Hardless: A Generalized Serverless Compute Architecture for Hardware Processing Accelerators

The increasing use of hardware processing accelerators tailored for specific applications, such as the Vision Processing Unit (VPU) for image recognition, further increases developers' configuration, development, and management overhead. Developers have successfully used fully automated elastic cloud services such as serverless computing to counter these additional efforts and shorten development cycles for applications running on CPUs. Unfortunately, current cloud solutions do not yet provide these simplifications for applications that require hardware acceleration. However, as the development of specialized hardware acceleration continues to provide performance and cost improvements, it will become increasingly important to enable ease of use in the cloud. In this paper, we present an initial design and implementation of Hardless, an extensible and generalized serverless computing architecture that can support workloads for arbitrary hardware accelerators. We show how Hardless can scale across different commodity hardware accelerators and support a variety of workloads using the same execution and programming model common in serverless computing today.

==> figures/eval/singleServerAllGPU/latency_smooth.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/trever/.local/share/virtualenvs/python-A7fHczYo/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/trever/.local/share/virtualenvs/python-A7fHczYo/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/trever/.local/share/virtualenvs/python-A7fHczYo/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967708in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.869792in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.869792in}{3.394444in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{3.394444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967708in}{0.580556in}}{\pgfqpoint{3.902083in}{2.813889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967708in}{0.717451in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{0.716691in}}%
\pgfpathlineto{\pgfqpoint{0.971425in}{0.716691in}}%
\pgfpathlineto{\pgfqpoint{0.975141in}{0.716691in}}%
\pgfpathlineto{\pgfqpoint{0.978857in}{0.716691in}}%
\pgfpathlineto{\pgfqpoint{0.982573in}{0.716825in}}%
\pgfpathlineto{\pgfqpoint{0.986290in}{0.716825in}}%
\pgfpathlineto{\pgfqpoint{0.990006in}{0.716825in}}%
\pgfpathlineto{\pgfqpoint{0.993722in}{0.679825in}}%
\pgfpathlineto{\pgfqpoint{0.997438in}{0.666474in}}%
\pgfpathlineto{\pgfqpoint{1.001155in}{0.662420in}}%
\pgfpathlineto{\pgfqpoint{1.004871in}{0.648852in}}%
\pgfpathlineto{\pgfqpoint{1.008587in}{0.648852in}}%
\pgfpathlineto{\pgfqpoint{1.012304in}{0.648852in}}%
\pgfpathlineto{\pgfqpoint{1.016020in}{0.648852in}}%
\pgfpathlineto{\pgfqpoint{1.019736in}{0.626150in}}%
\pgfpathlineto{\pgfqpoint{1.023452in}{0.626150in}}%
\pgfpathlineto{\pgfqpoint{1.027169in}{0.626150in}}%
\pgfpathlineto{\pgfqpoint{1.030885in}{0.626112in}}%
\pgfpathlineto{\pgfqpoint{1.034601in}{0.625765in}}%
\pgfpathlineto{\pgfqpoint{1.038317in}{0.620996in}}%
\pgfpathlineto{\pgfqpoint{1.042034in}{0.627080in}}%
\pgfpathlineto{\pgfqpoint{1.045750in}{0.633758in}}%
\pgfpathlineto{\pgfqpoint{1.049466in}{0.633758in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{0.633758in}}%
\pgfpathlineto{\pgfqpoint{1.056899in}{0.633758in}}%
\pgfpathlineto{\pgfqpoint{1.060615in}{0.633758in}}%
\pgfpathlineto{\pgfqpoint{1.064331in}{0.633758in}}%
\pgfpathlineto{\pgfqpoint{1.068048in}{0.632444in}}%
\pgfpathlineto{\pgfqpoint{1.071764in}{0.630916in}}%
\pgfpathlineto{\pgfqpoint{1.075480in}{0.631383in}}%
\pgfpathlineto{\pgfqpoint{1.079196in}{0.627896in}}%
\pgfpathlineto{\pgfqpoint{1.082913in}{0.617038in}}%
\pgfpathlineto{\pgfqpoint{1.086629in}{0.617038in}}%
\pgfpathlineto{\pgfqpoint{1.090345in}{0.617038in}}%
\pgfpathlineto{\pgfqpoint{1.094062in}{0.617038in}}%
\pgfpathlineto{\pgfqpoint{1.097778in}{0.617038in}}%
\pgfpathlineto{\pgfqpoint{1.101494in}{0.617038in}}%
\pgfpathlineto{\pgfqpoint{1.105210in}{0.618693in}}%
\pgfpathlineto{\pgfqpoint{1.108927in}{0.623936in}}%
\pgfpathlineto{\pgfqpoint{1.112643in}{0.628317in}}%
\pgfpathlineto{\pgfqpoint{1.116359in}{0.635243in}}%
\pgfpathlineto{\pgfqpoint{1.120075in}{0.635243in}}%
\pgfpathlineto{\pgfqpoint{1.123792in}{0.635243in}}%
\pgfpathlineto{\pgfqpoint{1.127508in}{0.635243in}}%
\pgfpathlineto{\pgfqpoint{1.131224in}{0.635243in}}%
\pgfpathlineto{\pgfqpoint{1.134940in}{0.635243in}}%
\pgfpathlineto{\pgfqpoint{1.138657in}{0.635243in}}%
\pgfpathlineto{\pgfqpoint{1.142373in}{0.633622in}}%
\pgfpathlineto{\pgfqpoint{1.146089in}{0.632201in}}%
\pgfpathlineto{\pgfqpoint{1.149806in}{0.626654in}}%
\pgfpathlineto{\pgfqpoint{1.153522in}{0.616864in}}%
\pgfpathlineto{\pgfqpoint{1.157238in}{0.616864in}}%
\pgfpathlineto{\pgfqpoint{1.160954in}{0.616864in}}%
\pgfpathlineto{\pgfqpoint{1.164671in}{0.616864in}}%
\pgfpathlineto{\pgfqpoint{1.168387in}{0.616864in}}%
\pgfpathlineto{\pgfqpoint{1.172103in}{0.616864in}}%
\pgfpathlineto{\pgfqpoint{1.175819in}{0.616864in}}%
\pgfpathlineto{\pgfqpoint{1.179536in}{0.617493in}}%
\pgfpathlineto{\pgfqpoint{1.183252in}{0.617258in}}%
\pgfpathlineto{\pgfqpoint{1.186968in}{0.622225in}}%
\pgfpathlineto{\pgfqpoint{1.190685in}{0.629929in}}%
\pgfpathlineto{\pgfqpoint{1.194401in}{0.636242in}}%
\pgfpathlineto{\pgfqpoint{1.198117in}{0.636242in}}%
\pgfpathlineto{\pgfqpoint{1.201833in}{0.636242in}}%
\pgfpathlineto{\pgfqpoint{1.205550in}{0.636242in}}%
\pgfpathlineto{\pgfqpoint{1.209266in}{0.636242in}}%
\pgfpathlineto{\pgfqpoint{1.212982in}{0.636242in}}%
\pgfpathlineto{\pgfqpoint{1.216698in}{0.635182in}}%
\pgfpathlineto{\pgfqpoint{1.220415in}{0.637206in}}%
\pgfpathlineto{\pgfqpoint{1.224131in}{0.635701in}}%
\pgfpathlineto{\pgfqpoint{1.227847in}{0.629921in}}%
\pgfpathlineto{\pgfqpoint{1.231563in}{0.614132in}}%
\pgfpathlineto{\pgfqpoint{1.235280in}{0.614132in}}%
\pgfpathlineto{\pgfqpoint{1.238996in}{0.614132in}}%
\pgfpathlineto{\pgfqpoint{1.242712in}{0.614132in}}%
\pgfpathlineto{\pgfqpoint{1.246429in}{0.614132in}}%
\pgfpathlineto{\pgfqpoint{1.250145in}{0.614132in}}%
\pgfpathlineto{\pgfqpoint{1.253861in}{0.615068in}}%
\pgfpathlineto{\pgfqpoint{1.257577in}{0.619697in}}%
\pgfpathlineto{\pgfqpoint{1.261294in}{0.623388in}}%
\pgfpathlineto{\pgfqpoint{1.265010in}{0.632110in}}%
\pgfpathlineto{\pgfqpoint{1.268726in}{0.639203in}}%
\pgfpathlineto{\pgfqpoint{1.272442in}{0.639203in}}%
\pgfpathlineto{\pgfqpoint{1.276159in}{0.639203in}}%
\pgfpathlineto{\pgfqpoint{1.279875in}{0.639203in}}%
\pgfpathlineto{\pgfqpoint{1.283591in}{0.639203in}}%
\pgfpathlineto{\pgfqpoint{1.287308in}{0.639203in}}%
\pgfpathlineto{\pgfqpoint{1.291024in}{0.639045in}}%
\pgfpathlineto{\pgfqpoint{1.294740in}{0.638173in}}%
\pgfpathlineto{\pgfqpoint{1.298456in}{0.635291in}}%
\pgfpathlineto{\pgfqpoint{1.302173in}{0.629545in}}%
\pgfpathlineto{\pgfqpoint{1.305889in}{0.616869in}}%
\pgfpathlineto{\pgfqpoint{1.309605in}{0.616869in}}%
\pgfpathlineto{\pgfqpoint{1.313321in}{0.616869in}}%
\pgfpathlineto{\pgfqpoint{1.317038in}{0.616869in}}%
\pgfpathlineto{\pgfqpoint{1.320754in}{0.616869in}}%
\pgfpathlineto{\pgfqpoint{1.324470in}{0.616869in}}%
\pgfpathlineto{\pgfqpoint{1.328187in}{0.617591in}}%
\pgfpathlineto{\pgfqpoint{1.331903in}{0.618656in}}%
\pgfpathlineto{\pgfqpoint{1.335619in}{0.625217in}}%
\pgfpathlineto{\pgfqpoint{1.339335in}{0.633070in}}%
\pgfpathlineto{\pgfqpoint{1.343052in}{0.639262in}}%
\pgfpathlineto{\pgfqpoint{1.346768in}{0.639262in}}%
\pgfpathlineto{\pgfqpoint{1.350484in}{0.639262in}}%
\pgfpathlineto{\pgfqpoint{1.354200in}{0.639262in}}%
\pgfpathlineto{\pgfqpoint{1.357917in}{0.639262in}}%
\pgfpathlineto{\pgfqpoint{1.361633in}{0.639262in}}%
\pgfpathlineto{\pgfqpoint{1.365349in}{0.639279in}}%
\pgfpathlineto{\pgfqpoint{1.369065in}{0.639149in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{0.635035in}}%
\pgfpathlineto{\pgfqpoint{1.376498in}{0.629637in}}%
\pgfpathlineto{\pgfqpoint{1.380214in}{0.618173in}}%
\pgfpathlineto{\pgfqpoint{1.383931in}{0.618173in}}%
\pgfpathlineto{\pgfqpoint{1.387647in}{0.618173in}}%
\pgfpathlineto{\pgfqpoint{1.391363in}{0.618173in}}%
\pgfpathlineto{\pgfqpoint{1.395079in}{0.618173in}}%
\pgfpathlineto{\pgfqpoint{1.398796in}{0.618173in}}%
\pgfpathlineto{\pgfqpoint{1.402512in}{0.619031in}}%
\pgfpathlineto{\pgfqpoint{1.406228in}{0.621451in}}%
\pgfpathlineto{\pgfqpoint{1.409944in}{0.624804in}}%
\pgfpathlineto{\pgfqpoint{1.413661in}{0.632736in}}%
\pgfpathlineto{\pgfqpoint{1.417377in}{0.639166in}}%
\pgfpathlineto{\pgfqpoint{1.421093in}{0.639166in}}%
\pgfpathlineto{\pgfqpoint{1.424810in}{0.639166in}}%
\pgfpathlineto{\pgfqpoint{1.428526in}{0.639166in}}%
\pgfpathlineto{\pgfqpoint{1.432242in}{0.639166in}}%
\pgfpathlineto{\pgfqpoint{1.435958in}{0.639166in}}%
\pgfpathlineto{\pgfqpoint{1.439675in}{0.638766in}}%
\pgfpathlineto{\pgfqpoint{1.443391in}{0.635272in}}%
\pgfpathlineto{\pgfqpoint{1.447107in}{0.633758in}}%
\pgfpathlineto{\pgfqpoint{1.450823in}{0.628065in}}%
\pgfpathlineto{\pgfqpoint{1.454540in}{0.615790in}}%
\pgfpathlineto{\pgfqpoint{1.458256in}{0.615790in}}%
\pgfpathlineto{\pgfqpoint{1.461972in}{0.615790in}}%
\pgfpathlineto{\pgfqpoint{1.465688in}{0.615790in}}%
\pgfpathlineto{\pgfqpoint{1.469405in}{0.615790in}}%
\pgfpathlineto{\pgfqpoint{1.473121in}{0.615790in}}%
\pgfpathlineto{\pgfqpoint{1.476837in}{0.616841in}}%
\pgfpathlineto{\pgfqpoint{1.480554in}{0.620911in}}%
\pgfpathlineto{\pgfqpoint{1.484270in}{0.623866in}}%
\pgfpathlineto{\pgfqpoint{1.487986in}{0.632957in}}%
\pgfpathlineto{\pgfqpoint{1.491702in}{0.640655in}}%
\pgfpathlineto{\pgfqpoint{1.495419in}{0.640655in}}%
\pgfpathlineto{\pgfqpoint{1.499135in}{0.640655in}}%
\pgfpathlineto{\pgfqpoint{1.502851in}{0.640655in}}%
\pgfpathlineto{\pgfqpoint{1.506567in}{0.640655in}}%
\pgfpathlineto{\pgfqpoint{1.510284in}{0.640655in}}%
\pgfpathlineto{\pgfqpoint{1.514000in}{0.640818in}}%
\pgfpathlineto{\pgfqpoint{1.517716in}{0.638333in}}%
\pgfpathlineto{\pgfqpoint{1.521433in}{0.636698in}}%
\pgfpathlineto{\pgfqpoint{1.525149in}{0.632939in}}%
\pgfpathlineto{\pgfqpoint{1.528865in}{0.623313in}}%
\pgfpathlineto{\pgfqpoint{1.532581in}{0.623313in}}%
\pgfpathlineto{\pgfqpoint{1.536298in}{0.623313in}}%
\pgfpathlineto{\pgfqpoint{1.540014in}{0.623313in}}%
\pgfpathlineto{\pgfqpoint{1.543730in}{0.623313in}}%
\pgfpathlineto{\pgfqpoint{1.547446in}{0.623313in}}%
\pgfpathlineto{\pgfqpoint{1.551163in}{0.621410in}}%
\pgfpathlineto{\pgfqpoint{1.554879in}{0.619025in}}%
\pgfpathlineto{\pgfqpoint{1.558595in}{0.618047in}}%
\pgfpathlineto{\pgfqpoint{1.562312in}{0.620238in}}%
\pgfpathlineto{\pgfqpoint{1.566028in}{0.620238in}}%
\pgfpathlineto{\pgfqpoint{1.569744in}{0.620238in}}%
\pgfpathlineto{\pgfqpoint{1.573460in}{0.620238in}}%
\pgfpathlineto{\pgfqpoint{1.577177in}{0.620238in}}%
\pgfpathlineto{\pgfqpoint{1.580893in}{0.620238in}}%
\pgfpathlineto{\pgfqpoint{1.584609in}{0.620238in}}%
\pgfpathlineto{\pgfqpoint{1.588325in}{0.620857in}}%
\pgfpathlineto{\pgfqpoint{1.592042in}{0.623256in}}%
\pgfpathlineto{\pgfqpoint{1.595758in}{0.624815in}}%
\pgfpathlineto{\pgfqpoint{1.599474in}{0.622542in}}%
\pgfpathlineto{\pgfqpoint{1.603190in}{0.622542in}}%
\pgfpathlineto{\pgfqpoint{1.606907in}{0.622542in}}%
\pgfpathlineto{\pgfqpoint{1.610623in}{0.622542in}}%
\pgfpathlineto{\pgfqpoint{1.614339in}{0.622542in}}%
\pgfpathlineto{\pgfqpoint{1.618056in}{0.622542in}}%
\pgfpathlineto{\pgfqpoint{1.621772in}{0.622542in}}%
\pgfpathlineto{\pgfqpoint{1.625488in}{0.622363in}}%
\pgfpathlineto{\pgfqpoint{1.629204in}{0.619932in}}%
\pgfpathlineto{\pgfqpoint{1.632921in}{0.618307in}}%
\pgfpathlineto{\pgfqpoint{1.636637in}{0.617959in}}%
\pgfpathlineto{\pgfqpoint{1.640353in}{0.617959in}}%
\pgfpathlineto{\pgfqpoint{1.644069in}{0.617959in}}%
\pgfpathlineto{\pgfqpoint{1.647786in}{0.617959in}}%
\pgfpathlineto{\pgfqpoint{1.651502in}{0.617959in}}%
\pgfpathlineto{\pgfqpoint{1.655218in}{0.617959in}}%
\pgfpathlineto{\pgfqpoint{1.658935in}{0.617959in}}%
\pgfpathlineto{\pgfqpoint{1.662651in}{0.619123in}}%
\pgfpathlineto{\pgfqpoint{1.666367in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{1.670083in}{0.623038in}}%
\pgfpathlineto{\pgfqpoint{1.673800in}{0.625761in}}%
\pgfpathlineto{\pgfqpoint{1.677516in}{0.625761in}}%
\pgfpathlineto{\pgfqpoint{1.681232in}{0.625761in}}%
\pgfpathlineto{\pgfqpoint{1.684948in}{0.625761in}}%
\pgfpathlineto{\pgfqpoint{1.688665in}{0.625761in}}%
\pgfpathlineto{\pgfqpoint{1.692381in}{0.625761in}}%
\pgfpathlineto{\pgfqpoint{1.696097in}{0.625761in}}%
\pgfpathlineto{\pgfqpoint{1.699813in}{0.624192in}}%
\pgfpathlineto{\pgfqpoint{1.703530in}{0.624118in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{0.622454in}}%
\pgfpathlineto{\pgfqpoint{1.710962in}{0.621557in}}%
\pgfpathlineto{\pgfqpoint{1.714679in}{0.621557in}}%
\pgfpathlineto{\pgfqpoint{1.718395in}{0.621557in}}%
\pgfpathlineto{\pgfqpoint{1.722111in}{0.621557in}}%
\pgfpathlineto{\pgfqpoint{1.725827in}{0.621557in}}%
\pgfpathlineto{\pgfqpoint{1.729544in}{0.621557in}}%
\pgfpathlineto{\pgfqpoint{1.733260in}{0.621557in}}%
\pgfpathlineto{\pgfqpoint{1.736976in}{0.621754in}}%
\pgfpathlineto{\pgfqpoint{1.740692in}{0.621329in}}%
\pgfpathlineto{\pgfqpoint{1.744409in}{0.622472in}}%
\pgfpathlineto{\pgfqpoint{1.748125in}{0.621997in}}%
\pgfpathlineto{\pgfqpoint{1.751841in}{0.621997in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{0.621997in}}%
\pgfpathlineto{\pgfqpoint{1.759274in}{0.621997in}}%
\pgfpathlineto{\pgfqpoint{1.762990in}{0.621997in}}%
\pgfpathlineto{\pgfqpoint{1.766706in}{0.621997in}}%
\pgfpathlineto{\pgfqpoint{1.770423in}{0.621997in}}%
\pgfpathlineto{\pgfqpoint{1.774139in}{0.622363in}}%
\pgfpathlineto{\pgfqpoint{1.777855in}{0.623590in}}%
\pgfpathlineto{\pgfqpoint{1.781571in}{0.623116in}}%
\pgfpathlineto{\pgfqpoint{1.785288in}{0.624301in}}%
\pgfpathlineto{\pgfqpoint{1.789004in}{0.630617in}}%
\pgfpathlineto{\pgfqpoint{1.792720in}{0.630617in}}%
\pgfpathlineto{\pgfqpoint{1.796437in}{0.630617in}}%
\pgfpathlineto{\pgfqpoint{1.800153in}{0.630617in}}%
\pgfpathlineto{\pgfqpoint{1.803869in}{0.630617in}}%
\pgfpathlineto{\pgfqpoint{1.807585in}{0.630617in}}%
\pgfpathlineto{\pgfqpoint{1.811302in}{0.630550in}}%
\pgfpathlineto{\pgfqpoint{1.815018in}{0.629917in}}%
\pgfpathlineto{\pgfqpoint{1.818734in}{0.629149in}}%
\pgfpathlineto{\pgfqpoint{1.822450in}{0.628490in}}%
\pgfpathlineto{\pgfqpoint{1.826167in}{0.629717in}}%
\pgfpathlineto{\pgfqpoint{1.829883in}{0.629717in}}%
\pgfpathlineto{\pgfqpoint{1.833599in}{0.629717in}}%
\pgfpathlineto{\pgfqpoint{1.837315in}{0.629717in}}%
\pgfpathlineto{\pgfqpoint{1.841032in}{0.629717in}}%
\pgfpathlineto{\pgfqpoint{1.844748in}{0.629717in}}%
\pgfpathlineto{\pgfqpoint{1.848464in}{0.629272in}}%
\pgfpathlineto{\pgfqpoint{1.852181in}{0.631166in}}%
\pgfpathlineto{\pgfqpoint{1.855897in}{0.632224in}}%
\pgfpathlineto{\pgfqpoint{1.859613in}{0.631827in}}%
\pgfpathlineto{\pgfqpoint{1.863329in}{0.631400in}}%
\pgfpathlineto{\pgfqpoint{1.867046in}{0.631400in}}%
\pgfpathlineto{\pgfqpoint{1.870762in}{0.631400in}}%
\pgfpathlineto{\pgfqpoint{1.874478in}{0.631400in}}%
\pgfpathlineto{\pgfqpoint{1.878194in}{0.631400in}}%
\pgfpathlineto{\pgfqpoint{1.881911in}{0.631400in}}%
\pgfpathlineto{\pgfqpoint{1.885627in}{0.632311in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{0.629776in}}%
\pgfpathlineto{\pgfqpoint{1.893060in}{0.629562in}}%
\pgfpathlineto{\pgfqpoint{1.896776in}{0.630755in}}%
\pgfpathlineto{\pgfqpoint{1.900492in}{0.630195in}}%
\pgfpathlineto{\pgfqpoint{1.904208in}{0.630195in}}%
\pgfpathlineto{\pgfqpoint{1.907925in}{0.630195in}}%
\pgfpathlineto{\pgfqpoint{1.911641in}{0.630195in}}%
\pgfpathlineto{\pgfqpoint{1.915357in}{0.630195in}}%
\pgfpathlineto{\pgfqpoint{1.919073in}{0.630195in}}%
\pgfpathlineto{\pgfqpoint{1.922790in}{0.629706in}}%
\pgfpathlineto{\pgfqpoint{1.926506in}{0.629886in}}%
\pgfpathlineto{\pgfqpoint{1.930222in}{0.629939in}}%
\pgfpathlineto{\pgfqpoint{1.933938in}{0.628549in}}%
\pgfpathlineto{\pgfqpoint{1.937655in}{0.629044in}}%
\pgfpathlineto{\pgfqpoint{1.941371in}{0.629044in}}%
\pgfpathlineto{\pgfqpoint{1.945087in}{0.629044in}}%
\pgfpathlineto{\pgfqpoint{1.948804in}{0.629044in}}%
\pgfpathlineto{\pgfqpoint{1.952520in}{0.629044in}}%
\pgfpathlineto{\pgfqpoint{1.956236in}{0.629044in}}%
\pgfpathlineto{\pgfqpoint{1.959952in}{0.629230in}}%
\pgfpathlineto{\pgfqpoint{1.963669in}{0.630353in}}%
\pgfpathlineto{\pgfqpoint{1.967385in}{0.630105in}}%
\pgfpathlineto{\pgfqpoint{1.971101in}{0.631431in}}%
\pgfpathlineto{\pgfqpoint{1.974817in}{0.630893in}}%
\pgfpathlineto{\pgfqpoint{1.978534in}{0.638733in}}%
\pgfpathlineto{\pgfqpoint{1.982250in}{0.638733in}}%
\pgfpathlineto{\pgfqpoint{1.985966in}{0.638733in}}%
\pgfpathlineto{\pgfqpoint{1.989683in}{0.638733in}}%
\pgfpathlineto{\pgfqpoint{1.993399in}{0.638733in}}%
\pgfpathlineto{\pgfqpoint{1.997115in}{0.638766in}}%
\pgfpathlineto{\pgfqpoint{2.000831in}{0.637225in}}%
\pgfpathlineto{\pgfqpoint{2.004548in}{0.636796in}}%
\pgfpathlineto{\pgfqpoint{2.008264in}{0.636381in}}%
\pgfpathlineto{\pgfqpoint{2.011980in}{0.637771in}}%
\pgfpathlineto{\pgfqpoint{2.015696in}{0.636838in}}%
\pgfpathlineto{\pgfqpoint{2.019413in}{0.636838in}}%
\pgfpathlineto{\pgfqpoint{2.023129in}{0.636838in}}%
\pgfpathlineto{\pgfqpoint{2.026845in}{0.636838in}}%
\pgfpathlineto{\pgfqpoint{2.030562in}{0.636838in}}%
\pgfpathlineto{\pgfqpoint{2.034278in}{0.636561in}}%
\pgfpathlineto{\pgfqpoint{2.037994in}{0.637279in}}%
\pgfpathlineto{\pgfqpoint{2.041710in}{0.638121in}}%
\pgfpathlineto{\pgfqpoint{2.045427in}{0.637602in}}%
\pgfpathlineto{\pgfqpoint{2.049143in}{0.637328in}}%
\pgfpathlineto{\pgfqpoint{2.052859in}{0.636697in}}%
\pgfpathlineto{\pgfqpoint{2.056575in}{0.636697in}}%
\pgfpathlineto{\pgfqpoint{2.060292in}{0.636697in}}%
\pgfpathlineto{\pgfqpoint{2.064008in}{0.636697in}}%
\pgfpathlineto{\pgfqpoint{2.067724in}{0.636697in}}%
\pgfpathlineto{\pgfqpoint{2.071440in}{0.636697in}}%
\pgfpathlineto{\pgfqpoint{2.075157in}{0.636883in}}%
\pgfpathlineto{\pgfqpoint{2.078873in}{0.637098in}}%
\pgfpathlineto{\pgfqpoint{2.082589in}{0.637377in}}%
\pgfpathlineto{\pgfqpoint{2.086306in}{0.637384in}}%
\pgfpathlineto{\pgfqpoint{2.090022in}{0.637717in}}%
\pgfpathlineto{\pgfqpoint{2.093738in}{0.637717in}}%
\pgfpathlineto{\pgfqpoint{2.097454in}{0.637717in}}%
\pgfpathlineto{\pgfqpoint{2.101171in}{0.637717in}}%
\pgfpathlineto{\pgfqpoint{2.104887in}{0.637717in}}%
\pgfpathlineto{\pgfqpoint{2.108603in}{0.638018in}}%
\pgfpathlineto{\pgfqpoint{2.112319in}{0.638064in}}%
\pgfpathlineto{\pgfqpoint{2.116036in}{0.637187in}}%
\pgfpathlineto{\pgfqpoint{2.119752in}{0.637166in}}%
\pgfpathlineto{\pgfqpoint{2.123468in}{0.637621in}}%
\pgfpathlineto{\pgfqpoint{2.127185in}{0.638046in}}%
\pgfpathlineto{\pgfqpoint{2.130901in}{0.644212in}}%
\pgfpathlineto{\pgfqpoint{2.134617in}{0.644212in}}%
\pgfpathlineto{\pgfqpoint{2.138333in}{0.644212in}}%
\pgfpathlineto{\pgfqpoint{2.142050in}{0.644212in}}%
\pgfpathlineto{\pgfqpoint{2.145766in}{0.643788in}}%
\pgfpathlineto{\pgfqpoint{2.149482in}{0.645064in}}%
\pgfpathlineto{\pgfqpoint{2.153198in}{0.645430in}}%
\pgfpathlineto{\pgfqpoint{2.156915in}{0.645034in}}%
\pgfpathlineto{\pgfqpoint{2.160631in}{0.644371in}}%
\pgfpathlineto{\pgfqpoint{2.164347in}{0.645082in}}%
\pgfpathlineto{\pgfqpoint{2.168063in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{2.171780in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{2.175496in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{2.179212in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{2.182929in}{0.639333in}}%
\pgfpathlineto{\pgfqpoint{2.186645in}{0.637663in}}%
\pgfpathlineto{\pgfqpoint{2.190361in}{0.637070in}}%
\pgfpathlineto{\pgfqpoint{2.194077in}{0.637624in}}%
\pgfpathlineto{\pgfqpoint{2.197794in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{2.201510in}{0.637253in}}%
\pgfpathlineto{\pgfqpoint{2.205226in}{0.643480in}}%
\pgfpathlineto{\pgfqpoint{2.208942in}{0.643480in}}%
\pgfpathlineto{\pgfqpoint{2.212659in}{0.643480in}}%
\pgfpathlineto{\pgfqpoint{2.216375in}{0.643480in}}%
\pgfpathlineto{\pgfqpoint{2.220091in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{2.223808in}{0.643896in}}%
\pgfpathlineto{\pgfqpoint{2.227524in}{0.645042in}}%
\pgfpathlineto{\pgfqpoint{2.231240in}{0.644467in}}%
\pgfpathlineto{\pgfqpoint{2.234956in}{0.643908in}}%
\pgfpathlineto{\pgfqpoint{2.238673in}{0.644061in}}%
\pgfpathlineto{\pgfqpoint{2.242389in}{0.637931in}}%
\pgfpathlineto{\pgfqpoint{2.246105in}{0.637931in}}%
\pgfpathlineto{\pgfqpoint{2.249821in}{0.637931in}}%
\pgfpathlineto{\pgfqpoint{2.253538in}{0.637931in}}%
\pgfpathlineto{\pgfqpoint{2.257254in}{0.638076in}}%
\pgfpathlineto{\pgfqpoint{2.260970in}{0.637347in}}%
\pgfpathlineto{\pgfqpoint{2.264687in}{0.636346in}}%
\pgfpathlineto{\pgfqpoint{2.268403in}{0.637448in}}%
\pgfpathlineto{\pgfqpoint{2.272119in}{0.636498in}}%
\pgfpathlineto{\pgfqpoint{2.275835in}{0.636758in}}%
\pgfpathlineto{\pgfqpoint{2.279552in}{0.643874in}}%
\pgfpathlineto{\pgfqpoint{2.283268in}{0.643874in}}%
\pgfpathlineto{\pgfqpoint{2.286984in}{0.643874in}}%
\pgfpathlineto{\pgfqpoint{2.290700in}{0.643874in}}%
\pgfpathlineto{\pgfqpoint{2.294417in}{0.643902in}}%
\pgfpathlineto{\pgfqpoint{2.298133in}{0.644867in}}%
\pgfpathlineto{\pgfqpoint{2.301849in}{0.644829in}}%
\pgfpathlineto{\pgfqpoint{2.305565in}{0.644875in}}%
\pgfpathlineto{\pgfqpoint{2.309282in}{0.644941in}}%
\pgfpathlineto{\pgfqpoint{2.312998in}{0.644986in}}%
\pgfpathlineto{\pgfqpoint{2.316714in}{0.644873in}}%
\pgfpathlineto{\pgfqpoint{2.320431in}{0.644873in}}%
\pgfpathlineto{\pgfqpoint{2.324147in}{0.644873in}}%
\pgfpathlineto{\pgfqpoint{2.327863in}{0.644873in}}%
\pgfpathlineto{\pgfqpoint{2.331579in}{0.644724in}}%
\pgfpathlineto{\pgfqpoint{2.335296in}{0.644557in}}%
\pgfpathlineto{\pgfqpoint{2.339012in}{0.644662in}}%
\pgfpathlineto{\pgfqpoint{2.342728in}{0.644439in}}%
\pgfpathlineto{\pgfqpoint{2.346444in}{0.646093in}}%
\pgfpathlineto{\pgfqpoint{2.350161in}{0.646019in}}%
\pgfpathlineto{\pgfqpoint{2.353877in}{0.645896in}}%
\pgfpathlineto{\pgfqpoint{2.357593in}{0.645896in}}%
\pgfpathlineto{\pgfqpoint{2.361310in}{0.645896in}}%
\pgfpathlineto{\pgfqpoint{2.365026in}{0.645896in}}%
\pgfpathlineto{\pgfqpoint{2.368742in}{0.646017in}}%
\pgfpathlineto{\pgfqpoint{2.372458in}{0.646091in}}%
\pgfpathlineto{\pgfqpoint{2.376175in}{0.646067in}}%
\pgfpathlineto{\pgfqpoint{2.379891in}{0.645030in}}%
\pgfpathlineto{\pgfqpoint{2.383607in}{0.643189in}}%
\pgfpathlineto{\pgfqpoint{2.387323in}{0.643161in}}%
\pgfpathlineto{\pgfqpoint{2.391040in}{0.642881in}}%
\pgfpathlineto{\pgfqpoint{2.394756in}{0.642881in}}%
\pgfpathlineto{\pgfqpoint{2.398472in}{0.642881in}}%
\pgfpathlineto{\pgfqpoint{2.402188in}{0.642881in}}%
\pgfpathlineto{\pgfqpoint{2.405905in}{0.642714in}}%
\pgfpathlineto{\pgfqpoint{2.409621in}{0.641380in}}%
\pgfpathlineto{\pgfqpoint{2.413337in}{0.641167in}}%
\pgfpathlineto{\pgfqpoint{2.417054in}{0.642031in}}%
\pgfpathlineto{\pgfqpoint{2.420770in}{0.643663in}}%
\pgfpathlineto{\pgfqpoint{2.424486in}{0.643486in}}%
\pgfpathlineto{\pgfqpoint{2.428202in}{0.643751in}}%
\pgfpathlineto{\pgfqpoint{2.431919in}{0.650730in}}%
\pgfpathlineto{\pgfqpoint{2.435635in}{0.650730in}}%
\pgfpathlineto{\pgfqpoint{2.439351in}{0.650730in}}%
\pgfpathlineto{\pgfqpoint{2.443067in}{0.650971in}}%
\pgfpathlineto{\pgfqpoint{2.446784in}{0.652137in}}%
\pgfpathlineto{\pgfqpoint{2.450500in}{0.652229in}}%
\pgfpathlineto{\pgfqpoint{2.454216in}{0.652463in}}%
\pgfpathlineto{\pgfqpoint{2.457933in}{0.651265in}}%
\pgfpathlineto{\pgfqpoint{2.461649in}{0.651409in}}%
\pgfpathlineto{\pgfqpoint{2.465365in}{0.651612in}}%
\pgfpathlineto{\pgfqpoint{2.469081in}{0.651726in}}%
\pgfpathlineto{\pgfqpoint{2.472798in}{0.651726in}}%
\pgfpathlineto{\pgfqpoint{2.476514in}{0.651726in}}%
\pgfpathlineto{\pgfqpoint{2.480230in}{0.651251in}}%
\pgfpathlineto{\pgfqpoint{2.483946in}{0.650417in}}%
\pgfpathlineto{\pgfqpoint{2.487663in}{0.650482in}}%
\pgfpathlineto{\pgfqpoint{2.491379in}{0.649974in}}%
\pgfpathlineto{\pgfqpoint{2.495095in}{0.650038in}}%
\pgfpathlineto{\pgfqpoint{2.498812in}{0.649406in}}%
\pgfpathlineto{\pgfqpoint{2.502528in}{0.649334in}}%
\pgfpathlineto{\pgfqpoint{2.506244in}{0.649343in}}%
\pgfpathlineto{\pgfqpoint{2.509960in}{0.649343in}}%
\pgfpathlineto{\pgfqpoint{2.513677in}{0.649343in}}%
\pgfpathlineto{\pgfqpoint{2.517393in}{0.649299in}}%
\pgfpathlineto{\pgfqpoint{2.521109in}{0.650104in}}%
\pgfpathlineto{\pgfqpoint{2.524825in}{0.649999in}}%
\pgfpathlineto{\pgfqpoint{2.528542in}{0.649907in}}%
\pgfpathlineto{\pgfqpoint{2.532258in}{0.650653in}}%
\pgfpathlineto{\pgfqpoint{2.535974in}{0.650744in}}%
\pgfpathlineto{\pgfqpoint{2.539690in}{0.650790in}}%
\pgfpathlineto{\pgfqpoint{2.543407in}{0.650720in}}%
\pgfpathlineto{\pgfqpoint{2.547123in}{0.650720in}}%
\pgfpathlineto{\pgfqpoint{2.550839in}{0.650720in}}%
\pgfpathlineto{\pgfqpoint{2.554556in}{0.651274in}}%
\pgfpathlineto{\pgfqpoint{2.558272in}{0.651244in}}%
\pgfpathlineto{\pgfqpoint{2.561988in}{0.651358in}}%
\pgfpathlineto{\pgfqpoint{2.565704in}{0.651752in}}%
\pgfpathlineto{\pgfqpoint{2.569421in}{0.650941in}}%
\pgfpathlineto{\pgfqpoint{2.573137in}{0.651538in}}%
\pgfpathlineto{\pgfqpoint{2.576853in}{0.651314in}}%
\pgfpathlineto{\pgfqpoint{2.580569in}{0.651944in}}%
\pgfpathlineto{\pgfqpoint{2.584286in}{0.658544in}}%
\pgfpathlineto{\pgfqpoint{2.588002in}{0.658544in}}%
\pgfpathlineto{\pgfqpoint{2.591718in}{0.658170in}}%
\pgfpathlineto{\pgfqpoint{2.595435in}{0.657692in}}%
\pgfpathlineto{\pgfqpoint{2.599151in}{0.657936in}}%
\pgfpathlineto{\pgfqpoint{2.602867in}{0.657719in}}%
\pgfpathlineto{\pgfqpoint{2.606583in}{0.658503in}}%
\pgfpathlineto{\pgfqpoint{2.610300in}{0.658199in}}%
\pgfpathlineto{\pgfqpoint{2.614016in}{0.658890in}}%
\pgfpathlineto{\pgfqpoint{2.617732in}{0.658372in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{0.651750in}}%
\pgfpathlineto{\pgfqpoint{2.625165in}{0.651750in}}%
\pgfpathlineto{\pgfqpoint{2.628881in}{0.651624in}}%
\pgfpathlineto{\pgfqpoint{2.632597in}{0.651494in}}%
\pgfpathlineto{\pgfqpoint{2.636313in}{0.651543in}}%
\pgfpathlineto{\pgfqpoint{2.640030in}{0.651230in}}%
\pgfpathlineto{\pgfqpoint{2.643746in}{0.650931in}}%
\pgfpathlineto{\pgfqpoint{2.647462in}{0.650500in}}%
\pgfpathlineto{\pgfqpoint{2.651179in}{0.649936in}}%
\pgfpathlineto{\pgfqpoint{2.654895in}{0.649679in}}%
\pgfpathlineto{\pgfqpoint{2.658611in}{0.656790in}}%
\pgfpathlineto{\pgfqpoint{2.662327in}{0.656790in}}%
\pgfpathlineto{\pgfqpoint{2.666044in}{0.657261in}}%
\pgfpathlineto{\pgfqpoint{2.669760in}{0.657739in}}%
\pgfpathlineto{\pgfqpoint{2.673476in}{0.657365in}}%
\pgfpathlineto{\pgfqpoint{2.677192in}{0.657923in}}%
\pgfpathlineto{\pgfqpoint{2.680909in}{0.657414in}}%
\pgfpathlineto{\pgfqpoint{2.684625in}{0.658116in}}%
\pgfpathlineto{\pgfqpoint{2.688341in}{0.657995in}}%
\pgfpathlineto{\pgfqpoint{2.692058in}{0.658771in}}%
\pgfpathlineto{\pgfqpoint{2.695774in}{0.658653in}}%
\pgfpathlineto{\pgfqpoint{2.699490in}{0.658653in}}%
\pgfpathlineto{\pgfqpoint{2.703206in}{0.658288in}}%
\pgfpathlineto{\pgfqpoint{2.706923in}{0.658006in}}%
\pgfpathlineto{\pgfqpoint{2.710639in}{0.657859in}}%
\pgfpathlineto{\pgfqpoint{2.714355in}{0.657547in}}%
\pgfpathlineto{\pgfqpoint{2.718071in}{0.658353in}}%
\pgfpathlineto{\pgfqpoint{2.721788in}{0.657856in}}%
\pgfpathlineto{\pgfqpoint{2.725504in}{0.658269in}}%
\pgfpathlineto{\pgfqpoint{2.729220in}{0.657877in}}%
\pgfpathlineto{\pgfqpoint{2.732937in}{0.658367in}}%
\pgfpathlineto{\pgfqpoint{2.736653in}{0.658367in}}%
\pgfpathlineto{\pgfqpoint{2.740369in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{2.744085in}{0.658346in}}%
\pgfpathlineto{\pgfqpoint{2.747802in}{0.658358in}}%
\pgfpathlineto{\pgfqpoint{2.751518in}{0.658338in}}%
\pgfpathlineto{\pgfqpoint{2.755234in}{0.658170in}}%
\pgfpathlineto{\pgfqpoint{2.758950in}{0.658236in}}%
\pgfpathlineto{\pgfqpoint{2.762667in}{0.657672in}}%
\pgfpathlineto{\pgfqpoint{2.766383in}{0.657731in}}%
\pgfpathlineto{\pgfqpoint{2.770099in}{0.657717in}}%
\pgfpathlineto{\pgfqpoint{2.773815in}{0.657717in}}%
\pgfpathlineto{\pgfqpoint{2.777532in}{0.657633in}}%
\pgfpathlineto{\pgfqpoint{2.781248in}{0.657609in}}%
\pgfpathlineto{\pgfqpoint{2.784964in}{0.658152in}}%
\pgfpathlineto{\pgfqpoint{2.788681in}{0.657959in}}%
\pgfpathlineto{\pgfqpoint{2.792397in}{0.658048in}}%
\pgfpathlineto{\pgfqpoint{2.796113in}{0.657797in}}%
\pgfpathlineto{\pgfqpoint{2.799829in}{0.658278in}}%
\pgfpathlineto{\pgfqpoint{2.803546in}{0.657855in}}%
\pgfpathlineto{\pgfqpoint{2.807262in}{0.657770in}}%
\pgfpathlineto{\pgfqpoint{2.810978in}{0.664578in}}%
\pgfpathlineto{\pgfqpoint{2.814694in}{0.664529in}}%
\pgfpathlineto{\pgfqpoint{2.818411in}{0.664584in}}%
\pgfpathlineto{\pgfqpoint{2.822127in}{0.663989in}}%
\pgfpathlineto{\pgfqpoint{2.825843in}{0.664189in}}%
\pgfpathlineto{\pgfqpoint{2.829560in}{0.664042in}}%
\pgfpathlineto{\pgfqpoint{2.833276in}{0.664167in}}%
\pgfpathlineto{\pgfqpoint{2.836992in}{0.663769in}}%
\pgfpathlineto{\pgfqpoint{2.840708in}{0.663983in}}%
\pgfpathlineto{\pgfqpoint{2.844425in}{0.664189in}}%
\pgfpathlineto{\pgfqpoint{2.848141in}{0.663985in}}%
\pgfpathlineto{\pgfqpoint{2.851857in}{0.664044in}}%
\pgfpathlineto{\pgfqpoint{2.855573in}{0.663833in}}%
\pgfpathlineto{\pgfqpoint{2.859290in}{0.664478in}}%
\pgfpathlineto{\pgfqpoint{2.863006in}{0.664414in}}%
\pgfpathlineto{\pgfqpoint{2.866722in}{0.664568in}}%
\pgfpathlineto{\pgfqpoint{2.870438in}{0.664412in}}%
\pgfpathlineto{\pgfqpoint{2.874155in}{0.664722in}}%
\pgfpathlineto{\pgfqpoint{2.877871in}{0.664809in}}%
\pgfpathlineto{\pgfqpoint{2.881587in}{0.664903in}}%
\pgfpathlineto{\pgfqpoint{2.885304in}{0.664922in}}%
\pgfpathlineto{\pgfqpoint{2.889020in}{0.665065in}}%
\pgfpathlineto{\pgfqpoint{2.892736in}{0.665549in}}%
\pgfpathlineto{\pgfqpoint{2.896452in}{0.665069in}}%
\pgfpathlineto{\pgfqpoint{2.900169in}{0.665159in}}%
\pgfpathlineto{\pgfqpoint{2.903885in}{0.665425in}}%
\pgfpathlineto{\pgfqpoint{2.907601in}{0.665719in}}%
\pgfpathlineto{\pgfqpoint{2.911317in}{0.665265in}}%
\pgfpathlineto{\pgfqpoint{2.915034in}{0.665344in}}%
\pgfpathlineto{\pgfqpoint{2.918750in}{0.665510in}}%
\pgfpathlineto{\pgfqpoint{2.922466in}{0.665816in}}%
\pgfpathlineto{\pgfqpoint{2.926183in}{0.666004in}}%
\pgfpathlineto{\pgfqpoint{2.929899in}{0.665912in}}%
\pgfpathlineto{\pgfqpoint{2.933615in}{0.666573in}}%
\pgfpathlineto{\pgfqpoint{2.937331in}{0.666507in}}%
\pgfpathlineto{\pgfqpoint{2.941048in}{0.665473in}}%
\pgfpathlineto{\pgfqpoint{2.944764in}{0.665709in}}%
\pgfpathlineto{\pgfqpoint{2.948480in}{0.666753in}}%
\pgfpathlineto{\pgfqpoint{2.952196in}{0.666568in}}%
\pgfpathlineto{\pgfqpoint{2.955913in}{0.665785in}}%
\pgfpathlineto{\pgfqpoint{2.959629in}{0.665750in}}%
\pgfpathlineto{\pgfqpoint{2.963345in}{0.665707in}}%
\pgfpathlineto{\pgfqpoint{2.967062in}{0.665691in}}%
\pgfpathlineto{\pgfqpoint{2.970778in}{0.665117in}}%
\pgfpathlineto{\pgfqpoint{2.974494in}{0.665158in}}%
\pgfpathlineto{\pgfqpoint{2.978210in}{0.666061in}}%
\pgfpathlineto{\pgfqpoint{2.981927in}{0.665881in}}%
\pgfpathlineto{\pgfqpoint{2.985643in}{0.665082in}}%
\pgfpathlineto{\pgfqpoint{2.989359in}{0.665272in}}%
\pgfpathlineto{\pgfqpoint{2.993075in}{0.665926in}}%
\pgfpathlineto{\pgfqpoint{2.996792in}{0.666004in}}%
\pgfpathlineto{\pgfqpoint{3.000508in}{0.666669in}}%
\pgfpathlineto{\pgfqpoint{3.004224in}{0.666538in}}%
\pgfpathlineto{\pgfqpoint{3.007940in}{0.667076in}}%
\pgfpathlineto{\pgfqpoint{3.011657in}{0.666896in}}%
\pgfpathlineto{\pgfqpoint{3.015373in}{0.665944in}}%
\pgfpathlineto{\pgfqpoint{3.019089in}{0.666019in}}%
\pgfpathlineto{\pgfqpoint{3.022806in}{0.666388in}}%
\pgfpathlineto{\pgfqpoint{3.026522in}{0.666065in}}%
\pgfpathlineto{\pgfqpoint{3.030238in}{0.665190in}}%
\pgfpathlineto{\pgfqpoint{3.033954in}{0.665431in}}%
\pgfpathlineto{\pgfqpoint{3.037671in}{0.679597in}}%
\pgfpathlineto{\pgfqpoint{3.041387in}{0.679597in}}%
\pgfpathlineto{\pgfqpoint{3.045103in}{0.678914in}}%
\pgfpathlineto{\pgfqpoint{3.048819in}{0.678885in}}%
\pgfpathlineto{\pgfqpoint{3.052536in}{0.679593in}}%
\pgfpathlineto{\pgfqpoint{3.056252in}{0.679381in}}%
\pgfpathlineto{\pgfqpoint{3.059968in}{0.679040in}}%
\pgfpathlineto{\pgfqpoint{3.063685in}{0.679241in}}%
\pgfpathlineto{\pgfqpoint{3.067401in}{0.680135in}}%
\pgfpathlineto{\pgfqpoint{3.071117in}{0.679541in}}%
\pgfpathlineto{\pgfqpoint{3.074833in}{0.679026in}}%
\pgfpathlineto{\pgfqpoint{3.078550in}{0.679890in}}%
\pgfpathlineto{\pgfqpoint{3.082266in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{3.085982in}{0.680572in}}%
\pgfpathlineto{\pgfqpoint{3.089698in}{0.679839in}}%
\pgfpathlineto{\pgfqpoint{3.093415in}{0.679702in}}%
\pgfpathlineto{\pgfqpoint{3.097131in}{0.680115in}}%
\pgfpathlineto{\pgfqpoint{3.100847in}{0.680122in}}%
\pgfpathlineto{\pgfqpoint{3.104563in}{0.679441in}}%
\pgfpathlineto{\pgfqpoint{3.108280in}{0.679846in}}%
\pgfpathlineto{\pgfqpoint{3.111996in}{0.680181in}}%
\pgfpathlineto{\pgfqpoint{3.115712in}{0.693601in}}%
\pgfpathlineto{\pgfqpoint{3.119429in}{0.693533in}}%
\pgfpathlineto{\pgfqpoint{3.123145in}{0.693611in}}%
\pgfpathlineto{\pgfqpoint{3.126861in}{0.694111in}}%
\pgfpathlineto{\pgfqpoint{3.130577in}{0.694380in}}%
\pgfpathlineto{\pgfqpoint{3.134294in}{0.693710in}}%
\pgfpathlineto{\pgfqpoint{3.138010in}{0.693561in}}%
\pgfpathlineto{\pgfqpoint{3.141726in}{0.693922in}}%
\pgfpathlineto{\pgfqpoint{3.145442in}{0.693837in}}%
\pgfpathlineto{\pgfqpoint{3.149159in}{0.693308in}}%
\pgfpathlineto{\pgfqpoint{3.152875in}{0.693512in}}%
\pgfpathlineto{\pgfqpoint{3.156591in}{0.707247in}}%
\pgfpathlineto{\pgfqpoint{3.160308in}{0.707556in}}%
\pgfpathlineto{\pgfqpoint{3.164024in}{0.707159in}}%
\pgfpathlineto{\pgfqpoint{3.167740in}{0.707445in}}%
\pgfpathlineto{\pgfqpoint{3.171456in}{0.707628in}}%
\pgfpathlineto{\pgfqpoint{3.175173in}{0.707484in}}%
\pgfpathlineto{\pgfqpoint{3.178889in}{0.707054in}}%
\pgfpathlineto{\pgfqpoint{3.182605in}{0.707214in}}%
\pgfpathlineto{\pgfqpoint{3.186321in}{0.707430in}}%
\pgfpathlineto{\pgfqpoint{3.190038in}{0.706957in}}%
\pgfpathlineto{\pgfqpoint{3.193754in}{0.706865in}}%
\pgfpathlineto{\pgfqpoint{3.197470in}{0.720915in}}%
\pgfpathlineto{\pgfqpoint{3.201187in}{0.735165in}}%
\pgfpathlineto{\pgfqpoint{3.204903in}{0.734723in}}%
\pgfpathlineto{\pgfqpoint{3.208619in}{0.734914in}}%
\pgfpathlineto{\pgfqpoint{3.212335in}{0.735353in}}%
\pgfpathlineto{\pgfqpoint{3.216052in}{0.735573in}}%
\pgfpathlineto{\pgfqpoint{3.219768in}{0.735228in}}%
\pgfpathlineto{\pgfqpoint{3.223484in}{0.735509in}}%
\pgfpathlineto{\pgfqpoint{3.227200in}{0.735637in}}%
\pgfpathlineto{\pgfqpoint{3.230917in}{0.735310in}}%
\pgfpathlineto{\pgfqpoint{3.234633in}{0.734816in}}%
\pgfpathlineto{\pgfqpoint{3.238349in}{0.734817in}}%
\pgfpathlineto{\pgfqpoint{3.242065in}{0.748951in}}%
\pgfpathlineto{\pgfqpoint{3.245782in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{3.249498in}{0.748329in}}%
\pgfpathlineto{\pgfqpoint{3.253214in}{0.748498in}}%
\pgfpathlineto{\pgfqpoint{3.256931in}{0.748691in}}%
\pgfpathlineto{\pgfqpoint{3.260647in}{0.748550in}}%
\pgfpathlineto{\pgfqpoint{3.264363in}{0.748442in}}%
\pgfpathlineto{\pgfqpoint{3.268079in}{0.748586in}}%
\pgfpathlineto{\pgfqpoint{3.271796in}{0.748740in}}%
\pgfpathlineto{\pgfqpoint{3.275512in}{0.748778in}}%
\pgfpathlineto{\pgfqpoint{3.279228in}{0.748802in}}%
\pgfpathlineto{\pgfqpoint{3.282944in}{0.763100in}}%
\pgfpathlineto{\pgfqpoint{3.286661in}{0.763927in}}%
\pgfpathlineto{\pgfqpoint{3.290377in}{0.763347in}}%
\pgfpathlineto{\pgfqpoint{3.294093in}{0.763278in}}%
\pgfpathlineto{\pgfqpoint{3.297810in}{0.763160in}}%
\pgfpathlineto{\pgfqpoint{3.301526in}{0.763170in}}%
\pgfpathlineto{\pgfqpoint{3.305242in}{0.762853in}}%
\pgfpathlineto{\pgfqpoint{3.308958in}{0.762610in}}%
\pgfpathlineto{\pgfqpoint{3.312675in}{0.762662in}}%
\pgfpathlineto{\pgfqpoint{3.316391in}{0.762893in}}%
\pgfpathlineto{\pgfqpoint{3.320107in}{0.762637in}}%
\pgfpathlineto{\pgfqpoint{3.323823in}{0.775906in}}%
\pgfpathlineto{\pgfqpoint{3.327540in}{0.790463in}}%
\pgfpathlineto{\pgfqpoint{3.331256in}{0.791094in}}%
\pgfpathlineto{\pgfqpoint{3.334972in}{0.790939in}}%
\pgfpathlineto{\pgfqpoint{3.338688in}{0.790728in}}%
\pgfpathlineto{\pgfqpoint{3.342405in}{0.791241in}}%
\pgfpathlineto{\pgfqpoint{3.346121in}{0.791641in}}%
\pgfpathlineto{\pgfqpoint{3.349837in}{0.791780in}}%
\pgfpathlineto{\pgfqpoint{3.353554in}{0.791361in}}%
\pgfpathlineto{\pgfqpoint{3.357270in}{0.791229in}}%
\pgfpathlineto{\pgfqpoint{3.360986in}{0.791457in}}%
\pgfpathlineto{\pgfqpoint{3.364702in}{0.791838in}}%
\pgfpathlineto{\pgfqpoint{3.368419in}{0.805108in}}%
\pgfpathlineto{\pgfqpoint{3.372135in}{0.819121in}}%
\pgfpathlineto{\pgfqpoint{3.375851in}{0.819809in}}%
\pgfpathlineto{\pgfqpoint{3.379567in}{0.820141in}}%
\pgfpathlineto{\pgfqpoint{3.383284in}{0.819718in}}%
\pgfpathlineto{\pgfqpoint{3.387000in}{0.819460in}}%
\pgfpathlineto{\pgfqpoint{3.390716in}{0.819498in}}%
\pgfpathlineto{\pgfqpoint{3.394433in}{0.820328in}}%
\pgfpathlineto{\pgfqpoint{3.398149in}{0.820179in}}%
\pgfpathlineto{\pgfqpoint{3.401865in}{0.819642in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{0.819666in}}%
\pgfpathlineto{\pgfqpoint{3.409298in}{0.820409in}}%
\pgfpathlineto{\pgfqpoint{3.413014in}{0.834292in}}%
\pgfpathlineto{\pgfqpoint{3.416730in}{0.847544in}}%
\pgfpathlineto{\pgfqpoint{3.420446in}{0.848255in}}%
\pgfpathlineto{\pgfqpoint{3.424163in}{0.848501in}}%
\pgfpathlineto{\pgfqpoint{3.427879in}{0.848494in}}%
\pgfpathlineto{\pgfqpoint{3.431595in}{0.847540in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{0.847623in}}%
\pgfpathlineto{\pgfqpoint{3.439028in}{0.847910in}}%
\pgfpathlineto{\pgfqpoint{3.442744in}{0.848293in}}%
\pgfpathlineto{\pgfqpoint{3.446460in}{0.847651in}}%
\pgfpathlineto{\pgfqpoint{3.450177in}{0.847542in}}%
\pgfpathlineto{\pgfqpoint{3.453893in}{0.848144in}}%
\pgfpathlineto{\pgfqpoint{3.457609in}{0.861721in}}%
\pgfpathlineto{\pgfqpoint{3.461325in}{0.875237in}}%
\pgfpathlineto{\pgfqpoint{3.465042in}{0.876103in}}%
\pgfpathlineto{\pgfqpoint{3.468758in}{0.876560in}}%
\pgfpathlineto{\pgfqpoint{3.472474in}{0.876543in}}%
\pgfpathlineto{\pgfqpoint{3.476190in}{0.875998in}}%
\pgfpathlineto{\pgfqpoint{3.479907in}{0.876209in}}%
\pgfpathlineto{\pgfqpoint{3.483623in}{0.876529in}}%
\pgfpathlineto{\pgfqpoint{3.487339in}{0.876277in}}%
\pgfpathlineto{\pgfqpoint{3.491056in}{0.876015in}}%
\pgfpathlineto{\pgfqpoint{3.494772in}{0.876108in}}%
\pgfpathlineto{\pgfqpoint{3.498488in}{0.876644in}}%
\pgfpathlineto{\pgfqpoint{3.502204in}{0.889972in}}%
\pgfpathlineto{\pgfqpoint{3.505921in}{0.904077in}}%
\pgfpathlineto{\pgfqpoint{3.509637in}{0.904984in}}%
\pgfpathlineto{\pgfqpoint{3.513353in}{0.905615in}}%
\pgfpathlineto{\pgfqpoint{3.517069in}{0.905207in}}%
\pgfpathlineto{\pgfqpoint{3.520786in}{0.905205in}}%
\pgfpathlineto{\pgfqpoint{3.524502in}{0.905513in}}%
\pgfpathlineto{\pgfqpoint{3.528218in}{0.905761in}}%
\pgfpathlineto{\pgfqpoint{3.531935in}{0.905433in}}%
\pgfpathlineto{\pgfqpoint{3.535651in}{0.905360in}}%
\pgfpathlineto{\pgfqpoint{3.539367in}{0.905623in}}%
\pgfpathlineto{\pgfqpoint{3.543083in}{0.905510in}}%
\pgfpathlineto{\pgfqpoint{3.546800in}{0.918575in}}%
\pgfpathlineto{\pgfqpoint{3.550516in}{0.932453in}}%
\pgfpathlineto{\pgfqpoint{3.554232in}{0.946440in}}%
\pgfpathlineto{\pgfqpoint{3.557948in}{0.946529in}}%
\pgfpathlineto{\pgfqpoint{3.561665in}{0.946305in}}%
\pgfpathlineto{\pgfqpoint{3.565381in}{0.946230in}}%
\pgfpathlineto{\pgfqpoint{3.569097in}{0.946457in}}%
\pgfpathlineto{\pgfqpoint{3.572813in}{0.946484in}}%
\pgfpathlineto{\pgfqpoint{3.576530in}{0.946175in}}%
\pgfpathlineto{\pgfqpoint{3.580246in}{0.946164in}}%
\pgfpathlineto{\pgfqpoint{3.583962in}{0.946047in}}%
\pgfpathlineto{\pgfqpoint{3.587679in}{0.946227in}}%
\pgfpathlineto{\pgfqpoint{3.591395in}{0.946135in}}%
\pgfpathlineto{\pgfqpoint{3.595111in}{0.960090in}}%
\pgfpathlineto{\pgfqpoint{3.598827in}{0.973840in}}%
\pgfpathlineto{\pgfqpoint{3.602544in}{0.987886in}}%
\pgfpathlineto{\pgfqpoint{3.606260in}{0.987742in}}%
\pgfpathlineto{\pgfqpoint{3.609976in}{0.987720in}}%
\pgfpathlineto{\pgfqpoint{3.613692in}{0.988350in}}%
\pgfpathlineto{\pgfqpoint{3.617409in}{0.988436in}}%
\pgfpathlineto{\pgfqpoint{3.621125in}{0.988475in}}%
\pgfpathlineto{\pgfqpoint{3.624841in}{0.988211in}}%
\pgfpathlineto{\pgfqpoint{3.628558in}{0.988268in}}%
\pgfpathlineto{\pgfqpoint{3.632274in}{0.988311in}}%
\pgfpathlineto{\pgfqpoint{3.635990in}{0.989526in}}%
\pgfpathlineto{\pgfqpoint{3.639706in}{0.989110in}}%
\pgfpathlineto{\pgfqpoint{3.643423in}{1.002948in}}%
\pgfpathlineto{\pgfqpoint{3.647139in}{1.016922in}}%
\pgfpathlineto{\pgfqpoint{3.650855in}{1.031260in}}%
\pgfpathlineto{\pgfqpoint{3.654571in}{1.030963in}}%
\pgfpathlineto{\pgfqpoint{3.658288in}{1.031097in}}%
\pgfpathlineto{\pgfqpoint{3.662004in}{1.031162in}}%
\pgfpathlineto{\pgfqpoint{3.665720in}{1.031706in}}%
\pgfpathlineto{\pgfqpoint{3.669437in}{1.031339in}}%
\pgfpathlineto{\pgfqpoint{3.673153in}{1.031086in}}%
\pgfpathlineto{\pgfqpoint{3.676869in}{1.031241in}}%
\pgfpathlineto{\pgfqpoint{3.680585in}{1.031248in}}%
\pgfpathlineto{\pgfqpoint{3.684302in}{1.031238in}}%
\pgfpathlineto{\pgfqpoint{3.688018in}{1.031211in}}%
\pgfpathlineto{\pgfqpoint{3.691734in}{1.045358in}}%
\pgfpathlineto{\pgfqpoint{3.695450in}{1.058991in}}%
\pgfpathlineto{\pgfqpoint{3.699167in}{1.059579in}}%
\pgfpathlineto{\pgfqpoint{3.702883in}{1.059495in}}%
\pgfpathlineto{\pgfqpoint{3.706599in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{3.710315in}{1.059447in}}%
\pgfpathlineto{\pgfqpoint{3.714032in}{1.059572in}}%
\pgfpathlineto{\pgfqpoint{3.717748in}{1.060474in}}%
\pgfpathlineto{\pgfqpoint{3.721464in}{1.060514in}}%
\pgfpathlineto{\pgfqpoint{3.725181in}{1.060015in}}%
\pgfpathlineto{\pgfqpoint{3.728897in}{1.060127in}}%
\pgfpathlineto{\pgfqpoint{3.732613in}{1.061158in}}%
\pgfpathlineto{\pgfqpoint{3.736329in}{1.074292in}}%
\pgfpathlineto{\pgfqpoint{3.740046in}{1.088126in}}%
\pgfpathlineto{\pgfqpoint{3.743762in}{1.102190in}}%
\pgfpathlineto{\pgfqpoint{3.747478in}{1.116303in}}%
\pgfpathlineto{\pgfqpoint{3.751194in}{1.116355in}}%
\pgfpathlineto{\pgfqpoint{3.754911in}{1.116189in}}%
\pgfpathlineto{\pgfqpoint{3.758627in}{1.116281in}}%
\pgfpathlineto{\pgfqpoint{3.762343in}{1.116351in}}%
\pgfpathlineto{\pgfqpoint{3.766060in}{1.116168in}}%
\pgfpathlineto{\pgfqpoint{3.769776in}{1.115880in}}%
\pgfpathlineto{\pgfqpoint{3.773492in}{1.115967in}}%
\pgfpathlineto{\pgfqpoint{3.777208in}{1.116155in}}%
\pgfpathlineto{\pgfqpoint{3.780925in}{1.115683in}}%
\pgfpathlineto{\pgfqpoint{3.784641in}{1.115504in}}%
\pgfpathlineto{\pgfqpoint{3.788357in}{1.129181in}}%
\pgfpathlineto{\pgfqpoint{3.792073in}{1.143090in}}%
\pgfpathlineto{\pgfqpoint{3.795790in}{1.156868in}}%
\pgfpathlineto{\pgfqpoint{3.799506in}{1.156920in}}%
\pgfpathlineto{\pgfqpoint{3.803222in}{1.156812in}}%
\pgfpathlineto{\pgfqpoint{3.806938in}{1.156891in}}%
\pgfpathlineto{\pgfqpoint{3.810655in}{1.156799in}}%
\pgfpathlineto{\pgfqpoint{3.814371in}{1.156774in}}%
\pgfpathlineto{\pgfqpoint{3.818087in}{1.157130in}}%
\pgfpathlineto{\pgfqpoint{3.821804in}{1.157476in}}%
\pgfpathlineto{\pgfqpoint{3.825520in}{1.157469in}}%
\pgfpathlineto{\pgfqpoint{3.829236in}{1.157515in}}%
\pgfpathlineto{\pgfqpoint{3.832952in}{1.157484in}}%
\pgfpathlineto{\pgfqpoint{3.836669in}{1.171507in}}%
\pgfpathlineto{\pgfqpoint{3.840385in}{1.185409in}}%
\pgfpathlineto{\pgfqpoint{3.844101in}{1.199041in}}%
\pgfpathlineto{\pgfqpoint{3.847817in}{1.199914in}}%
\pgfpathlineto{\pgfqpoint{3.851534in}{1.199669in}}%
\pgfpathlineto{\pgfqpoint{3.855250in}{1.199244in}}%
\pgfpathlineto{\pgfqpoint{3.858966in}{1.199038in}}%
\pgfpathlineto{\pgfqpoint{3.862683in}{1.199116in}}%
\pgfpathlineto{\pgfqpoint{3.866399in}{1.199175in}}%
\pgfpathlineto{\pgfqpoint{3.870115in}{1.198986in}}%
\pgfpathlineto{\pgfqpoint{3.873831in}{1.198809in}}%
\pgfpathlineto{\pgfqpoint{3.877548in}{1.199396in}}%
\pgfpathlineto{\pgfqpoint{3.881264in}{1.199465in}}%
\pgfpathlineto{\pgfqpoint{3.884980in}{1.212480in}}%
\pgfpathlineto{\pgfqpoint{3.888696in}{1.226875in}}%
\pgfpathlineto{\pgfqpoint{3.892413in}{1.241077in}}%
\pgfpathlineto{\pgfqpoint{3.896129in}{1.254918in}}%
\pgfpathlineto{\pgfqpoint{3.899845in}{1.254873in}}%
\pgfpathlineto{\pgfqpoint{3.903562in}{1.254920in}}%
\pgfpathlineto{\pgfqpoint{3.907278in}{1.255285in}}%
\pgfpathlineto{\pgfqpoint{3.910994in}{1.255138in}}%
\pgfpathlineto{\pgfqpoint{3.914710in}{1.255018in}}%
\pgfpathlineto{\pgfqpoint{3.918427in}{1.254934in}}%
\pgfpathlineto{\pgfqpoint{3.922143in}{1.255191in}}%
\pgfpathlineto{\pgfqpoint{3.925859in}{1.254806in}}%
\pgfpathlineto{\pgfqpoint{3.929575in}{1.255025in}}%
\pgfpathlineto{\pgfqpoint{3.933292in}{1.255215in}}%
\pgfpathlineto{\pgfqpoint{3.937008in}{1.269414in}}%
\pgfpathlineto{\pgfqpoint{3.940724in}{1.283047in}}%
\pgfpathlineto{\pgfqpoint{3.944440in}{1.296704in}}%
\pgfpathlineto{\pgfqpoint{3.948157in}{1.297050in}}%
\pgfpathlineto{\pgfqpoint{3.951873in}{1.296830in}}%
\pgfpathlineto{\pgfqpoint{3.955589in}{1.296977in}}%
\pgfpathlineto{\pgfqpoint{3.959306in}{1.296987in}}%
\pgfpathlineto{\pgfqpoint{3.963022in}{1.297290in}}%
\pgfpathlineto{\pgfqpoint{3.966738in}{1.297342in}}%
\pgfpathlineto{\pgfqpoint{3.970454in}{1.297187in}}%
\pgfpathlineto{\pgfqpoint{3.974171in}{1.297267in}}%
\pgfpathlineto{\pgfqpoint{3.977887in}{1.297491in}}%
\pgfpathlineto{\pgfqpoint{3.981603in}{1.297515in}}%
\pgfpathlineto{\pgfqpoint{3.985319in}{1.311221in}}%
\pgfpathlineto{\pgfqpoint{3.989036in}{1.326042in}}%
\pgfpathlineto{\pgfqpoint{3.992752in}{1.340144in}}%
\pgfpathlineto{\pgfqpoint{3.996468in}{1.340802in}}%
\pgfpathlineto{\pgfqpoint{4.000185in}{1.340359in}}%
\pgfpathlineto{\pgfqpoint{4.003901in}{1.340511in}}%
\pgfpathlineto{\pgfqpoint{4.007617in}{1.340514in}}%
\pgfpathlineto{\pgfqpoint{4.011333in}{1.340581in}}%
\pgfpathlineto{\pgfqpoint{4.015050in}{1.340512in}}%
\pgfpathlineto{\pgfqpoint{4.018766in}{1.341061in}}%
\pgfpathlineto{\pgfqpoint{4.022482in}{1.341002in}}%
\pgfpathlineto{\pgfqpoint{4.026198in}{1.340138in}}%
\pgfpathlineto{\pgfqpoint{4.029915in}{1.339995in}}%
\pgfpathlineto{\pgfqpoint{4.033631in}{1.353864in}}%
\pgfpathlineto{\pgfqpoint{4.037347in}{1.368247in}}%
\pgfpathlineto{\pgfqpoint{4.041063in}{1.381902in}}%
\pgfpathlineto{\pgfqpoint{4.044780in}{1.382787in}}%
\pgfpathlineto{\pgfqpoint{4.048496in}{1.382995in}}%
\pgfpathlineto{\pgfqpoint{4.052212in}{1.383117in}}%
\pgfpathlineto{\pgfqpoint{4.055929in}{1.382798in}}%
\pgfpathlineto{\pgfqpoint{4.059645in}{1.382769in}}%
\pgfpathlineto{\pgfqpoint{4.063361in}{1.383413in}}%
\pgfpathlineto{\pgfqpoint{4.067077in}{1.383548in}}%
\pgfpathlineto{\pgfqpoint{4.070794in}{1.382823in}}%
\pgfpathlineto{\pgfqpoint{4.074510in}{1.382670in}}%
\pgfpathlineto{\pgfqpoint{4.078226in}{1.383099in}}%
\pgfpathlineto{\pgfqpoint{4.081942in}{1.396212in}}%
\pgfpathlineto{\pgfqpoint{4.085659in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{4.089375in}{1.423978in}}%
\pgfpathlineto{\pgfqpoint{4.093091in}{1.438401in}}%
\pgfpathlineto{\pgfqpoint{4.096808in}{1.438270in}}%
\pgfpathlineto{\pgfqpoint{4.100524in}{1.438254in}}%
\pgfpathlineto{\pgfqpoint{4.104240in}{1.438264in}}%
\pgfpathlineto{\pgfqpoint{4.107956in}{1.438769in}}%
\pgfpathlineto{\pgfqpoint{4.111673in}{1.438592in}}%
\pgfpathlineto{\pgfqpoint{4.115389in}{1.438623in}}%
\pgfpathlineto{\pgfqpoint{4.119105in}{1.438866in}}%
\pgfpathlineto{\pgfqpoint{4.122821in}{1.438640in}}%
\pgfpathlineto{\pgfqpoint{4.126538in}{1.438997in}}%
\pgfpathlineto{\pgfqpoint{4.130254in}{1.438924in}}%
\pgfpathlineto{\pgfqpoint{4.133970in}{1.453318in}}%
\pgfpathlineto{\pgfqpoint{4.137687in}{1.467268in}}%
\pgfpathlineto{\pgfqpoint{4.141403in}{1.481219in}}%
\pgfpathlineto{\pgfqpoint{4.145119in}{1.481248in}}%
\pgfpathlineto{\pgfqpoint{4.148835in}{1.481732in}}%
\pgfpathlineto{\pgfqpoint{4.152552in}{1.481644in}}%
\pgfpathlineto{\pgfqpoint{4.156268in}{1.481068in}}%
\pgfpathlineto{\pgfqpoint{4.159984in}{1.481326in}}%
\pgfpathlineto{\pgfqpoint{4.163700in}{1.481466in}}%
\pgfpathlineto{\pgfqpoint{4.167417in}{1.481253in}}%
\pgfpathlineto{\pgfqpoint{4.171133in}{1.480838in}}%
\pgfpathlineto{\pgfqpoint{4.174849in}{1.480799in}}%
\pgfpathlineto{\pgfqpoint{4.178565in}{1.480807in}}%
\pgfpathlineto{\pgfqpoint{4.182282in}{1.494874in}}%
\pgfpathlineto{\pgfqpoint{4.185998in}{1.508684in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{1.522810in}}%
\pgfpathlineto{\pgfqpoint{4.193431in}{1.523809in}}%
\pgfpathlineto{\pgfqpoint{4.197147in}{1.523304in}}%
\pgfpathlineto{\pgfqpoint{4.200863in}{1.522955in}}%
\pgfpathlineto{\pgfqpoint{4.204579in}{1.523144in}}%
\pgfpathlineto{\pgfqpoint{4.208296in}{1.523507in}}%
\pgfpathlineto{\pgfqpoint{4.212012in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{4.215728in}{1.523366in}}%
\pgfpathlineto{\pgfqpoint{4.219444in}{1.523274in}}%
\pgfpathlineto{\pgfqpoint{4.223161in}{1.523471in}}%
\pgfpathlineto{\pgfqpoint{4.226877in}{1.523092in}}%
\pgfpathlineto{\pgfqpoint{4.230593in}{1.536010in}}%
\pgfpathlineto{\pgfqpoint{4.234310in}{1.550433in}}%
\pgfpathlineto{\pgfqpoint{4.238026in}{1.564706in}}%
\pgfpathlineto{\pgfqpoint{4.241742in}{1.578287in}}%
\pgfpathlineto{\pgfqpoint{4.245458in}{1.577794in}}%
\pgfpathlineto{\pgfqpoint{4.249175in}{1.577996in}}%
\pgfpathlineto{\pgfqpoint{4.252891in}{1.578265in}}%
\pgfpathlineto{\pgfqpoint{4.256607in}{1.578024in}}%
\pgfpathlineto{\pgfqpoint{4.260323in}{1.577462in}}%
\pgfpathlineto{\pgfqpoint{4.264040in}{1.577951in}}%
\pgfpathlineto{\pgfqpoint{4.267756in}{1.578354in}}%
\pgfpathlineto{\pgfqpoint{4.271472in}{1.577995in}}%
\pgfpathlineto{\pgfqpoint{4.275188in}{1.577426in}}%
\pgfpathlineto{\pgfqpoint{4.278905in}{1.577968in}}%
\pgfpathlineto{\pgfqpoint{4.282621in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{4.286337in}{1.605837in}}%
\pgfpathlineto{\pgfqpoint{4.290054in}{1.619625in}}%
\pgfpathlineto{\pgfqpoint{4.293770in}{1.620071in}}%
\pgfpathlineto{\pgfqpoint{4.297486in}{1.620570in}}%
\pgfpathlineto{\pgfqpoint{4.301202in}{1.619988in}}%
\pgfpathlineto{\pgfqpoint{4.304919in}{1.619684in}}%
\pgfpathlineto{\pgfqpoint{4.308635in}{1.620165in}}%
\pgfpathlineto{\pgfqpoint{4.312351in}{1.620670in}}%
\pgfpathlineto{\pgfqpoint{4.316067in}{1.620382in}}%
\pgfpathlineto{\pgfqpoint{4.319784in}{1.620539in}}%
\pgfpathlineto{\pgfqpoint{4.323500in}{1.621037in}}%
\pgfpathlineto{\pgfqpoint{4.327216in}{1.620963in}}%
\pgfpathlineto{\pgfqpoint{4.330933in}{1.634316in}}%
\pgfpathlineto{\pgfqpoint{4.334649in}{1.648388in}}%
\pgfpathlineto{\pgfqpoint{4.338365in}{1.662570in}}%
\pgfpathlineto{\pgfqpoint{4.338365in}{1.672019in}}%
\pgfpathlineto{\pgfqpoint{4.338365in}{1.672019in}}%
\pgfpathlineto{\pgfqpoint{4.334649in}{1.658222in}}%
\pgfpathlineto{\pgfqpoint{4.330933in}{1.643982in}}%
\pgfpathlineto{\pgfqpoint{4.327216in}{1.642932in}}%
\pgfpathlineto{\pgfqpoint{4.323500in}{1.642903in}}%
\pgfpathlineto{\pgfqpoint{4.319784in}{1.643198in}}%
\pgfpathlineto{\pgfqpoint{4.316067in}{1.642823in}}%
\pgfpathlineto{\pgfqpoint{4.312351in}{1.642652in}}%
\pgfpathlineto{\pgfqpoint{4.308635in}{1.642945in}}%
\pgfpathlineto{\pgfqpoint{4.304919in}{1.642980in}}%
\pgfpathlineto{\pgfqpoint{4.301202in}{1.642766in}}%
\pgfpathlineto{\pgfqpoint{4.297486in}{1.642274in}}%
\pgfpathlineto{\pgfqpoint{4.293770in}{1.642533in}}%
\pgfpathlineto{\pgfqpoint{4.290054in}{1.629585in}}%
\pgfpathlineto{\pgfqpoint{4.286337in}{1.615744in}}%
\pgfpathlineto{\pgfqpoint{4.282621in}{1.601432in}}%
\pgfpathlineto{\pgfqpoint{4.278905in}{1.588042in}}%
\pgfpathlineto{\pgfqpoint{4.275188in}{1.587950in}}%
\pgfpathlineto{\pgfqpoint{4.271472in}{1.587642in}}%
\pgfpathlineto{\pgfqpoint{4.267756in}{1.587824in}}%
\pgfpathlineto{\pgfqpoint{4.264040in}{1.588094in}}%
\pgfpathlineto{\pgfqpoint{4.260323in}{1.588130in}}%
\pgfpathlineto{\pgfqpoint{4.256607in}{1.587886in}}%
\pgfpathlineto{\pgfqpoint{4.252891in}{1.587704in}}%
\pgfpathlineto{\pgfqpoint{4.249175in}{1.588007in}}%
\pgfpathlineto{\pgfqpoint{4.245458in}{1.587881in}}%
\pgfpathlineto{\pgfqpoint{4.241742in}{1.587630in}}%
\pgfpathlineto{\pgfqpoint{4.238026in}{1.573457in}}%
\pgfpathlineto{\pgfqpoint{4.234310in}{1.559779in}}%
\pgfpathlineto{\pgfqpoint{4.230593in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{4.226877in}{1.544995in}}%
\pgfpathlineto{\pgfqpoint{4.223161in}{1.545026in}}%
\pgfpathlineto{\pgfqpoint{4.219444in}{1.545217in}}%
\pgfpathlineto{\pgfqpoint{4.215728in}{1.544858in}}%
\pgfpathlineto{\pgfqpoint{4.212012in}{1.544571in}}%
\pgfpathlineto{\pgfqpoint{4.208296in}{1.545005in}}%
\pgfpathlineto{\pgfqpoint{4.204579in}{1.545338in}}%
\pgfpathlineto{\pgfqpoint{4.200863in}{1.545033in}}%
\pgfpathlineto{\pgfqpoint{4.197147in}{1.544771in}}%
\pgfpathlineto{\pgfqpoint{4.193431in}{1.544954in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{1.531359in}}%
\pgfpathlineto{\pgfqpoint{4.185998in}{1.516992in}}%
\pgfpathlineto{\pgfqpoint{4.182282in}{1.502981in}}%
\pgfpathlineto{\pgfqpoint{4.178565in}{1.502794in}}%
\pgfpathlineto{\pgfqpoint{4.174849in}{1.503079in}}%
\pgfpathlineto{\pgfqpoint{4.171133in}{1.502601in}}%
\pgfpathlineto{\pgfqpoint{4.167417in}{1.502253in}}%
\pgfpathlineto{\pgfqpoint{4.163700in}{1.502999in}}%
\pgfpathlineto{\pgfqpoint{4.159984in}{1.503272in}}%
\pgfpathlineto{\pgfqpoint{4.156268in}{1.502608in}}%
\pgfpathlineto{\pgfqpoint{4.152552in}{1.502494in}}%
\pgfpathlineto{\pgfqpoint{4.148835in}{1.503062in}}%
\pgfpathlineto{\pgfqpoint{4.145119in}{1.503262in}}%
\pgfpathlineto{\pgfqpoint{4.141403in}{1.489302in}}%
\pgfpathlineto{\pgfqpoint{4.137687in}{1.475095in}}%
\pgfpathlineto{\pgfqpoint{4.133970in}{1.461287in}}%
\pgfpathlineto{\pgfqpoint{4.130254in}{1.460508in}}%
\pgfpathlineto{\pgfqpoint{4.126538in}{1.459886in}}%
\pgfpathlineto{\pgfqpoint{4.122821in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{4.119105in}{1.459800in}}%
\pgfpathlineto{\pgfqpoint{4.115389in}{1.459762in}}%
\pgfpathlineto{\pgfqpoint{4.111673in}{1.459564in}}%
\pgfpathlineto{\pgfqpoint{4.107956in}{1.459122in}}%
\pgfpathlineto{\pgfqpoint{4.104240in}{1.459097in}}%
\pgfpathlineto{\pgfqpoint{4.100524in}{1.458623in}}%
\pgfpathlineto{\pgfqpoint{4.096808in}{1.458430in}}%
\pgfpathlineto{\pgfqpoint{4.093091in}{1.445365in}}%
\pgfpathlineto{\pgfqpoint{4.089375in}{1.431335in}}%
\pgfpathlineto{\pgfqpoint{4.085659in}{1.416897in}}%
\pgfpathlineto{\pgfqpoint{4.081942in}{1.403217in}}%
\pgfpathlineto{\pgfqpoint{4.078226in}{1.403372in}}%
\pgfpathlineto{\pgfqpoint{4.074510in}{1.403297in}}%
\pgfpathlineto{\pgfqpoint{4.070794in}{1.403240in}}%
\pgfpathlineto{\pgfqpoint{4.067077in}{1.403262in}}%
\pgfpathlineto{\pgfqpoint{4.063361in}{1.403635in}}%
\pgfpathlineto{\pgfqpoint{4.059645in}{1.403560in}}%
\pgfpathlineto{\pgfqpoint{4.055929in}{1.403248in}}%
\pgfpathlineto{\pgfqpoint{4.052212in}{1.403286in}}%
\pgfpathlineto{\pgfqpoint{4.048496in}{1.403766in}}%
\pgfpathlineto{\pgfqpoint{4.044780in}{1.403755in}}%
\pgfpathlineto{\pgfqpoint{4.041063in}{1.389371in}}%
\pgfpathlineto{\pgfqpoint{4.037347in}{1.375315in}}%
\pgfpathlineto{\pgfqpoint{4.033631in}{1.361693in}}%
\pgfpathlineto{\pgfqpoint{4.029915in}{1.361562in}}%
\pgfpathlineto{\pgfqpoint{4.026198in}{1.361306in}}%
\pgfpathlineto{\pgfqpoint{4.022482in}{1.361344in}}%
\pgfpathlineto{\pgfqpoint{4.018766in}{1.361626in}}%
\pgfpathlineto{\pgfqpoint{4.015050in}{1.361604in}}%
\pgfpathlineto{\pgfqpoint{4.011333in}{1.361062in}}%
\pgfpathlineto{\pgfqpoint{4.007617in}{1.361370in}}%
\pgfpathlineto{\pgfqpoint{4.003901in}{1.361573in}}%
\pgfpathlineto{\pgfqpoint{4.000185in}{1.361401in}}%
\pgfpathlineto{\pgfqpoint{3.996468in}{1.361293in}}%
\pgfpathlineto{\pgfqpoint{3.992752in}{1.347449in}}%
\pgfpathlineto{\pgfqpoint{3.989036in}{1.333782in}}%
\pgfpathlineto{\pgfqpoint{3.985319in}{1.319857in}}%
\pgfpathlineto{\pgfqpoint{3.981603in}{1.319004in}}%
\pgfpathlineto{\pgfqpoint{3.977887in}{1.319138in}}%
\pgfpathlineto{\pgfqpoint{3.974171in}{1.319632in}}%
\pgfpathlineto{\pgfqpoint{3.970454in}{1.319504in}}%
\pgfpathlineto{\pgfqpoint{3.966738in}{1.319265in}}%
\pgfpathlineto{\pgfqpoint{3.963022in}{1.319702in}}%
\pgfpathlineto{\pgfqpoint{3.959306in}{1.319877in}}%
\pgfpathlineto{\pgfqpoint{3.955589in}{1.319915in}}%
\pgfpathlineto{\pgfqpoint{3.951873in}{1.319625in}}%
\pgfpathlineto{\pgfqpoint{3.948157in}{1.319588in}}%
\pgfpathlineto{\pgfqpoint{3.944440in}{1.306560in}}%
\pgfpathlineto{\pgfqpoint{3.940724in}{1.292616in}}%
\pgfpathlineto{\pgfqpoint{3.937008in}{1.278278in}}%
\pgfpathlineto{\pgfqpoint{3.933292in}{1.264280in}}%
\pgfpathlineto{\pgfqpoint{3.929575in}{1.264792in}}%
\pgfpathlineto{\pgfqpoint{3.925859in}{1.264672in}}%
\pgfpathlineto{\pgfqpoint{3.922143in}{1.264491in}}%
\pgfpathlineto{\pgfqpoint{3.918427in}{1.264499in}}%
\pgfpathlineto{\pgfqpoint{3.914710in}{1.264723in}}%
\pgfpathlineto{\pgfqpoint{3.910994in}{1.264916in}}%
\pgfpathlineto{\pgfqpoint{3.907278in}{1.264582in}}%
\pgfpathlineto{\pgfqpoint{3.903562in}{1.264550in}}%
\pgfpathlineto{\pgfqpoint{3.899845in}{1.264882in}}%
\pgfpathlineto{\pgfqpoint{3.896129in}{1.265004in}}%
\pgfpathlineto{\pgfqpoint{3.892413in}{1.250648in}}%
\pgfpathlineto{\pgfqpoint{3.888696in}{1.236474in}}%
\pgfpathlineto{\pgfqpoint{3.884980in}{1.221976in}}%
\pgfpathlineto{\pgfqpoint{3.881264in}{1.222086in}}%
\pgfpathlineto{\pgfqpoint{3.877548in}{1.222000in}}%
\pgfpathlineto{\pgfqpoint{3.873831in}{1.222119in}}%
\pgfpathlineto{\pgfqpoint{3.870115in}{1.221861in}}%
\pgfpathlineto{\pgfqpoint{3.866399in}{1.221790in}}%
\pgfpathlineto{\pgfqpoint{3.862683in}{1.220871in}}%
\pgfpathlineto{\pgfqpoint{3.858966in}{1.220952in}}%
\pgfpathlineto{\pgfqpoint{3.855250in}{1.220590in}}%
\pgfpathlineto{\pgfqpoint{3.851534in}{1.220842in}}%
\pgfpathlineto{\pgfqpoint{3.847817in}{1.220746in}}%
\pgfpathlineto{\pgfqpoint{3.844101in}{1.206815in}}%
\pgfpathlineto{\pgfqpoint{3.840385in}{1.192272in}}%
\pgfpathlineto{\pgfqpoint{3.836669in}{1.178143in}}%
\pgfpathlineto{\pgfqpoint{3.832952in}{1.177636in}}%
\pgfpathlineto{\pgfqpoint{3.829236in}{1.177889in}}%
\pgfpathlineto{\pgfqpoint{3.825520in}{1.178029in}}%
\pgfpathlineto{\pgfqpoint{3.821804in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{3.818087in}{1.177874in}}%
\pgfpathlineto{\pgfqpoint{3.814371in}{1.178010in}}%
\pgfpathlineto{\pgfqpoint{3.810655in}{1.177739in}}%
\pgfpathlineto{\pgfqpoint{3.806938in}{1.177628in}}%
\pgfpathlineto{\pgfqpoint{3.803222in}{1.177516in}}%
\pgfpathlineto{\pgfqpoint{3.799506in}{1.177577in}}%
\pgfpathlineto{\pgfqpoint{3.795790in}{1.163968in}}%
\pgfpathlineto{\pgfqpoint{3.792073in}{1.149652in}}%
\pgfpathlineto{\pgfqpoint{3.788357in}{1.135505in}}%
\pgfpathlineto{\pgfqpoint{3.784641in}{1.134603in}}%
\pgfpathlineto{\pgfqpoint{3.780925in}{1.134730in}}%
\pgfpathlineto{\pgfqpoint{3.777208in}{1.134399in}}%
\pgfpathlineto{\pgfqpoint{3.773492in}{1.134477in}}%
\pgfpathlineto{\pgfqpoint{3.769776in}{1.134731in}}%
\pgfpathlineto{\pgfqpoint{3.766060in}{1.135072in}}%
\pgfpathlineto{\pgfqpoint{3.762343in}{1.135038in}}%
\pgfpathlineto{\pgfqpoint{3.758627in}{1.134792in}}%
\pgfpathlineto{\pgfqpoint{3.754911in}{1.135100in}}%
\pgfpathlineto{\pgfqpoint{3.751194in}{1.135222in}}%
\pgfpathlineto{\pgfqpoint{3.747478in}{1.122252in}}%
\pgfpathlineto{\pgfqpoint{3.743762in}{1.107871in}}%
\pgfpathlineto{\pgfqpoint{3.740046in}{1.094130in}}%
\pgfpathlineto{\pgfqpoint{3.736329in}{1.080502in}}%
\pgfpathlineto{\pgfqpoint{3.732613in}{1.080344in}}%
\pgfpathlineto{\pgfqpoint{3.728897in}{1.080209in}}%
\pgfpathlineto{\pgfqpoint{3.725181in}{1.080090in}}%
\pgfpathlineto{\pgfqpoint{3.721464in}{1.080653in}}%
\pgfpathlineto{\pgfqpoint{3.717748in}{1.080512in}}%
\pgfpathlineto{\pgfqpoint{3.714032in}{1.080629in}}%
\pgfpathlineto{\pgfqpoint{3.710315in}{1.080741in}}%
\pgfpathlineto{\pgfqpoint{3.706599in}{1.080924in}}%
\pgfpathlineto{\pgfqpoint{3.702883in}{1.080954in}}%
\pgfpathlineto{\pgfqpoint{3.699167in}{1.080703in}}%
\pgfpathlineto{\pgfqpoint{3.695450in}{1.066791in}}%
\pgfpathlineto{\pgfqpoint{3.691734in}{1.052770in}}%
\pgfpathlineto{\pgfqpoint{3.688018in}{1.038772in}}%
\pgfpathlineto{\pgfqpoint{3.684302in}{1.038825in}}%
\pgfpathlineto{\pgfqpoint{3.680585in}{1.038738in}}%
\pgfpathlineto{\pgfqpoint{3.676869in}{1.038695in}}%
\pgfpathlineto{\pgfqpoint{3.673153in}{1.037751in}}%
\pgfpathlineto{\pgfqpoint{3.669437in}{1.038033in}}%
\pgfpathlineto{\pgfqpoint{3.665720in}{1.037715in}}%
\pgfpathlineto{\pgfqpoint{3.662004in}{1.037721in}}%
\pgfpathlineto{\pgfqpoint{3.658288in}{1.037825in}}%
\pgfpathlineto{\pgfqpoint{3.654571in}{1.038047in}}%
\pgfpathlineto{\pgfqpoint{3.650855in}{1.037756in}}%
\pgfpathlineto{\pgfqpoint{3.647139in}{1.023640in}}%
\pgfpathlineto{\pgfqpoint{3.643423in}{1.009909in}}%
\pgfpathlineto{\pgfqpoint{3.639706in}{0.995870in}}%
\pgfpathlineto{\pgfqpoint{3.635990in}{0.996799in}}%
\pgfpathlineto{\pgfqpoint{3.632274in}{0.996738in}}%
\pgfpathlineto{\pgfqpoint{3.628558in}{0.997080in}}%
\pgfpathlineto{\pgfqpoint{3.624841in}{0.997385in}}%
\pgfpathlineto{\pgfqpoint{3.621125in}{0.997274in}}%
\pgfpathlineto{\pgfqpoint{3.617409in}{0.997288in}}%
\pgfpathlineto{\pgfqpoint{3.613692in}{0.996724in}}%
\pgfpathlineto{\pgfqpoint{3.609976in}{0.996603in}}%
\pgfpathlineto{\pgfqpoint{3.606260in}{0.996424in}}%
\pgfpathlineto{\pgfqpoint{3.602544in}{0.996541in}}%
\pgfpathlineto{\pgfqpoint{3.598827in}{0.981559in}}%
\pgfpathlineto{\pgfqpoint{3.595111in}{0.967733in}}%
\pgfpathlineto{\pgfqpoint{3.591395in}{0.966838in}}%
\pgfpathlineto{\pgfqpoint{3.587679in}{0.966769in}}%
\pgfpathlineto{\pgfqpoint{3.583962in}{0.966555in}}%
\pgfpathlineto{\pgfqpoint{3.580246in}{0.966832in}}%
\pgfpathlineto{\pgfqpoint{3.576530in}{0.967240in}}%
\pgfpathlineto{\pgfqpoint{3.572813in}{0.967337in}}%
\pgfpathlineto{\pgfqpoint{3.569097in}{0.967464in}}%
\pgfpathlineto{\pgfqpoint{3.565381in}{0.967650in}}%
\pgfpathlineto{\pgfqpoint{3.561665in}{0.967983in}}%
\pgfpathlineto{\pgfqpoint{3.557948in}{0.967827in}}%
\pgfpathlineto{\pgfqpoint{3.554232in}{0.954616in}}%
\pgfpathlineto{\pgfqpoint{3.550516in}{0.940887in}}%
\pgfpathlineto{\pgfqpoint{3.546800in}{0.926862in}}%
\pgfpathlineto{\pgfqpoint{3.543083in}{0.926222in}}%
\pgfpathlineto{\pgfqpoint{3.539367in}{0.925889in}}%
\pgfpathlineto{\pgfqpoint{3.535651in}{0.925900in}}%
\pgfpathlineto{\pgfqpoint{3.531935in}{0.925623in}}%
\pgfpathlineto{\pgfqpoint{3.528218in}{0.925709in}}%
\pgfpathlineto{\pgfqpoint{3.524502in}{0.925514in}}%
\pgfpathlineto{\pgfqpoint{3.520786in}{0.925462in}}%
\pgfpathlineto{\pgfqpoint{3.517069in}{0.925512in}}%
\pgfpathlineto{\pgfqpoint{3.513353in}{0.925241in}}%
\pgfpathlineto{\pgfqpoint{3.509637in}{0.925092in}}%
\pgfpathlineto{\pgfqpoint{3.505921in}{0.911272in}}%
\pgfpathlineto{\pgfqpoint{3.502204in}{0.897793in}}%
\pgfpathlineto{\pgfqpoint{3.498488in}{0.897207in}}%
\pgfpathlineto{\pgfqpoint{3.494772in}{0.897549in}}%
\pgfpathlineto{\pgfqpoint{3.491056in}{0.897038in}}%
\pgfpathlineto{\pgfqpoint{3.487339in}{0.897474in}}%
\pgfpathlineto{\pgfqpoint{3.483623in}{0.897592in}}%
\pgfpathlineto{\pgfqpoint{3.479907in}{0.897481in}}%
\pgfpathlineto{\pgfqpoint{3.476190in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{3.472474in}{0.897741in}}%
\pgfpathlineto{\pgfqpoint{3.468758in}{0.898124in}}%
\pgfpathlineto{\pgfqpoint{3.465042in}{0.897734in}}%
\pgfpathlineto{\pgfqpoint{3.461325in}{0.884288in}}%
\pgfpathlineto{\pgfqpoint{3.457609in}{0.870252in}}%
\pgfpathlineto{\pgfqpoint{3.453893in}{0.869878in}}%
\pgfpathlineto{\pgfqpoint{3.450177in}{0.869380in}}%
\pgfpathlineto{\pgfqpoint{3.446460in}{0.869415in}}%
\pgfpathlineto{\pgfqpoint{3.442744in}{0.869331in}}%
\pgfpathlineto{\pgfqpoint{3.439028in}{0.869739in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{0.869246in}}%
\pgfpathlineto{\pgfqpoint{3.431595in}{0.869162in}}%
\pgfpathlineto{\pgfqpoint{3.427879in}{0.869700in}}%
\pgfpathlineto{\pgfqpoint{3.424163in}{0.869949in}}%
\pgfpathlineto{\pgfqpoint{3.420446in}{0.869216in}}%
\pgfpathlineto{\pgfqpoint{3.416730in}{0.856124in}}%
\pgfpathlineto{\pgfqpoint{3.413014in}{0.842488in}}%
\pgfpathlineto{\pgfqpoint{3.409298in}{0.841479in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{0.840870in}}%
\pgfpathlineto{\pgfqpoint{3.401865in}{0.840864in}}%
\pgfpathlineto{\pgfqpoint{3.398149in}{0.841162in}}%
\pgfpathlineto{\pgfqpoint{3.394433in}{0.841181in}}%
\pgfpathlineto{\pgfqpoint{3.390716in}{0.840622in}}%
\pgfpathlineto{\pgfqpoint{3.387000in}{0.840268in}}%
\pgfpathlineto{\pgfqpoint{3.383284in}{0.840729in}}%
\pgfpathlineto{\pgfqpoint{3.379567in}{0.840916in}}%
\pgfpathlineto{\pgfqpoint{3.375851in}{0.840603in}}%
\pgfpathlineto{\pgfqpoint{3.372135in}{0.827455in}}%
\pgfpathlineto{\pgfqpoint{3.368419in}{0.814055in}}%
\pgfpathlineto{\pgfqpoint{3.364702in}{0.812922in}}%
\pgfpathlineto{\pgfqpoint{3.360986in}{0.812756in}}%
\pgfpathlineto{\pgfqpoint{3.357270in}{0.812531in}}%
\pgfpathlineto{\pgfqpoint{3.353554in}{0.813101in}}%
\pgfpathlineto{\pgfqpoint{3.349837in}{0.812904in}}%
\pgfpathlineto{\pgfqpoint{3.346121in}{0.812476in}}%
\pgfpathlineto{\pgfqpoint{3.342405in}{0.812219in}}%
\pgfpathlineto{\pgfqpoint{3.338688in}{0.812533in}}%
\pgfpathlineto{\pgfqpoint{3.334972in}{0.812490in}}%
\pgfpathlineto{\pgfqpoint{3.331256in}{0.812310in}}%
\pgfpathlineto{\pgfqpoint{3.327540in}{0.799292in}}%
\pgfpathlineto{\pgfqpoint{3.323823in}{0.785213in}}%
\pgfpathlineto{\pgfqpoint{3.320107in}{0.785092in}}%
\pgfpathlineto{\pgfqpoint{3.316391in}{0.785023in}}%
\pgfpathlineto{\pgfqpoint{3.312675in}{0.785250in}}%
\pgfpathlineto{\pgfqpoint{3.308958in}{0.785780in}}%
\pgfpathlineto{\pgfqpoint{3.305242in}{0.785522in}}%
\pgfpathlineto{\pgfqpoint{3.301526in}{0.785750in}}%
\pgfpathlineto{\pgfqpoint{3.297810in}{0.785794in}}%
\pgfpathlineto{\pgfqpoint{3.294093in}{0.785667in}}%
\pgfpathlineto{\pgfqpoint{3.290377in}{0.785481in}}%
\pgfpathlineto{\pgfqpoint{3.286661in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{3.282944in}{0.771616in}}%
\pgfpathlineto{\pgfqpoint{3.279228in}{0.757849in}}%
\pgfpathlineto{\pgfqpoint{3.275512in}{0.757949in}}%
\pgfpathlineto{\pgfqpoint{3.271796in}{0.757773in}}%
\pgfpathlineto{\pgfqpoint{3.268079in}{0.757963in}}%
\pgfpathlineto{\pgfqpoint{3.264363in}{0.758220in}}%
\pgfpathlineto{\pgfqpoint{3.260647in}{0.758001in}}%
\pgfpathlineto{\pgfqpoint{3.256931in}{0.758212in}}%
\pgfpathlineto{\pgfqpoint{3.253214in}{0.758555in}}%
\pgfpathlineto{\pgfqpoint{3.249498in}{0.758544in}}%
\pgfpathlineto{\pgfqpoint{3.245782in}{0.758635in}}%
\pgfpathlineto{\pgfqpoint{3.242065in}{0.758472in}}%
\pgfpathlineto{\pgfqpoint{3.238349in}{0.744557in}}%
\pgfpathlineto{\pgfqpoint{3.234633in}{0.744290in}}%
\pgfpathlineto{\pgfqpoint{3.230917in}{0.744161in}}%
\pgfpathlineto{\pgfqpoint{3.227200in}{0.743788in}}%
\pgfpathlineto{\pgfqpoint{3.223484in}{0.744331in}}%
\pgfpathlineto{\pgfqpoint{3.219768in}{0.744643in}}%
\pgfpathlineto{\pgfqpoint{3.216052in}{0.744519in}}%
\pgfpathlineto{\pgfqpoint{3.212335in}{0.744809in}}%
\pgfpathlineto{\pgfqpoint{3.208619in}{0.744162in}}%
\pgfpathlineto{\pgfqpoint{3.204903in}{0.743957in}}%
\pgfpathlineto{\pgfqpoint{3.201187in}{0.743888in}}%
\pgfpathlineto{\pgfqpoint{3.197470in}{0.730225in}}%
\pgfpathlineto{\pgfqpoint{3.193754in}{0.729448in}}%
\pgfpathlineto{\pgfqpoint{3.190038in}{0.729424in}}%
\pgfpathlineto{\pgfqpoint{3.186321in}{0.729077in}}%
\pgfpathlineto{\pgfqpoint{3.182605in}{0.728925in}}%
\pgfpathlineto{\pgfqpoint{3.178889in}{0.728569in}}%
\pgfpathlineto{\pgfqpoint{3.175173in}{0.728507in}}%
\pgfpathlineto{\pgfqpoint{3.171456in}{0.729220in}}%
\pgfpathlineto{\pgfqpoint{3.167740in}{0.728871in}}%
\pgfpathlineto{\pgfqpoint{3.164024in}{0.728517in}}%
\pgfpathlineto{\pgfqpoint{3.160308in}{0.728666in}}%
\pgfpathlineto{\pgfqpoint{3.156591in}{0.715657in}}%
\pgfpathlineto{\pgfqpoint{3.152875in}{0.714967in}}%
\pgfpathlineto{\pgfqpoint{3.149159in}{0.715012in}}%
\pgfpathlineto{\pgfqpoint{3.145442in}{0.714801in}}%
\pgfpathlineto{\pgfqpoint{3.141726in}{0.715154in}}%
\pgfpathlineto{\pgfqpoint{3.138010in}{0.714791in}}%
\pgfpathlineto{\pgfqpoint{3.134294in}{0.714495in}}%
\pgfpathlineto{\pgfqpoint{3.130577in}{0.715068in}}%
\pgfpathlineto{\pgfqpoint{3.126861in}{0.715230in}}%
\pgfpathlineto{\pgfqpoint{3.123145in}{0.714646in}}%
\pgfpathlineto{\pgfqpoint{3.119429in}{0.714608in}}%
\pgfpathlineto{\pgfqpoint{3.115712in}{0.701636in}}%
\pgfpathlineto{\pgfqpoint{3.111996in}{0.700960in}}%
\pgfpathlineto{\pgfqpoint{3.108280in}{0.700637in}}%
\pgfpathlineto{\pgfqpoint{3.104563in}{0.700441in}}%
\pgfpathlineto{\pgfqpoint{3.100847in}{0.700718in}}%
\pgfpathlineto{\pgfqpoint{3.097131in}{0.701066in}}%
\pgfpathlineto{\pgfqpoint{3.093415in}{0.700488in}}%
\pgfpathlineto{\pgfqpoint{3.089698in}{0.700630in}}%
\pgfpathlineto{\pgfqpoint{3.085982in}{0.700944in}}%
\pgfpathlineto{\pgfqpoint{3.082266in}{0.701013in}}%
\pgfpathlineto{\pgfqpoint{3.078550in}{0.700196in}}%
\pgfpathlineto{\pgfqpoint{3.074833in}{0.686673in}}%
\pgfpathlineto{\pgfqpoint{3.071117in}{0.687033in}}%
\pgfpathlineto{\pgfqpoint{3.067401in}{0.687099in}}%
\pgfpathlineto{\pgfqpoint{3.063685in}{0.686667in}}%
\pgfpathlineto{\pgfqpoint{3.059968in}{0.686529in}}%
\pgfpathlineto{\pgfqpoint{3.056252in}{0.687009in}}%
\pgfpathlineto{\pgfqpoint{3.052536in}{0.687177in}}%
\pgfpathlineto{\pgfqpoint{3.048819in}{0.686795in}}%
\pgfpathlineto{\pgfqpoint{3.045103in}{0.686868in}}%
\pgfpathlineto{\pgfqpoint{3.041387in}{0.687036in}}%
\pgfpathlineto{\pgfqpoint{3.037671in}{0.687376in}}%
\pgfpathlineto{\pgfqpoint{3.033954in}{0.686261in}}%
\pgfpathlineto{\pgfqpoint{3.030238in}{0.686286in}}%
\pgfpathlineto{\pgfqpoint{3.026522in}{0.686790in}}%
\pgfpathlineto{\pgfqpoint{3.022806in}{0.686973in}}%
\pgfpathlineto{\pgfqpoint{3.019089in}{0.686563in}}%
\pgfpathlineto{\pgfqpoint{3.015373in}{0.686566in}}%
\pgfpathlineto{\pgfqpoint{3.011657in}{0.687030in}}%
\pgfpathlineto{\pgfqpoint{3.007940in}{0.687047in}}%
\pgfpathlineto{\pgfqpoint{3.004224in}{0.686992in}}%
\pgfpathlineto{\pgfqpoint{3.000508in}{0.686950in}}%
\pgfpathlineto{\pgfqpoint{2.996792in}{0.673781in}}%
\pgfpathlineto{\pgfqpoint{2.993075in}{0.673784in}}%
\pgfpathlineto{\pgfqpoint{2.989359in}{0.673296in}}%
\pgfpathlineto{\pgfqpoint{2.985643in}{0.673220in}}%
\pgfpathlineto{\pgfqpoint{2.981927in}{0.673460in}}%
\pgfpathlineto{\pgfqpoint{2.978210in}{0.673411in}}%
\pgfpathlineto{\pgfqpoint{2.974494in}{0.673038in}}%
\pgfpathlineto{\pgfqpoint{2.970778in}{0.671987in}}%
\pgfpathlineto{\pgfqpoint{2.967062in}{0.672074in}}%
\pgfpathlineto{\pgfqpoint{2.963345in}{0.672045in}}%
\pgfpathlineto{\pgfqpoint{2.959629in}{0.671838in}}%
\pgfpathlineto{\pgfqpoint{2.955913in}{0.670869in}}%
\pgfpathlineto{\pgfqpoint{2.952196in}{0.671261in}}%
\pgfpathlineto{\pgfqpoint{2.948480in}{0.671130in}}%
\pgfpathlineto{\pgfqpoint{2.944764in}{0.671008in}}%
\pgfpathlineto{\pgfqpoint{2.941048in}{0.670053in}}%
\pgfpathlineto{\pgfqpoint{2.937331in}{0.670351in}}%
\pgfpathlineto{\pgfqpoint{2.933615in}{0.671261in}}%
\pgfpathlineto{\pgfqpoint{2.929899in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{2.926183in}{0.670404in}}%
\pgfpathlineto{\pgfqpoint{2.922466in}{0.670800in}}%
\pgfpathlineto{\pgfqpoint{2.918750in}{0.670645in}}%
\pgfpathlineto{\pgfqpoint{2.915034in}{0.670393in}}%
\pgfpathlineto{\pgfqpoint{2.911317in}{0.670421in}}%
\pgfpathlineto{\pgfqpoint{2.907601in}{0.670265in}}%
\pgfpathlineto{\pgfqpoint{2.903885in}{0.671102in}}%
\pgfpathlineto{\pgfqpoint{2.900169in}{0.670911in}}%
\pgfpathlineto{\pgfqpoint{2.896452in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{2.892736in}{0.670656in}}%
\pgfpathlineto{\pgfqpoint{2.889020in}{0.671738in}}%
\pgfpathlineto{\pgfqpoint{2.885304in}{0.671447in}}%
\pgfpathlineto{\pgfqpoint{2.881587in}{0.671263in}}%
\pgfpathlineto{\pgfqpoint{2.877871in}{0.671251in}}%
\pgfpathlineto{\pgfqpoint{2.874155in}{0.671152in}}%
\pgfpathlineto{\pgfqpoint{2.870438in}{0.671163in}}%
\pgfpathlineto{\pgfqpoint{2.866722in}{0.671268in}}%
\pgfpathlineto{\pgfqpoint{2.863006in}{0.671140in}}%
\pgfpathlineto{\pgfqpoint{2.859290in}{0.671016in}}%
\pgfpathlineto{\pgfqpoint{2.855573in}{0.670893in}}%
\pgfpathlineto{\pgfqpoint{2.851857in}{0.670756in}}%
\pgfpathlineto{\pgfqpoint{2.848141in}{0.670945in}}%
\pgfpathlineto{\pgfqpoint{2.844425in}{0.671149in}}%
\pgfpathlineto{\pgfqpoint{2.840708in}{0.670974in}}%
\pgfpathlineto{\pgfqpoint{2.836992in}{0.671066in}}%
\pgfpathlineto{\pgfqpoint{2.833276in}{0.671047in}}%
\pgfpathlineto{\pgfqpoint{2.829560in}{0.671094in}}%
\pgfpathlineto{\pgfqpoint{2.825843in}{0.671185in}}%
\pgfpathlineto{\pgfqpoint{2.822127in}{0.671188in}}%
\pgfpathlineto{\pgfqpoint{2.818411in}{0.671253in}}%
\pgfpathlineto{\pgfqpoint{2.814694in}{0.671274in}}%
\pgfpathlineto{\pgfqpoint{2.810978in}{0.670902in}}%
\pgfpathlineto{\pgfqpoint{2.807262in}{0.664797in}}%
\pgfpathlineto{\pgfqpoint{2.803546in}{0.664825in}}%
\pgfpathlineto{\pgfqpoint{2.799829in}{0.664852in}}%
\pgfpathlineto{\pgfqpoint{2.796113in}{0.664914in}}%
\pgfpathlineto{\pgfqpoint{2.792397in}{0.665003in}}%
\pgfpathlineto{\pgfqpoint{2.788681in}{0.665147in}}%
\pgfpathlineto{\pgfqpoint{2.784964in}{0.665204in}}%
\pgfpathlineto{\pgfqpoint{2.781248in}{0.665311in}}%
\pgfpathlineto{\pgfqpoint{2.777532in}{0.665412in}}%
\pgfpathlineto{\pgfqpoint{2.773815in}{0.665641in}}%
\pgfpathlineto{\pgfqpoint{2.770099in}{0.665641in}}%
\pgfpathlineto{\pgfqpoint{2.766383in}{0.665615in}}%
\pgfpathlineto{\pgfqpoint{2.762667in}{0.665621in}}%
\pgfpathlineto{\pgfqpoint{2.758950in}{0.665696in}}%
\pgfpathlineto{\pgfqpoint{2.755234in}{0.665757in}}%
\pgfpathlineto{\pgfqpoint{2.751518in}{0.665682in}}%
\pgfpathlineto{\pgfqpoint{2.747802in}{0.665812in}}%
\pgfpathlineto{\pgfqpoint{2.744085in}{0.665852in}}%
\pgfpathlineto{\pgfqpoint{2.740369in}{0.664459in}}%
\pgfpathlineto{\pgfqpoint{2.736653in}{0.664664in}}%
\pgfpathlineto{\pgfqpoint{2.732937in}{0.664664in}}%
\pgfpathlineto{\pgfqpoint{2.729220in}{0.664810in}}%
\pgfpathlineto{\pgfqpoint{2.725504in}{0.665102in}}%
\pgfpathlineto{\pgfqpoint{2.721788in}{0.665307in}}%
\pgfpathlineto{\pgfqpoint{2.718071in}{0.664373in}}%
\pgfpathlineto{\pgfqpoint{2.714355in}{0.664822in}}%
\pgfpathlineto{\pgfqpoint{2.710639in}{0.665025in}}%
\pgfpathlineto{\pgfqpoint{2.706923in}{0.665250in}}%
\pgfpathlineto{\pgfqpoint{2.703206in}{0.665782in}}%
\pgfpathlineto{\pgfqpoint{2.699490in}{0.666092in}}%
\pgfpathlineto{\pgfqpoint{2.695774in}{0.666092in}}%
\pgfpathlineto{\pgfqpoint{2.692058in}{0.665447in}}%
\pgfpathlineto{\pgfqpoint{2.688341in}{0.664883in}}%
\pgfpathlineto{\pgfqpoint{2.684625in}{0.664419in}}%
\pgfpathlineto{\pgfqpoint{2.680909in}{0.665094in}}%
\pgfpathlineto{\pgfqpoint{2.677192in}{0.664352in}}%
\pgfpathlineto{\pgfqpoint{2.673476in}{0.663911in}}%
\pgfpathlineto{\pgfqpoint{2.669760in}{0.663492in}}%
\pgfpathlineto{\pgfqpoint{2.666044in}{0.664180in}}%
\pgfpathlineto{\pgfqpoint{2.662327in}{0.663661in}}%
\pgfpathlineto{\pgfqpoint{2.658611in}{0.663661in}}%
\pgfpathlineto{\pgfqpoint{2.654895in}{0.657408in}}%
\pgfpathlineto{\pgfqpoint{2.651179in}{0.657635in}}%
\pgfpathlineto{\pgfqpoint{2.647462in}{0.657851in}}%
\pgfpathlineto{\pgfqpoint{2.643746in}{0.657899in}}%
\pgfpathlineto{\pgfqpoint{2.640030in}{0.658149in}}%
\pgfpathlineto{\pgfqpoint{2.636313in}{0.658386in}}%
\pgfpathlineto{\pgfqpoint{2.632597in}{0.658534in}}%
\pgfpathlineto{\pgfqpoint{2.628881in}{0.658766in}}%
\pgfpathlineto{\pgfqpoint{2.625165in}{0.658824in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{0.658824in}}%
\pgfpathlineto{\pgfqpoint{2.617732in}{0.664660in}}%
\pgfpathlineto{\pgfqpoint{2.614016in}{0.664932in}}%
\pgfpathlineto{\pgfqpoint{2.610300in}{0.665180in}}%
\pgfpathlineto{\pgfqpoint{2.606583in}{0.664428in}}%
\pgfpathlineto{\pgfqpoint{2.602867in}{0.664905in}}%
\pgfpathlineto{\pgfqpoint{2.599151in}{0.664999in}}%
\pgfpathlineto{\pgfqpoint{2.595435in}{0.665319in}}%
\pgfpathlineto{\pgfqpoint{2.591718in}{0.664269in}}%
\pgfpathlineto{\pgfqpoint{2.588002in}{0.664735in}}%
\pgfpathlineto{\pgfqpoint{2.584286in}{0.664735in}}%
\pgfpathlineto{\pgfqpoint{2.580569in}{0.658908in}}%
\pgfpathlineto{\pgfqpoint{2.576853in}{0.658284in}}%
\pgfpathlineto{\pgfqpoint{2.573137in}{0.658229in}}%
\pgfpathlineto{\pgfqpoint{2.569421in}{0.658875in}}%
\pgfpathlineto{\pgfqpoint{2.565704in}{0.658699in}}%
\pgfpathlineto{\pgfqpoint{2.561988in}{0.658877in}}%
\pgfpathlineto{\pgfqpoint{2.558272in}{0.658688in}}%
\pgfpathlineto{\pgfqpoint{2.554556in}{0.659610in}}%
\pgfpathlineto{\pgfqpoint{2.550839in}{0.659825in}}%
\pgfpathlineto{\pgfqpoint{2.547123in}{0.659825in}}%
\pgfpathlineto{\pgfqpoint{2.543407in}{0.659825in}}%
\pgfpathlineto{\pgfqpoint{2.539690in}{0.659863in}}%
\pgfpathlineto{\pgfqpoint{2.535974in}{0.660071in}}%
\pgfpathlineto{\pgfqpoint{2.532258in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{2.528542in}{0.660440in}}%
\pgfpathlineto{\pgfqpoint{2.524825in}{0.659686in}}%
\pgfpathlineto{\pgfqpoint{2.521109in}{0.660002in}}%
\pgfpathlineto{\pgfqpoint{2.517393in}{0.659974in}}%
\pgfpathlineto{\pgfqpoint{2.513677in}{0.659842in}}%
\pgfpathlineto{\pgfqpoint{2.509960in}{0.659842in}}%
\pgfpathlineto{\pgfqpoint{2.506244in}{0.659842in}}%
\pgfpathlineto{\pgfqpoint{2.502528in}{0.659355in}}%
\pgfpathlineto{\pgfqpoint{2.498812in}{0.659209in}}%
\pgfpathlineto{\pgfqpoint{2.495095in}{0.658491in}}%
\pgfpathlineto{\pgfqpoint{2.491379in}{0.658354in}}%
\pgfpathlineto{\pgfqpoint{2.487663in}{0.659139in}}%
\pgfpathlineto{\pgfqpoint{2.483946in}{0.658938in}}%
\pgfpathlineto{\pgfqpoint{2.480230in}{0.658161in}}%
\pgfpathlineto{\pgfqpoint{2.476514in}{0.658138in}}%
\pgfpathlineto{\pgfqpoint{2.472798in}{0.658138in}}%
\pgfpathlineto{\pgfqpoint{2.469081in}{0.658138in}}%
\pgfpathlineto{\pgfqpoint{2.465365in}{0.657918in}}%
\pgfpathlineto{\pgfqpoint{2.461649in}{0.657881in}}%
\pgfpathlineto{\pgfqpoint{2.457933in}{0.657749in}}%
\pgfpathlineto{\pgfqpoint{2.454216in}{0.657526in}}%
\pgfpathlineto{\pgfqpoint{2.450500in}{0.657521in}}%
\pgfpathlineto{\pgfqpoint{2.446784in}{0.657376in}}%
\pgfpathlineto{\pgfqpoint{2.443067in}{0.657259in}}%
\pgfpathlineto{\pgfqpoint{2.439351in}{0.657137in}}%
\pgfpathlineto{\pgfqpoint{2.435635in}{0.657137in}}%
\pgfpathlineto{\pgfqpoint{2.431919in}{0.657137in}}%
\pgfpathlineto{\pgfqpoint{2.428202in}{0.650867in}}%
\pgfpathlineto{\pgfqpoint{2.424486in}{0.650911in}}%
\pgfpathlineto{\pgfqpoint{2.420770in}{0.651210in}}%
\pgfpathlineto{\pgfqpoint{2.417054in}{0.651415in}}%
\pgfpathlineto{\pgfqpoint{2.413337in}{0.650453in}}%
\pgfpathlineto{\pgfqpoint{2.409621in}{0.650676in}}%
\pgfpathlineto{\pgfqpoint{2.405905in}{0.652006in}}%
\pgfpathlineto{\pgfqpoint{2.402188in}{0.651918in}}%
\pgfpathlineto{\pgfqpoint{2.398472in}{0.651918in}}%
\pgfpathlineto{\pgfqpoint{2.394756in}{0.651918in}}%
\pgfpathlineto{\pgfqpoint{2.391040in}{0.651918in}}%
\pgfpathlineto{\pgfqpoint{2.387323in}{0.652710in}}%
\pgfpathlineto{\pgfqpoint{2.383607in}{0.653898in}}%
\pgfpathlineto{\pgfqpoint{2.379891in}{0.654689in}}%
\pgfpathlineto{\pgfqpoint{2.376175in}{0.655819in}}%
\pgfpathlineto{\pgfqpoint{2.372458in}{0.657053in}}%
\pgfpathlineto{\pgfqpoint{2.368742in}{0.656820in}}%
\pgfpathlineto{\pgfqpoint{2.365026in}{0.657881in}}%
\pgfpathlineto{\pgfqpoint{2.361310in}{0.657881in}}%
\pgfpathlineto{\pgfqpoint{2.357593in}{0.657881in}}%
\pgfpathlineto{\pgfqpoint{2.353877in}{0.657881in}}%
\pgfpathlineto{\pgfqpoint{2.350161in}{0.657019in}}%
\pgfpathlineto{\pgfqpoint{2.346444in}{0.656852in}}%
\pgfpathlineto{\pgfqpoint{2.342728in}{0.656935in}}%
\pgfpathlineto{\pgfqpoint{2.339012in}{0.656872in}}%
\pgfpathlineto{\pgfqpoint{2.335296in}{0.657069in}}%
\pgfpathlineto{\pgfqpoint{2.331579in}{0.657128in}}%
\pgfpathlineto{\pgfqpoint{2.327863in}{0.657216in}}%
\pgfpathlineto{\pgfqpoint{2.324147in}{0.657216in}}%
\pgfpathlineto{\pgfqpoint{2.320431in}{0.657216in}}%
\pgfpathlineto{\pgfqpoint{2.316714in}{0.657216in}}%
\pgfpathlineto{\pgfqpoint{2.312998in}{0.657152in}}%
\pgfpathlineto{\pgfqpoint{2.309282in}{0.657256in}}%
\pgfpathlineto{\pgfqpoint{2.305565in}{0.657493in}}%
\pgfpathlineto{\pgfqpoint{2.301849in}{0.657365in}}%
\pgfpathlineto{\pgfqpoint{2.298133in}{0.657180in}}%
\pgfpathlineto{\pgfqpoint{2.294417in}{0.657212in}}%
\pgfpathlineto{\pgfqpoint{2.290700in}{0.657208in}}%
\pgfpathlineto{\pgfqpoint{2.286984in}{0.657208in}}%
\pgfpathlineto{\pgfqpoint{2.283268in}{0.657208in}}%
\pgfpathlineto{\pgfqpoint{2.279552in}{0.657208in}}%
\pgfpathlineto{\pgfqpoint{2.275835in}{0.651320in}}%
\pgfpathlineto{\pgfqpoint{2.272119in}{0.652082in}}%
\pgfpathlineto{\pgfqpoint{2.268403in}{0.651972in}}%
\pgfpathlineto{\pgfqpoint{2.264687in}{0.652596in}}%
\pgfpathlineto{\pgfqpoint{2.260970in}{0.652748in}}%
\pgfpathlineto{\pgfqpoint{2.257254in}{0.652783in}}%
\pgfpathlineto{\pgfqpoint{2.253538in}{0.652608in}}%
\pgfpathlineto{\pgfqpoint{2.249821in}{0.652608in}}%
\pgfpathlineto{\pgfqpoint{2.246105in}{0.652608in}}%
\pgfpathlineto{\pgfqpoint{2.242389in}{0.652608in}}%
\pgfpathlineto{\pgfqpoint{2.238673in}{0.657676in}}%
\pgfpathlineto{\pgfqpoint{2.234956in}{0.656953in}}%
\pgfpathlineto{\pgfqpoint{2.231240in}{0.656713in}}%
\pgfpathlineto{\pgfqpoint{2.227524in}{0.656675in}}%
\pgfpathlineto{\pgfqpoint{2.223808in}{0.656291in}}%
\pgfpathlineto{\pgfqpoint{2.220091in}{0.657827in}}%
\pgfpathlineto{\pgfqpoint{2.216375in}{0.657704in}}%
\pgfpathlineto{\pgfqpoint{2.212659in}{0.657704in}}%
\pgfpathlineto{\pgfqpoint{2.208942in}{0.657704in}}%
\pgfpathlineto{\pgfqpoint{2.205226in}{0.657704in}}%
\pgfpathlineto{\pgfqpoint{2.201510in}{0.652640in}}%
\pgfpathlineto{\pgfqpoint{2.197794in}{0.652064in}}%
\pgfpathlineto{\pgfqpoint{2.194077in}{0.652277in}}%
\pgfpathlineto{\pgfqpoint{2.190361in}{0.651977in}}%
\pgfpathlineto{\pgfqpoint{2.186645in}{0.652239in}}%
\pgfpathlineto{\pgfqpoint{2.182929in}{0.650811in}}%
\pgfpathlineto{\pgfqpoint{2.179212in}{0.651119in}}%
\pgfpathlineto{\pgfqpoint{2.175496in}{0.651119in}}%
\pgfpathlineto{\pgfqpoint{2.171780in}{0.651119in}}%
\pgfpathlineto{\pgfqpoint{2.168063in}{0.651119in}}%
\pgfpathlineto{\pgfqpoint{2.164347in}{0.655417in}}%
\pgfpathlineto{\pgfqpoint{2.160631in}{0.655944in}}%
\pgfpathlineto{\pgfqpoint{2.156915in}{0.656044in}}%
\pgfpathlineto{\pgfqpoint{2.153198in}{0.656613in}}%
\pgfpathlineto{\pgfqpoint{2.149482in}{0.657037in}}%
\pgfpathlineto{\pgfqpoint{2.145766in}{0.657473in}}%
\pgfpathlineto{\pgfqpoint{2.142050in}{0.657763in}}%
\pgfpathlineto{\pgfqpoint{2.138333in}{0.657763in}}%
\pgfpathlineto{\pgfqpoint{2.134617in}{0.657763in}}%
\pgfpathlineto{\pgfqpoint{2.130901in}{0.657763in}}%
\pgfpathlineto{\pgfqpoint{2.127185in}{0.653855in}}%
\pgfpathlineto{\pgfqpoint{2.123468in}{0.652903in}}%
\pgfpathlineto{\pgfqpoint{2.119752in}{0.652413in}}%
\pgfpathlineto{\pgfqpoint{2.116036in}{0.652671in}}%
\pgfpathlineto{\pgfqpoint{2.112319in}{0.652687in}}%
\pgfpathlineto{\pgfqpoint{2.108603in}{0.653184in}}%
\pgfpathlineto{\pgfqpoint{2.104887in}{0.653126in}}%
\pgfpathlineto{\pgfqpoint{2.101171in}{0.653126in}}%
\pgfpathlineto{\pgfqpoint{2.097454in}{0.653126in}}%
\pgfpathlineto{\pgfqpoint{2.093738in}{0.653126in}}%
\pgfpathlineto{\pgfqpoint{2.090022in}{0.653126in}}%
\pgfpathlineto{\pgfqpoint{2.086306in}{0.653468in}}%
\pgfpathlineto{\pgfqpoint{2.082589in}{0.653932in}}%
\pgfpathlineto{\pgfqpoint{2.078873in}{0.653074in}}%
\pgfpathlineto{\pgfqpoint{2.075157in}{0.652938in}}%
\pgfpathlineto{\pgfqpoint{2.071440in}{0.651799in}}%
\pgfpathlineto{\pgfqpoint{2.067724in}{0.651599in}}%
\pgfpathlineto{\pgfqpoint{2.064008in}{0.651599in}}%
\pgfpathlineto{\pgfqpoint{2.060292in}{0.651599in}}%
\pgfpathlineto{\pgfqpoint{2.056575in}{0.651599in}}%
\pgfpathlineto{\pgfqpoint{2.052859in}{0.651599in}}%
\pgfpathlineto{\pgfqpoint{2.049143in}{0.650232in}}%
\pgfpathlineto{\pgfqpoint{2.045427in}{0.650279in}}%
\pgfpathlineto{\pgfqpoint{2.041710in}{0.651053in}}%
\pgfpathlineto{\pgfqpoint{2.037994in}{0.651149in}}%
\pgfpathlineto{\pgfqpoint{2.034278in}{0.652082in}}%
\pgfpathlineto{\pgfqpoint{2.030562in}{0.652518in}}%
\pgfpathlineto{\pgfqpoint{2.026845in}{0.652518in}}%
\pgfpathlineto{\pgfqpoint{2.023129in}{0.652518in}}%
\pgfpathlineto{\pgfqpoint{2.019413in}{0.652518in}}%
\pgfpathlineto{\pgfqpoint{2.015696in}{0.652518in}}%
\pgfpathlineto{\pgfqpoint{2.011980in}{0.653452in}}%
\pgfpathlineto{\pgfqpoint{2.008264in}{0.653220in}}%
\pgfpathlineto{\pgfqpoint{2.004548in}{0.653330in}}%
\pgfpathlineto{\pgfqpoint{2.000831in}{0.653386in}}%
\pgfpathlineto{\pgfqpoint{1.997115in}{0.653541in}}%
\pgfpathlineto{\pgfqpoint{1.993399in}{0.653611in}}%
\pgfpathlineto{\pgfqpoint{1.989683in}{0.653611in}}%
\pgfpathlineto{\pgfqpoint{1.985966in}{0.653611in}}%
\pgfpathlineto{\pgfqpoint{1.982250in}{0.653611in}}%
\pgfpathlineto{\pgfqpoint{1.978534in}{0.653611in}}%
\pgfpathlineto{\pgfqpoint{1.974817in}{0.648747in}}%
\pgfpathlineto{\pgfqpoint{1.971101in}{0.647819in}}%
\pgfpathlineto{\pgfqpoint{1.967385in}{0.645919in}}%
\pgfpathlineto{\pgfqpoint{1.963669in}{0.645590in}}%
\pgfpathlineto{\pgfqpoint{1.959952in}{0.643741in}}%
\pgfpathlineto{\pgfqpoint{1.956236in}{0.642875in}}%
\pgfpathlineto{\pgfqpoint{1.952520in}{0.642875in}}%
\pgfpathlineto{\pgfqpoint{1.948804in}{0.642875in}}%
\pgfpathlineto{\pgfqpoint{1.945087in}{0.642875in}}%
\pgfpathlineto{\pgfqpoint{1.941371in}{0.642875in}}%
\pgfpathlineto{\pgfqpoint{1.937655in}{0.642875in}}%
\pgfpathlineto{\pgfqpoint{1.933938in}{0.643241in}}%
\pgfpathlineto{\pgfqpoint{1.930222in}{0.643995in}}%
\pgfpathlineto{\pgfqpoint{1.926506in}{0.643972in}}%
\pgfpathlineto{\pgfqpoint{1.922790in}{0.644619in}}%
\pgfpathlineto{\pgfqpoint{1.919073in}{0.644695in}}%
\pgfpathlineto{\pgfqpoint{1.915357in}{0.644695in}}%
\pgfpathlineto{\pgfqpoint{1.911641in}{0.644695in}}%
\pgfpathlineto{\pgfqpoint{1.907925in}{0.644695in}}%
\pgfpathlineto{\pgfqpoint{1.904208in}{0.644695in}}%
\pgfpathlineto{\pgfqpoint{1.900492in}{0.644695in}}%
\pgfpathlineto{\pgfqpoint{1.896776in}{0.643001in}}%
\pgfpathlineto{\pgfqpoint{1.893060in}{0.642878in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{0.642928in}}%
\pgfpathlineto{\pgfqpoint{1.885627in}{0.642726in}}%
\pgfpathlineto{\pgfqpoint{1.881911in}{0.642847in}}%
\pgfpathlineto{\pgfqpoint{1.878194in}{0.642847in}}%
\pgfpathlineto{\pgfqpoint{1.874478in}{0.642847in}}%
\pgfpathlineto{\pgfqpoint{1.870762in}{0.642847in}}%
\pgfpathlineto{\pgfqpoint{1.867046in}{0.642847in}}%
\pgfpathlineto{\pgfqpoint{1.863329in}{0.642847in}}%
\pgfpathlineto{\pgfqpoint{1.859613in}{0.642734in}}%
\pgfpathlineto{\pgfqpoint{1.855897in}{0.642627in}}%
\pgfpathlineto{\pgfqpoint{1.852181in}{0.642712in}}%
\pgfpathlineto{\pgfqpoint{1.848464in}{0.642419in}}%
\pgfpathlineto{\pgfqpoint{1.844748in}{0.642847in}}%
\pgfpathlineto{\pgfqpoint{1.841032in}{0.642847in}}%
\pgfpathlineto{\pgfqpoint{1.837315in}{0.642847in}}%
\pgfpathlineto{\pgfqpoint{1.833599in}{0.642847in}}%
\pgfpathlineto{\pgfqpoint{1.829883in}{0.642847in}}%
\pgfpathlineto{\pgfqpoint{1.826167in}{0.642847in}}%
\pgfpathlineto{\pgfqpoint{1.822450in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{1.818734in}{0.642512in}}%
\pgfpathlineto{\pgfqpoint{1.815018in}{0.642824in}}%
\pgfpathlineto{\pgfqpoint{1.811302in}{0.642917in}}%
\pgfpathlineto{\pgfqpoint{1.807585in}{0.642222in}}%
\pgfpathlineto{\pgfqpoint{1.803869in}{0.642222in}}%
\pgfpathlineto{\pgfqpoint{1.800153in}{0.642222in}}%
\pgfpathlineto{\pgfqpoint{1.796437in}{0.642222in}}%
\pgfpathlineto{\pgfqpoint{1.792720in}{0.642222in}}%
\pgfpathlineto{\pgfqpoint{1.789004in}{0.642222in}}%
\pgfpathlineto{\pgfqpoint{1.785288in}{0.637442in}}%
\pgfpathlineto{\pgfqpoint{1.781571in}{0.638817in}}%
\pgfpathlineto{\pgfqpoint{1.777855in}{0.638033in}}%
\pgfpathlineto{\pgfqpoint{1.774139in}{0.637962in}}%
\pgfpathlineto{\pgfqpoint{1.770423in}{0.638916in}}%
\pgfpathlineto{\pgfqpoint{1.766706in}{0.638916in}}%
\pgfpathlineto{\pgfqpoint{1.762990in}{0.638916in}}%
\pgfpathlineto{\pgfqpoint{1.759274in}{0.638916in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{0.638916in}}%
\pgfpathlineto{\pgfqpoint{1.751841in}{0.638916in}}%
\pgfpathlineto{\pgfqpoint{1.748125in}{0.638916in}}%
\pgfpathlineto{\pgfqpoint{1.744409in}{0.636985in}}%
\pgfpathlineto{\pgfqpoint{1.740692in}{0.637678in}}%
\pgfpathlineto{\pgfqpoint{1.736976in}{0.635047in}}%
\pgfpathlineto{\pgfqpoint{1.733260in}{0.635525in}}%
\pgfpathlineto{\pgfqpoint{1.729544in}{0.635525in}}%
\pgfpathlineto{\pgfqpoint{1.725827in}{0.635525in}}%
\pgfpathlineto{\pgfqpoint{1.722111in}{0.635525in}}%
\pgfpathlineto{\pgfqpoint{1.718395in}{0.635525in}}%
\pgfpathlineto{\pgfqpoint{1.714679in}{0.635525in}}%
\pgfpathlineto{\pgfqpoint{1.710962in}{0.635525in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{0.635261in}}%
\pgfpathlineto{\pgfqpoint{1.703530in}{0.634885in}}%
\pgfpathlineto{\pgfqpoint{1.699813in}{0.640055in}}%
\pgfpathlineto{\pgfqpoint{1.696097in}{0.639834in}}%
\pgfpathlineto{\pgfqpoint{1.692381in}{0.639834in}}%
\pgfpathlineto{\pgfqpoint{1.688665in}{0.639834in}}%
\pgfpathlineto{\pgfqpoint{1.684948in}{0.639834in}}%
\pgfpathlineto{\pgfqpoint{1.681232in}{0.639834in}}%
\pgfpathlineto{\pgfqpoint{1.677516in}{0.639834in}}%
\pgfpathlineto{\pgfqpoint{1.673800in}{0.639834in}}%
\pgfpathlineto{\pgfqpoint{1.670083in}{0.643703in}}%
\pgfpathlineto{\pgfqpoint{1.666367in}{0.644371in}}%
\pgfpathlineto{\pgfqpoint{1.662651in}{0.643464in}}%
\pgfpathlineto{\pgfqpoint{1.658935in}{0.643502in}}%
\pgfpathlineto{\pgfqpoint{1.655218in}{0.643502in}}%
\pgfpathlineto{\pgfqpoint{1.651502in}{0.643502in}}%
\pgfpathlineto{\pgfqpoint{1.647786in}{0.643502in}}%
\pgfpathlineto{\pgfqpoint{1.644069in}{0.643502in}}%
\pgfpathlineto{\pgfqpoint{1.640353in}{0.643502in}}%
\pgfpathlineto{\pgfqpoint{1.636637in}{0.643502in}}%
\pgfpathlineto{\pgfqpoint{1.632921in}{0.639376in}}%
\pgfpathlineto{\pgfqpoint{1.629204in}{0.638124in}}%
\pgfpathlineto{\pgfqpoint{1.625488in}{0.638620in}}%
\pgfpathlineto{\pgfqpoint{1.621772in}{0.638156in}}%
\pgfpathlineto{\pgfqpoint{1.618056in}{0.638156in}}%
\pgfpathlineto{\pgfqpoint{1.614339in}{0.638156in}}%
\pgfpathlineto{\pgfqpoint{1.610623in}{0.638156in}}%
\pgfpathlineto{\pgfqpoint{1.606907in}{0.638156in}}%
\pgfpathlineto{\pgfqpoint{1.603190in}{0.638156in}}%
\pgfpathlineto{\pgfqpoint{1.599474in}{0.638156in}}%
\pgfpathlineto{\pgfqpoint{1.595758in}{0.641916in}}%
\pgfpathlineto{\pgfqpoint{1.592042in}{0.641575in}}%
\pgfpathlineto{\pgfqpoint{1.588325in}{0.637326in}}%
\pgfpathlineto{\pgfqpoint{1.584609in}{0.638152in}}%
\pgfpathlineto{\pgfqpoint{1.580893in}{0.638152in}}%
\pgfpathlineto{\pgfqpoint{1.577177in}{0.638152in}}%
\pgfpathlineto{\pgfqpoint{1.573460in}{0.638152in}}%
\pgfpathlineto{\pgfqpoint{1.569744in}{0.638152in}}%
\pgfpathlineto{\pgfqpoint{1.566028in}{0.638152in}}%
\pgfpathlineto{\pgfqpoint{1.562312in}{0.638152in}}%
\pgfpathlineto{\pgfqpoint{1.558595in}{0.631958in}}%
\pgfpathlineto{\pgfqpoint{1.554879in}{0.632180in}}%
\pgfpathlineto{\pgfqpoint{1.551163in}{0.633488in}}%
\pgfpathlineto{\pgfqpoint{1.547446in}{0.632247in}}%
\pgfpathlineto{\pgfqpoint{1.543730in}{0.632247in}}%
\pgfpathlineto{\pgfqpoint{1.540014in}{0.632247in}}%
\pgfpathlineto{\pgfqpoint{1.536298in}{0.632247in}}%
\pgfpathlineto{\pgfqpoint{1.532581in}{0.632247in}}%
\pgfpathlineto{\pgfqpoint{1.528865in}{0.632247in}}%
\pgfpathlineto{\pgfqpoint{1.525149in}{0.640123in}}%
\pgfpathlineto{\pgfqpoint{1.521433in}{0.648080in}}%
\pgfpathlineto{\pgfqpoint{1.517716in}{0.647968in}}%
\pgfpathlineto{\pgfqpoint{1.514000in}{0.649122in}}%
\pgfpathlineto{\pgfqpoint{1.510284in}{0.648452in}}%
\pgfpathlineto{\pgfqpoint{1.506567in}{0.648452in}}%
\pgfpathlineto{\pgfqpoint{1.502851in}{0.648452in}}%
\pgfpathlineto{\pgfqpoint{1.499135in}{0.648452in}}%
\pgfpathlineto{\pgfqpoint{1.495419in}{0.648452in}}%
\pgfpathlineto{\pgfqpoint{1.491702in}{0.648452in}}%
\pgfpathlineto{\pgfqpoint{1.487986in}{0.642658in}}%
\pgfpathlineto{\pgfqpoint{1.484270in}{0.629803in}}%
\pgfpathlineto{\pgfqpoint{1.480554in}{0.629700in}}%
\pgfpathlineto{\pgfqpoint{1.476837in}{0.629147in}}%
\pgfpathlineto{\pgfqpoint{1.473121in}{0.630779in}}%
\pgfpathlineto{\pgfqpoint{1.469405in}{0.630779in}}%
\pgfpathlineto{\pgfqpoint{1.465688in}{0.630779in}}%
\pgfpathlineto{\pgfqpoint{1.461972in}{0.630779in}}%
\pgfpathlineto{\pgfqpoint{1.458256in}{0.630779in}}%
\pgfpathlineto{\pgfqpoint{1.454540in}{0.630779in}}%
\pgfpathlineto{\pgfqpoint{1.450823in}{0.639306in}}%
\pgfpathlineto{\pgfqpoint{1.447107in}{0.647532in}}%
\pgfpathlineto{\pgfqpoint{1.443391in}{0.648134in}}%
\pgfpathlineto{\pgfqpoint{1.439675in}{0.649518in}}%
\pgfpathlineto{\pgfqpoint{1.435958in}{0.648688in}}%
\pgfpathlineto{\pgfqpoint{1.432242in}{0.648688in}}%
\pgfpathlineto{\pgfqpoint{1.428526in}{0.648688in}}%
\pgfpathlineto{\pgfqpoint{1.424810in}{0.648688in}}%
\pgfpathlineto{\pgfqpoint{1.421093in}{0.648688in}}%
\pgfpathlineto{\pgfqpoint{1.417377in}{0.648688in}}%
\pgfpathlineto{\pgfqpoint{1.413661in}{0.644638in}}%
\pgfpathlineto{\pgfqpoint{1.409944in}{0.632706in}}%
\pgfpathlineto{\pgfqpoint{1.406228in}{0.632036in}}%
\pgfpathlineto{\pgfqpoint{1.402512in}{0.629616in}}%
\pgfpathlineto{\pgfqpoint{1.398796in}{0.630765in}}%
\pgfpathlineto{\pgfqpoint{1.395079in}{0.630765in}}%
\pgfpathlineto{\pgfqpoint{1.391363in}{0.630765in}}%
\pgfpathlineto{\pgfqpoint{1.387647in}{0.630765in}}%
\pgfpathlineto{\pgfqpoint{1.383931in}{0.630765in}}%
\pgfpathlineto{\pgfqpoint{1.380214in}{0.630765in}}%
\pgfpathlineto{\pgfqpoint{1.376498in}{0.639081in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{0.647180in}}%
\pgfpathlineto{\pgfqpoint{1.369065in}{0.648272in}}%
\pgfpathlineto{\pgfqpoint{1.365349in}{0.650374in}}%
\pgfpathlineto{\pgfqpoint{1.361633in}{0.649938in}}%
\pgfpathlineto{\pgfqpoint{1.357917in}{0.649938in}}%
\pgfpathlineto{\pgfqpoint{1.354200in}{0.649938in}}%
\pgfpathlineto{\pgfqpoint{1.350484in}{0.649938in}}%
\pgfpathlineto{\pgfqpoint{1.346768in}{0.649938in}}%
\pgfpathlineto{\pgfqpoint{1.343052in}{0.649938in}}%
\pgfpathlineto{\pgfqpoint{1.339335in}{0.646415in}}%
\pgfpathlineto{\pgfqpoint{1.335619in}{0.635361in}}%
\pgfpathlineto{\pgfqpoint{1.331903in}{0.632233in}}%
\pgfpathlineto{\pgfqpoint{1.328187in}{0.627880in}}%
\pgfpathlineto{\pgfqpoint{1.324470in}{0.630164in}}%
\pgfpathlineto{\pgfqpoint{1.320754in}{0.630164in}}%
\pgfpathlineto{\pgfqpoint{1.317038in}{0.630164in}}%
\pgfpathlineto{\pgfqpoint{1.313321in}{0.630164in}}%
\pgfpathlineto{\pgfqpoint{1.309605in}{0.630164in}}%
\pgfpathlineto{\pgfqpoint{1.305889in}{0.630164in}}%
\pgfpathlineto{\pgfqpoint{1.302173in}{0.639517in}}%
\pgfpathlineto{\pgfqpoint{1.298456in}{0.647267in}}%
\pgfpathlineto{\pgfqpoint{1.294740in}{0.648089in}}%
\pgfpathlineto{\pgfqpoint{1.291024in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.287308in}{0.647239in}}%
\pgfpathlineto{\pgfqpoint{1.283591in}{0.647239in}}%
\pgfpathlineto{\pgfqpoint{1.279875in}{0.647239in}}%
\pgfpathlineto{\pgfqpoint{1.276159in}{0.647239in}}%
\pgfpathlineto{\pgfqpoint{1.272442in}{0.647239in}}%
\pgfpathlineto{\pgfqpoint{1.268726in}{0.647239in}}%
\pgfpathlineto{\pgfqpoint{1.265010in}{0.642155in}}%
\pgfpathlineto{\pgfqpoint{1.261294in}{0.630118in}}%
\pgfpathlineto{\pgfqpoint{1.257577in}{0.628786in}}%
\pgfpathlineto{\pgfqpoint{1.253861in}{0.628568in}}%
\pgfpathlineto{\pgfqpoint{1.250145in}{0.632155in}}%
\pgfpathlineto{\pgfqpoint{1.246429in}{0.632155in}}%
\pgfpathlineto{\pgfqpoint{1.242712in}{0.632155in}}%
\pgfpathlineto{\pgfqpoint{1.238996in}{0.632155in}}%
\pgfpathlineto{\pgfqpoint{1.235280in}{0.632155in}}%
\pgfpathlineto{\pgfqpoint{1.231563in}{0.632155in}}%
\pgfpathlineto{\pgfqpoint{1.227847in}{0.641936in}}%
\pgfpathlineto{\pgfqpoint{1.224131in}{0.650794in}}%
\pgfpathlineto{\pgfqpoint{1.220415in}{0.652640in}}%
\pgfpathlineto{\pgfqpoint{1.216698in}{0.647529in}}%
\pgfpathlineto{\pgfqpoint{1.212982in}{0.646316in}}%
\pgfpathlineto{\pgfqpoint{1.209266in}{0.646316in}}%
\pgfpathlineto{\pgfqpoint{1.205550in}{0.646316in}}%
\pgfpathlineto{\pgfqpoint{1.201833in}{0.646316in}}%
\pgfpathlineto{\pgfqpoint{1.198117in}{0.646316in}}%
\pgfpathlineto{\pgfqpoint{1.194401in}{0.646316in}}%
\pgfpathlineto{\pgfqpoint{1.190685in}{0.642521in}}%
\pgfpathlineto{\pgfqpoint{1.186968in}{0.630905in}}%
\pgfpathlineto{\pgfqpoint{1.183252in}{0.629170in}}%
\pgfpathlineto{\pgfqpoint{1.179536in}{0.629405in}}%
\pgfpathlineto{\pgfqpoint{1.175819in}{0.629911in}}%
\pgfpathlineto{\pgfqpoint{1.172103in}{0.629911in}}%
\pgfpathlineto{\pgfqpoint{1.168387in}{0.629911in}}%
\pgfpathlineto{\pgfqpoint{1.164671in}{0.629911in}}%
\pgfpathlineto{\pgfqpoint{1.160954in}{0.629911in}}%
\pgfpathlineto{\pgfqpoint{1.157238in}{0.629911in}}%
\pgfpathlineto{\pgfqpoint{1.153522in}{0.629911in}}%
\pgfpathlineto{\pgfqpoint{1.149806in}{0.641564in}}%
\pgfpathlineto{\pgfqpoint{1.146089in}{0.642577in}}%
\pgfpathlineto{\pgfqpoint{1.142373in}{0.644909in}}%
\pgfpathlineto{\pgfqpoint{1.138657in}{0.644494in}}%
\pgfpathlineto{\pgfqpoint{1.134940in}{0.644494in}}%
\pgfpathlineto{\pgfqpoint{1.131224in}{0.644494in}}%
\pgfpathlineto{\pgfqpoint{1.127508in}{0.644494in}}%
\pgfpathlineto{\pgfqpoint{1.123792in}{0.644494in}}%
\pgfpathlineto{\pgfqpoint{1.120075in}{0.644494in}}%
\pgfpathlineto{\pgfqpoint{1.116359in}{0.644494in}}%
\pgfpathlineto{\pgfqpoint{1.112643in}{0.633818in}}%
\pgfpathlineto{\pgfqpoint{1.108927in}{0.630957in}}%
\pgfpathlineto{\pgfqpoint{1.105210in}{0.629259in}}%
\pgfpathlineto{\pgfqpoint{1.101494in}{0.628697in}}%
\pgfpathlineto{\pgfqpoint{1.097778in}{0.628697in}}%
\pgfpathlineto{\pgfqpoint{1.094062in}{0.628697in}}%
\pgfpathlineto{\pgfqpoint{1.090345in}{0.628697in}}%
\pgfpathlineto{\pgfqpoint{1.086629in}{0.628697in}}%
\pgfpathlineto{\pgfqpoint{1.082913in}{0.628697in}}%
\pgfpathlineto{\pgfqpoint{1.079196in}{0.636640in}}%
\pgfpathlineto{\pgfqpoint{1.075480in}{0.639667in}}%
\pgfpathlineto{\pgfqpoint{1.071764in}{0.647399in}}%
\pgfpathlineto{\pgfqpoint{1.068048in}{0.646071in}}%
\pgfpathlineto{\pgfqpoint{1.064331in}{0.645494in}}%
\pgfpathlineto{\pgfqpoint{1.060615in}{0.645494in}}%
\pgfpathlineto{\pgfqpoint{1.056899in}{0.645494in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{0.645494in}}%
\pgfpathlineto{\pgfqpoint{1.049466in}{0.645494in}}%
\pgfpathlineto{\pgfqpoint{1.045750in}{0.645494in}}%
\pgfpathlineto{\pgfqpoint{1.042034in}{0.641751in}}%
\pgfpathlineto{\pgfqpoint{1.038317in}{0.638409in}}%
\pgfpathlineto{\pgfqpoint{1.034601in}{0.628542in}}%
\pgfpathlineto{\pgfqpoint{1.030885in}{0.631346in}}%
\pgfpathlineto{\pgfqpoint{1.027169in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{1.023452in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{1.019736in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{1.016020in}{0.655356in}}%
\pgfpathlineto{\pgfqpoint{1.012304in}{0.655356in}}%
\pgfpathlineto{\pgfqpoint{1.008587in}{0.655356in}}%
\pgfpathlineto{\pgfqpoint{1.004871in}{0.655356in}}%
\pgfpathlineto{\pgfqpoint{1.001155in}{0.667775in}}%
\pgfpathlineto{\pgfqpoint{0.997438in}{0.672756in}}%
\pgfpathlineto{\pgfqpoint{0.993722in}{0.685743in}}%
\pgfpathlineto{\pgfqpoint{0.990006in}{0.717550in}}%
\pgfpathlineto{\pgfqpoint{0.986290in}{0.717550in}}%
\pgfpathlineto{\pgfqpoint{0.982573in}{0.717550in}}%
\pgfpathlineto{\pgfqpoint{0.978857in}{0.717451in}}%
\pgfpathlineto{\pgfqpoint{0.975141in}{0.717451in}}%
\pgfpathlineto{\pgfqpoint{0.971425in}{0.717451in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{0.717451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967708in}{0.580556in}}{\pgfqpoint{3.902083in}{2.813889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967708in}{0.625092in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{0.631063in}}%
\pgfpathlineto{\pgfqpoint{0.971425in}{0.631063in}}%
\pgfpathlineto{\pgfqpoint{0.975141in}{0.631063in}}%
\pgfpathlineto{\pgfqpoint{0.978857in}{0.631063in}}%
\pgfpathlineto{\pgfqpoint{0.982573in}{0.616142in}}%
\pgfpathlineto{\pgfqpoint{0.986290in}{0.616142in}}%
\pgfpathlineto{\pgfqpoint{0.990006in}{0.616142in}}%
\pgfpathlineto{\pgfqpoint{0.993722in}{0.613898in}}%
\pgfpathlineto{\pgfqpoint{0.997438in}{0.611876in}}%
\pgfpathlineto{\pgfqpoint{1.001155in}{0.610742in}}%
\pgfpathlineto{\pgfqpoint{1.004871in}{0.605661in}}%
\pgfpathlineto{\pgfqpoint{1.008587in}{0.605661in}}%
\pgfpathlineto{\pgfqpoint{1.012304in}{0.605661in}}%
\pgfpathlineto{\pgfqpoint{1.016020in}{0.605661in}}%
\pgfpathlineto{\pgfqpoint{1.019736in}{0.607141in}}%
\pgfpathlineto{\pgfqpoint{1.023452in}{0.607141in}}%
\pgfpathlineto{\pgfqpoint{1.027169in}{0.607141in}}%
\pgfpathlineto{\pgfqpoint{1.030885in}{0.604265in}}%
\pgfpathlineto{\pgfqpoint{1.034601in}{0.602287in}}%
\pgfpathlineto{\pgfqpoint{1.038317in}{0.605338in}}%
\pgfpathlineto{\pgfqpoint{1.042034in}{0.604017in}}%
\pgfpathlineto{\pgfqpoint{1.045750in}{0.602334in}}%
\pgfpathlineto{\pgfqpoint{1.049466in}{0.602334in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{0.602334in}}%
\pgfpathlineto{\pgfqpoint{1.056899in}{0.602334in}}%
\pgfpathlineto{\pgfqpoint{1.060615in}{0.602334in}}%
\pgfpathlineto{\pgfqpoint{1.064331in}{0.602334in}}%
\pgfpathlineto{\pgfqpoint{1.068048in}{0.602638in}}%
\pgfpathlineto{\pgfqpoint{1.071764in}{0.604580in}}%
\pgfpathlineto{\pgfqpoint{1.075480in}{0.602254in}}%
\pgfpathlineto{\pgfqpoint{1.079196in}{0.602804in}}%
\pgfpathlineto{\pgfqpoint{1.082913in}{0.605205in}}%
\pgfpathlineto{\pgfqpoint{1.086629in}{0.605205in}}%
\pgfpathlineto{\pgfqpoint{1.090345in}{0.605205in}}%
\pgfpathlineto{\pgfqpoint{1.094062in}{0.605205in}}%
\pgfpathlineto{\pgfqpoint{1.097778in}{0.605205in}}%
\pgfpathlineto{\pgfqpoint{1.101494in}{0.605205in}}%
\pgfpathlineto{\pgfqpoint{1.105210in}{0.606777in}}%
\pgfpathlineto{\pgfqpoint{1.108927in}{0.607424in}}%
\pgfpathlineto{\pgfqpoint{1.112643in}{0.609776in}}%
\pgfpathlineto{\pgfqpoint{1.116359in}{0.611064in}}%
\pgfpathlineto{\pgfqpoint{1.120075in}{0.611064in}}%
\pgfpathlineto{\pgfqpoint{1.123792in}{0.611064in}}%
\pgfpathlineto{\pgfqpoint{1.127508in}{0.611064in}}%
\pgfpathlineto{\pgfqpoint{1.131224in}{0.611064in}}%
\pgfpathlineto{\pgfqpoint{1.134940in}{0.611064in}}%
\pgfpathlineto{\pgfqpoint{1.138657in}{0.611064in}}%
\pgfpathlineto{\pgfqpoint{1.142373in}{0.610855in}}%
\pgfpathlineto{\pgfqpoint{1.146089in}{0.610538in}}%
\pgfpathlineto{\pgfqpoint{1.149806in}{0.609083in}}%
\pgfpathlineto{\pgfqpoint{1.153522in}{0.607134in}}%
\pgfpathlineto{\pgfqpoint{1.157238in}{0.607134in}}%
\pgfpathlineto{\pgfqpoint{1.160954in}{0.607134in}}%
\pgfpathlineto{\pgfqpoint{1.164671in}{0.607134in}}%
\pgfpathlineto{\pgfqpoint{1.168387in}{0.607134in}}%
\pgfpathlineto{\pgfqpoint{1.172103in}{0.607134in}}%
\pgfpathlineto{\pgfqpoint{1.175819in}{0.607134in}}%
\pgfpathlineto{\pgfqpoint{1.179536in}{0.608421in}}%
\pgfpathlineto{\pgfqpoint{1.183252in}{0.607589in}}%
\pgfpathlineto{\pgfqpoint{1.186968in}{0.609804in}}%
\pgfpathlineto{\pgfqpoint{1.190685in}{0.611072in}}%
\pgfpathlineto{\pgfqpoint{1.194401in}{0.609213in}}%
\pgfpathlineto{\pgfqpoint{1.198117in}{0.609213in}}%
\pgfpathlineto{\pgfqpoint{1.201833in}{0.609213in}}%
\pgfpathlineto{\pgfqpoint{1.205550in}{0.609213in}}%
\pgfpathlineto{\pgfqpoint{1.209266in}{0.609213in}}%
\pgfpathlineto{\pgfqpoint{1.212982in}{0.609213in}}%
\pgfpathlineto{\pgfqpoint{1.216698in}{0.609060in}}%
\pgfpathlineto{\pgfqpoint{1.220415in}{0.609386in}}%
\pgfpathlineto{\pgfqpoint{1.224131in}{0.607123in}}%
\pgfpathlineto{\pgfqpoint{1.227847in}{0.604538in}}%
\pgfpathlineto{\pgfqpoint{1.231563in}{0.605918in}}%
\pgfpathlineto{\pgfqpoint{1.235280in}{0.605918in}}%
\pgfpathlineto{\pgfqpoint{1.238996in}{0.605918in}}%
\pgfpathlineto{\pgfqpoint{1.242712in}{0.605918in}}%
\pgfpathlineto{\pgfqpoint{1.246429in}{0.605918in}}%
\pgfpathlineto{\pgfqpoint{1.250145in}{0.605918in}}%
\pgfpathlineto{\pgfqpoint{1.253861in}{0.601920in}}%
\pgfpathlineto{\pgfqpoint{1.257577in}{0.605878in}}%
\pgfpathlineto{\pgfqpoint{1.261294in}{0.608151in}}%
\pgfpathlineto{\pgfqpoint{1.265010in}{0.609684in}}%
\pgfpathlineto{\pgfqpoint{1.268726in}{0.608262in}}%
\pgfpathlineto{\pgfqpoint{1.272442in}{0.608262in}}%
\pgfpathlineto{\pgfqpoint{1.276159in}{0.608262in}}%
\pgfpathlineto{\pgfqpoint{1.279875in}{0.608262in}}%
\pgfpathlineto{\pgfqpoint{1.283591in}{0.608262in}}%
\pgfpathlineto{\pgfqpoint{1.287308in}{0.608262in}}%
\pgfpathlineto{\pgfqpoint{1.291024in}{0.609990in}}%
\pgfpathlineto{\pgfqpoint{1.294740in}{0.607042in}}%
\pgfpathlineto{\pgfqpoint{1.298456in}{0.606007in}}%
\pgfpathlineto{\pgfqpoint{1.302173in}{0.603938in}}%
\pgfpathlineto{\pgfqpoint{1.305889in}{0.604393in}}%
\pgfpathlineto{\pgfqpoint{1.309605in}{0.604393in}}%
\pgfpathlineto{\pgfqpoint{1.313321in}{0.604393in}}%
\pgfpathlineto{\pgfqpoint{1.317038in}{0.604393in}}%
\pgfpathlineto{\pgfqpoint{1.320754in}{0.604393in}}%
\pgfpathlineto{\pgfqpoint{1.324470in}{0.604393in}}%
\pgfpathlineto{\pgfqpoint{1.328187in}{0.602558in}}%
\pgfpathlineto{\pgfqpoint{1.331903in}{0.606455in}}%
\pgfpathlineto{\pgfqpoint{1.335619in}{0.609263in}}%
\pgfpathlineto{\pgfqpoint{1.339335in}{0.610631in}}%
\pgfpathlineto{\pgfqpoint{1.343052in}{0.609850in}}%
\pgfpathlineto{\pgfqpoint{1.346768in}{0.609850in}}%
\pgfpathlineto{\pgfqpoint{1.350484in}{0.609850in}}%
\pgfpathlineto{\pgfqpoint{1.354200in}{0.609850in}}%
\pgfpathlineto{\pgfqpoint{1.357917in}{0.609850in}}%
\pgfpathlineto{\pgfqpoint{1.361633in}{0.609850in}}%
\pgfpathlineto{\pgfqpoint{1.365349in}{0.610199in}}%
\pgfpathlineto{\pgfqpoint{1.369065in}{0.610011in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{0.608489in}}%
\pgfpathlineto{\pgfqpoint{1.376498in}{0.606927in}}%
\pgfpathlineto{\pgfqpoint{1.380214in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.383931in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.387647in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.391363in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.395079in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.398796in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.402512in}{0.607767in}}%
\pgfpathlineto{\pgfqpoint{1.406228in}{0.609340in}}%
\pgfpathlineto{\pgfqpoint{1.409944in}{0.611171in}}%
\pgfpathlineto{\pgfqpoint{1.413661in}{0.612077in}}%
\pgfpathlineto{\pgfqpoint{1.417377in}{0.610708in}}%
\pgfpathlineto{\pgfqpoint{1.421093in}{0.610708in}}%
\pgfpathlineto{\pgfqpoint{1.424810in}{0.610708in}}%
\pgfpathlineto{\pgfqpoint{1.428526in}{0.610708in}}%
\pgfpathlineto{\pgfqpoint{1.432242in}{0.610708in}}%
\pgfpathlineto{\pgfqpoint{1.435958in}{0.610708in}}%
\pgfpathlineto{\pgfqpoint{1.439675in}{0.610302in}}%
\pgfpathlineto{\pgfqpoint{1.443391in}{0.609318in}}%
\pgfpathlineto{\pgfqpoint{1.447107in}{0.608100in}}%
\pgfpathlineto{\pgfqpoint{1.450823in}{0.606426in}}%
\pgfpathlineto{\pgfqpoint{1.454540in}{0.606824in}}%
\pgfpathlineto{\pgfqpoint{1.458256in}{0.606824in}}%
\pgfpathlineto{\pgfqpoint{1.461972in}{0.606824in}}%
\pgfpathlineto{\pgfqpoint{1.465688in}{0.606824in}}%
\pgfpathlineto{\pgfqpoint{1.469405in}{0.606824in}}%
\pgfpathlineto{\pgfqpoint{1.473121in}{0.606824in}}%
\pgfpathlineto{\pgfqpoint{1.476837in}{0.607447in}}%
\pgfpathlineto{\pgfqpoint{1.480554in}{0.606912in}}%
\pgfpathlineto{\pgfqpoint{1.484270in}{0.608995in}}%
\pgfpathlineto{\pgfqpoint{1.487986in}{0.610410in}}%
\pgfpathlineto{\pgfqpoint{1.491702in}{0.610429in}}%
\pgfpathlineto{\pgfqpoint{1.495419in}{0.610429in}}%
\pgfpathlineto{\pgfqpoint{1.499135in}{0.610429in}}%
\pgfpathlineto{\pgfqpoint{1.502851in}{0.610429in}}%
\pgfpathlineto{\pgfqpoint{1.506567in}{0.610429in}}%
\pgfpathlineto{\pgfqpoint{1.510284in}{0.610429in}}%
\pgfpathlineto{\pgfqpoint{1.514000in}{0.610673in}}%
\pgfpathlineto{\pgfqpoint{1.517716in}{0.609127in}}%
\pgfpathlineto{\pgfqpoint{1.521433in}{0.608678in}}%
\pgfpathlineto{\pgfqpoint{1.525149in}{0.605419in}}%
\pgfpathlineto{\pgfqpoint{1.528865in}{0.604148in}}%
\pgfpathlineto{\pgfqpoint{1.532581in}{0.604148in}}%
\pgfpathlineto{\pgfqpoint{1.536298in}{0.604148in}}%
\pgfpathlineto{\pgfqpoint{1.540014in}{0.604148in}}%
\pgfpathlineto{\pgfqpoint{1.543730in}{0.604148in}}%
\pgfpathlineto{\pgfqpoint{1.547446in}{0.604148in}}%
\pgfpathlineto{\pgfqpoint{1.551163in}{0.604269in}}%
\pgfpathlineto{\pgfqpoint{1.554879in}{0.601997in}}%
\pgfpathlineto{\pgfqpoint{1.558595in}{0.601863in}}%
\pgfpathlineto{\pgfqpoint{1.562312in}{0.603799in}}%
\pgfpathlineto{\pgfqpoint{1.566028in}{0.603799in}}%
\pgfpathlineto{\pgfqpoint{1.569744in}{0.603799in}}%
\pgfpathlineto{\pgfqpoint{1.573460in}{0.603799in}}%
\pgfpathlineto{\pgfqpoint{1.577177in}{0.603799in}}%
\pgfpathlineto{\pgfqpoint{1.580893in}{0.603799in}}%
\pgfpathlineto{\pgfqpoint{1.584609in}{0.603799in}}%
\pgfpathlineto{\pgfqpoint{1.588325in}{0.603077in}}%
\pgfpathlineto{\pgfqpoint{1.592042in}{0.607682in}}%
\pgfpathlineto{\pgfqpoint{1.595758in}{0.606844in}}%
\pgfpathlineto{\pgfqpoint{1.599474in}{0.606482in}}%
\pgfpathlineto{\pgfqpoint{1.603190in}{0.606482in}}%
\pgfpathlineto{\pgfqpoint{1.606907in}{0.606482in}}%
\pgfpathlineto{\pgfqpoint{1.610623in}{0.606482in}}%
\pgfpathlineto{\pgfqpoint{1.614339in}{0.606482in}}%
\pgfpathlineto{\pgfqpoint{1.618056in}{0.606482in}}%
\pgfpathlineto{\pgfqpoint{1.621772in}{0.606482in}}%
\pgfpathlineto{\pgfqpoint{1.625488in}{0.606689in}}%
\pgfpathlineto{\pgfqpoint{1.629204in}{0.607007in}}%
\pgfpathlineto{\pgfqpoint{1.632921in}{0.607803in}}%
\pgfpathlineto{\pgfqpoint{1.636637in}{0.607499in}}%
\pgfpathlineto{\pgfqpoint{1.640353in}{0.607499in}}%
\pgfpathlineto{\pgfqpoint{1.644069in}{0.607499in}}%
\pgfpathlineto{\pgfqpoint{1.647786in}{0.607499in}}%
\pgfpathlineto{\pgfqpoint{1.651502in}{0.607499in}}%
\pgfpathlineto{\pgfqpoint{1.655218in}{0.607499in}}%
\pgfpathlineto{\pgfqpoint{1.658935in}{0.607499in}}%
\pgfpathlineto{\pgfqpoint{1.662651in}{0.607690in}}%
\pgfpathlineto{\pgfqpoint{1.666367in}{0.607178in}}%
\pgfpathlineto{\pgfqpoint{1.670083in}{0.606583in}}%
\pgfpathlineto{\pgfqpoint{1.673800in}{0.607003in}}%
\pgfpathlineto{\pgfqpoint{1.677516in}{0.607003in}}%
\pgfpathlineto{\pgfqpoint{1.681232in}{0.607003in}}%
\pgfpathlineto{\pgfqpoint{1.684948in}{0.607003in}}%
\pgfpathlineto{\pgfqpoint{1.688665in}{0.607003in}}%
\pgfpathlineto{\pgfqpoint{1.692381in}{0.607003in}}%
\pgfpathlineto{\pgfqpoint{1.696097in}{0.607003in}}%
\pgfpathlineto{\pgfqpoint{1.699813in}{0.607083in}}%
\pgfpathlineto{\pgfqpoint{1.703530in}{0.604841in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{0.605683in}}%
\pgfpathlineto{\pgfqpoint{1.710962in}{0.606266in}}%
\pgfpathlineto{\pgfqpoint{1.714679in}{0.606266in}}%
\pgfpathlineto{\pgfqpoint{1.718395in}{0.606266in}}%
\pgfpathlineto{\pgfqpoint{1.722111in}{0.606266in}}%
\pgfpathlineto{\pgfqpoint{1.725827in}{0.606266in}}%
\pgfpathlineto{\pgfqpoint{1.729544in}{0.606266in}}%
\pgfpathlineto{\pgfqpoint{1.733260in}{0.606266in}}%
\pgfpathlineto{\pgfqpoint{1.736976in}{0.605857in}}%
\pgfpathlineto{\pgfqpoint{1.740692in}{0.608625in}}%
\pgfpathlineto{\pgfqpoint{1.744409in}{0.607980in}}%
\pgfpathlineto{\pgfqpoint{1.748125in}{0.608467in}}%
\pgfpathlineto{\pgfqpoint{1.751841in}{0.608467in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{0.608467in}}%
\pgfpathlineto{\pgfqpoint{1.759274in}{0.608467in}}%
\pgfpathlineto{\pgfqpoint{1.762990in}{0.608467in}}%
\pgfpathlineto{\pgfqpoint{1.766706in}{0.608467in}}%
\pgfpathlineto{\pgfqpoint{1.770423in}{0.608467in}}%
\pgfpathlineto{\pgfqpoint{1.774139in}{0.608480in}}%
\pgfpathlineto{\pgfqpoint{1.777855in}{0.608295in}}%
\pgfpathlineto{\pgfqpoint{1.781571in}{0.609668in}}%
\pgfpathlineto{\pgfqpoint{1.785288in}{0.609553in}}%
\pgfpathlineto{\pgfqpoint{1.789004in}{0.608428in}}%
\pgfpathlineto{\pgfqpoint{1.792720in}{0.608428in}}%
\pgfpathlineto{\pgfqpoint{1.796437in}{0.608428in}}%
\pgfpathlineto{\pgfqpoint{1.800153in}{0.608428in}}%
\pgfpathlineto{\pgfqpoint{1.803869in}{0.608428in}}%
\pgfpathlineto{\pgfqpoint{1.807585in}{0.608428in}}%
\pgfpathlineto{\pgfqpoint{1.811302in}{0.608551in}}%
\pgfpathlineto{\pgfqpoint{1.815018in}{0.608547in}}%
\pgfpathlineto{\pgfqpoint{1.818734in}{0.607589in}}%
\pgfpathlineto{\pgfqpoint{1.822450in}{0.607705in}}%
\pgfpathlineto{\pgfqpoint{1.826167in}{0.607780in}}%
\pgfpathlineto{\pgfqpoint{1.829883in}{0.607780in}}%
\pgfpathlineto{\pgfqpoint{1.833599in}{0.607780in}}%
\pgfpathlineto{\pgfqpoint{1.837315in}{0.607780in}}%
\pgfpathlineto{\pgfqpoint{1.841032in}{0.607780in}}%
\pgfpathlineto{\pgfqpoint{1.844748in}{0.607780in}}%
\pgfpathlineto{\pgfqpoint{1.848464in}{0.607724in}}%
\pgfpathlineto{\pgfqpoint{1.852181in}{0.607740in}}%
\pgfpathlineto{\pgfqpoint{1.855897in}{0.608114in}}%
\pgfpathlineto{\pgfqpoint{1.859613in}{0.608012in}}%
\pgfpathlineto{\pgfqpoint{1.863329in}{0.607910in}}%
\pgfpathlineto{\pgfqpoint{1.867046in}{0.607910in}}%
\pgfpathlineto{\pgfqpoint{1.870762in}{0.607910in}}%
\pgfpathlineto{\pgfqpoint{1.874478in}{0.607910in}}%
\pgfpathlineto{\pgfqpoint{1.878194in}{0.607910in}}%
\pgfpathlineto{\pgfqpoint{1.881911in}{0.607910in}}%
\pgfpathlineto{\pgfqpoint{1.885627in}{0.607879in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{0.607892in}}%
\pgfpathlineto{\pgfqpoint{1.893060in}{0.607881in}}%
\pgfpathlineto{\pgfqpoint{1.896776in}{0.607798in}}%
\pgfpathlineto{\pgfqpoint{1.900492in}{0.608028in}}%
\pgfpathlineto{\pgfqpoint{1.904208in}{0.608028in}}%
\pgfpathlineto{\pgfqpoint{1.907925in}{0.608028in}}%
\pgfpathlineto{\pgfqpoint{1.911641in}{0.608028in}}%
\pgfpathlineto{\pgfqpoint{1.915357in}{0.608028in}}%
\pgfpathlineto{\pgfqpoint{1.919073in}{0.608028in}}%
\pgfpathlineto{\pgfqpoint{1.922790in}{0.608602in}}%
\pgfpathlineto{\pgfqpoint{1.926506in}{0.608033in}}%
\pgfpathlineto{\pgfqpoint{1.930222in}{0.608174in}}%
\pgfpathlineto{\pgfqpoint{1.933938in}{0.608093in}}%
\pgfpathlineto{\pgfqpoint{1.937655in}{0.608158in}}%
\pgfpathlineto{\pgfqpoint{1.941371in}{0.608158in}}%
\pgfpathlineto{\pgfqpoint{1.945087in}{0.608158in}}%
\pgfpathlineto{\pgfqpoint{1.948804in}{0.608158in}}%
\pgfpathlineto{\pgfqpoint{1.952520in}{0.608158in}}%
\pgfpathlineto{\pgfqpoint{1.956236in}{0.608158in}}%
\pgfpathlineto{\pgfqpoint{1.959952in}{0.607898in}}%
\pgfpathlineto{\pgfqpoint{1.963669in}{0.608145in}}%
\pgfpathlineto{\pgfqpoint{1.967385in}{0.607525in}}%
\pgfpathlineto{\pgfqpoint{1.971101in}{0.607568in}}%
\pgfpathlineto{\pgfqpoint{1.974817in}{0.607598in}}%
\pgfpathlineto{\pgfqpoint{1.978534in}{0.607155in}}%
\pgfpathlineto{\pgfqpoint{1.982250in}{0.607155in}}%
\pgfpathlineto{\pgfqpoint{1.985966in}{0.607155in}}%
\pgfpathlineto{\pgfqpoint{1.989683in}{0.607155in}}%
\pgfpathlineto{\pgfqpoint{1.993399in}{0.607155in}}%
\pgfpathlineto{\pgfqpoint{1.997115in}{0.606973in}}%
\pgfpathlineto{\pgfqpoint{2.000831in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{2.004548in}{0.607546in}}%
\pgfpathlineto{\pgfqpoint{2.008264in}{0.607567in}}%
\pgfpathlineto{\pgfqpoint{2.011980in}{0.607729in}}%
\pgfpathlineto{\pgfqpoint{2.015696in}{0.606624in}}%
\pgfpathlineto{\pgfqpoint{2.019413in}{0.606624in}}%
\pgfpathlineto{\pgfqpoint{2.023129in}{0.606624in}}%
\pgfpathlineto{\pgfqpoint{2.026845in}{0.606624in}}%
\pgfpathlineto{\pgfqpoint{2.030562in}{0.606624in}}%
\pgfpathlineto{\pgfqpoint{2.034278in}{0.606446in}}%
\pgfpathlineto{\pgfqpoint{2.037994in}{0.606493in}}%
\pgfpathlineto{\pgfqpoint{2.041710in}{0.606665in}}%
\pgfpathlineto{\pgfqpoint{2.045427in}{0.606847in}}%
\pgfpathlineto{\pgfqpoint{2.049143in}{0.607028in}}%
\pgfpathlineto{\pgfqpoint{2.052859in}{0.607950in}}%
\pgfpathlineto{\pgfqpoint{2.056575in}{0.607950in}}%
\pgfpathlineto{\pgfqpoint{2.060292in}{0.607950in}}%
\pgfpathlineto{\pgfqpoint{2.064008in}{0.607950in}}%
\pgfpathlineto{\pgfqpoint{2.067724in}{0.607950in}}%
\pgfpathlineto{\pgfqpoint{2.071440in}{0.608438in}}%
\pgfpathlineto{\pgfqpoint{2.075157in}{0.607956in}}%
\pgfpathlineto{\pgfqpoint{2.078873in}{0.608023in}}%
\pgfpathlineto{\pgfqpoint{2.082589in}{0.607806in}}%
\pgfpathlineto{\pgfqpoint{2.086306in}{0.607214in}}%
\pgfpathlineto{\pgfqpoint{2.090022in}{0.607402in}}%
\pgfpathlineto{\pgfqpoint{2.093738in}{0.607402in}}%
\pgfpathlineto{\pgfqpoint{2.097454in}{0.607402in}}%
\pgfpathlineto{\pgfqpoint{2.101171in}{0.607402in}}%
\pgfpathlineto{\pgfqpoint{2.104887in}{0.607402in}}%
\pgfpathlineto{\pgfqpoint{2.108603in}{0.606920in}}%
\pgfpathlineto{\pgfqpoint{2.112319in}{0.607357in}}%
\pgfpathlineto{\pgfqpoint{2.116036in}{0.607186in}}%
\pgfpathlineto{\pgfqpoint{2.119752in}{0.607188in}}%
\pgfpathlineto{\pgfqpoint{2.123468in}{0.607922in}}%
\pgfpathlineto{\pgfqpoint{2.127185in}{0.607610in}}%
\pgfpathlineto{\pgfqpoint{2.130901in}{0.605902in}}%
\pgfpathlineto{\pgfqpoint{2.134617in}{0.605902in}}%
\pgfpathlineto{\pgfqpoint{2.138333in}{0.605902in}}%
\pgfpathlineto{\pgfqpoint{2.142050in}{0.605902in}}%
\pgfpathlineto{\pgfqpoint{2.145766in}{0.605823in}}%
\pgfpathlineto{\pgfqpoint{2.149482in}{0.605550in}}%
\pgfpathlineto{\pgfqpoint{2.153198in}{0.605634in}}%
\pgfpathlineto{\pgfqpoint{2.156915in}{0.605650in}}%
\pgfpathlineto{\pgfqpoint{2.160631in}{0.605661in}}%
\pgfpathlineto{\pgfqpoint{2.164347in}{0.605818in}}%
\pgfpathlineto{\pgfqpoint{2.168063in}{0.607512in}}%
\pgfpathlineto{\pgfqpoint{2.171780in}{0.607512in}}%
\pgfpathlineto{\pgfqpoint{2.175496in}{0.607512in}}%
\pgfpathlineto{\pgfqpoint{2.179212in}{0.607512in}}%
\pgfpathlineto{\pgfqpoint{2.182929in}{0.607635in}}%
\pgfpathlineto{\pgfqpoint{2.186645in}{0.607806in}}%
\pgfpathlineto{\pgfqpoint{2.190361in}{0.607675in}}%
\pgfpathlineto{\pgfqpoint{2.194077in}{0.607300in}}%
\pgfpathlineto{\pgfqpoint{2.197794in}{0.607507in}}%
\pgfpathlineto{\pgfqpoint{2.201510in}{0.607643in}}%
\pgfpathlineto{\pgfqpoint{2.205226in}{0.606972in}}%
\pgfpathlineto{\pgfqpoint{2.208942in}{0.606972in}}%
\pgfpathlineto{\pgfqpoint{2.212659in}{0.606972in}}%
\pgfpathlineto{\pgfqpoint{2.216375in}{0.606972in}}%
\pgfpathlineto{\pgfqpoint{2.220091in}{0.607089in}}%
\pgfpathlineto{\pgfqpoint{2.223808in}{0.607036in}}%
\pgfpathlineto{\pgfqpoint{2.227524in}{0.607125in}}%
\pgfpathlineto{\pgfqpoint{2.231240in}{0.607886in}}%
\pgfpathlineto{\pgfqpoint{2.234956in}{0.607592in}}%
\pgfpathlineto{\pgfqpoint{2.238673in}{0.607629in}}%
\pgfpathlineto{\pgfqpoint{2.242389in}{0.608410in}}%
\pgfpathlineto{\pgfqpoint{2.246105in}{0.608410in}}%
\pgfpathlineto{\pgfqpoint{2.249821in}{0.608410in}}%
\pgfpathlineto{\pgfqpoint{2.253538in}{0.608410in}}%
\pgfpathlineto{\pgfqpoint{2.257254in}{0.608472in}}%
\pgfpathlineto{\pgfqpoint{2.260970in}{0.608455in}}%
\pgfpathlineto{\pgfqpoint{2.264687in}{0.608403in}}%
\pgfpathlineto{\pgfqpoint{2.268403in}{0.607971in}}%
\pgfpathlineto{\pgfqpoint{2.272119in}{0.608189in}}%
\pgfpathlineto{\pgfqpoint{2.275835in}{0.608789in}}%
\pgfpathlineto{\pgfqpoint{2.279552in}{0.608107in}}%
\pgfpathlineto{\pgfqpoint{2.283268in}{0.608107in}}%
\pgfpathlineto{\pgfqpoint{2.286984in}{0.608107in}}%
\pgfpathlineto{\pgfqpoint{2.290700in}{0.608107in}}%
\pgfpathlineto{\pgfqpoint{2.294417in}{0.608019in}}%
\pgfpathlineto{\pgfqpoint{2.298133in}{0.607901in}}%
\pgfpathlineto{\pgfqpoint{2.301849in}{0.607950in}}%
\pgfpathlineto{\pgfqpoint{2.305565in}{0.608109in}}%
\pgfpathlineto{\pgfqpoint{2.309282in}{0.608061in}}%
\pgfpathlineto{\pgfqpoint{2.312998in}{0.607880in}}%
\pgfpathlineto{\pgfqpoint{2.316714in}{0.607494in}}%
\pgfpathlineto{\pgfqpoint{2.320431in}{0.607494in}}%
\pgfpathlineto{\pgfqpoint{2.324147in}{0.607494in}}%
\pgfpathlineto{\pgfqpoint{2.327863in}{0.607494in}}%
\pgfpathlineto{\pgfqpoint{2.331579in}{0.607384in}}%
\pgfpathlineto{\pgfqpoint{2.335296in}{0.607493in}}%
\pgfpathlineto{\pgfqpoint{2.339012in}{0.607377in}}%
\pgfpathlineto{\pgfqpoint{2.342728in}{0.607526in}}%
\pgfpathlineto{\pgfqpoint{2.346444in}{0.607508in}}%
\pgfpathlineto{\pgfqpoint{2.350161in}{0.607664in}}%
\pgfpathlineto{\pgfqpoint{2.353877in}{0.608354in}}%
\pgfpathlineto{\pgfqpoint{2.357593in}{0.608354in}}%
\pgfpathlineto{\pgfqpoint{2.361310in}{0.608354in}}%
\pgfpathlineto{\pgfqpoint{2.365026in}{0.608354in}}%
\pgfpathlineto{\pgfqpoint{2.368742in}{0.607461in}}%
\pgfpathlineto{\pgfqpoint{2.372458in}{0.606210in}}%
\pgfpathlineto{\pgfqpoint{2.376175in}{0.604951in}}%
\pgfpathlineto{\pgfqpoint{2.379891in}{0.603335in}}%
\pgfpathlineto{\pgfqpoint{2.383607in}{0.602009in}}%
\pgfpathlineto{\pgfqpoint{2.387323in}{0.600654in}}%
\pgfpathlineto{\pgfqpoint{2.391040in}{0.599622in}}%
\pgfpathlineto{\pgfqpoint{2.394756in}{0.599622in}}%
\pgfpathlineto{\pgfqpoint{2.398472in}{0.599622in}}%
\pgfpathlineto{\pgfqpoint{2.402188in}{0.599622in}}%
\pgfpathlineto{\pgfqpoint{2.405905in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.409621in}{0.599094in}}%
\pgfpathlineto{\pgfqpoint{2.413337in}{0.599079in}}%
\pgfpathlineto{\pgfqpoint{2.417054in}{0.598995in}}%
\pgfpathlineto{\pgfqpoint{2.420770in}{0.599003in}}%
\pgfpathlineto{\pgfqpoint{2.424486in}{0.598958in}}%
\pgfpathlineto{\pgfqpoint{2.428202in}{0.598975in}}%
\pgfpathlineto{\pgfqpoint{2.431919in}{0.598586in}}%
\pgfpathlineto{\pgfqpoint{2.435635in}{0.598586in}}%
\pgfpathlineto{\pgfqpoint{2.439351in}{0.598586in}}%
\pgfpathlineto{\pgfqpoint{2.443067in}{0.598699in}}%
\pgfpathlineto{\pgfqpoint{2.446784in}{0.598617in}}%
\pgfpathlineto{\pgfqpoint{2.450500in}{0.598633in}}%
\pgfpathlineto{\pgfqpoint{2.454216in}{0.598621in}}%
\pgfpathlineto{\pgfqpoint{2.457933in}{0.598588in}}%
\pgfpathlineto{\pgfqpoint{2.461649in}{0.598615in}}%
\pgfpathlineto{\pgfqpoint{2.465365in}{0.598608in}}%
\pgfpathlineto{\pgfqpoint{2.469081in}{0.598618in}}%
\pgfpathlineto{\pgfqpoint{2.472798in}{0.598618in}}%
\pgfpathlineto{\pgfqpoint{2.476514in}{0.598618in}}%
\pgfpathlineto{\pgfqpoint{2.480230in}{0.598705in}}%
\pgfpathlineto{\pgfqpoint{2.483946in}{0.598691in}}%
\pgfpathlineto{\pgfqpoint{2.487663in}{0.598677in}}%
\pgfpathlineto{\pgfqpoint{2.491379in}{0.598645in}}%
\pgfpathlineto{\pgfqpoint{2.495095in}{0.598665in}}%
\pgfpathlineto{\pgfqpoint{2.498812in}{0.598672in}}%
\pgfpathlineto{\pgfqpoint{2.502528in}{0.598682in}}%
\pgfpathlineto{\pgfqpoint{2.506244in}{0.599047in}}%
\pgfpathlineto{\pgfqpoint{2.509960in}{0.599047in}}%
\pgfpathlineto{\pgfqpoint{2.513677in}{0.599047in}}%
\pgfpathlineto{\pgfqpoint{2.517393in}{0.599060in}}%
\pgfpathlineto{\pgfqpoint{2.521109in}{0.599082in}}%
\pgfpathlineto{\pgfqpoint{2.524825in}{0.599085in}}%
\pgfpathlineto{\pgfqpoint{2.528542in}{0.599116in}}%
\pgfpathlineto{\pgfqpoint{2.532258in}{0.599107in}}%
\pgfpathlineto{\pgfqpoint{2.535974in}{0.599083in}}%
\pgfpathlineto{\pgfqpoint{2.539690in}{0.599068in}}%
\pgfpathlineto{\pgfqpoint{2.543407in}{0.599091in}}%
\pgfpathlineto{\pgfqpoint{2.547123in}{0.599091in}}%
\pgfpathlineto{\pgfqpoint{2.550839in}{0.599091in}}%
\pgfpathlineto{\pgfqpoint{2.554556in}{0.598931in}}%
\pgfpathlineto{\pgfqpoint{2.558272in}{0.598917in}}%
\pgfpathlineto{\pgfqpoint{2.561988in}{0.598939in}}%
\pgfpathlineto{\pgfqpoint{2.565704in}{0.598935in}}%
\pgfpathlineto{\pgfqpoint{2.569421in}{0.598939in}}%
\pgfpathlineto{\pgfqpoint{2.573137in}{0.598934in}}%
\pgfpathlineto{\pgfqpoint{2.576853in}{0.598958in}}%
\pgfpathlineto{\pgfqpoint{2.580569in}{0.598978in}}%
\pgfpathlineto{\pgfqpoint{2.584286in}{0.598894in}}%
\pgfpathlineto{\pgfqpoint{2.588002in}{0.598894in}}%
\pgfpathlineto{\pgfqpoint{2.591718in}{0.598688in}}%
\pgfpathlineto{\pgfqpoint{2.595435in}{0.598750in}}%
\pgfpathlineto{\pgfqpoint{2.599151in}{0.598738in}}%
\pgfpathlineto{\pgfqpoint{2.602867in}{0.598746in}}%
\pgfpathlineto{\pgfqpoint{2.606583in}{0.598764in}}%
\pgfpathlineto{\pgfqpoint{2.610300in}{0.598808in}}%
\pgfpathlineto{\pgfqpoint{2.614016in}{0.598804in}}%
\pgfpathlineto{\pgfqpoint{2.617732in}{0.598798in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{0.598869in}}%
\pgfpathlineto{\pgfqpoint{2.625165in}{0.598869in}}%
\pgfpathlineto{\pgfqpoint{2.628881in}{0.599112in}}%
\pgfpathlineto{\pgfqpoint{2.632597in}{0.599075in}}%
\pgfpathlineto{\pgfqpoint{2.636313in}{0.599076in}}%
\pgfpathlineto{\pgfqpoint{2.640030in}{0.599068in}}%
\pgfpathlineto{\pgfqpoint{2.643746in}{0.598982in}}%
\pgfpathlineto{\pgfqpoint{2.647462in}{0.599026in}}%
\pgfpathlineto{\pgfqpoint{2.651179in}{0.598998in}}%
\pgfpathlineto{\pgfqpoint{2.654895in}{0.598996in}}%
\pgfpathlineto{\pgfqpoint{2.658611in}{0.598663in}}%
\pgfpathlineto{\pgfqpoint{2.662327in}{0.598663in}}%
\pgfpathlineto{\pgfqpoint{2.666044in}{0.598646in}}%
\pgfpathlineto{\pgfqpoint{2.669760in}{0.598690in}}%
\pgfpathlineto{\pgfqpoint{2.673476in}{0.598684in}}%
\pgfpathlineto{\pgfqpoint{2.677192in}{0.598672in}}%
\pgfpathlineto{\pgfqpoint{2.680909in}{0.598772in}}%
\pgfpathlineto{\pgfqpoint{2.684625in}{0.598713in}}%
\pgfpathlineto{\pgfqpoint{2.688341in}{0.598732in}}%
\pgfpathlineto{\pgfqpoint{2.692058in}{0.598725in}}%
\pgfpathlineto{\pgfqpoint{2.695774in}{0.598976in}}%
\pgfpathlineto{\pgfqpoint{2.699490in}{0.598976in}}%
\pgfpathlineto{\pgfqpoint{2.703206in}{0.598708in}}%
\pgfpathlineto{\pgfqpoint{2.706923in}{0.598712in}}%
\pgfpathlineto{\pgfqpoint{2.710639in}{0.598717in}}%
\pgfpathlineto{\pgfqpoint{2.714355in}{0.598736in}}%
\pgfpathlineto{\pgfqpoint{2.718071in}{0.598703in}}%
\pgfpathlineto{\pgfqpoint{2.721788in}{0.598696in}}%
\pgfpathlineto{\pgfqpoint{2.725504in}{0.598691in}}%
\pgfpathlineto{\pgfqpoint{2.729220in}{0.598685in}}%
\pgfpathlineto{\pgfqpoint{2.732937in}{0.598479in}}%
\pgfpathlineto{\pgfqpoint{2.736653in}{0.598479in}}%
\pgfpathlineto{\pgfqpoint{2.740369in}{0.598715in}}%
\pgfpathlineto{\pgfqpoint{2.744085in}{0.598663in}}%
\pgfpathlineto{\pgfqpoint{2.747802in}{0.598656in}}%
\pgfpathlineto{\pgfqpoint{2.751518in}{0.598655in}}%
\pgfpathlineto{\pgfqpoint{2.755234in}{0.598633in}}%
\pgfpathlineto{\pgfqpoint{2.758950in}{0.598674in}}%
\pgfpathlineto{\pgfqpoint{2.762667in}{0.598671in}}%
\pgfpathlineto{\pgfqpoint{2.766383in}{0.598674in}}%
\pgfpathlineto{\pgfqpoint{2.770099in}{0.598601in}}%
\pgfpathlineto{\pgfqpoint{2.773815in}{0.598601in}}%
\pgfpathlineto{\pgfqpoint{2.777532in}{0.598498in}}%
\pgfpathlineto{\pgfqpoint{2.781248in}{0.598500in}}%
\pgfpathlineto{\pgfqpoint{2.784964in}{0.598508in}}%
\pgfpathlineto{\pgfqpoint{2.788681in}{0.598551in}}%
\pgfpathlineto{\pgfqpoint{2.792397in}{0.598559in}}%
\pgfpathlineto{\pgfqpoint{2.796113in}{0.598509in}}%
\pgfpathlineto{\pgfqpoint{2.799829in}{0.598526in}}%
\pgfpathlineto{\pgfqpoint{2.803546in}{0.598540in}}%
\pgfpathlineto{\pgfqpoint{2.807262in}{0.598897in}}%
\pgfpathlineto{\pgfqpoint{2.810978in}{0.598835in}}%
\pgfpathlineto{\pgfqpoint{2.814694in}{0.598820in}}%
\pgfpathlineto{\pgfqpoint{2.818411in}{0.598836in}}%
\pgfpathlineto{\pgfqpoint{2.822127in}{0.598847in}}%
\pgfpathlineto{\pgfqpoint{2.825843in}{0.598805in}}%
\pgfpathlineto{\pgfqpoint{2.829560in}{0.598826in}}%
\pgfpathlineto{\pgfqpoint{2.833276in}{0.598826in}}%
\pgfpathlineto{\pgfqpoint{2.836992in}{0.598819in}}%
\pgfpathlineto{\pgfqpoint{2.840708in}{0.598792in}}%
\pgfpathlineto{\pgfqpoint{2.844425in}{0.598830in}}%
\pgfpathlineto{\pgfqpoint{2.848141in}{0.598832in}}%
\pgfpathlineto{\pgfqpoint{2.851857in}{0.598834in}}%
\pgfpathlineto{\pgfqpoint{2.855573in}{0.598862in}}%
\pgfpathlineto{\pgfqpoint{2.859290in}{0.598856in}}%
\pgfpathlineto{\pgfqpoint{2.863006in}{0.598845in}}%
\pgfpathlineto{\pgfqpoint{2.866722in}{0.598828in}}%
\pgfpathlineto{\pgfqpoint{2.870438in}{0.598831in}}%
\pgfpathlineto{\pgfqpoint{2.874155in}{0.598817in}}%
\pgfpathlineto{\pgfqpoint{2.877871in}{0.598837in}}%
\pgfpathlineto{\pgfqpoint{2.881587in}{0.598806in}}%
\pgfpathlineto{\pgfqpoint{2.885304in}{0.598805in}}%
\pgfpathlineto{\pgfqpoint{2.889020in}{0.598835in}}%
\pgfpathlineto{\pgfqpoint{2.892736in}{0.598801in}}%
\pgfpathlineto{\pgfqpoint{2.896452in}{0.598808in}}%
\pgfpathlineto{\pgfqpoint{2.900169in}{0.598831in}}%
\pgfpathlineto{\pgfqpoint{2.903885in}{0.598825in}}%
\pgfpathlineto{\pgfqpoint{2.907601in}{0.598818in}}%
\pgfpathlineto{\pgfqpoint{2.911317in}{0.598822in}}%
\pgfpathlineto{\pgfqpoint{2.915034in}{0.598818in}}%
\pgfpathlineto{\pgfqpoint{2.918750in}{0.598803in}}%
\pgfpathlineto{\pgfqpoint{2.922466in}{0.598861in}}%
\pgfpathlineto{\pgfqpoint{2.926183in}{0.599089in}}%
\pgfpathlineto{\pgfqpoint{2.929899in}{0.599053in}}%
\pgfpathlineto{\pgfqpoint{2.933615in}{0.599064in}}%
\pgfpathlineto{\pgfqpoint{2.937331in}{0.599037in}}%
\pgfpathlineto{\pgfqpoint{2.941048in}{0.599041in}}%
\pgfpathlineto{\pgfqpoint{2.944764in}{0.599050in}}%
\pgfpathlineto{\pgfqpoint{2.948480in}{0.599059in}}%
\pgfpathlineto{\pgfqpoint{2.952196in}{0.599110in}}%
\pgfpathlineto{\pgfqpoint{2.955913in}{0.599121in}}%
\pgfpathlineto{\pgfqpoint{2.959629in}{0.599141in}}%
\pgfpathlineto{\pgfqpoint{2.963345in}{0.599094in}}%
\pgfpathlineto{\pgfqpoint{2.967062in}{0.599091in}}%
\pgfpathlineto{\pgfqpoint{2.970778in}{0.599057in}}%
\pgfpathlineto{\pgfqpoint{2.974494in}{0.599086in}}%
\pgfpathlineto{\pgfqpoint{2.978210in}{0.599078in}}%
\pgfpathlineto{\pgfqpoint{2.981927in}{0.599071in}}%
\pgfpathlineto{\pgfqpoint{2.985643in}{0.599067in}}%
\pgfpathlineto{\pgfqpoint{2.989359in}{0.599071in}}%
\pgfpathlineto{\pgfqpoint{2.993075in}{0.599080in}}%
\pgfpathlineto{\pgfqpoint{2.996792in}{0.599065in}}%
\pgfpathlineto{\pgfqpoint{3.000508in}{0.599104in}}%
\pgfpathlineto{\pgfqpoint{3.004224in}{0.599112in}}%
\pgfpathlineto{\pgfqpoint{3.007940in}{0.599127in}}%
\pgfpathlineto{\pgfqpoint{3.011657in}{0.599107in}}%
\pgfpathlineto{\pgfqpoint{3.015373in}{0.599128in}}%
\pgfpathlineto{\pgfqpoint{3.019089in}{0.599128in}}%
\pgfpathlineto{\pgfqpoint{3.022806in}{0.599143in}}%
\pgfpathlineto{\pgfqpoint{3.026522in}{0.599077in}}%
\pgfpathlineto{\pgfqpoint{3.030238in}{0.599076in}}%
\pgfpathlineto{\pgfqpoint{3.033954in}{0.599144in}}%
\pgfpathlineto{\pgfqpoint{3.037671in}{0.599127in}}%
\pgfpathlineto{\pgfqpoint{3.041387in}{0.599107in}}%
\pgfpathlineto{\pgfqpoint{3.045103in}{0.599115in}}%
\pgfpathlineto{\pgfqpoint{3.048819in}{0.599132in}}%
\pgfpathlineto{\pgfqpoint{3.052536in}{0.599129in}}%
\pgfpathlineto{\pgfqpoint{3.056252in}{0.599142in}}%
\pgfpathlineto{\pgfqpoint{3.059968in}{0.599139in}}%
\pgfpathlineto{\pgfqpoint{3.063685in}{0.599146in}}%
\pgfpathlineto{\pgfqpoint{3.067401in}{0.599141in}}%
\pgfpathlineto{\pgfqpoint{3.071117in}{0.599072in}}%
\pgfpathlineto{\pgfqpoint{3.074833in}{0.599097in}}%
\pgfpathlineto{\pgfqpoint{3.078550in}{0.599172in}}%
\pgfpathlineto{\pgfqpoint{3.082266in}{0.599154in}}%
\pgfpathlineto{\pgfqpoint{3.085982in}{0.599131in}}%
\pgfpathlineto{\pgfqpoint{3.089698in}{0.599116in}}%
\pgfpathlineto{\pgfqpoint{3.093415in}{0.599113in}}%
\pgfpathlineto{\pgfqpoint{3.097131in}{0.599104in}}%
\pgfpathlineto{\pgfqpoint{3.100847in}{0.599100in}}%
\pgfpathlineto{\pgfqpoint{3.104563in}{0.599103in}}%
\pgfpathlineto{\pgfqpoint{3.108280in}{0.599130in}}%
\pgfpathlineto{\pgfqpoint{3.111996in}{0.599086in}}%
\pgfpathlineto{\pgfqpoint{3.115712in}{0.599012in}}%
\pgfpathlineto{\pgfqpoint{3.119429in}{0.599019in}}%
\pgfpathlineto{\pgfqpoint{3.123145in}{0.599034in}}%
\pgfpathlineto{\pgfqpoint{3.126861in}{0.599035in}}%
\pgfpathlineto{\pgfqpoint{3.130577in}{0.599024in}}%
\pgfpathlineto{\pgfqpoint{3.134294in}{0.599037in}}%
\pgfpathlineto{\pgfqpoint{3.138010in}{0.599042in}}%
\pgfpathlineto{\pgfqpoint{3.141726in}{0.599026in}}%
\pgfpathlineto{\pgfqpoint{3.145442in}{0.599000in}}%
\pgfpathlineto{\pgfqpoint{3.149159in}{0.599031in}}%
\pgfpathlineto{\pgfqpoint{3.152875in}{0.599039in}}%
\pgfpathlineto{\pgfqpoint{3.156591in}{0.599031in}}%
\pgfpathlineto{\pgfqpoint{3.160308in}{0.599018in}}%
\pgfpathlineto{\pgfqpoint{3.164024in}{0.599026in}}%
\pgfpathlineto{\pgfqpoint{3.167740in}{0.599043in}}%
\pgfpathlineto{\pgfqpoint{3.171456in}{0.599029in}}%
\pgfpathlineto{\pgfqpoint{3.175173in}{0.599030in}}%
\pgfpathlineto{\pgfqpoint{3.178889in}{0.599059in}}%
\pgfpathlineto{\pgfqpoint{3.182605in}{0.599075in}}%
\pgfpathlineto{\pgfqpoint{3.186321in}{0.599072in}}%
\pgfpathlineto{\pgfqpoint{3.190038in}{0.599078in}}%
\pgfpathlineto{\pgfqpoint{3.193754in}{0.599148in}}%
\pgfpathlineto{\pgfqpoint{3.197470in}{0.599160in}}%
\pgfpathlineto{\pgfqpoint{3.201187in}{0.599151in}}%
\pgfpathlineto{\pgfqpoint{3.204903in}{0.599142in}}%
\pgfpathlineto{\pgfqpoint{3.208619in}{0.599138in}}%
\pgfpathlineto{\pgfqpoint{3.212335in}{0.599156in}}%
\pgfpathlineto{\pgfqpoint{3.216052in}{0.599133in}}%
\pgfpathlineto{\pgfqpoint{3.219768in}{0.599122in}}%
\pgfpathlineto{\pgfqpoint{3.223484in}{0.599099in}}%
\pgfpathlineto{\pgfqpoint{3.227200in}{0.599102in}}%
\pgfpathlineto{\pgfqpoint{3.230917in}{0.599034in}}%
\pgfpathlineto{\pgfqpoint{3.234633in}{0.599025in}}%
\pgfpathlineto{\pgfqpoint{3.238349in}{0.599040in}}%
\pgfpathlineto{\pgfqpoint{3.242065in}{0.599055in}}%
\pgfpathlineto{\pgfqpoint{3.245782in}{0.599067in}}%
\pgfpathlineto{\pgfqpoint{3.249498in}{0.599059in}}%
\pgfpathlineto{\pgfqpoint{3.253214in}{0.599082in}}%
\pgfpathlineto{\pgfqpoint{3.256931in}{0.599089in}}%
\pgfpathlineto{\pgfqpoint{3.260647in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{3.264363in}{0.599097in}}%
\pgfpathlineto{\pgfqpoint{3.268079in}{0.599088in}}%
\pgfpathlineto{\pgfqpoint{3.271796in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{3.275512in}{0.599096in}}%
\pgfpathlineto{\pgfqpoint{3.279228in}{0.599067in}}%
\pgfpathlineto{\pgfqpoint{3.282944in}{0.599129in}}%
\pgfpathlineto{\pgfqpoint{3.286661in}{0.599116in}}%
\pgfpathlineto{\pgfqpoint{3.290377in}{0.599103in}}%
\pgfpathlineto{\pgfqpoint{3.294093in}{0.599097in}}%
\pgfpathlineto{\pgfqpoint{3.297810in}{0.599122in}}%
\pgfpathlineto{\pgfqpoint{3.301526in}{0.599113in}}%
\pgfpathlineto{\pgfqpoint{3.305242in}{0.599182in}}%
\pgfpathlineto{\pgfqpoint{3.308958in}{0.599180in}}%
\pgfpathlineto{\pgfqpoint{3.312675in}{0.599167in}}%
\pgfpathlineto{\pgfqpoint{3.316391in}{0.599177in}}%
\pgfpathlineto{\pgfqpoint{3.320107in}{0.599110in}}%
\pgfpathlineto{\pgfqpoint{3.323823in}{0.599111in}}%
\pgfpathlineto{\pgfqpoint{3.327540in}{0.599108in}}%
\pgfpathlineto{\pgfqpoint{3.331256in}{0.599102in}}%
\pgfpathlineto{\pgfqpoint{3.334972in}{0.599067in}}%
\pgfpathlineto{\pgfqpoint{3.338688in}{0.599083in}}%
\pgfpathlineto{\pgfqpoint{3.342405in}{0.599013in}}%
\pgfpathlineto{\pgfqpoint{3.346121in}{0.599022in}}%
\pgfpathlineto{\pgfqpoint{3.349837in}{0.599027in}}%
\pgfpathlineto{\pgfqpoint{3.353554in}{0.599040in}}%
\pgfpathlineto{\pgfqpoint{3.357270in}{0.599032in}}%
\pgfpathlineto{\pgfqpoint{3.360986in}{0.599051in}}%
\pgfpathlineto{\pgfqpoint{3.364702in}{0.599043in}}%
\pgfpathlineto{\pgfqpoint{3.368419in}{0.599052in}}%
\pgfpathlineto{\pgfqpoint{3.372135in}{0.599090in}}%
\pgfpathlineto{\pgfqpoint{3.375851in}{0.599082in}}%
\pgfpathlineto{\pgfqpoint{3.379567in}{0.599081in}}%
\pgfpathlineto{\pgfqpoint{3.383284in}{0.599074in}}%
\pgfpathlineto{\pgfqpoint{3.387000in}{0.599067in}}%
\pgfpathlineto{\pgfqpoint{3.390716in}{0.599050in}}%
\pgfpathlineto{\pgfqpoint{3.394433in}{0.599067in}}%
\pgfpathlineto{\pgfqpoint{3.398149in}{0.599045in}}%
\pgfpathlineto{\pgfqpoint{3.401865in}{0.599050in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{0.599060in}}%
\pgfpathlineto{\pgfqpoint{3.409298in}{0.599042in}}%
\pgfpathlineto{\pgfqpoint{3.413014in}{0.599028in}}%
\pgfpathlineto{\pgfqpoint{3.416730in}{0.599031in}}%
\pgfpathlineto{\pgfqpoint{3.420446in}{0.599044in}}%
\pgfpathlineto{\pgfqpoint{3.424163in}{0.599051in}}%
\pgfpathlineto{\pgfqpoint{3.427879in}{0.599040in}}%
\pgfpathlineto{\pgfqpoint{3.431595in}{0.599023in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{0.599032in}}%
\pgfpathlineto{\pgfqpoint{3.439028in}{0.599046in}}%
\pgfpathlineto{\pgfqpoint{3.442744in}{0.599009in}}%
\pgfpathlineto{\pgfqpoint{3.446460in}{0.599038in}}%
\pgfpathlineto{\pgfqpoint{3.450177in}{0.599056in}}%
\pgfpathlineto{\pgfqpoint{3.453893in}{0.599046in}}%
\pgfpathlineto{\pgfqpoint{3.457609in}{0.599025in}}%
\pgfpathlineto{\pgfqpoint{3.461325in}{0.599035in}}%
\pgfpathlineto{\pgfqpoint{3.465042in}{0.599050in}}%
\pgfpathlineto{\pgfqpoint{3.468758in}{0.599053in}}%
\pgfpathlineto{\pgfqpoint{3.472474in}{0.599060in}}%
\pgfpathlineto{\pgfqpoint{3.476190in}{0.599062in}}%
\pgfpathlineto{\pgfqpoint{3.479907in}{0.599079in}}%
\pgfpathlineto{\pgfqpoint{3.483623in}{0.599070in}}%
\pgfpathlineto{\pgfqpoint{3.487339in}{0.599068in}}%
\pgfpathlineto{\pgfqpoint{3.491056in}{0.599086in}}%
\pgfpathlineto{\pgfqpoint{3.494772in}{0.599088in}}%
\pgfpathlineto{\pgfqpoint{3.498488in}{0.599067in}}%
\pgfpathlineto{\pgfqpoint{3.502204in}{0.599059in}}%
\pgfpathlineto{\pgfqpoint{3.505921in}{0.599073in}}%
\pgfpathlineto{\pgfqpoint{3.509637in}{0.599062in}}%
\pgfpathlineto{\pgfqpoint{3.513353in}{0.599056in}}%
\pgfpathlineto{\pgfqpoint{3.517069in}{0.599051in}}%
\pgfpathlineto{\pgfqpoint{3.520786in}{0.599057in}}%
\pgfpathlineto{\pgfqpoint{3.524502in}{0.599085in}}%
\pgfpathlineto{\pgfqpoint{3.528218in}{0.599102in}}%
\pgfpathlineto{\pgfqpoint{3.531935in}{0.599110in}}%
\pgfpathlineto{\pgfqpoint{3.535651in}{0.599118in}}%
\pgfpathlineto{\pgfqpoint{3.539367in}{0.599132in}}%
\pgfpathlineto{\pgfqpoint{3.543083in}{0.599104in}}%
\pgfpathlineto{\pgfqpoint{3.546800in}{0.599106in}}%
\pgfpathlineto{\pgfqpoint{3.550516in}{0.599121in}}%
\pgfpathlineto{\pgfqpoint{3.554232in}{0.599146in}}%
\pgfpathlineto{\pgfqpoint{3.557948in}{0.599191in}}%
\pgfpathlineto{\pgfqpoint{3.561665in}{0.599151in}}%
\pgfpathlineto{\pgfqpoint{3.565381in}{0.599115in}}%
\pgfpathlineto{\pgfqpoint{3.569097in}{0.599122in}}%
\pgfpathlineto{\pgfqpoint{3.572813in}{0.599118in}}%
\pgfpathlineto{\pgfqpoint{3.576530in}{0.599133in}}%
\pgfpathlineto{\pgfqpoint{3.580246in}{0.599139in}}%
\pgfpathlineto{\pgfqpoint{3.583962in}{0.599144in}}%
\pgfpathlineto{\pgfqpoint{3.587679in}{0.599140in}}%
\pgfpathlineto{\pgfqpoint{3.591395in}{0.599123in}}%
\pgfpathlineto{\pgfqpoint{3.595111in}{0.599070in}}%
\pgfpathlineto{\pgfqpoint{3.598827in}{0.599068in}}%
\pgfpathlineto{\pgfqpoint{3.602544in}{0.599079in}}%
\pgfpathlineto{\pgfqpoint{3.606260in}{0.599061in}}%
\pgfpathlineto{\pgfqpoint{3.609976in}{0.599098in}}%
\pgfpathlineto{\pgfqpoint{3.613692in}{0.599057in}}%
\pgfpathlineto{\pgfqpoint{3.617409in}{0.599084in}}%
\pgfpathlineto{\pgfqpoint{3.621125in}{0.599172in}}%
\pgfpathlineto{\pgfqpoint{3.624841in}{0.599212in}}%
\pgfpathlineto{\pgfqpoint{3.628558in}{0.599214in}}%
\pgfpathlineto{\pgfqpoint{3.632274in}{0.599208in}}%
\pgfpathlineto{\pgfqpoint{3.635990in}{0.599212in}}%
\pgfpathlineto{\pgfqpoint{3.639706in}{0.599231in}}%
\pgfpathlineto{\pgfqpoint{3.643423in}{0.599264in}}%
\pgfpathlineto{\pgfqpoint{3.647139in}{0.599227in}}%
\pgfpathlineto{\pgfqpoint{3.650855in}{0.599246in}}%
\pgfpathlineto{\pgfqpoint{3.654571in}{0.599233in}}%
\pgfpathlineto{\pgfqpoint{3.658288in}{0.599147in}}%
\pgfpathlineto{\pgfqpoint{3.662004in}{0.599091in}}%
\pgfpathlineto{\pgfqpoint{3.665720in}{0.598853in}}%
\pgfpathlineto{\pgfqpoint{3.669437in}{0.598849in}}%
\pgfpathlineto{\pgfqpoint{3.673153in}{0.598851in}}%
\pgfpathlineto{\pgfqpoint{3.676869in}{0.598842in}}%
\pgfpathlineto{\pgfqpoint{3.680585in}{0.598806in}}%
\pgfpathlineto{\pgfqpoint{3.684302in}{0.598859in}}%
\pgfpathlineto{\pgfqpoint{3.688018in}{0.598925in}}%
\pgfpathlineto{\pgfqpoint{3.691734in}{0.598915in}}%
\pgfpathlineto{\pgfqpoint{3.695450in}{0.598910in}}%
\pgfpathlineto{\pgfqpoint{3.699167in}{0.598903in}}%
\pgfpathlineto{\pgfqpoint{3.702883in}{0.599041in}}%
\pgfpathlineto{\pgfqpoint{3.706599in}{0.599020in}}%
\pgfpathlineto{\pgfqpoint{3.710315in}{0.599015in}}%
\pgfpathlineto{\pgfqpoint{3.714032in}{0.599006in}}%
\pgfpathlineto{\pgfqpoint{3.717748in}{0.598999in}}%
\pgfpathlineto{\pgfqpoint{3.721464in}{0.598949in}}%
\pgfpathlineto{\pgfqpoint{3.725181in}{0.598903in}}%
\pgfpathlineto{\pgfqpoint{3.728897in}{0.598915in}}%
\pgfpathlineto{\pgfqpoint{3.732613in}{0.598919in}}%
\pgfpathlineto{\pgfqpoint{3.736329in}{0.598913in}}%
\pgfpathlineto{\pgfqpoint{3.740046in}{0.598869in}}%
\pgfpathlineto{\pgfqpoint{3.743762in}{0.598875in}}%
\pgfpathlineto{\pgfqpoint{3.747478in}{0.598867in}}%
\pgfpathlineto{\pgfqpoint{3.751194in}{0.598878in}}%
\pgfpathlineto{\pgfqpoint{3.754911in}{0.598887in}}%
\pgfpathlineto{\pgfqpoint{3.758627in}{0.598880in}}%
\pgfpathlineto{\pgfqpoint{3.762343in}{0.598855in}}%
\pgfpathlineto{\pgfqpoint{3.766060in}{0.598851in}}%
\pgfpathlineto{\pgfqpoint{3.769776in}{0.598854in}}%
\pgfpathlineto{\pgfqpoint{3.773492in}{0.598882in}}%
\pgfpathlineto{\pgfqpoint{3.777208in}{0.598919in}}%
\pgfpathlineto{\pgfqpoint{3.780925in}{0.599011in}}%
\pgfpathlineto{\pgfqpoint{3.784641in}{0.599014in}}%
\pgfpathlineto{\pgfqpoint{3.788357in}{0.599060in}}%
\pgfpathlineto{\pgfqpoint{3.792073in}{0.599039in}}%
\pgfpathlineto{\pgfqpoint{3.795790in}{0.599073in}}%
\pgfpathlineto{\pgfqpoint{3.799506in}{0.599075in}}%
\pgfpathlineto{\pgfqpoint{3.803222in}{0.599075in}}%
\pgfpathlineto{\pgfqpoint{3.806938in}{0.599076in}}%
\pgfpathlineto{\pgfqpoint{3.810655in}{0.599053in}}%
\pgfpathlineto{\pgfqpoint{3.814371in}{0.599158in}}%
\pgfpathlineto{\pgfqpoint{3.818087in}{0.599086in}}%
\pgfpathlineto{\pgfqpoint{3.821804in}{0.599091in}}%
\pgfpathlineto{\pgfqpoint{3.825520in}{0.599022in}}%
\pgfpathlineto{\pgfqpoint{3.829236in}{0.599057in}}%
\pgfpathlineto{\pgfqpoint{3.832952in}{0.599116in}}%
\pgfpathlineto{\pgfqpoint{3.836669in}{0.599125in}}%
\pgfpathlineto{\pgfqpoint{3.840385in}{0.599114in}}%
\pgfpathlineto{\pgfqpoint{3.844101in}{0.599110in}}%
\pgfpathlineto{\pgfqpoint{3.847817in}{0.599114in}}%
\pgfpathlineto{\pgfqpoint{3.851534in}{0.599143in}}%
\pgfpathlineto{\pgfqpoint{3.855250in}{0.599133in}}%
\pgfpathlineto{\pgfqpoint{3.858966in}{0.599141in}}%
\pgfpathlineto{\pgfqpoint{3.862683in}{0.599156in}}%
\pgfpathlineto{\pgfqpoint{3.866399in}{0.599156in}}%
\pgfpathlineto{\pgfqpoint{3.870115in}{0.599071in}}%
\pgfpathlineto{\pgfqpoint{3.873831in}{0.599071in}}%
\pgfpathlineto{\pgfqpoint{3.877548in}{0.599076in}}%
\pgfpathlineto{\pgfqpoint{3.881264in}{0.599072in}}%
\pgfpathlineto{\pgfqpoint{3.884980in}{0.599077in}}%
\pgfpathlineto{\pgfqpoint{3.888696in}{0.599060in}}%
\pgfpathlineto{\pgfqpoint{3.892413in}{0.599066in}}%
\pgfpathlineto{\pgfqpoint{3.896129in}{0.599049in}}%
\pgfpathlineto{\pgfqpoint{3.899845in}{0.599045in}}%
\pgfpathlineto{\pgfqpoint{3.903562in}{0.599047in}}%
\pgfpathlineto{\pgfqpoint{3.907278in}{0.599045in}}%
\pgfpathlineto{\pgfqpoint{3.910994in}{0.599036in}}%
\pgfpathlineto{\pgfqpoint{3.914710in}{0.599049in}}%
\pgfpathlineto{\pgfqpoint{3.918427in}{0.599042in}}%
\pgfpathlineto{\pgfqpoint{3.922143in}{0.599051in}}%
\pgfpathlineto{\pgfqpoint{3.925859in}{0.599050in}}%
\pgfpathlineto{\pgfqpoint{3.929575in}{0.599059in}}%
\pgfpathlineto{\pgfqpoint{3.933292in}{0.599067in}}%
\pgfpathlineto{\pgfqpoint{3.937008in}{0.599078in}}%
\pgfpathlineto{\pgfqpoint{3.940724in}{0.599078in}}%
\pgfpathlineto{\pgfqpoint{3.944440in}{0.599081in}}%
\pgfpathlineto{\pgfqpoint{3.948157in}{0.599075in}}%
\pgfpathlineto{\pgfqpoint{3.951873in}{0.599069in}}%
\pgfpathlineto{\pgfqpoint{3.955589in}{0.599062in}}%
\pgfpathlineto{\pgfqpoint{3.959306in}{0.599058in}}%
\pgfpathlineto{\pgfqpoint{3.963022in}{0.599048in}}%
\pgfpathlineto{\pgfqpoint{3.966738in}{0.599049in}}%
\pgfpathlineto{\pgfqpoint{3.970454in}{0.599060in}}%
\pgfpathlineto{\pgfqpoint{3.974171in}{0.599044in}}%
\pgfpathlineto{\pgfqpoint{3.977887in}{0.599040in}}%
\pgfpathlineto{\pgfqpoint{3.981603in}{0.599044in}}%
\pgfpathlineto{\pgfqpoint{3.985319in}{0.599057in}}%
\pgfpathlineto{\pgfqpoint{3.989036in}{0.599052in}}%
\pgfpathlineto{\pgfqpoint{3.992752in}{0.599072in}}%
\pgfpathlineto{\pgfqpoint{3.996468in}{0.599076in}}%
\pgfpathlineto{\pgfqpoint{4.000185in}{0.599088in}}%
\pgfpathlineto{\pgfqpoint{4.003901in}{0.599059in}}%
\pgfpathlineto{\pgfqpoint{4.007617in}{0.599038in}}%
\pgfpathlineto{\pgfqpoint{4.011333in}{0.599102in}}%
\pgfpathlineto{\pgfqpoint{4.015050in}{0.599090in}}%
\pgfpathlineto{\pgfqpoint{4.018766in}{0.599078in}}%
\pgfpathlineto{\pgfqpoint{4.022482in}{0.599079in}}%
\pgfpathlineto{\pgfqpoint{4.026198in}{0.599073in}}%
\pgfpathlineto{\pgfqpoint{4.029915in}{0.599090in}}%
\pgfpathlineto{\pgfqpoint{4.033631in}{0.599070in}}%
\pgfpathlineto{\pgfqpoint{4.037347in}{0.599062in}}%
\pgfpathlineto{\pgfqpoint{4.041063in}{0.599098in}}%
\pgfpathlineto{\pgfqpoint{4.044780in}{0.599103in}}%
\pgfpathlineto{\pgfqpoint{4.048496in}{0.599046in}}%
\pgfpathlineto{\pgfqpoint{4.052212in}{0.599077in}}%
\pgfpathlineto{\pgfqpoint{4.055929in}{0.599086in}}%
\pgfpathlineto{\pgfqpoint{4.059645in}{0.599079in}}%
\pgfpathlineto{\pgfqpoint{4.063361in}{0.599096in}}%
\pgfpathlineto{\pgfqpoint{4.067077in}{0.599072in}}%
\pgfpathlineto{\pgfqpoint{4.070794in}{0.599074in}}%
\pgfpathlineto{\pgfqpoint{4.074510in}{0.599102in}}%
\pgfpathlineto{\pgfqpoint{4.078226in}{0.599043in}}%
\pgfpathlineto{\pgfqpoint{4.081942in}{0.599071in}}%
\pgfpathlineto{\pgfqpoint{4.085659in}{0.599073in}}%
\pgfpathlineto{\pgfqpoint{4.089375in}{0.599047in}}%
\pgfpathlineto{\pgfqpoint{4.093091in}{0.599090in}}%
\pgfpathlineto{\pgfqpoint{4.096808in}{0.599106in}}%
\pgfpathlineto{\pgfqpoint{4.100524in}{0.599088in}}%
\pgfpathlineto{\pgfqpoint{4.104240in}{0.599088in}}%
\pgfpathlineto{\pgfqpoint{4.107956in}{0.599098in}}%
\pgfpathlineto{\pgfqpoint{4.111673in}{0.599083in}}%
\pgfpathlineto{\pgfqpoint{4.115389in}{0.599111in}}%
\pgfpathlineto{\pgfqpoint{4.119105in}{0.599085in}}%
\pgfpathlineto{\pgfqpoint{4.122821in}{0.599082in}}%
\pgfpathlineto{\pgfqpoint{4.126538in}{0.599089in}}%
\pgfpathlineto{\pgfqpoint{4.130254in}{0.599049in}}%
\pgfpathlineto{\pgfqpoint{4.133970in}{0.599094in}}%
\pgfpathlineto{\pgfqpoint{4.137687in}{0.599102in}}%
\pgfpathlineto{\pgfqpoint{4.141403in}{0.599105in}}%
\pgfpathlineto{\pgfqpoint{4.145119in}{0.599131in}}%
\pgfpathlineto{\pgfqpoint{4.148835in}{0.599126in}}%
\pgfpathlineto{\pgfqpoint{4.152552in}{0.599124in}}%
\pgfpathlineto{\pgfqpoint{4.156268in}{0.599189in}}%
\pgfpathlineto{\pgfqpoint{4.159984in}{0.599197in}}%
\pgfpathlineto{\pgfqpoint{4.163700in}{0.599202in}}%
\pgfpathlineto{\pgfqpoint{4.167417in}{0.599210in}}%
\pgfpathlineto{\pgfqpoint{4.171133in}{0.599145in}}%
\pgfpathlineto{\pgfqpoint{4.174849in}{0.599155in}}%
\pgfpathlineto{\pgfqpoint{4.178565in}{0.599153in}}%
\pgfpathlineto{\pgfqpoint{4.182282in}{0.599127in}}%
\pgfpathlineto{\pgfqpoint{4.185998in}{0.599123in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{0.599124in}}%
\pgfpathlineto{\pgfqpoint{4.193431in}{0.599056in}}%
\pgfpathlineto{\pgfqpoint{4.197147in}{0.599129in}}%
\pgfpathlineto{\pgfqpoint{4.200863in}{0.599123in}}%
\pgfpathlineto{\pgfqpoint{4.204579in}{0.599110in}}%
\pgfpathlineto{\pgfqpoint{4.208296in}{0.599126in}}%
\pgfpathlineto{\pgfqpoint{4.212012in}{0.599117in}}%
\pgfpathlineto{\pgfqpoint{4.215728in}{0.599103in}}%
\pgfpathlineto{\pgfqpoint{4.219444in}{0.599107in}}%
\pgfpathlineto{\pgfqpoint{4.223161in}{0.599105in}}%
\pgfpathlineto{\pgfqpoint{4.226877in}{0.599100in}}%
\pgfpathlineto{\pgfqpoint{4.230593in}{0.599112in}}%
\pgfpathlineto{\pgfqpoint{4.234310in}{0.599047in}}%
\pgfpathlineto{\pgfqpoint{4.238026in}{0.599072in}}%
\pgfpathlineto{\pgfqpoint{4.241742in}{0.599068in}}%
\pgfpathlineto{\pgfqpoint{4.245458in}{0.599051in}}%
\pgfpathlineto{\pgfqpoint{4.249175in}{0.599064in}}%
\pgfpathlineto{\pgfqpoint{4.252891in}{0.599076in}}%
\pgfpathlineto{\pgfqpoint{4.256607in}{0.599078in}}%
\pgfpathlineto{\pgfqpoint{4.260323in}{0.599077in}}%
\pgfpathlineto{\pgfqpoint{4.264040in}{0.599077in}}%
\pgfpathlineto{\pgfqpoint{4.267756in}{0.599081in}}%
\pgfpathlineto{\pgfqpoint{4.271472in}{0.599068in}}%
\pgfpathlineto{\pgfqpoint{4.275188in}{0.599045in}}%
\pgfpathlineto{\pgfqpoint{4.278905in}{0.599042in}}%
\pgfpathlineto{\pgfqpoint{4.282621in}{0.599067in}}%
\pgfpathlineto{\pgfqpoint{4.286337in}{0.599039in}}%
\pgfpathlineto{\pgfqpoint{4.290054in}{0.599050in}}%
\pgfpathlineto{\pgfqpoint{4.293770in}{0.599037in}}%
\pgfpathlineto{\pgfqpoint{4.297486in}{0.599046in}}%
\pgfpathlineto{\pgfqpoint{4.301202in}{0.599073in}}%
\pgfpathlineto{\pgfqpoint{4.304919in}{0.599069in}}%
\pgfpathlineto{\pgfqpoint{4.308635in}{0.599091in}}%
\pgfpathlineto{\pgfqpoint{4.312351in}{0.599084in}}%
\pgfpathlineto{\pgfqpoint{4.316067in}{0.599112in}}%
\pgfpathlineto{\pgfqpoint{4.319784in}{0.599121in}}%
\pgfpathlineto{\pgfqpoint{4.323500in}{0.599123in}}%
\pgfpathlineto{\pgfqpoint{4.327216in}{0.599121in}}%
\pgfpathlineto{\pgfqpoint{4.330933in}{0.599121in}}%
\pgfpathlineto{\pgfqpoint{4.334649in}{0.599107in}}%
\pgfpathlineto{\pgfqpoint{4.338365in}{0.599089in}}%
\pgfpathlineto{\pgfqpoint{4.338365in}{0.598756in}}%
\pgfpathlineto{\pgfqpoint{4.338365in}{0.598756in}}%
\pgfpathlineto{\pgfqpoint{4.334649in}{0.598774in}}%
\pgfpathlineto{\pgfqpoint{4.330933in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{4.327216in}{0.598832in}}%
\pgfpathlineto{\pgfqpoint{4.323500in}{0.598825in}}%
\pgfpathlineto{\pgfqpoint{4.319784in}{0.598806in}}%
\pgfpathlineto{\pgfqpoint{4.316067in}{0.598817in}}%
\pgfpathlineto{\pgfqpoint{4.312351in}{0.598805in}}%
\pgfpathlineto{\pgfqpoint{4.308635in}{0.598831in}}%
\pgfpathlineto{\pgfqpoint{4.304919in}{0.598820in}}%
\pgfpathlineto{\pgfqpoint{4.301202in}{0.598829in}}%
\pgfpathlineto{\pgfqpoint{4.297486in}{0.598844in}}%
\pgfpathlineto{\pgfqpoint{4.293770in}{0.598868in}}%
\pgfpathlineto{\pgfqpoint{4.290054in}{0.598863in}}%
\pgfpathlineto{\pgfqpoint{4.286337in}{0.598863in}}%
\pgfpathlineto{\pgfqpoint{4.282621in}{0.598887in}}%
\pgfpathlineto{\pgfqpoint{4.278905in}{0.598868in}}%
\pgfpathlineto{\pgfqpoint{4.275188in}{0.598863in}}%
\pgfpathlineto{\pgfqpoint{4.271472in}{0.598852in}}%
\pgfpathlineto{\pgfqpoint{4.267756in}{0.598860in}}%
\pgfpathlineto{\pgfqpoint{4.264040in}{0.598850in}}%
\pgfpathlineto{\pgfqpoint{4.260323in}{0.598843in}}%
\pgfpathlineto{\pgfqpoint{4.256607in}{0.598835in}}%
\pgfpathlineto{\pgfqpoint{4.252891in}{0.598839in}}%
\pgfpathlineto{\pgfqpoint{4.249175in}{0.598811in}}%
\pgfpathlineto{\pgfqpoint{4.245458in}{0.598811in}}%
\pgfpathlineto{\pgfqpoint{4.241742in}{0.598829in}}%
\pgfpathlineto{\pgfqpoint{4.238026in}{0.598838in}}%
\pgfpathlineto{\pgfqpoint{4.234310in}{0.598834in}}%
\pgfpathlineto{\pgfqpoint{4.230593in}{0.598852in}}%
\pgfpathlineto{\pgfqpoint{4.226877in}{0.598842in}}%
\pgfpathlineto{\pgfqpoint{4.223161in}{0.598849in}}%
\pgfpathlineto{\pgfqpoint{4.219444in}{0.598838in}}%
\pgfpathlineto{\pgfqpoint{4.215728in}{0.598839in}}%
\pgfpathlineto{\pgfqpoint{4.212012in}{0.598810in}}%
\pgfpathlineto{\pgfqpoint{4.208296in}{0.598820in}}%
\pgfpathlineto{\pgfqpoint{4.204579in}{0.598806in}}%
\pgfpathlineto{\pgfqpoint{4.200863in}{0.598802in}}%
\pgfpathlineto{\pgfqpoint{4.197147in}{0.598800in}}%
\pgfpathlineto{\pgfqpoint{4.193431in}{0.598764in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{0.598780in}}%
\pgfpathlineto{\pgfqpoint{4.185998in}{0.598790in}}%
\pgfpathlineto{\pgfqpoint{4.182282in}{0.598783in}}%
\pgfpathlineto{\pgfqpoint{4.178565in}{0.598776in}}%
\pgfpathlineto{\pgfqpoint{4.174849in}{0.598771in}}%
\pgfpathlineto{\pgfqpoint{4.171133in}{0.598761in}}%
\pgfpathlineto{\pgfqpoint{4.167417in}{0.598729in}}%
\pgfpathlineto{\pgfqpoint{4.163700in}{0.598727in}}%
\pgfpathlineto{\pgfqpoint{4.159984in}{0.598739in}}%
\pgfpathlineto{\pgfqpoint{4.156268in}{0.598762in}}%
\pgfpathlineto{\pgfqpoint{4.152552in}{0.598768in}}%
\pgfpathlineto{\pgfqpoint{4.148835in}{0.598756in}}%
\pgfpathlineto{\pgfqpoint{4.145119in}{0.598779in}}%
\pgfpathlineto{\pgfqpoint{4.141403in}{0.598751in}}%
\pgfpathlineto{\pgfqpoint{4.137687in}{0.598791in}}%
\pgfpathlineto{\pgfqpoint{4.133970in}{0.598795in}}%
\pgfpathlineto{\pgfqpoint{4.130254in}{0.598840in}}%
\pgfpathlineto{\pgfqpoint{4.126538in}{0.598844in}}%
\pgfpathlineto{\pgfqpoint{4.122821in}{0.598840in}}%
\pgfpathlineto{\pgfqpoint{4.119105in}{0.598844in}}%
\pgfpathlineto{\pgfqpoint{4.115389in}{0.598839in}}%
\pgfpathlineto{\pgfqpoint{4.111673in}{0.598776in}}%
\pgfpathlineto{\pgfqpoint{4.107956in}{0.598779in}}%
\pgfpathlineto{\pgfqpoint{4.104240in}{0.598786in}}%
\pgfpathlineto{\pgfqpoint{4.100524in}{0.598804in}}%
\pgfpathlineto{\pgfqpoint{4.096808in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{4.093091in}{0.598789in}}%
\pgfpathlineto{\pgfqpoint{4.089375in}{0.598791in}}%
\pgfpathlineto{\pgfqpoint{4.085659in}{0.598795in}}%
\pgfpathlineto{\pgfqpoint{4.081942in}{0.598797in}}%
\pgfpathlineto{\pgfqpoint{4.078226in}{0.598789in}}%
\pgfpathlineto{\pgfqpoint{4.074510in}{0.598687in}}%
\pgfpathlineto{\pgfqpoint{4.070794in}{0.598664in}}%
\pgfpathlineto{\pgfqpoint{4.067077in}{0.598681in}}%
\pgfpathlineto{\pgfqpoint{4.063361in}{0.598682in}}%
\pgfpathlineto{\pgfqpoint{4.059645in}{0.598672in}}%
\pgfpathlineto{\pgfqpoint{4.055929in}{0.598683in}}%
\pgfpathlineto{\pgfqpoint{4.052212in}{0.598686in}}%
\pgfpathlineto{\pgfqpoint{4.048496in}{0.598669in}}%
\pgfpathlineto{\pgfqpoint{4.044780in}{0.598662in}}%
\pgfpathlineto{\pgfqpoint{4.041063in}{0.598639in}}%
\pgfpathlineto{\pgfqpoint{4.037347in}{0.598814in}}%
\pgfpathlineto{\pgfqpoint{4.033631in}{0.598838in}}%
\pgfpathlineto{\pgfqpoint{4.029915in}{0.598775in}}%
\pgfpathlineto{\pgfqpoint{4.026198in}{0.598772in}}%
\pgfpathlineto{\pgfqpoint{4.022482in}{0.598779in}}%
\pgfpathlineto{\pgfqpoint{4.018766in}{0.598775in}}%
\pgfpathlineto{\pgfqpoint{4.015050in}{0.598768in}}%
\pgfpathlineto{\pgfqpoint{4.011333in}{0.598784in}}%
\pgfpathlineto{\pgfqpoint{4.007617in}{0.598779in}}%
\pgfpathlineto{\pgfqpoint{4.003901in}{0.598801in}}%
\pgfpathlineto{\pgfqpoint{4.000185in}{0.598623in}}%
\pgfpathlineto{\pgfqpoint{3.996468in}{0.598591in}}%
\pgfpathlineto{\pgfqpoint{3.992752in}{0.598647in}}%
\pgfpathlineto{\pgfqpoint{3.989036in}{0.598619in}}%
\pgfpathlineto{\pgfqpoint{3.985319in}{0.598617in}}%
\pgfpathlineto{\pgfqpoint{3.981603in}{0.598621in}}%
\pgfpathlineto{\pgfqpoint{3.977887in}{0.598625in}}%
\pgfpathlineto{\pgfqpoint{3.974171in}{0.598607in}}%
\pgfpathlineto{\pgfqpoint{3.970454in}{0.598607in}}%
\pgfpathlineto{\pgfqpoint{3.966738in}{0.598618in}}%
\pgfpathlineto{\pgfqpoint{3.963022in}{0.598603in}}%
\pgfpathlineto{\pgfqpoint{3.959306in}{0.598609in}}%
\pgfpathlineto{\pgfqpoint{3.955589in}{0.598611in}}%
\pgfpathlineto{\pgfqpoint{3.951873in}{0.598633in}}%
\pgfpathlineto{\pgfqpoint{3.948157in}{0.598632in}}%
\pgfpathlineto{\pgfqpoint{3.944440in}{0.598629in}}%
\pgfpathlineto{\pgfqpoint{3.940724in}{0.598633in}}%
\pgfpathlineto{\pgfqpoint{3.937008in}{0.598654in}}%
\pgfpathlineto{\pgfqpoint{3.933292in}{0.598658in}}%
\pgfpathlineto{\pgfqpoint{3.929575in}{0.598658in}}%
\pgfpathlineto{\pgfqpoint{3.925859in}{0.598667in}}%
\pgfpathlineto{\pgfqpoint{3.922143in}{0.598671in}}%
\pgfpathlineto{\pgfqpoint{3.918427in}{0.598679in}}%
\pgfpathlineto{\pgfqpoint{3.914710in}{0.598691in}}%
\pgfpathlineto{\pgfqpoint{3.910994in}{0.598669in}}%
\pgfpathlineto{\pgfqpoint{3.907278in}{0.598676in}}%
\pgfpathlineto{\pgfqpoint{3.903562in}{0.598679in}}%
\pgfpathlineto{\pgfqpoint{3.899845in}{0.598677in}}%
\pgfpathlineto{\pgfqpoint{3.896129in}{0.598677in}}%
\pgfpathlineto{\pgfqpoint{3.892413in}{0.598650in}}%
\pgfpathlineto{\pgfqpoint{3.888696in}{0.598693in}}%
\pgfpathlineto{\pgfqpoint{3.884980in}{0.598691in}}%
\pgfpathlineto{\pgfqpoint{3.881264in}{0.598677in}}%
\pgfpathlineto{\pgfqpoint{3.877548in}{0.598673in}}%
\pgfpathlineto{\pgfqpoint{3.873831in}{0.598693in}}%
\pgfpathlineto{\pgfqpoint{3.870115in}{0.598683in}}%
\pgfpathlineto{\pgfqpoint{3.866399in}{0.598575in}}%
\pgfpathlineto{\pgfqpoint{3.862683in}{0.598576in}}%
\pgfpathlineto{\pgfqpoint{3.858966in}{0.598556in}}%
\pgfpathlineto{\pgfqpoint{3.855250in}{0.598589in}}%
\pgfpathlineto{\pgfqpoint{3.851534in}{0.598602in}}%
\pgfpathlineto{\pgfqpoint{3.847817in}{0.598498in}}%
\pgfpathlineto{\pgfqpoint{3.844101in}{0.598506in}}%
\pgfpathlineto{\pgfqpoint{3.840385in}{0.598511in}}%
\pgfpathlineto{\pgfqpoint{3.836669in}{0.598494in}}%
\pgfpathlineto{\pgfqpoint{3.832952in}{0.598505in}}%
\pgfpathlineto{\pgfqpoint{3.829236in}{0.598615in}}%
\pgfpathlineto{\pgfqpoint{3.825520in}{0.598586in}}%
\pgfpathlineto{\pgfqpoint{3.821804in}{0.598607in}}%
\pgfpathlineto{\pgfqpoint{3.818087in}{0.598586in}}%
\pgfpathlineto{\pgfqpoint{3.814371in}{0.598605in}}%
\pgfpathlineto{\pgfqpoint{3.810655in}{0.598489in}}%
\pgfpathlineto{\pgfqpoint{3.806938in}{0.598475in}}%
\pgfpathlineto{\pgfqpoint{3.803222in}{0.598461in}}%
\pgfpathlineto{\pgfqpoint{3.799506in}{0.598473in}}%
\pgfpathlineto{\pgfqpoint{3.795790in}{0.598443in}}%
\pgfpathlineto{\pgfqpoint{3.792073in}{0.598440in}}%
\pgfpathlineto{\pgfqpoint{3.788357in}{0.598469in}}%
\pgfpathlineto{\pgfqpoint{3.784641in}{0.598475in}}%
\pgfpathlineto{\pgfqpoint{3.780925in}{0.598492in}}%
\pgfpathlineto{\pgfqpoint{3.777208in}{0.598536in}}%
\pgfpathlineto{\pgfqpoint{3.773492in}{0.598626in}}%
\pgfpathlineto{\pgfqpoint{3.769776in}{0.598647in}}%
\pgfpathlineto{\pgfqpoint{3.766060in}{0.598660in}}%
\pgfpathlineto{\pgfqpoint{3.762343in}{0.598663in}}%
\pgfpathlineto{\pgfqpoint{3.758627in}{0.598697in}}%
\pgfpathlineto{\pgfqpoint{3.754911in}{0.598681in}}%
\pgfpathlineto{\pgfqpoint{3.751194in}{0.598667in}}%
\pgfpathlineto{\pgfqpoint{3.747478in}{0.598662in}}%
\pgfpathlineto{\pgfqpoint{3.743762in}{0.598649in}}%
\pgfpathlineto{\pgfqpoint{3.740046in}{0.598679in}}%
\pgfpathlineto{\pgfqpoint{3.736329in}{0.598723in}}%
\pgfpathlineto{\pgfqpoint{3.732613in}{0.598707in}}%
\pgfpathlineto{\pgfqpoint{3.728897in}{0.598679in}}%
\pgfpathlineto{\pgfqpoint{3.725181in}{0.598659in}}%
\pgfpathlineto{\pgfqpoint{3.721464in}{0.598664in}}%
\pgfpathlineto{\pgfqpoint{3.717748in}{0.598675in}}%
\pgfpathlineto{\pgfqpoint{3.714032in}{0.598674in}}%
\pgfpathlineto{\pgfqpoint{3.710315in}{0.598677in}}%
\pgfpathlineto{\pgfqpoint{3.706599in}{0.598687in}}%
\pgfpathlineto{\pgfqpoint{3.702883in}{0.598701in}}%
\pgfpathlineto{\pgfqpoint{3.699167in}{0.598555in}}%
\pgfpathlineto{\pgfqpoint{3.695450in}{0.598569in}}%
\pgfpathlineto{\pgfqpoint{3.691734in}{0.598597in}}%
\pgfpathlineto{\pgfqpoint{3.688018in}{0.598615in}}%
\pgfpathlineto{\pgfqpoint{3.684302in}{0.598611in}}%
\pgfpathlineto{\pgfqpoint{3.680585in}{0.598602in}}%
\pgfpathlineto{\pgfqpoint{3.676869in}{0.598619in}}%
\pgfpathlineto{\pgfqpoint{3.673153in}{0.598607in}}%
\pgfpathlineto{\pgfqpoint{3.669437in}{0.598545in}}%
\pgfpathlineto{\pgfqpoint{3.665720in}{0.598554in}}%
\pgfpathlineto{\pgfqpoint{3.662004in}{0.598553in}}%
\pgfpathlineto{\pgfqpoint{3.658288in}{0.598538in}}%
\pgfpathlineto{\pgfqpoint{3.654571in}{0.598528in}}%
\pgfpathlineto{\pgfqpoint{3.650855in}{0.598429in}}%
\pgfpathlineto{\pgfqpoint{3.647139in}{0.598389in}}%
\pgfpathlineto{\pgfqpoint{3.643423in}{0.598404in}}%
\pgfpathlineto{\pgfqpoint{3.639706in}{0.598345in}}%
\pgfpathlineto{\pgfqpoint{3.635990in}{0.598349in}}%
\pgfpathlineto{\pgfqpoint{3.632274in}{0.598403in}}%
\pgfpathlineto{\pgfqpoint{3.628558in}{0.598386in}}%
\pgfpathlineto{\pgfqpoint{3.624841in}{0.598386in}}%
\pgfpathlineto{\pgfqpoint{3.621125in}{0.598410in}}%
\pgfpathlineto{\pgfqpoint{3.617409in}{0.598406in}}%
\pgfpathlineto{\pgfqpoint{3.613692in}{0.598508in}}%
\pgfpathlineto{\pgfqpoint{3.609976in}{0.598536in}}%
\pgfpathlineto{\pgfqpoint{3.606260in}{0.598541in}}%
\pgfpathlineto{\pgfqpoint{3.602544in}{0.598563in}}%
\pgfpathlineto{\pgfqpoint{3.598827in}{0.598549in}}%
\pgfpathlineto{\pgfqpoint{3.595111in}{0.598539in}}%
\pgfpathlineto{\pgfqpoint{3.591395in}{0.598554in}}%
\pgfpathlineto{\pgfqpoint{3.587679in}{0.598646in}}%
\pgfpathlineto{\pgfqpoint{3.583962in}{0.598592in}}%
\pgfpathlineto{\pgfqpoint{3.580246in}{0.598598in}}%
\pgfpathlineto{\pgfqpoint{3.576530in}{0.598581in}}%
\pgfpathlineto{\pgfqpoint{3.572813in}{0.598598in}}%
\pgfpathlineto{\pgfqpoint{3.569097in}{0.598583in}}%
\pgfpathlineto{\pgfqpoint{3.565381in}{0.598608in}}%
\pgfpathlineto{\pgfqpoint{3.561665in}{0.598635in}}%
\pgfpathlineto{\pgfqpoint{3.557948in}{0.598651in}}%
\pgfpathlineto{\pgfqpoint{3.554232in}{0.598617in}}%
\pgfpathlineto{\pgfqpoint{3.550516in}{0.598563in}}%
\pgfpathlineto{\pgfqpoint{3.546800in}{0.598615in}}%
\pgfpathlineto{\pgfqpoint{3.543083in}{0.598609in}}%
\pgfpathlineto{\pgfqpoint{3.539367in}{0.598640in}}%
\pgfpathlineto{\pgfqpoint{3.535651in}{0.598620in}}%
\pgfpathlineto{\pgfqpoint{3.531935in}{0.598613in}}%
\pgfpathlineto{\pgfqpoint{3.528218in}{0.598612in}}%
\pgfpathlineto{\pgfqpoint{3.524502in}{0.598611in}}%
\pgfpathlineto{\pgfqpoint{3.520786in}{0.598606in}}%
\pgfpathlineto{\pgfqpoint{3.517069in}{0.598652in}}%
\pgfpathlineto{\pgfqpoint{3.513353in}{0.598631in}}%
\pgfpathlineto{\pgfqpoint{3.509637in}{0.598633in}}%
\pgfpathlineto{\pgfqpoint{3.505921in}{0.598641in}}%
\pgfpathlineto{\pgfqpoint{3.502204in}{0.598615in}}%
\pgfpathlineto{\pgfqpoint{3.498488in}{0.598616in}}%
\pgfpathlineto{\pgfqpoint{3.494772in}{0.598624in}}%
\pgfpathlineto{\pgfqpoint{3.491056in}{0.598630in}}%
\pgfpathlineto{\pgfqpoint{3.487339in}{0.598613in}}%
\pgfpathlineto{\pgfqpoint{3.483623in}{0.598605in}}%
\pgfpathlineto{\pgfqpoint{3.479907in}{0.598475in}}%
\pgfpathlineto{\pgfqpoint{3.476190in}{0.598487in}}%
\pgfpathlineto{\pgfqpoint{3.472474in}{0.598478in}}%
\pgfpathlineto{\pgfqpoint{3.468758in}{0.598455in}}%
\pgfpathlineto{\pgfqpoint{3.465042in}{0.598464in}}%
\pgfpathlineto{\pgfqpoint{3.461325in}{0.598468in}}%
\pgfpathlineto{\pgfqpoint{3.457609in}{0.598481in}}%
\pgfpathlineto{\pgfqpoint{3.453893in}{0.598472in}}%
\pgfpathlineto{\pgfqpoint{3.450177in}{0.598472in}}%
\pgfpathlineto{\pgfqpoint{3.446460in}{0.598484in}}%
\pgfpathlineto{\pgfqpoint{3.442744in}{0.598621in}}%
\pgfpathlineto{\pgfqpoint{3.439028in}{0.598844in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{0.598839in}}%
\pgfpathlineto{\pgfqpoint{3.431595in}{0.598867in}}%
\pgfpathlineto{\pgfqpoint{3.427879in}{0.598885in}}%
\pgfpathlineto{\pgfqpoint{3.424163in}{0.598877in}}%
\pgfpathlineto{\pgfqpoint{3.420446in}{0.598868in}}%
\pgfpathlineto{\pgfqpoint{3.416730in}{0.598879in}}%
\pgfpathlineto{\pgfqpoint{3.413014in}{0.598888in}}%
\pgfpathlineto{\pgfqpoint{3.409298in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{0.598728in}}%
\pgfpathlineto{\pgfqpoint{3.401865in}{0.598706in}}%
\pgfpathlineto{\pgfqpoint{3.398149in}{0.598701in}}%
\pgfpathlineto{\pgfqpoint{3.394433in}{0.598692in}}%
\pgfpathlineto{\pgfqpoint{3.390716in}{0.598679in}}%
\pgfpathlineto{\pgfqpoint{3.387000in}{0.598693in}}%
\pgfpathlineto{\pgfqpoint{3.383284in}{0.598683in}}%
\pgfpathlineto{\pgfqpoint{3.379567in}{0.598663in}}%
\pgfpathlineto{\pgfqpoint{3.375851in}{0.598659in}}%
\pgfpathlineto{\pgfqpoint{3.372135in}{0.598663in}}%
\pgfpathlineto{\pgfqpoint{3.368419in}{0.598780in}}%
\pgfpathlineto{\pgfqpoint{3.364702in}{0.598802in}}%
\pgfpathlineto{\pgfqpoint{3.360986in}{0.598821in}}%
\pgfpathlineto{\pgfqpoint{3.357270in}{0.598817in}}%
\pgfpathlineto{\pgfqpoint{3.353554in}{0.598816in}}%
\pgfpathlineto{\pgfqpoint{3.349837in}{0.598785in}}%
\pgfpathlineto{\pgfqpoint{3.346121in}{0.598805in}}%
\pgfpathlineto{\pgfqpoint{3.342405in}{0.598814in}}%
\pgfpathlineto{\pgfqpoint{3.338688in}{0.598812in}}%
\pgfpathlineto{\pgfqpoint{3.334972in}{0.598814in}}%
\pgfpathlineto{\pgfqpoint{3.331256in}{0.598653in}}%
\pgfpathlineto{\pgfqpoint{3.327540in}{0.598570in}}%
\pgfpathlineto{\pgfqpoint{3.323823in}{0.598568in}}%
\pgfpathlineto{\pgfqpoint{3.320107in}{0.598572in}}%
\pgfpathlineto{\pgfqpoint{3.316391in}{0.598566in}}%
\pgfpathlineto{\pgfqpoint{3.312675in}{0.598492in}}%
\pgfpathlineto{\pgfqpoint{3.308958in}{0.598480in}}%
\pgfpathlineto{\pgfqpoint{3.305242in}{0.598480in}}%
\pgfpathlineto{\pgfqpoint{3.301526in}{0.598487in}}%
\pgfpathlineto{\pgfqpoint{3.297810in}{0.598487in}}%
\pgfpathlineto{\pgfqpoint{3.294093in}{0.598662in}}%
\pgfpathlineto{\pgfqpoint{3.290377in}{0.598634in}}%
\pgfpathlineto{\pgfqpoint{3.286661in}{0.598622in}}%
\pgfpathlineto{\pgfqpoint{3.282944in}{0.598623in}}%
\pgfpathlineto{\pgfqpoint{3.279228in}{0.598627in}}%
\pgfpathlineto{\pgfqpoint{3.275512in}{0.598700in}}%
\pgfpathlineto{\pgfqpoint{3.271796in}{0.598694in}}%
\pgfpathlineto{\pgfqpoint{3.268079in}{0.598690in}}%
\pgfpathlineto{\pgfqpoint{3.264363in}{0.598686in}}%
\pgfpathlineto{\pgfqpoint{3.260647in}{0.598674in}}%
\pgfpathlineto{\pgfqpoint{3.256931in}{0.598689in}}%
\pgfpathlineto{\pgfqpoint{3.253214in}{0.598794in}}%
\pgfpathlineto{\pgfqpoint{3.249498in}{0.598794in}}%
\pgfpathlineto{\pgfqpoint{3.245782in}{0.598797in}}%
\pgfpathlineto{\pgfqpoint{3.242065in}{0.598801in}}%
\pgfpathlineto{\pgfqpoint{3.238349in}{0.598830in}}%
\pgfpathlineto{\pgfqpoint{3.234633in}{0.598850in}}%
\pgfpathlineto{\pgfqpoint{3.230917in}{0.598844in}}%
\pgfpathlineto{\pgfqpoint{3.227200in}{0.598841in}}%
\pgfpathlineto{\pgfqpoint{3.223484in}{0.598836in}}%
\pgfpathlineto{\pgfqpoint{3.219768in}{0.598738in}}%
\pgfpathlineto{\pgfqpoint{3.216052in}{0.598656in}}%
\pgfpathlineto{\pgfqpoint{3.212335in}{0.598639in}}%
\pgfpathlineto{\pgfqpoint{3.208619in}{0.598633in}}%
\pgfpathlineto{\pgfqpoint{3.204903in}{0.598634in}}%
\pgfpathlineto{\pgfqpoint{3.201187in}{0.598633in}}%
\pgfpathlineto{\pgfqpoint{3.197470in}{0.598616in}}%
\pgfpathlineto{\pgfqpoint{3.193754in}{0.598641in}}%
\pgfpathlineto{\pgfqpoint{3.190038in}{0.598650in}}%
\pgfpathlineto{\pgfqpoint{3.186321in}{0.598658in}}%
\pgfpathlineto{\pgfqpoint{3.182605in}{0.598632in}}%
\pgfpathlineto{\pgfqpoint{3.178889in}{0.598467in}}%
\pgfpathlineto{\pgfqpoint{3.175173in}{0.598464in}}%
\pgfpathlineto{\pgfqpoint{3.171456in}{0.598473in}}%
\pgfpathlineto{\pgfqpoint{3.167740in}{0.598479in}}%
\pgfpathlineto{\pgfqpoint{3.164024in}{0.598480in}}%
\pgfpathlineto{\pgfqpoint{3.160308in}{0.598494in}}%
\pgfpathlineto{\pgfqpoint{3.156591in}{0.598482in}}%
\pgfpathlineto{\pgfqpoint{3.152875in}{0.598480in}}%
\pgfpathlineto{\pgfqpoint{3.149159in}{0.598483in}}%
\pgfpathlineto{\pgfqpoint{3.145442in}{0.598610in}}%
\pgfpathlineto{\pgfqpoint{3.141726in}{0.598870in}}%
\pgfpathlineto{\pgfqpoint{3.138010in}{0.598889in}}%
\pgfpathlineto{\pgfqpoint{3.134294in}{0.598888in}}%
\pgfpathlineto{\pgfqpoint{3.130577in}{0.598887in}}%
\pgfpathlineto{\pgfqpoint{3.126861in}{0.598869in}}%
\pgfpathlineto{\pgfqpoint{3.123145in}{0.598864in}}%
\pgfpathlineto{\pgfqpoint{3.119429in}{0.598875in}}%
\pgfpathlineto{\pgfqpoint{3.115712in}{0.598877in}}%
\pgfpathlineto{\pgfqpoint{3.111996in}{0.598869in}}%
\pgfpathlineto{\pgfqpoint{3.108280in}{0.598724in}}%
\pgfpathlineto{\pgfqpoint{3.104563in}{0.598634in}}%
\pgfpathlineto{\pgfqpoint{3.100847in}{0.598652in}}%
\pgfpathlineto{\pgfqpoint{3.097131in}{0.598650in}}%
\pgfpathlineto{\pgfqpoint{3.093415in}{0.598645in}}%
\pgfpathlineto{\pgfqpoint{3.089698in}{0.598660in}}%
\pgfpathlineto{\pgfqpoint{3.085982in}{0.598652in}}%
\pgfpathlineto{\pgfqpoint{3.082266in}{0.598638in}}%
\pgfpathlineto{\pgfqpoint{3.078550in}{0.598615in}}%
\pgfpathlineto{\pgfqpoint{3.074833in}{0.598621in}}%
\pgfpathlineto{\pgfqpoint{3.071117in}{0.598768in}}%
\pgfpathlineto{\pgfqpoint{3.067401in}{0.598842in}}%
\pgfpathlineto{\pgfqpoint{3.063685in}{0.598823in}}%
\pgfpathlineto{\pgfqpoint{3.059968in}{0.598762in}}%
\pgfpathlineto{\pgfqpoint{3.056252in}{0.598792in}}%
\pgfpathlineto{\pgfqpoint{3.052536in}{0.598769in}}%
\pgfpathlineto{\pgfqpoint{3.048819in}{0.598778in}}%
\pgfpathlineto{\pgfqpoint{3.045103in}{0.598775in}}%
\pgfpathlineto{\pgfqpoint{3.041387in}{0.598778in}}%
\pgfpathlineto{\pgfqpoint{3.037671in}{0.598785in}}%
\pgfpathlineto{\pgfqpoint{3.033954in}{0.598593in}}%
\pgfpathlineto{\pgfqpoint{3.030238in}{0.598577in}}%
\pgfpathlineto{\pgfqpoint{3.026522in}{0.598595in}}%
\pgfpathlineto{\pgfqpoint{3.022806in}{0.598644in}}%
\pgfpathlineto{\pgfqpoint{3.019089in}{0.598624in}}%
\pgfpathlineto{\pgfqpoint{3.015373in}{0.598603in}}%
\pgfpathlineto{\pgfqpoint{3.011657in}{0.598589in}}%
\pgfpathlineto{\pgfqpoint{3.007940in}{0.598601in}}%
\pgfpathlineto{\pgfqpoint{3.004224in}{0.598617in}}%
\pgfpathlineto{\pgfqpoint{3.000508in}{0.598591in}}%
\pgfpathlineto{\pgfqpoint{2.996792in}{0.598064in}}%
\pgfpathlineto{\pgfqpoint{2.993075in}{0.597780in}}%
\pgfpathlineto{\pgfqpoint{2.989359in}{0.597768in}}%
\pgfpathlineto{\pgfqpoint{2.985643in}{0.597773in}}%
\pgfpathlineto{\pgfqpoint{2.981927in}{0.597706in}}%
\pgfpathlineto{\pgfqpoint{2.978210in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{2.974494in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{2.970778in}{0.597742in}}%
\pgfpathlineto{\pgfqpoint{2.967062in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{2.963345in}{0.597767in}}%
\pgfpathlineto{\pgfqpoint{2.959629in}{0.598287in}}%
\pgfpathlineto{\pgfqpoint{2.955913in}{0.598589in}}%
\pgfpathlineto{\pgfqpoint{2.952196in}{0.598588in}}%
\pgfpathlineto{\pgfqpoint{2.948480in}{0.598603in}}%
\pgfpathlineto{\pgfqpoint{2.944764in}{0.598666in}}%
\pgfpathlineto{\pgfqpoint{2.941048in}{0.598678in}}%
\pgfpathlineto{\pgfqpoint{2.937331in}{0.598651in}}%
\pgfpathlineto{\pgfqpoint{2.933615in}{0.598656in}}%
\pgfpathlineto{\pgfqpoint{2.929899in}{0.598658in}}%
\pgfpathlineto{\pgfqpoint{2.926183in}{0.598683in}}%
\pgfpathlineto{\pgfqpoint{2.922466in}{0.598136in}}%
\pgfpathlineto{\pgfqpoint{2.918750in}{0.598078in}}%
\pgfpathlineto{\pgfqpoint{2.915034in}{0.598069in}}%
\pgfpathlineto{\pgfqpoint{2.911317in}{0.598037in}}%
\pgfpathlineto{\pgfqpoint{2.907601in}{0.598035in}}%
\pgfpathlineto{\pgfqpoint{2.903885in}{0.598024in}}%
\pgfpathlineto{\pgfqpoint{2.900169in}{0.598037in}}%
\pgfpathlineto{\pgfqpoint{2.896452in}{0.598022in}}%
\pgfpathlineto{\pgfqpoint{2.892736in}{0.598011in}}%
\pgfpathlineto{\pgfqpoint{2.889020in}{0.597994in}}%
\pgfpathlineto{\pgfqpoint{2.885304in}{0.597965in}}%
\pgfpathlineto{\pgfqpoint{2.881587in}{0.597975in}}%
\pgfpathlineto{\pgfqpoint{2.877871in}{0.597730in}}%
\pgfpathlineto{\pgfqpoint{2.874155in}{0.597700in}}%
\pgfpathlineto{\pgfqpoint{2.870438in}{0.597696in}}%
\pgfpathlineto{\pgfqpoint{2.866722in}{0.597684in}}%
\pgfpathlineto{\pgfqpoint{2.863006in}{0.597712in}}%
\pgfpathlineto{\pgfqpoint{2.859290in}{0.597701in}}%
\pgfpathlineto{\pgfqpoint{2.855573in}{0.597701in}}%
\pgfpathlineto{\pgfqpoint{2.851857in}{0.597725in}}%
\pgfpathlineto{\pgfqpoint{2.848141in}{0.597736in}}%
\pgfpathlineto{\pgfqpoint{2.844425in}{0.597734in}}%
\pgfpathlineto{\pgfqpoint{2.840708in}{0.597735in}}%
\pgfpathlineto{\pgfqpoint{2.836992in}{0.597784in}}%
\pgfpathlineto{\pgfqpoint{2.833276in}{0.597795in}}%
\pgfpathlineto{\pgfqpoint{2.829560in}{0.597761in}}%
\pgfpathlineto{\pgfqpoint{2.825843in}{0.597728in}}%
\pgfpathlineto{\pgfqpoint{2.822127in}{0.597742in}}%
\pgfpathlineto{\pgfqpoint{2.818411in}{0.597750in}}%
\pgfpathlineto{\pgfqpoint{2.814694in}{0.597694in}}%
\pgfpathlineto{\pgfqpoint{2.810978in}{0.597721in}}%
\pgfpathlineto{\pgfqpoint{2.807262in}{0.597659in}}%
\pgfpathlineto{\pgfqpoint{2.803546in}{0.597587in}}%
\pgfpathlineto{\pgfqpoint{2.799829in}{0.597592in}}%
\pgfpathlineto{\pgfqpoint{2.796113in}{0.597579in}}%
\pgfpathlineto{\pgfqpoint{2.792397in}{0.597633in}}%
\pgfpathlineto{\pgfqpoint{2.788681in}{0.597623in}}%
\pgfpathlineto{\pgfqpoint{2.784964in}{0.597604in}}%
\pgfpathlineto{\pgfqpoint{2.781248in}{0.597593in}}%
\pgfpathlineto{\pgfqpoint{2.777532in}{0.597653in}}%
\pgfpathlineto{\pgfqpoint{2.773815in}{0.597668in}}%
\pgfpathlineto{\pgfqpoint{2.770099in}{0.597668in}}%
\pgfpathlineto{\pgfqpoint{2.766383in}{0.597691in}}%
\pgfpathlineto{\pgfqpoint{2.762667in}{0.597669in}}%
\pgfpathlineto{\pgfqpoint{2.758950in}{0.597685in}}%
\pgfpathlineto{\pgfqpoint{2.755234in}{0.597645in}}%
\pgfpathlineto{\pgfqpoint{2.751518in}{0.597677in}}%
\pgfpathlineto{\pgfqpoint{2.747802in}{0.597688in}}%
\pgfpathlineto{\pgfqpoint{2.744085in}{0.597690in}}%
\pgfpathlineto{\pgfqpoint{2.740369in}{0.597738in}}%
\pgfpathlineto{\pgfqpoint{2.736653in}{0.597686in}}%
\pgfpathlineto{\pgfqpoint{2.732937in}{0.597686in}}%
\pgfpathlineto{\pgfqpoint{2.729220in}{0.597677in}}%
\pgfpathlineto{\pgfqpoint{2.725504in}{0.597701in}}%
\pgfpathlineto{\pgfqpoint{2.721788in}{0.597697in}}%
\pgfpathlineto{\pgfqpoint{2.718071in}{0.597737in}}%
\pgfpathlineto{\pgfqpoint{2.714355in}{0.597734in}}%
\pgfpathlineto{\pgfqpoint{2.710639in}{0.597742in}}%
\pgfpathlineto{\pgfqpoint{2.706923in}{0.597702in}}%
\pgfpathlineto{\pgfqpoint{2.703206in}{0.597643in}}%
\pgfpathlineto{\pgfqpoint{2.699490in}{0.597636in}}%
\pgfpathlineto{\pgfqpoint{2.695774in}{0.597636in}}%
\pgfpathlineto{\pgfqpoint{2.692058in}{0.597658in}}%
\pgfpathlineto{\pgfqpoint{2.688341in}{0.597577in}}%
\pgfpathlineto{\pgfqpoint{2.684625in}{0.597566in}}%
\pgfpathlineto{\pgfqpoint{2.680909in}{0.597574in}}%
\pgfpathlineto{\pgfqpoint{2.677192in}{0.597536in}}%
\pgfpathlineto{\pgfqpoint{2.673476in}{0.597547in}}%
\pgfpathlineto{\pgfqpoint{2.669760in}{0.597592in}}%
\pgfpathlineto{\pgfqpoint{2.666044in}{0.597531in}}%
\pgfpathlineto{\pgfqpoint{2.662327in}{0.597594in}}%
\pgfpathlineto{\pgfqpoint{2.658611in}{0.597594in}}%
\pgfpathlineto{\pgfqpoint{2.654895in}{0.597793in}}%
\pgfpathlineto{\pgfqpoint{2.651179in}{0.597781in}}%
\pgfpathlineto{\pgfqpoint{2.647462in}{0.597795in}}%
\pgfpathlineto{\pgfqpoint{2.643746in}{0.597781in}}%
\pgfpathlineto{\pgfqpoint{2.640030in}{0.597800in}}%
\pgfpathlineto{\pgfqpoint{2.636313in}{0.597743in}}%
\pgfpathlineto{\pgfqpoint{2.632597in}{0.597750in}}%
\pgfpathlineto{\pgfqpoint{2.628881in}{0.597797in}}%
\pgfpathlineto{\pgfqpoint{2.625165in}{0.597731in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{0.597731in}}%
\pgfpathlineto{\pgfqpoint{2.617732in}{0.597786in}}%
\pgfpathlineto{\pgfqpoint{2.614016in}{0.597805in}}%
\pgfpathlineto{\pgfqpoint{2.610300in}{0.597804in}}%
\pgfpathlineto{\pgfqpoint{2.606583in}{0.597821in}}%
\pgfpathlineto{\pgfqpoint{2.602867in}{0.597846in}}%
\pgfpathlineto{\pgfqpoint{2.599151in}{0.597874in}}%
\pgfpathlineto{\pgfqpoint{2.595435in}{0.597843in}}%
\pgfpathlineto{\pgfqpoint{2.591718in}{0.597852in}}%
\pgfpathlineto{\pgfqpoint{2.588002in}{0.597899in}}%
\pgfpathlineto{\pgfqpoint{2.584286in}{0.597899in}}%
\pgfpathlineto{\pgfqpoint{2.580569in}{0.597858in}}%
\pgfpathlineto{\pgfqpoint{2.576853in}{0.597536in}}%
\pgfpathlineto{\pgfqpoint{2.573137in}{0.597532in}}%
\pgfpathlineto{\pgfqpoint{2.569421in}{0.597524in}}%
\pgfpathlineto{\pgfqpoint{2.565704in}{0.597550in}}%
\pgfpathlineto{\pgfqpoint{2.561988in}{0.597573in}}%
\pgfpathlineto{\pgfqpoint{2.558272in}{0.597596in}}%
\pgfpathlineto{\pgfqpoint{2.554556in}{0.597611in}}%
\pgfpathlineto{\pgfqpoint{2.550839in}{0.597569in}}%
\pgfpathlineto{\pgfqpoint{2.547123in}{0.597569in}}%
\pgfpathlineto{\pgfqpoint{2.543407in}{0.597569in}}%
\pgfpathlineto{\pgfqpoint{2.539690in}{0.597566in}}%
\pgfpathlineto{\pgfqpoint{2.535974in}{0.597536in}}%
\pgfpathlineto{\pgfqpoint{2.532258in}{0.597551in}}%
\pgfpathlineto{\pgfqpoint{2.528542in}{0.597509in}}%
\pgfpathlineto{\pgfqpoint{2.524825in}{0.597498in}}%
\pgfpathlineto{\pgfqpoint{2.521109in}{0.597505in}}%
\pgfpathlineto{\pgfqpoint{2.517393in}{0.597408in}}%
\pgfpathlineto{\pgfqpoint{2.513677in}{0.597449in}}%
\pgfpathlineto{\pgfqpoint{2.509960in}{0.597449in}}%
\pgfpathlineto{\pgfqpoint{2.506244in}{0.597449in}}%
\pgfpathlineto{\pgfqpoint{2.502528in}{0.597472in}}%
\pgfpathlineto{\pgfqpoint{2.498812in}{0.597503in}}%
\pgfpathlineto{\pgfqpoint{2.495095in}{0.597498in}}%
\pgfpathlineto{\pgfqpoint{2.491379in}{0.597516in}}%
\pgfpathlineto{\pgfqpoint{2.487663in}{0.597523in}}%
\pgfpathlineto{\pgfqpoint{2.483946in}{0.597515in}}%
\pgfpathlineto{\pgfqpoint{2.480230in}{0.597587in}}%
\pgfpathlineto{\pgfqpoint{2.476514in}{0.597601in}}%
\pgfpathlineto{\pgfqpoint{2.472798in}{0.597601in}}%
\pgfpathlineto{\pgfqpoint{2.469081in}{0.597601in}}%
\pgfpathlineto{\pgfqpoint{2.465365in}{0.597567in}}%
\pgfpathlineto{\pgfqpoint{2.461649in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{2.457933in}{0.597547in}}%
\pgfpathlineto{\pgfqpoint{2.454216in}{0.597543in}}%
\pgfpathlineto{\pgfqpoint{2.450500in}{0.597524in}}%
\pgfpathlineto{\pgfqpoint{2.446784in}{0.597499in}}%
\pgfpathlineto{\pgfqpoint{2.443067in}{0.597085in}}%
\pgfpathlineto{\pgfqpoint{2.439351in}{0.597020in}}%
\pgfpathlineto{\pgfqpoint{2.435635in}{0.597020in}}%
\pgfpathlineto{\pgfqpoint{2.431919in}{0.597020in}}%
\pgfpathlineto{\pgfqpoint{2.428202in}{0.597228in}}%
\pgfpathlineto{\pgfqpoint{2.424486in}{0.596766in}}%
\pgfpathlineto{\pgfqpoint{2.420770in}{0.596784in}}%
\pgfpathlineto{\pgfqpoint{2.417054in}{0.596766in}}%
\pgfpathlineto{\pgfqpoint{2.413337in}{0.596297in}}%
\pgfpathlineto{\pgfqpoint{2.409621in}{0.596317in}}%
\pgfpathlineto{\pgfqpoint{2.405905in}{0.596732in}}%
\pgfpathlineto{\pgfqpoint{2.402188in}{0.596820in}}%
\pgfpathlineto{\pgfqpoint{2.398472in}{0.596820in}}%
\pgfpathlineto{\pgfqpoint{2.394756in}{0.596820in}}%
\pgfpathlineto{\pgfqpoint{2.391040in}{0.596820in}}%
\pgfpathlineto{\pgfqpoint{2.387323in}{0.597194in}}%
\pgfpathlineto{\pgfqpoint{2.383607in}{0.597181in}}%
\pgfpathlineto{\pgfqpoint{2.379891in}{0.597242in}}%
\pgfpathlineto{\pgfqpoint{2.376175in}{0.597724in}}%
\pgfpathlineto{\pgfqpoint{2.372458in}{0.597736in}}%
\pgfpathlineto{\pgfqpoint{2.368742in}{0.597841in}}%
\pgfpathlineto{\pgfqpoint{2.365026in}{0.597803in}}%
\pgfpathlineto{\pgfqpoint{2.361310in}{0.597803in}}%
\pgfpathlineto{\pgfqpoint{2.357593in}{0.597803in}}%
\pgfpathlineto{\pgfqpoint{2.353877in}{0.597803in}}%
\pgfpathlineto{\pgfqpoint{2.350161in}{0.597794in}}%
\pgfpathlineto{\pgfqpoint{2.346444in}{0.597817in}}%
\pgfpathlineto{\pgfqpoint{2.342728in}{0.597751in}}%
\pgfpathlineto{\pgfqpoint{2.339012in}{0.597877in}}%
\pgfpathlineto{\pgfqpoint{2.335296in}{0.597803in}}%
\pgfpathlineto{\pgfqpoint{2.331579in}{0.597762in}}%
\pgfpathlineto{\pgfqpoint{2.327863in}{0.597780in}}%
\pgfpathlineto{\pgfqpoint{2.324147in}{0.597780in}}%
\pgfpathlineto{\pgfqpoint{2.320431in}{0.597780in}}%
\pgfpathlineto{\pgfqpoint{2.316714in}{0.597780in}}%
\pgfpathlineto{\pgfqpoint{2.312998in}{0.597793in}}%
\pgfpathlineto{\pgfqpoint{2.309282in}{0.597769in}}%
\pgfpathlineto{\pgfqpoint{2.305565in}{0.597782in}}%
\pgfpathlineto{\pgfqpoint{2.301849in}{0.597682in}}%
\pgfpathlineto{\pgfqpoint{2.298133in}{0.597754in}}%
\pgfpathlineto{\pgfqpoint{2.294417in}{0.597549in}}%
\pgfpathlineto{\pgfqpoint{2.290700in}{0.597536in}}%
\pgfpathlineto{\pgfqpoint{2.286984in}{0.597536in}}%
\pgfpathlineto{\pgfqpoint{2.283268in}{0.597536in}}%
\pgfpathlineto{\pgfqpoint{2.279552in}{0.597536in}}%
\pgfpathlineto{\pgfqpoint{2.275835in}{0.597416in}}%
\pgfpathlineto{\pgfqpoint{2.272119in}{0.597300in}}%
\pgfpathlineto{\pgfqpoint{2.268403in}{0.597362in}}%
\pgfpathlineto{\pgfqpoint{2.264687in}{0.597327in}}%
\pgfpathlineto{\pgfqpoint{2.260970in}{0.597342in}}%
\pgfpathlineto{\pgfqpoint{2.257254in}{0.597541in}}%
\pgfpathlineto{\pgfqpoint{2.253538in}{0.597855in}}%
\pgfpathlineto{\pgfqpoint{2.249821in}{0.597855in}}%
\pgfpathlineto{\pgfqpoint{2.246105in}{0.597855in}}%
\pgfpathlineto{\pgfqpoint{2.242389in}{0.597855in}}%
\pgfpathlineto{\pgfqpoint{2.238673in}{0.597542in}}%
\pgfpathlineto{\pgfqpoint{2.234956in}{0.597632in}}%
\pgfpathlineto{\pgfqpoint{2.231240in}{0.597618in}}%
\pgfpathlineto{\pgfqpoint{2.227524in}{0.597639in}}%
\pgfpathlineto{\pgfqpoint{2.223808in}{0.597629in}}%
\pgfpathlineto{\pgfqpoint{2.220091in}{0.597750in}}%
\pgfpathlineto{\pgfqpoint{2.216375in}{0.597460in}}%
\pgfpathlineto{\pgfqpoint{2.212659in}{0.597460in}}%
\pgfpathlineto{\pgfqpoint{2.208942in}{0.597460in}}%
\pgfpathlineto{\pgfqpoint{2.205226in}{0.597460in}}%
\pgfpathlineto{\pgfqpoint{2.201510in}{0.597759in}}%
\pgfpathlineto{\pgfqpoint{2.197794in}{0.597342in}}%
\pgfpathlineto{\pgfqpoint{2.194077in}{0.597315in}}%
\pgfpathlineto{\pgfqpoint{2.190361in}{0.597300in}}%
\pgfpathlineto{\pgfqpoint{2.186645in}{0.597303in}}%
\pgfpathlineto{\pgfqpoint{2.182929in}{0.597077in}}%
\pgfpathlineto{\pgfqpoint{2.179212in}{0.597120in}}%
\pgfpathlineto{\pgfqpoint{2.175496in}{0.597120in}}%
\pgfpathlineto{\pgfqpoint{2.171780in}{0.597120in}}%
\pgfpathlineto{\pgfqpoint{2.168063in}{0.597120in}}%
\pgfpathlineto{\pgfqpoint{2.164347in}{0.596910in}}%
\pgfpathlineto{\pgfqpoint{2.160631in}{0.597257in}}%
\pgfpathlineto{\pgfqpoint{2.156915in}{0.597277in}}%
\pgfpathlineto{\pgfqpoint{2.153198in}{0.597274in}}%
\pgfpathlineto{\pgfqpoint{2.149482in}{0.597286in}}%
\pgfpathlineto{\pgfqpoint{2.145766in}{0.597503in}}%
\pgfpathlineto{\pgfqpoint{2.142050in}{0.597420in}}%
\pgfpathlineto{\pgfqpoint{2.138333in}{0.597420in}}%
\pgfpathlineto{\pgfqpoint{2.134617in}{0.597420in}}%
\pgfpathlineto{\pgfqpoint{2.130901in}{0.597420in}}%
\pgfpathlineto{\pgfqpoint{2.127185in}{0.597715in}}%
\pgfpathlineto{\pgfqpoint{2.123468in}{0.597624in}}%
\pgfpathlineto{\pgfqpoint{2.119752in}{0.597597in}}%
\pgfpathlineto{\pgfqpoint{2.116036in}{0.597610in}}%
\pgfpathlineto{\pgfqpoint{2.112319in}{0.597608in}}%
\pgfpathlineto{\pgfqpoint{2.108603in}{0.597483in}}%
\pgfpathlineto{\pgfqpoint{2.104887in}{0.597500in}}%
\pgfpathlineto{\pgfqpoint{2.101171in}{0.597500in}}%
\pgfpathlineto{\pgfqpoint{2.097454in}{0.597500in}}%
\pgfpathlineto{\pgfqpoint{2.093738in}{0.597500in}}%
\pgfpathlineto{\pgfqpoint{2.090022in}{0.597500in}}%
\pgfpathlineto{\pgfqpoint{2.086306in}{0.597483in}}%
\pgfpathlineto{\pgfqpoint{2.082589in}{0.597550in}}%
\pgfpathlineto{\pgfqpoint{2.078873in}{0.597562in}}%
\pgfpathlineto{\pgfqpoint{2.075157in}{0.597546in}}%
\pgfpathlineto{\pgfqpoint{2.071440in}{0.597533in}}%
\pgfpathlineto{\pgfqpoint{2.067724in}{0.597623in}}%
\pgfpathlineto{\pgfqpoint{2.064008in}{0.597623in}}%
\pgfpathlineto{\pgfqpoint{2.060292in}{0.597623in}}%
\pgfpathlineto{\pgfqpoint{2.056575in}{0.597623in}}%
\pgfpathlineto{\pgfqpoint{2.052859in}{0.597623in}}%
\pgfpathlineto{\pgfqpoint{2.049143in}{0.597658in}}%
\pgfpathlineto{\pgfqpoint{2.045427in}{0.597597in}}%
\pgfpathlineto{\pgfqpoint{2.041710in}{0.597556in}}%
\pgfpathlineto{\pgfqpoint{2.037994in}{0.597477in}}%
\pgfpathlineto{\pgfqpoint{2.034278in}{0.596840in}}%
\pgfpathlineto{\pgfqpoint{2.030562in}{0.596740in}}%
\pgfpathlineto{\pgfqpoint{2.026845in}{0.596740in}}%
\pgfpathlineto{\pgfqpoint{2.023129in}{0.596740in}}%
\pgfpathlineto{\pgfqpoint{2.019413in}{0.596740in}}%
\pgfpathlineto{\pgfqpoint{2.015696in}{0.596740in}}%
\pgfpathlineto{\pgfqpoint{2.011980in}{0.597845in}}%
\pgfpathlineto{\pgfqpoint{2.008264in}{0.597313in}}%
\pgfpathlineto{\pgfqpoint{2.004548in}{0.597329in}}%
\pgfpathlineto{\pgfqpoint{2.000831in}{0.597427in}}%
\pgfpathlineto{\pgfqpoint{1.997115in}{0.598064in}}%
\pgfpathlineto{\pgfqpoint{1.993399in}{0.598150in}}%
\pgfpathlineto{\pgfqpoint{1.989683in}{0.598150in}}%
\pgfpathlineto{\pgfqpoint{1.985966in}{0.598150in}}%
\pgfpathlineto{\pgfqpoint{1.982250in}{0.598150in}}%
\pgfpathlineto{\pgfqpoint{1.978534in}{0.598150in}}%
\pgfpathlineto{\pgfqpoint{1.974817in}{0.596792in}}%
\pgfpathlineto{\pgfqpoint{1.971101in}{0.596771in}}%
\pgfpathlineto{\pgfqpoint{1.967385in}{0.596765in}}%
\pgfpathlineto{\pgfqpoint{1.963669in}{0.596737in}}%
\pgfpathlineto{\pgfqpoint{1.959952in}{0.596506in}}%
\pgfpathlineto{\pgfqpoint{1.956236in}{0.596806in}}%
\pgfpathlineto{\pgfqpoint{1.952520in}{0.596806in}}%
\pgfpathlineto{\pgfqpoint{1.948804in}{0.596806in}}%
\pgfpathlineto{\pgfqpoint{1.945087in}{0.596806in}}%
\pgfpathlineto{\pgfqpoint{1.941371in}{0.596806in}}%
\pgfpathlineto{\pgfqpoint{1.937655in}{0.596806in}}%
\pgfpathlineto{\pgfqpoint{1.933938in}{0.596824in}}%
\pgfpathlineto{\pgfqpoint{1.930222in}{0.596908in}}%
\pgfpathlineto{\pgfqpoint{1.926506in}{0.596916in}}%
\pgfpathlineto{\pgfqpoint{1.922790in}{0.596961in}}%
\pgfpathlineto{\pgfqpoint{1.919073in}{0.596662in}}%
\pgfpathlineto{\pgfqpoint{1.915357in}{0.596662in}}%
\pgfpathlineto{\pgfqpoint{1.911641in}{0.596662in}}%
\pgfpathlineto{\pgfqpoint{1.907925in}{0.596662in}}%
\pgfpathlineto{\pgfqpoint{1.904208in}{0.596662in}}%
\pgfpathlineto{\pgfqpoint{1.900492in}{0.596662in}}%
\pgfpathlineto{\pgfqpoint{1.896776in}{0.596629in}}%
\pgfpathlineto{\pgfqpoint{1.893060in}{0.596573in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{0.596593in}}%
\pgfpathlineto{\pgfqpoint{1.885627in}{0.596733in}}%
\pgfpathlineto{\pgfqpoint{1.881911in}{0.596631in}}%
\pgfpathlineto{\pgfqpoint{1.878194in}{0.596631in}}%
\pgfpathlineto{\pgfqpoint{1.874478in}{0.596631in}}%
\pgfpathlineto{\pgfqpoint{1.870762in}{0.596631in}}%
\pgfpathlineto{\pgfqpoint{1.867046in}{0.596631in}}%
\pgfpathlineto{\pgfqpoint{1.863329in}{0.596631in}}%
\pgfpathlineto{\pgfqpoint{1.859613in}{0.596693in}}%
\pgfpathlineto{\pgfqpoint{1.855897in}{0.596664in}}%
\pgfpathlineto{\pgfqpoint{1.852181in}{0.596634in}}%
\pgfpathlineto{\pgfqpoint{1.848464in}{0.596834in}}%
\pgfpathlineto{\pgfqpoint{1.844748in}{0.596858in}}%
\pgfpathlineto{\pgfqpoint{1.841032in}{0.596858in}}%
\pgfpathlineto{\pgfqpoint{1.837315in}{0.596858in}}%
\pgfpathlineto{\pgfqpoint{1.833599in}{0.596858in}}%
\pgfpathlineto{\pgfqpoint{1.829883in}{0.596858in}}%
\pgfpathlineto{\pgfqpoint{1.826167in}{0.596858in}}%
\pgfpathlineto{\pgfqpoint{1.822450in}{0.597348in}}%
\pgfpathlineto{\pgfqpoint{1.818734in}{0.597386in}}%
\pgfpathlineto{\pgfqpoint{1.815018in}{0.597405in}}%
\pgfpathlineto{\pgfqpoint{1.811302in}{0.597313in}}%
\pgfpathlineto{\pgfqpoint{1.807585in}{0.597370in}}%
\pgfpathlineto{\pgfqpoint{1.803869in}{0.597370in}}%
\pgfpathlineto{\pgfqpoint{1.800153in}{0.597370in}}%
\pgfpathlineto{\pgfqpoint{1.796437in}{0.597370in}}%
\pgfpathlineto{\pgfqpoint{1.792720in}{0.597370in}}%
\pgfpathlineto{\pgfqpoint{1.789004in}{0.597370in}}%
\pgfpathlineto{\pgfqpoint{1.785288in}{0.597153in}}%
\pgfpathlineto{\pgfqpoint{1.781571in}{0.596990in}}%
\pgfpathlineto{\pgfqpoint{1.777855in}{0.596977in}}%
\pgfpathlineto{\pgfqpoint{1.774139in}{0.596918in}}%
\pgfpathlineto{\pgfqpoint{1.770423in}{0.596867in}}%
\pgfpathlineto{\pgfqpoint{1.766706in}{0.596867in}}%
\pgfpathlineto{\pgfqpoint{1.762990in}{0.596867in}}%
\pgfpathlineto{\pgfqpoint{1.759274in}{0.596867in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{0.596867in}}%
\pgfpathlineto{\pgfqpoint{1.751841in}{0.596867in}}%
\pgfpathlineto{\pgfqpoint{1.748125in}{0.596867in}}%
\pgfpathlineto{\pgfqpoint{1.744409in}{0.596864in}}%
\pgfpathlineto{\pgfqpoint{1.740692in}{0.596839in}}%
\pgfpathlineto{\pgfqpoint{1.736976in}{0.597055in}}%
\pgfpathlineto{\pgfqpoint{1.733260in}{0.597004in}}%
\pgfpathlineto{\pgfqpoint{1.729544in}{0.597004in}}%
\pgfpathlineto{\pgfqpoint{1.725827in}{0.597004in}}%
\pgfpathlineto{\pgfqpoint{1.722111in}{0.597004in}}%
\pgfpathlineto{\pgfqpoint{1.718395in}{0.597004in}}%
\pgfpathlineto{\pgfqpoint{1.714679in}{0.597004in}}%
\pgfpathlineto{\pgfqpoint{1.710962in}{0.597004in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{0.596363in}}%
\pgfpathlineto{\pgfqpoint{1.703530in}{0.596415in}}%
\pgfpathlineto{\pgfqpoint{1.699813in}{0.595373in}}%
\pgfpathlineto{\pgfqpoint{1.696097in}{0.596610in}}%
\pgfpathlineto{\pgfqpoint{1.692381in}{0.596610in}}%
\pgfpathlineto{\pgfqpoint{1.688665in}{0.596610in}}%
\pgfpathlineto{\pgfqpoint{1.684948in}{0.596610in}}%
\pgfpathlineto{\pgfqpoint{1.681232in}{0.596610in}}%
\pgfpathlineto{\pgfqpoint{1.677516in}{0.596610in}}%
\pgfpathlineto{\pgfqpoint{1.673800in}{0.596610in}}%
\pgfpathlineto{\pgfqpoint{1.670083in}{0.595463in}}%
\pgfpathlineto{\pgfqpoint{1.666367in}{0.593528in}}%
\pgfpathlineto{\pgfqpoint{1.662651in}{0.592394in}}%
\pgfpathlineto{\pgfqpoint{1.658935in}{0.591145in}}%
\pgfpathlineto{\pgfqpoint{1.655218in}{0.591145in}}%
\pgfpathlineto{\pgfqpoint{1.651502in}{0.591145in}}%
\pgfpathlineto{\pgfqpoint{1.647786in}{0.591145in}}%
\pgfpathlineto{\pgfqpoint{1.644069in}{0.591145in}}%
\pgfpathlineto{\pgfqpoint{1.640353in}{0.591145in}}%
\pgfpathlineto{\pgfqpoint{1.636637in}{0.591145in}}%
\pgfpathlineto{\pgfqpoint{1.632921in}{0.592911in}}%
\pgfpathlineto{\pgfqpoint{1.629204in}{0.594820in}}%
\pgfpathlineto{\pgfqpoint{1.625488in}{0.596725in}}%
\pgfpathlineto{\pgfqpoint{1.621772in}{0.597306in}}%
\pgfpathlineto{\pgfqpoint{1.618056in}{0.597306in}}%
\pgfpathlineto{\pgfqpoint{1.614339in}{0.597306in}}%
\pgfpathlineto{\pgfqpoint{1.610623in}{0.597306in}}%
\pgfpathlineto{\pgfqpoint{1.606907in}{0.597306in}}%
\pgfpathlineto{\pgfqpoint{1.603190in}{0.597306in}}%
\pgfpathlineto{\pgfqpoint{1.599474in}{0.597306in}}%
\pgfpathlineto{\pgfqpoint{1.595758in}{0.597923in}}%
\pgfpathlineto{\pgfqpoint{1.592042in}{0.596029in}}%
\pgfpathlineto{\pgfqpoint{1.588325in}{0.594117in}}%
\pgfpathlineto{\pgfqpoint{1.584609in}{0.593540in}}%
\pgfpathlineto{\pgfqpoint{1.580893in}{0.593540in}}%
\pgfpathlineto{\pgfqpoint{1.577177in}{0.593540in}}%
\pgfpathlineto{\pgfqpoint{1.573460in}{0.593540in}}%
\pgfpathlineto{\pgfqpoint{1.569744in}{0.593540in}}%
\pgfpathlineto{\pgfqpoint{1.566028in}{0.593540in}}%
\pgfpathlineto{\pgfqpoint{1.562312in}{0.593540in}}%
\pgfpathlineto{\pgfqpoint{1.558595in}{0.592965in}}%
\pgfpathlineto{\pgfqpoint{1.554879in}{0.594877in}}%
\pgfpathlineto{\pgfqpoint{1.551163in}{0.595815in}}%
\pgfpathlineto{\pgfqpoint{1.547446in}{0.597869in}}%
\pgfpathlineto{\pgfqpoint{1.543730in}{0.597869in}}%
\pgfpathlineto{\pgfqpoint{1.540014in}{0.597869in}}%
\pgfpathlineto{\pgfqpoint{1.536298in}{0.597869in}}%
\pgfpathlineto{\pgfqpoint{1.532581in}{0.597869in}}%
\pgfpathlineto{\pgfqpoint{1.528865in}{0.597869in}}%
\pgfpathlineto{\pgfqpoint{1.525149in}{0.599806in}}%
\pgfpathlineto{\pgfqpoint{1.521433in}{0.602435in}}%
\pgfpathlineto{\pgfqpoint{1.517716in}{0.604329in}}%
\pgfpathlineto{\pgfqpoint{1.514000in}{0.606953in}}%
\pgfpathlineto{\pgfqpoint{1.510284in}{0.606703in}}%
\pgfpathlineto{\pgfqpoint{1.506567in}{0.606703in}}%
\pgfpathlineto{\pgfqpoint{1.502851in}{0.606703in}}%
\pgfpathlineto{\pgfqpoint{1.499135in}{0.606703in}}%
\pgfpathlineto{\pgfqpoint{1.495419in}{0.606703in}}%
\pgfpathlineto{\pgfqpoint{1.491702in}{0.606703in}}%
\pgfpathlineto{\pgfqpoint{1.487986in}{0.606491in}}%
\pgfpathlineto{\pgfqpoint{1.484270in}{0.604821in}}%
\pgfpathlineto{\pgfqpoint{1.480554in}{0.600589in}}%
\pgfpathlineto{\pgfqpoint{1.476837in}{0.596215in}}%
\pgfpathlineto{\pgfqpoint{1.473121in}{0.594198in}}%
\pgfpathlineto{\pgfqpoint{1.469405in}{0.594198in}}%
\pgfpathlineto{\pgfqpoint{1.465688in}{0.594198in}}%
\pgfpathlineto{\pgfqpoint{1.461972in}{0.594198in}}%
\pgfpathlineto{\pgfqpoint{1.458256in}{0.594198in}}%
\pgfpathlineto{\pgfqpoint{1.454540in}{0.594198in}}%
\pgfpathlineto{\pgfqpoint{1.450823in}{0.596956in}}%
\pgfpathlineto{\pgfqpoint{1.447107in}{0.598042in}}%
\pgfpathlineto{\pgfqpoint{1.443391in}{0.599660in}}%
\pgfpathlineto{\pgfqpoint{1.439675in}{0.603589in}}%
\pgfpathlineto{\pgfqpoint{1.435958in}{0.604225in}}%
\pgfpathlineto{\pgfqpoint{1.432242in}{0.604225in}}%
\pgfpathlineto{\pgfqpoint{1.428526in}{0.604225in}}%
\pgfpathlineto{\pgfqpoint{1.424810in}{0.604225in}}%
\pgfpathlineto{\pgfqpoint{1.421093in}{0.604225in}}%
\pgfpathlineto{\pgfqpoint{1.417377in}{0.604225in}}%
\pgfpathlineto{\pgfqpoint{1.413661in}{0.603973in}}%
\pgfpathlineto{\pgfqpoint{1.409944in}{0.604502in}}%
\pgfpathlineto{\pgfqpoint{1.406228in}{0.601751in}}%
\pgfpathlineto{\pgfqpoint{1.402512in}{0.600177in}}%
\pgfpathlineto{\pgfqpoint{1.398796in}{0.598899in}}%
\pgfpathlineto{\pgfqpoint{1.395079in}{0.598899in}}%
\pgfpathlineto{\pgfqpoint{1.391363in}{0.598899in}}%
\pgfpathlineto{\pgfqpoint{1.387647in}{0.598899in}}%
\pgfpathlineto{\pgfqpoint{1.383931in}{0.598899in}}%
\pgfpathlineto{\pgfqpoint{1.380214in}{0.598899in}}%
\pgfpathlineto{\pgfqpoint{1.376498in}{0.600856in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{0.602498in}}%
\pgfpathlineto{\pgfqpoint{1.369065in}{0.605920in}}%
\pgfpathlineto{\pgfqpoint{1.365349in}{0.606081in}}%
\pgfpathlineto{\pgfqpoint{1.361633in}{0.606727in}}%
\pgfpathlineto{\pgfqpoint{1.357917in}{0.606727in}}%
\pgfpathlineto{\pgfqpoint{1.354200in}{0.606727in}}%
\pgfpathlineto{\pgfqpoint{1.350484in}{0.606727in}}%
\pgfpathlineto{\pgfqpoint{1.346768in}{0.606727in}}%
\pgfpathlineto{\pgfqpoint{1.343052in}{0.606727in}}%
\pgfpathlineto{\pgfqpoint{1.339335in}{0.606727in}}%
\pgfpathlineto{\pgfqpoint{1.335619in}{0.605948in}}%
\pgfpathlineto{\pgfqpoint{1.331903in}{0.601092in}}%
\pgfpathlineto{\pgfqpoint{1.328187in}{0.597239in}}%
\pgfpathlineto{\pgfqpoint{1.324470in}{0.596441in}}%
\pgfpathlineto{\pgfqpoint{1.320754in}{0.596441in}}%
\pgfpathlineto{\pgfqpoint{1.317038in}{0.596441in}}%
\pgfpathlineto{\pgfqpoint{1.313321in}{0.596441in}}%
\pgfpathlineto{\pgfqpoint{1.309605in}{0.596441in}}%
\pgfpathlineto{\pgfqpoint{1.305889in}{0.596441in}}%
\pgfpathlineto{\pgfqpoint{1.302173in}{0.597974in}}%
\pgfpathlineto{\pgfqpoint{1.298456in}{0.600301in}}%
\pgfpathlineto{\pgfqpoint{1.294740in}{0.602564in}}%
\pgfpathlineto{\pgfqpoint{1.291024in}{0.605425in}}%
\pgfpathlineto{\pgfqpoint{1.287308in}{0.605219in}}%
\pgfpathlineto{\pgfqpoint{1.283591in}{0.605219in}}%
\pgfpathlineto{\pgfqpoint{1.279875in}{0.605219in}}%
\pgfpathlineto{\pgfqpoint{1.276159in}{0.605219in}}%
\pgfpathlineto{\pgfqpoint{1.272442in}{0.605219in}}%
\pgfpathlineto{\pgfqpoint{1.268726in}{0.605219in}}%
\pgfpathlineto{\pgfqpoint{1.265010in}{0.605880in}}%
\pgfpathlineto{\pgfqpoint{1.261294in}{0.604637in}}%
\pgfpathlineto{\pgfqpoint{1.257577in}{0.601716in}}%
\pgfpathlineto{\pgfqpoint{1.253861in}{0.595894in}}%
\pgfpathlineto{\pgfqpoint{1.250145in}{0.595857in}}%
\pgfpathlineto{\pgfqpoint{1.246429in}{0.595857in}}%
\pgfpathlineto{\pgfqpoint{1.242712in}{0.595857in}}%
\pgfpathlineto{\pgfqpoint{1.238996in}{0.595857in}}%
\pgfpathlineto{\pgfqpoint{1.235280in}{0.595857in}}%
\pgfpathlineto{\pgfqpoint{1.231563in}{0.595857in}}%
\pgfpathlineto{\pgfqpoint{1.227847in}{0.597831in}}%
\pgfpathlineto{\pgfqpoint{1.224131in}{0.599920in}}%
\pgfpathlineto{\pgfqpoint{1.220415in}{0.602266in}}%
\pgfpathlineto{\pgfqpoint{1.216698in}{0.603365in}}%
\pgfpathlineto{\pgfqpoint{1.212982in}{0.604528in}}%
\pgfpathlineto{\pgfqpoint{1.209266in}{0.604528in}}%
\pgfpathlineto{\pgfqpoint{1.205550in}{0.604528in}}%
\pgfpathlineto{\pgfqpoint{1.201833in}{0.604528in}}%
\pgfpathlineto{\pgfqpoint{1.198117in}{0.604528in}}%
\pgfpathlineto{\pgfqpoint{1.194401in}{0.604528in}}%
\pgfpathlineto{\pgfqpoint{1.190685in}{0.605215in}}%
\pgfpathlineto{\pgfqpoint{1.186968in}{0.604891in}}%
\pgfpathlineto{\pgfqpoint{1.183252in}{0.600204in}}%
\pgfpathlineto{\pgfqpoint{1.179536in}{0.601036in}}%
\pgfpathlineto{\pgfqpoint{1.175819in}{0.599405in}}%
\pgfpathlineto{\pgfqpoint{1.172103in}{0.599405in}}%
\pgfpathlineto{\pgfqpoint{1.168387in}{0.599405in}}%
\pgfpathlineto{\pgfqpoint{1.164671in}{0.599405in}}%
\pgfpathlineto{\pgfqpoint{1.160954in}{0.599405in}}%
\pgfpathlineto{\pgfqpoint{1.157238in}{0.599405in}}%
\pgfpathlineto{\pgfqpoint{1.153522in}{0.599405in}}%
\pgfpathlineto{\pgfqpoint{1.149806in}{0.600240in}}%
\pgfpathlineto{\pgfqpoint{1.146089in}{0.603952in}}%
\pgfpathlineto{\pgfqpoint{1.142373in}{0.603775in}}%
\pgfpathlineto{\pgfqpoint{1.138657in}{0.606129in}}%
\pgfpathlineto{\pgfqpoint{1.134940in}{0.606129in}}%
\pgfpathlineto{\pgfqpoint{1.131224in}{0.606129in}}%
\pgfpathlineto{\pgfqpoint{1.127508in}{0.606129in}}%
\pgfpathlineto{\pgfqpoint{1.123792in}{0.606129in}}%
\pgfpathlineto{\pgfqpoint{1.120075in}{0.606129in}}%
\pgfpathlineto{\pgfqpoint{1.116359in}{0.606129in}}%
\pgfpathlineto{\pgfqpoint{1.112643in}{0.607257in}}%
\pgfpathlineto{\pgfqpoint{1.108927in}{0.602587in}}%
\pgfpathlineto{\pgfqpoint{1.105210in}{0.599001in}}%
\pgfpathlineto{\pgfqpoint{1.101494in}{0.596252in}}%
\pgfpathlineto{\pgfqpoint{1.097778in}{0.596252in}}%
\pgfpathlineto{\pgfqpoint{1.094062in}{0.596252in}}%
\pgfpathlineto{\pgfqpoint{1.090345in}{0.596252in}}%
\pgfpathlineto{\pgfqpoint{1.086629in}{0.596252in}}%
\pgfpathlineto{\pgfqpoint{1.082913in}{0.596252in}}%
\pgfpathlineto{\pgfqpoint{1.079196in}{0.596089in}}%
\pgfpathlineto{\pgfqpoint{1.075480in}{0.596853in}}%
\pgfpathlineto{\pgfqpoint{1.071764in}{0.597428in}}%
\pgfpathlineto{\pgfqpoint{1.068048in}{0.597645in}}%
\pgfpathlineto{\pgfqpoint{1.064331in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{1.060615in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{1.056899in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{1.049466in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{1.045750in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{1.042034in}{0.598766in}}%
\pgfpathlineto{\pgfqpoint{1.038317in}{0.598385in}}%
\pgfpathlineto{\pgfqpoint{1.034601in}{0.600134in}}%
\pgfpathlineto{\pgfqpoint{1.030885in}{0.600436in}}%
\pgfpathlineto{\pgfqpoint{1.027169in}{0.601294in}}%
\pgfpathlineto{\pgfqpoint{1.023452in}{0.601294in}}%
\pgfpathlineto{\pgfqpoint{1.019736in}{0.601294in}}%
\pgfpathlineto{\pgfqpoint{1.016020in}{0.598901in}}%
\pgfpathlineto{\pgfqpoint{1.012304in}{0.598901in}}%
\pgfpathlineto{\pgfqpoint{1.008587in}{0.598901in}}%
\pgfpathlineto{\pgfqpoint{1.004871in}{0.598901in}}%
\pgfpathlineto{\pgfqpoint{1.001155in}{0.604139in}}%
\pgfpathlineto{\pgfqpoint{0.997438in}{0.603950in}}%
\pgfpathlineto{\pgfqpoint{0.993722in}{0.605006in}}%
\pgfpathlineto{\pgfqpoint{0.990006in}{0.608406in}}%
\pgfpathlineto{\pgfqpoint{0.986290in}{0.608406in}}%
\pgfpathlineto{\pgfqpoint{0.982573in}{0.608406in}}%
\pgfpathlineto{\pgfqpoint{0.978857in}{0.625092in}}%
\pgfpathlineto{\pgfqpoint{0.975141in}{0.625092in}}%
\pgfpathlineto{\pgfqpoint{0.971425in}{0.625092in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{0.625092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967708in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.967708in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710962in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710962in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454216in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454216in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197470in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197470in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940724in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.940724in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683978in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.683978in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918750in,y=0.293365in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time since start [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967708in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782121in, y=0.527794in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967708in}{0.932292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428659in, y=0.879530in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967708in}{1.284028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428659in, y=1.231266in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967708in}{1.635764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428659in, y=1.583002in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 75000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967708in}{1.987500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340294in, y=1.934738in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967708in}{2.339236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340294in, y=2.286475in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 125000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967708in}{2.690972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340294in, y=2.638211in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967708in}{3.042708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340294in, y=2.989947in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 175000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967708in}{3.394444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340294in, y=3.341683in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284738in,y=1.987500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Latency [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967708in}{0.580556in}}{\pgfqpoint{3.902083in}{2.813889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967708in}{0.717149in}}%
\pgfpathlineto{\pgfqpoint{0.978857in}{0.717149in}}%
\pgfpathlineto{\pgfqpoint{0.982573in}{0.717349in}}%
\pgfpathlineto{\pgfqpoint{0.990006in}{0.717349in}}%
\pgfpathlineto{\pgfqpoint{0.993722in}{0.680948in}}%
\pgfpathlineto{\pgfqpoint{0.997438in}{0.667471in}}%
\pgfpathlineto{\pgfqpoint{1.001155in}{0.663382in}}%
\pgfpathlineto{\pgfqpoint{1.004871in}{0.649941in}}%
\pgfpathlineto{\pgfqpoint{1.016020in}{0.649941in}}%
\pgfpathlineto{\pgfqpoint{1.019736in}{0.627404in}}%
\pgfpathlineto{\pgfqpoint{1.027169in}{0.627404in}}%
\pgfpathlineto{\pgfqpoint{1.030885in}{0.627707in}}%
\pgfpathlineto{\pgfqpoint{1.034601in}{0.627154in}}%
\pgfpathlineto{\pgfqpoint{1.038317in}{0.635530in}}%
\pgfpathlineto{\pgfqpoint{1.042034in}{0.638785in}}%
\pgfpathlineto{\pgfqpoint{1.045750in}{0.643122in}}%
\pgfpathlineto{\pgfqpoint{1.064331in}{0.643122in}}%
\pgfpathlineto{\pgfqpoint{1.068048in}{0.642689in}}%
\pgfpathlineto{\pgfqpoint{1.071764in}{0.642835in}}%
\pgfpathlineto{\pgfqpoint{1.075480in}{0.635706in}}%
\pgfpathlineto{\pgfqpoint{1.079196in}{0.632495in}}%
\pgfpathlineto{\pgfqpoint{1.082913in}{0.623170in}}%
\pgfpathlineto{\pgfqpoint{1.101494in}{0.623170in}}%
\pgfpathlineto{\pgfqpoint{1.105210in}{0.622806in}}%
\pgfpathlineto{\pgfqpoint{1.108927in}{0.625866in}}%
\pgfpathlineto{\pgfqpoint{1.112643in}{0.629487in}}%
\pgfpathlineto{\pgfqpoint{1.116359in}{0.639464in}}%
\pgfpathlineto{\pgfqpoint{1.138657in}{0.639464in}}%
\pgfpathlineto{\pgfqpoint{1.142373in}{0.641146in}}%
\pgfpathlineto{\pgfqpoint{1.146089in}{0.639269in}}%
\pgfpathlineto{\pgfqpoint{1.149806in}{0.636119in}}%
\pgfpathlineto{\pgfqpoint{1.153522in}{0.625027in}}%
\pgfpathlineto{\pgfqpoint{1.175819in}{0.625027in}}%
\pgfpathlineto{\pgfqpoint{1.179536in}{0.624244in}}%
\pgfpathlineto{\pgfqpoint{1.183252in}{0.624009in}}%
\pgfpathlineto{\pgfqpoint{1.186968in}{0.627186in}}%
\pgfpathlineto{\pgfqpoint{1.190685in}{0.639637in}}%
\pgfpathlineto{\pgfqpoint{1.194401in}{0.644009in}}%
\pgfpathlineto{\pgfqpoint{1.212982in}{0.644009in}}%
\pgfpathlineto{\pgfqpoint{1.216698in}{0.644891in}}%
\pgfpathlineto{\pgfqpoint{1.220415in}{0.649343in}}%
\pgfpathlineto{\pgfqpoint{1.224131in}{0.647137in}}%
\pgfpathlineto{\pgfqpoint{1.227847in}{0.637187in}}%
\pgfpathlineto{\pgfqpoint{1.231563in}{0.625033in}}%
\pgfpathlineto{\pgfqpoint{1.250145in}{0.625033in}}%
\pgfpathlineto{\pgfqpoint{1.253861in}{0.620759in}}%
\pgfpathlineto{\pgfqpoint{1.257577in}{0.623535in}}%
\pgfpathlineto{\pgfqpoint{1.261294in}{0.626753in}}%
\pgfpathlineto{\pgfqpoint{1.265010in}{0.636941in}}%
\pgfpathlineto{\pgfqpoint{1.268726in}{0.643068in}}%
\pgfpathlineto{\pgfqpoint{1.287308in}{0.643068in}}%
\pgfpathlineto{\pgfqpoint{1.291024in}{0.644334in}}%
\pgfpathlineto{\pgfqpoint{1.294740in}{0.643435in}}%
\pgfpathlineto{\pgfqpoint{1.298456in}{0.641555in}}%
\pgfpathlineto{\pgfqpoint{1.302173in}{0.635068in}}%
\pgfpathlineto{\pgfqpoint{1.305889in}{0.624232in}}%
\pgfpathlineto{\pgfqpoint{1.324470in}{0.624232in}}%
\pgfpathlineto{\pgfqpoint{1.328187in}{0.622468in}}%
\pgfpathlineto{\pgfqpoint{1.331903in}{0.625177in}}%
\pgfpathlineto{\pgfqpoint{1.335619in}{0.630068in}}%
\pgfpathlineto{\pgfqpoint{1.339335in}{0.642329in}}%
\pgfpathlineto{\pgfqpoint{1.343052in}{0.646669in}}%
\pgfpathlineto{\pgfqpoint{1.361633in}{0.646669in}}%
\pgfpathlineto{\pgfqpoint{1.365349in}{0.648349in}}%
\pgfpathlineto{\pgfqpoint{1.369065in}{0.647233in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{0.645084in}}%
\pgfpathlineto{\pgfqpoint{1.376498in}{0.636577in}}%
\pgfpathlineto{\pgfqpoint{1.380214in}{0.627426in}}%
\pgfpathlineto{\pgfqpoint{1.398796in}{0.627426in}}%
\pgfpathlineto{\pgfqpoint{1.402512in}{0.627730in}}%
\pgfpathlineto{\pgfqpoint{1.406228in}{0.630150in}}%
\pgfpathlineto{\pgfqpoint{1.409944in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{1.413661in}{0.643622in}}%
\pgfpathlineto{\pgfqpoint{1.417377in}{0.647875in}}%
\pgfpathlineto{\pgfqpoint{1.435958in}{0.647875in}}%
\pgfpathlineto{\pgfqpoint{1.439675in}{0.645317in}}%
\pgfpathlineto{\pgfqpoint{1.443391in}{0.643184in}}%
\pgfpathlineto{\pgfqpoint{1.447107in}{0.642374in}}%
\pgfpathlineto{\pgfqpoint{1.450823in}{0.632901in}}%
\pgfpathlineto{\pgfqpoint{1.454540in}{0.622239in}}%
\pgfpathlineto{\pgfqpoint{1.473121in}{0.622239in}}%
\pgfpathlineto{\pgfqpoint{1.476837in}{0.624621in}}%
\pgfpathlineto{\pgfqpoint{1.480554in}{0.626422in}}%
\pgfpathlineto{\pgfqpoint{1.484270in}{0.627538in}}%
\pgfpathlineto{\pgfqpoint{1.487986in}{0.640885in}}%
\pgfpathlineto{\pgfqpoint{1.491702in}{0.647015in}}%
\pgfpathlineto{\pgfqpoint{1.510284in}{0.647015in}}%
\pgfpathlineto{\pgfqpoint{1.514000in}{0.646858in}}%
\pgfpathlineto{\pgfqpoint{1.517716in}{0.645039in}}%
\pgfpathlineto{\pgfqpoint{1.521433in}{0.643917in}}%
\pgfpathlineto{\pgfqpoint{1.525149in}{0.636019in}}%
\pgfpathlineto{\pgfqpoint{1.528865in}{0.627139in}}%
\pgfpathlineto{\pgfqpoint{1.547446in}{0.627139in}}%
\pgfpathlineto{\pgfqpoint{1.551163in}{0.627495in}}%
\pgfpathlineto{\pgfqpoint{1.554879in}{0.625648in}}%
\pgfpathlineto{\pgfqpoint{1.558595in}{0.626128in}}%
\pgfpathlineto{\pgfqpoint{1.562312in}{0.630321in}}%
\pgfpathlineto{\pgfqpoint{1.584609in}{0.630321in}}%
\pgfpathlineto{\pgfqpoint{1.588325in}{0.628710in}}%
\pgfpathlineto{\pgfqpoint{1.592042in}{0.631830in}}%
\pgfpathlineto{\pgfqpoint{1.595758in}{0.632150in}}%
\pgfpathlineto{\pgfqpoint{1.599474in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{1.621772in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{1.625488in}{0.629950in}}%
\pgfpathlineto{\pgfqpoint{1.629204in}{0.628168in}}%
\pgfpathlineto{\pgfqpoint{1.632921in}{0.628302in}}%
\pgfpathlineto{\pgfqpoint{1.636637in}{0.630847in}}%
\pgfpathlineto{\pgfqpoint{1.658935in}{0.630847in}}%
\pgfpathlineto{\pgfqpoint{1.662651in}{0.629679in}}%
\pgfpathlineto{\pgfqpoint{1.666367in}{0.631524in}}%
\pgfpathlineto{\pgfqpoint{1.670083in}{0.631805in}}%
\pgfpathlineto{\pgfqpoint{1.673800in}{0.630576in}}%
\pgfpathlineto{\pgfqpoint{1.696097in}{0.630576in}}%
\pgfpathlineto{\pgfqpoint{1.699813in}{0.632294in}}%
\pgfpathlineto{\pgfqpoint{1.703530in}{0.629971in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{0.628779in}}%
\pgfpathlineto{\pgfqpoint{1.710962in}{0.628629in}}%
\pgfpathlineto{\pgfqpoint{1.733260in}{0.628629in}}%
\pgfpathlineto{\pgfqpoint{1.736976in}{0.627966in}}%
\pgfpathlineto{\pgfqpoint{1.740692in}{0.630439in}}%
\pgfpathlineto{\pgfqpoint{1.744409in}{0.630411in}}%
\pgfpathlineto{\pgfqpoint{1.748125in}{0.630942in}}%
\pgfpathlineto{\pgfqpoint{1.770423in}{0.630942in}}%
\pgfpathlineto{\pgfqpoint{1.774139in}{0.632074in}}%
\pgfpathlineto{\pgfqpoint{1.777855in}{0.631353in}}%
\pgfpathlineto{\pgfqpoint{1.781571in}{0.631492in}}%
\pgfpathlineto{\pgfqpoint{1.785288in}{0.631427in}}%
\pgfpathlineto{\pgfqpoint{1.789004in}{0.636864in}}%
\pgfpathlineto{\pgfqpoint{1.807585in}{0.636864in}}%
\pgfpathlineto{\pgfqpoint{1.811302in}{0.636299in}}%
\pgfpathlineto{\pgfqpoint{1.815018in}{0.635936in}}%
\pgfpathlineto{\pgfqpoint{1.818734in}{0.635670in}}%
\pgfpathlineto{\pgfqpoint{1.822450in}{0.635837in}}%
\pgfpathlineto{\pgfqpoint{1.826167in}{0.636548in}}%
\pgfpathlineto{\pgfqpoint{1.844748in}{0.636548in}}%
\pgfpathlineto{\pgfqpoint{1.848464in}{0.636725in}}%
\pgfpathlineto{\pgfqpoint{1.852181in}{0.637818in}}%
\pgfpathlineto{\pgfqpoint{1.855897in}{0.638420in}}%
\pgfpathlineto{\pgfqpoint{1.859613in}{0.637970in}}%
\pgfpathlineto{\pgfqpoint{1.863329in}{0.637813in}}%
\pgfpathlineto{\pgfqpoint{1.881911in}{0.637813in}}%
\pgfpathlineto{\pgfqpoint{1.885627in}{0.637634in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{0.636203in}}%
\pgfpathlineto{\pgfqpoint{1.893060in}{0.636344in}}%
\pgfpathlineto{\pgfqpoint{1.896776in}{0.636881in}}%
\pgfpathlineto{\pgfqpoint{1.900492in}{0.637820in}}%
\pgfpathlineto{\pgfqpoint{1.919073in}{0.637820in}}%
\pgfpathlineto{\pgfqpoint{1.922790in}{0.637103in}}%
\pgfpathlineto{\pgfqpoint{1.926506in}{0.638153in}}%
\pgfpathlineto{\pgfqpoint{1.930222in}{0.637945in}}%
\pgfpathlineto{\pgfqpoint{1.933938in}{0.637334in}}%
\pgfpathlineto{\pgfqpoint{1.937655in}{0.636949in}}%
\pgfpathlineto{\pgfqpoint{1.956236in}{0.636949in}}%
\pgfpathlineto{\pgfqpoint{1.963669in}{0.637275in}}%
\pgfpathlineto{\pgfqpoint{1.967385in}{0.636982in}}%
\pgfpathlineto{\pgfqpoint{1.971101in}{0.637590in}}%
\pgfpathlineto{\pgfqpoint{1.974817in}{0.637804in}}%
\pgfpathlineto{\pgfqpoint{1.978534in}{0.644492in}}%
\pgfpathlineto{\pgfqpoint{1.993399in}{0.644492in}}%
\pgfpathlineto{\pgfqpoint{1.997115in}{0.645041in}}%
\pgfpathlineto{\pgfqpoint{2.000831in}{0.643608in}}%
\pgfpathlineto{\pgfqpoint{2.004548in}{0.644033in}}%
\pgfpathlineto{\pgfqpoint{2.008264in}{0.644083in}}%
\pgfpathlineto{\pgfqpoint{2.011980in}{0.644962in}}%
\pgfpathlineto{\pgfqpoint{2.015696in}{0.644029in}}%
\pgfpathlineto{\pgfqpoint{2.030562in}{0.644029in}}%
\pgfpathlineto{\pgfqpoint{2.034278in}{0.643433in}}%
\pgfpathlineto{\pgfqpoint{2.037994in}{0.644833in}}%
\pgfpathlineto{\pgfqpoint{2.041710in}{0.644597in}}%
\pgfpathlineto{\pgfqpoint{2.045427in}{0.644178in}}%
\pgfpathlineto{\pgfqpoint{2.049143in}{0.643376in}}%
\pgfpathlineto{\pgfqpoint{2.052859in}{0.643744in}}%
\pgfpathlineto{\pgfqpoint{2.067724in}{0.643744in}}%
\pgfpathlineto{\pgfqpoint{2.075157in}{0.644152in}}%
\pgfpathlineto{\pgfqpoint{2.078873in}{0.644647in}}%
\pgfpathlineto{\pgfqpoint{2.082589in}{0.644829in}}%
\pgfpathlineto{\pgfqpoint{2.086306in}{0.645225in}}%
\pgfpathlineto{\pgfqpoint{2.104887in}{0.645220in}}%
\pgfpathlineto{\pgfqpoint{2.108603in}{0.645684in}}%
\pgfpathlineto{\pgfqpoint{2.112319in}{0.645241in}}%
\pgfpathlineto{\pgfqpoint{2.116036in}{0.645024in}}%
\pgfpathlineto{\pgfqpoint{2.119752in}{0.645298in}}%
\pgfpathlineto{\pgfqpoint{2.127185in}{0.646722in}}%
\pgfpathlineto{\pgfqpoint{2.130901in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{2.142050in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{2.145766in}{0.651375in}}%
\pgfpathlineto{\pgfqpoint{2.149482in}{0.651795in}}%
\pgfpathlineto{\pgfqpoint{2.153198in}{0.651571in}}%
\pgfpathlineto{\pgfqpoint{2.160631in}{0.650317in}}%
\pgfpathlineto{\pgfqpoint{2.164347in}{0.650409in}}%
\pgfpathlineto{\pgfqpoint{2.168063in}{0.645276in}}%
\pgfpathlineto{\pgfqpoint{2.182929in}{0.645253in}}%
\pgfpathlineto{\pgfqpoint{2.186645in}{0.646263in}}%
\pgfpathlineto{\pgfqpoint{2.190361in}{0.645619in}}%
\pgfpathlineto{\pgfqpoint{2.194077in}{0.646038in}}%
\pgfpathlineto{\pgfqpoint{2.201510in}{0.645664in}}%
\pgfpathlineto{\pgfqpoint{2.205226in}{0.651207in}}%
\pgfpathlineto{\pgfqpoint{2.216375in}{0.651207in}}%
\pgfpathlineto{\pgfqpoint{2.220091in}{0.650777in}}%
\pgfpathlineto{\pgfqpoint{2.223808in}{0.649511in}}%
\pgfpathlineto{\pgfqpoint{2.231240in}{0.650232in}}%
\pgfpathlineto{\pgfqpoint{2.234956in}{0.649927in}}%
\pgfpathlineto{\pgfqpoint{2.238673in}{0.650455in}}%
\pgfpathlineto{\pgfqpoint{2.242389in}{0.644786in}}%
\pgfpathlineto{\pgfqpoint{2.253538in}{0.644786in}}%
\pgfpathlineto{\pgfqpoint{2.257254in}{0.645294in}}%
\pgfpathlineto{\pgfqpoint{2.260970in}{0.644562in}}%
\pgfpathlineto{\pgfqpoint{2.264687in}{0.644889in}}%
\pgfpathlineto{\pgfqpoint{2.268403in}{0.644509in}}%
\pgfpathlineto{\pgfqpoint{2.272119in}{0.644892in}}%
\pgfpathlineto{\pgfqpoint{2.275835in}{0.644536in}}%
\pgfpathlineto{\pgfqpoint{2.279552in}{0.651056in}}%
\pgfpathlineto{\pgfqpoint{2.290700in}{0.651056in}}%
\pgfpathlineto{\pgfqpoint{2.298133in}{0.651948in}}%
\pgfpathlineto{\pgfqpoint{2.305565in}{0.652049in}}%
\pgfpathlineto{\pgfqpoint{2.309282in}{0.652121in}}%
\pgfpathlineto{\pgfqpoint{2.312998in}{0.652091in}}%
\pgfpathlineto{\pgfqpoint{2.320431in}{0.652183in}}%
\pgfpathlineto{\pgfqpoint{2.335296in}{0.652111in}}%
\pgfpathlineto{\pgfqpoint{2.339012in}{0.652341in}}%
\pgfpathlineto{\pgfqpoint{2.342728in}{0.652754in}}%
\pgfpathlineto{\pgfqpoint{2.346444in}{0.653436in}}%
\pgfpathlineto{\pgfqpoint{2.350161in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{2.353877in}{0.654191in}}%
\pgfpathlineto{\pgfqpoint{2.365026in}{0.654191in}}%
\pgfpathlineto{\pgfqpoint{2.368742in}{0.653509in}}%
\pgfpathlineto{\pgfqpoint{2.372458in}{0.653948in}}%
\pgfpathlineto{\pgfqpoint{2.376175in}{0.652884in}}%
\pgfpathlineto{\pgfqpoint{2.379891in}{0.651643in}}%
\pgfpathlineto{\pgfqpoint{2.383607in}{0.650159in}}%
\pgfpathlineto{\pgfqpoint{2.387323in}{0.649551in}}%
\pgfpathlineto{\pgfqpoint{2.391040in}{0.648566in}}%
\pgfpathlineto{\pgfqpoint{2.402188in}{0.648566in}}%
\pgfpathlineto{\pgfqpoint{2.405905in}{0.647512in}}%
\pgfpathlineto{\pgfqpoint{2.409621in}{0.646292in}}%
\pgfpathlineto{\pgfqpoint{2.413337in}{0.646099in}}%
\pgfpathlineto{\pgfqpoint{2.420770in}{0.647323in}}%
\pgfpathlineto{\pgfqpoint{2.424486in}{0.647085in}}%
\pgfpathlineto{\pgfqpoint{2.428202in}{0.647100in}}%
\pgfpathlineto{\pgfqpoint{2.431919in}{0.653751in}}%
\pgfpathlineto{\pgfqpoint{2.439351in}{0.653751in}}%
\pgfpathlineto{\pgfqpoint{2.443067in}{0.654385in}}%
\pgfpathlineto{\pgfqpoint{2.446784in}{0.654679in}}%
\pgfpathlineto{\pgfqpoint{2.450500in}{0.654833in}}%
\pgfpathlineto{\pgfqpoint{2.454216in}{0.654531in}}%
\pgfpathlineto{\pgfqpoint{2.457933in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{2.469081in}{0.654932in}}%
\pgfpathlineto{\pgfqpoint{2.476514in}{0.654932in}}%
\pgfpathlineto{\pgfqpoint{2.480230in}{0.654748in}}%
\pgfpathlineto{\pgfqpoint{2.483946in}{0.654857in}}%
\pgfpathlineto{\pgfqpoint{2.487663in}{0.654535in}}%
\pgfpathlineto{\pgfqpoint{2.491379in}{0.654572in}}%
\pgfpathlineto{\pgfqpoint{2.495095in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{2.498812in}{0.654253in}}%
\pgfpathlineto{\pgfqpoint{2.502528in}{0.654155in}}%
\pgfpathlineto{\pgfqpoint{2.506244in}{0.654355in}}%
\pgfpathlineto{\pgfqpoint{2.513677in}{0.654355in}}%
\pgfpathlineto{\pgfqpoint{2.521109in}{0.654925in}}%
\pgfpathlineto{\pgfqpoint{2.524825in}{0.655029in}}%
\pgfpathlineto{\pgfqpoint{2.528542in}{0.655033in}}%
\pgfpathlineto{\pgfqpoint{2.532258in}{0.655300in}}%
\pgfpathlineto{\pgfqpoint{2.535974in}{0.654885in}}%
\pgfpathlineto{\pgfqpoint{2.539690in}{0.654906in}}%
\pgfpathlineto{\pgfqpoint{2.543407in}{0.654704in}}%
\pgfpathlineto{\pgfqpoint{2.554556in}{0.654724in}}%
\pgfpathlineto{\pgfqpoint{2.558272in}{0.654248in}}%
\pgfpathlineto{\pgfqpoint{2.561988in}{0.654498in}}%
\pgfpathlineto{\pgfqpoint{2.565704in}{0.654297in}}%
\pgfpathlineto{\pgfqpoint{2.569421in}{0.654447in}}%
\pgfpathlineto{\pgfqpoint{2.573137in}{0.654738in}}%
\pgfpathlineto{\pgfqpoint{2.576853in}{0.654775in}}%
\pgfpathlineto{\pgfqpoint{2.580569in}{0.655338in}}%
\pgfpathlineto{\pgfqpoint{2.584286in}{0.661561in}}%
\pgfpathlineto{\pgfqpoint{2.588002in}{0.661561in}}%
\pgfpathlineto{\pgfqpoint{2.591718in}{0.661116in}}%
\pgfpathlineto{\pgfqpoint{2.595435in}{0.661483in}}%
\pgfpathlineto{\pgfqpoint{2.599151in}{0.661429in}}%
\pgfpathlineto{\pgfqpoint{2.602867in}{0.661612in}}%
\pgfpathlineto{\pgfqpoint{2.606583in}{0.661351in}}%
\pgfpathlineto{\pgfqpoint{2.614016in}{0.661757in}}%
\pgfpathlineto{\pgfqpoint{2.617732in}{0.661596in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{0.655377in}}%
\pgfpathlineto{\pgfqpoint{2.628881in}{0.655343in}}%
\pgfpathlineto{\pgfqpoint{2.632597in}{0.655140in}}%
\pgfpathlineto{\pgfqpoint{2.636313in}{0.655091in}}%
\pgfpathlineto{\pgfqpoint{2.647462in}{0.654479in}}%
\pgfpathlineto{\pgfqpoint{2.651179in}{0.654089in}}%
\pgfpathlineto{\pgfqpoint{2.654895in}{0.653856in}}%
\pgfpathlineto{\pgfqpoint{2.658611in}{0.660504in}}%
\pgfpathlineto{\pgfqpoint{2.662327in}{0.660504in}}%
\pgfpathlineto{\pgfqpoint{2.666044in}{0.661073in}}%
\pgfpathlineto{\pgfqpoint{2.669760in}{0.660906in}}%
\pgfpathlineto{\pgfqpoint{2.677192in}{0.661103in}}%
\pgfpathlineto{\pgfqpoint{2.680909in}{0.661552in}}%
\pgfpathlineto{\pgfqpoint{2.684625in}{0.661470in}}%
\pgfpathlineto{\pgfqpoint{2.688341in}{0.661544in}}%
\pgfpathlineto{\pgfqpoint{2.692058in}{0.661943in}}%
\pgfpathlineto{\pgfqpoint{2.695774in}{0.662207in}}%
\pgfpathlineto{\pgfqpoint{2.699490in}{0.662207in}}%
\pgfpathlineto{\pgfqpoint{2.703206in}{0.661682in}}%
\pgfpathlineto{\pgfqpoint{2.706923in}{0.661276in}}%
\pgfpathlineto{\pgfqpoint{2.710639in}{0.660999in}}%
\pgfpathlineto{\pgfqpoint{2.714355in}{0.661147in}}%
\pgfpathlineto{\pgfqpoint{2.718071in}{0.660994in}}%
\pgfpathlineto{\pgfqpoint{2.725504in}{0.661323in}}%
\pgfpathlineto{\pgfqpoint{2.729220in}{0.661156in}}%
\pgfpathlineto{\pgfqpoint{2.732937in}{0.661329in}}%
\pgfpathlineto{\pgfqpoint{2.740369in}{0.661357in}}%
\pgfpathlineto{\pgfqpoint{2.747802in}{0.661546in}}%
\pgfpathlineto{\pgfqpoint{2.755234in}{0.661417in}}%
\pgfpathlineto{\pgfqpoint{2.758950in}{0.660891in}}%
\pgfpathlineto{\pgfqpoint{2.762667in}{0.660867in}}%
\pgfpathlineto{\pgfqpoint{2.770099in}{0.660969in}}%
\pgfpathlineto{\pgfqpoint{2.773815in}{0.660969in}}%
\pgfpathlineto{\pgfqpoint{2.777532in}{0.660835in}}%
\pgfpathlineto{\pgfqpoint{2.781248in}{0.661202in}}%
\pgfpathlineto{\pgfqpoint{2.784964in}{0.661348in}}%
\pgfpathlineto{\pgfqpoint{2.792397in}{0.661270in}}%
\pgfpathlineto{\pgfqpoint{2.796113in}{0.661811in}}%
\pgfpathlineto{\pgfqpoint{2.799829in}{0.661725in}}%
\pgfpathlineto{\pgfqpoint{2.803546in}{0.661484in}}%
\pgfpathlineto{\pgfqpoint{2.807262in}{0.661428in}}%
\pgfpathlineto{\pgfqpoint{2.810978in}{0.667870in}}%
\pgfpathlineto{\pgfqpoint{2.814694in}{0.667850in}}%
\pgfpathlineto{\pgfqpoint{2.822127in}{0.667272in}}%
\pgfpathlineto{\pgfqpoint{2.825843in}{0.667259in}}%
\pgfpathlineto{\pgfqpoint{2.829560in}{0.667140in}}%
\pgfpathlineto{\pgfqpoint{2.833276in}{0.666692in}}%
\pgfpathlineto{\pgfqpoint{2.840708in}{0.666689in}}%
\pgfpathlineto{\pgfqpoint{2.844425in}{0.666879in}}%
\pgfpathlineto{\pgfqpoint{2.848141in}{0.666675in}}%
\pgfpathlineto{\pgfqpoint{2.851857in}{0.666765in}}%
\pgfpathlineto{\pgfqpoint{2.859290in}{0.667475in}}%
\pgfpathlineto{\pgfqpoint{2.866722in}{0.667679in}}%
\pgfpathlineto{\pgfqpoint{2.870438in}{0.668060in}}%
\pgfpathlineto{\pgfqpoint{2.874155in}{0.668013in}}%
\pgfpathlineto{\pgfqpoint{2.877871in}{0.668201in}}%
\pgfpathlineto{\pgfqpoint{2.885304in}{0.668355in}}%
\pgfpathlineto{\pgfqpoint{2.889020in}{0.668454in}}%
\pgfpathlineto{\pgfqpoint{2.896452in}{0.667858in}}%
\pgfpathlineto{\pgfqpoint{2.900169in}{0.667810in}}%
\pgfpathlineto{\pgfqpoint{2.903885in}{0.668039in}}%
\pgfpathlineto{\pgfqpoint{2.907601in}{0.667660in}}%
\pgfpathlineto{\pgfqpoint{2.915034in}{0.667593in}}%
\pgfpathlineto{\pgfqpoint{2.922466in}{0.668033in}}%
\pgfpathlineto{\pgfqpoint{2.926183in}{0.668047in}}%
\pgfpathlineto{\pgfqpoint{2.929899in}{0.668315in}}%
\pgfpathlineto{\pgfqpoint{2.933615in}{0.668759in}}%
\pgfpathlineto{\pgfqpoint{2.937331in}{0.668349in}}%
\pgfpathlineto{\pgfqpoint{2.941048in}{0.667679in}}%
\pgfpathlineto{\pgfqpoint{2.948480in}{0.668669in}}%
\pgfpathlineto{\pgfqpoint{2.955913in}{0.667808in}}%
\pgfpathlineto{\pgfqpoint{2.959629in}{0.668207in}}%
\pgfpathlineto{\pgfqpoint{2.963345in}{0.668705in}}%
\pgfpathlineto{\pgfqpoint{2.970778in}{0.668427in}}%
\pgfpathlineto{\pgfqpoint{2.974494in}{0.668933in}}%
\pgfpathlineto{\pgfqpoint{2.978210in}{0.669575in}}%
\pgfpathlineto{\pgfqpoint{2.985643in}{0.668649in}}%
\pgfpathlineto{\pgfqpoint{2.993075in}{0.669563in}}%
\pgfpathlineto{\pgfqpoint{2.996792in}{0.669209in}}%
\pgfpathlineto{\pgfqpoint{3.000508in}{0.669214in}}%
\pgfpathlineto{\pgfqpoint{3.004224in}{0.669577in}}%
\pgfpathlineto{\pgfqpoint{3.007940in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{3.015373in}{0.668404in}}%
\pgfpathlineto{\pgfqpoint{3.022806in}{0.669186in}}%
\pgfpathlineto{\pgfqpoint{3.030238in}{0.668424in}}%
\pgfpathlineto{\pgfqpoint{3.033954in}{0.669093in}}%
\pgfpathlineto{\pgfqpoint{3.037671in}{0.683216in}}%
\pgfpathlineto{\pgfqpoint{3.041387in}{0.682542in}}%
\pgfpathlineto{\pgfqpoint{3.045103in}{0.682337in}}%
\pgfpathlineto{\pgfqpoint{3.052536in}{0.683314in}}%
\pgfpathlineto{\pgfqpoint{3.056252in}{0.682832in}}%
\pgfpathlineto{\pgfqpoint{3.059968in}{0.682554in}}%
\pgfpathlineto{\pgfqpoint{3.067401in}{0.683178in}}%
\pgfpathlineto{\pgfqpoint{3.071117in}{0.682692in}}%
\pgfpathlineto{\pgfqpoint{3.074833in}{0.682045in}}%
\pgfpathlineto{\pgfqpoint{3.078550in}{0.689435in}}%
\pgfpathlineto{\pgfqpoint{3.082266in}{0.689950in}}%
\pgfpathlineto{\pgfqpoint{3.085982in}{0.689917in}}%
\pgfpathlineto{\pgfqpoint{3.089698in}{0.689398in}}%
\pgfpathlineto{\pgfqpoint{3.093415in}{0.689891in}}%
\pgfpathlineto{\pgfqpoint{3.097131in}{0.690181in}}%
\pgfpathlineto{\pgfqpoint{3.100847in}{0.690126in}}%
\pgfpathlineto{\pgfqpoint{3.104563in}{0.689492in}}%
\pgfpathlineto{\pgfqpoint{3.108280in}{0.689746in}}%
\pgfpathlineto{\pgfqpoint{3.111996in}{0.690482in}}%
\pgfpathlineto{\pgfqpoint{3.115712in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{3.119429in}{0.710716in}}%
\pgfpathlineto{\pgfqpoint{3.123145in}{0.710727in}}%
\pgfpathlineto{\pgfqpoint{3.126861in}{0.711317in}}%
\pgfpathlineto{\pgfqpoint{3.130577in}{0.711099in}}%
\pgfpathlineto{\pgfqpoint{3.134294in}{0.710417in}}%
\pgfpathlineto{\pgfqpoint{3.138010in}{0.710479in}}%
\pgfpathlineto{\pgfqpoint{3.141726in}{0.711156in}}%
\pgfpathlineto{\pgfqpoint{3.145442in}{0.711038in}}%
\pgfpathlineto{\pgfqpoint{3.149159in}{0.710635in}}%
\pgfpathlineto{\pgfqpoint{3.152875in}{0.710973in}}%
\pgfpathlineto{\pgfqpoint{3.156591in}{0.711684in}}%
\pgfpathlineto{\pgfqpoint{3.160308in}{0.725164in}}%
\pgfpathlineto{\pgfqpoint{3.164024in}{0.724893in}}%
\pgfpathlineto{\pgfqpoint{3.167740in}{0.725177in}}%
\pgfpathlineto{\pgfqpoint{3.171456in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{3.175173in}{0.725016in}}%
\pgfpathlineto{\pgfqpoint{3.178889in}{0.724614in}}%
\pgfpathlineto{\pgfqpoint{3.182605in}{0.724799in}}%
\pgfpathlineto{\pgfqpoint{3.186321in}{0.725198in}}%
\pgfpathlineto{\pgfqpoint{3.190038in}{0.724887in}}%
\pgfpathlineto{\pgfqpoint{3.193754in}{0.724854in}}%
\pgfpathlineto{\pgfqpoint{3.197470in}{0.725656in}}%
\pgfpathlineto{\pgfqpoint{3.201187in}{0.739558in}}%
\pgfpathlineto{\pgfqpoint{3.204903in}{0.739223in}}%
\pgfpathlineto{\pgfqpoint{3.208619in}{0.739365in}}%
\pgfpathlineto{\pgfqpoint{3.212335in}{0.739886in}}%
\pgfpathlineto{\pgfqpoint{3.216052in}{0.739908in}}%
\pgfpathlineto{\pgfqpoint{3.219768in}{0.739637in}}%
\pgfpathlineto{\pgfqpoint{3.223484in}{0.739236in}}%
\pgfpathlineto{\pgfqpoint{3.230917in}{0.739201in}}%
\pgfpathlineto{\pgfqpoint{3.234633in}{0.739003in}}%
\pgfpathlineto{\pgfqpoint{3.238349in}{0.738987in}}%
\pgfpathlineto{\pgfqpoint{3.242065in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{3.245782in}{0.753433in}}%
\pgfpathlineto{\pgfqpoint{3.249498in}{0.753162in}}%
\pgfpathlineto{\pgfqpoint{3.253214in}{0.753209in}}%
\pgfpathlineto{\pgfqpoint{3.256931in}{0.753610in}}%
\pgfpathlineto{\pgfqpoint{3.260647in}{0.753895in}}%
\pgfpathlineto{\pgfqpoint{3.264363in}{0.753907in}}%
\pgfpathlineto{\pgfqpoint{3.268079in}{0.753715in}}%
\pgfpathlineto{\pgfqpoint{3.271796in}{0.753659in}}%
\pgfpathlineto{\pgfqpoint{3.275512in}{0.753835in}}%
\pgfpathlineto{\pgfqpoint{3.279228in}{0.753489in}}%
\pgfpathlineto{\pgfqpoint{3.286661in}{0.781400in}}%
\pgfpathlineto{\pgfqpoint{3.290377in}{0.781621in}}%
\pgfpathlineto{\pgfqpoint{3.294093in}{0.781390in}}%
\pgfpathlineto{\pgfqpoint{3.297810in}{0.781045in}}%
\pgfpathlineto{\pgfqpoint{3.301526in}{0.781107in}}%
\pgfpathlineto{\pgfqpoint{3.305242in}{0.781526in}}%
\pgfpathlineto{\pgfqpoint{3.312675in}{0.780857in}}%
\pgfpathlineto{\pgfqpoint{3.316391in}{0.781280in}}%
\pgfpathlineto{\pgfqpoint{3.320107in}{0.781446in}}%
\pgfpathlineto{\pgfqpoint{3.323823in}{0.781456in}}%
\pgfpathlineto{\pgfqpoint{3.327540in}{0.795230in}}%
\pgfpathlineto{\pgfqpoint{3.334972in}{0.795767in}}%
\pgfpathlineto{\pgfqpoint{3.338688in}{0.795433in}}%
\pgfpathlineto{\pgfqpoint{3.342405in}{0.794994in}}%
\pgfpathlineto{\pgfqpoint{3.349837in}{0.795869in}}%
\pgfpathlineto{\pgfqpoint{3.353554in}{0.795563in}}%
\pgfpathlineto{\pgfqpoint{3.357270in}{0.795072in}}%
\pgfpathlineto{\pgfqpoint{3.364702in}{0.795762in}}%
\pgfpathlineto{\pgfqpoint{3.372135in}{0.823060in}}%
\pgfpathlineto{\pgfqpoint{3.375851in}{0.823646in}}%
\pgfpathlineto{\pgfqpoint{3.379567in}{0.824012in}}%
\pgfpathlineto{\pgfqpoint{3.387000in}{0.822964in}}%
\pgfpathlineto{\pgfqpoint{3.390716in}{0.823257in}}%
\pgfpathlineto{\pgfqpoint{3.394433in}{0.823875in}}%
\pgfpathlineto{\pgfqpoint{3.398149in}{0.823799in}}%
\pgfpathlineto{\pgfqpoint{3.401865in}{0.823235in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{0.823607in}}%
\pgfpathlineto{\pgfqpoint{3.409298in}{0.824175in}}%
\pgfpathlineto{\pgfqpoint{3.416730in}{0.851712in}}%
\pgfpathlineto{\pgfqpoint{3.420446in}{0.852590in}}%
\pgfpathlineto{\pgfqpoint{3.424163in}{0.852967in}}%
\pgfpathlineto{\pgfqpoint{3.427879in}{0.852743in}}%
\pgfpathlineto{\pgfqpoint{3.431595in}{0.852158in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{0.852141in}}%
\pgfpathlineto{\pgfqpoint{3.439028in}{0.852822in}}%
\pgfpathlineto{\pgfqpoint{3.442744in}{0.852601in}}%
\pgfpathlineto{\pgfqpoint{3.446460in}{0.852108in}}%
\pgfpathlineto{\pgfqpoint{3.453893in}{0.852583in}}%
\pgfpathlineto{\pgfqpoint{3.457609in}{0.865927in}}%
\pgfpathlineto{\pgfqpoint{3.461325in}{0.879675in}}%
\pgfpathlineto{\pgfqpoint{3.465042in}{0.880276in}}%
\pgfpathlineto{\pgfqpoint{3.468758in}{0.880588in}}%
\pgfpathlineto{\pgfqpoint{3.472474in}{0.880219in}}%
\pgfpathlineto{\pgfqpoint{3.476190in}{0.879718in}}%
\pgfpathlineto{\pgfqpoint{3.479907in}{0.880056in}}%
\pgfpathlineto{\pgfqpoint{3.483623in}{0.880260in}}%
\pgfpathlineto{\pgfqpoint{3.487339in}{0.880156in}}%
\pgfpathlineto{\pgfqpoint{3.491056in}{0.879807in}}%
\pgfpathlineto{\pgfqpoint{3.494772in}{0.880150in}}%
\pgfpathlineto{\pgfqpoint{3.498488in}{0.880712in}}%
\pgfpathlineto{\pgfqpoint{3.509637in}{0.922371in}}%
\pgfpathlineto{\pgfqpoint{3.513353in}{0.922393in}}%
\pgfpathlineto{\pgfqpoint{3.517069in}{0.922140in}}%
\pgfpathlineto{\pgfqpoint{3.520786in}{0.922148in}}%
\pgfpathlineto{\pgfqpoint{3.528218in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{3.531935in}{0.922385in}}%
\pgfpathlineto{\pgfqpoint{3.535651in}{0.922050in}}%
\pgfpathlineto{\pgfqpoint{3.539367in}{0.922013in}}%
\pgfpathlineto{\pgfqpoint{3.543083in}{0.922124in}}%
\pgfpathlineto{\pgfqpoint{3.546800in}{0.922372in}}%
\pgfpathlineto{\pgfqpoint{3.554232in}{0.950400in}}%
\pgfpathlineto{\pgfqpoint{3.557948in}{0.951020in}}%
\pgfpathlineto{\pgfqpoint{3.565381in}{0.950625in}}%
\pgfpathlineto{\pgfqpoint{3.569097in}{0.950706in}}%
\pgfpathlineto{\pgfqpoint{3.572813in}{0.950897in}}%
\pgfpathlineto{\pgfqpoint{3.587679in}{0.950465in}}%
\pgfpathlineto{\pgfqpoint{3.591395in}{0.950778in}}%
\pgfpathlineto{\pgfqpoint{3.595111in}{0.964018in}}%
\pgfpathlineto{\pgfqpoint{3.602544in}{0.991993in}}%
\pgfpathlineto{\pgfqpoint{3.617409in}{0.992337in}}%
\pgfpathlineto{\pgfqpoint{3.621125in}{0.992965in}}%
\pgfpathlineto{\pgfqpoint{3.624841in}{0.992820in}}%
\pgfpathlineto{\pgfqpoint{3.628558in}{0.992386in}}%
\pgfpathlineto{\pgfqpoint{3.635990in}{0.993062in}}%
\pgfpathlineto{\pgfqpoint{3.639706in}{0.992747in}}%
\pgfpathlineto{\pgfqpoint{3.647139in}{1.020505in}}%
\pgfpathlineto{\pgfqpoint{3.650855in}{1.034732in}}%
\pgfpathlineto{\pgfqpoint{3.654571in}{1.034377in}}%
\pgfpathlineto{\pgfqpoint{3.658288in}{1.033917in}}%
\pgfpathlineto{\pgfqpoint{3.662004in}{1.034237in}}%
\pgfpathlineto{\pgfqpoint{3.665720in}{1.034430in}}%
\pgfpathlineto{\pgfqpoint{3.669437in}{1.034502in}}%
\pgfpathlineto{\pgfqpoint{3.673153in}{1.034234in}}%
\pgfpathlineto{\pgfqpoint{3.680585in}{1.034719in}}%
\pgfpathlineto{\pgfqpoint{3.688018in}{1.034640in}}%
\pgfpathlineto{\pgfqpoint{3.695450in}{1.063191in}}%
\pgfpathlineto{\pgfqpoint{3.699167in}{1.076822in}}%
\pgfpathlineto{\pgfqpoint{3.706599in}{1.076951in}}%
\pgfpathlineto{\pgfqpoint{3.710315in}{1.076708in}}%
\pgfpathlineto{\pgfqpoint{3.714032in}{1.077020in}}%
\pgfpathlineto{\pgfqpoint{3.721464in}{1.076948in}}%
\pgfpathlineto{\pgfqpoint{3.725181in}{1.076418in}}%
\pgfpathlineto{\pgfqpoint{3.736329in}{1.077338in}}%
\pgfpathlineto{\pgfqpoint{3.743762in}{1.104869in}}%
\pgfpathlineto{\pgfqpoint{3.747478in}{1.119116in}}%
\pgfpathlineto{\pgfqpoint{3.751194in}{1.119625in}}%
\pgfpathlineto{\pgfqpoint{3.754911in}{1.119481in}}%
\pgfpathlineto{\pgfqpoint{3.758627in}{1.119450in}}%
\pgfpathlineto{\pgfqpoint{3.762343in}{1.119609in}}%
\pgfpathlineto{\pgfqpoint{3.766060in}{1.119581in}}%
\pgfpathlineto{\pgfqpoint{3.769776in}{1.119266in}}%
\pgfpathlineto{\pgfqpoint{3.773492in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{3.780925in}{1.119377in}}%
\pgfpathlineto{\pgfqpoint{3.784641in}{1.119225in}}%
\pgfpathlineto{\pgfqpoint{3.788357in}{1.132781in}}%
\pgfpathlineto{\pgfqpoint{3.795790in}{1.160845in}}%
\pgfpathlineto{\pgfqpoint{3.799506in}{1.167676in}}%
\pgfpathlineto{\pgfqpoint{3.803222in}{1.167611in}}%
\pgfpathlineto{\pgfqpoint{3.814371in}{1.167874in}}%
\pgfpathlineto{\pgfqpoint{3.818087in}{1.167640in}}%
\pgfpathlineto{\pgfqpoint{3.821804in}{1.167785in}}%
\pgfpathlineto{\pgfqpoint{3.825520in}{1.167619in}}%
\pgfpathlineto{\pgfqpoint{3.832952in}{1.167493in}}%
\pgfpathlineto{\pgfqpoint{3.836669in}{1.174757in}}%
\pgfpathlineto{\pgfqpoint{3.844101in}{1.202452in}}%
\pgfpathlineto{\pgfqpoint{3.847817in}{1.215819in}}%
\pgfpathlineto{\pgfqpoint{3.851534in}{1.215745in}}%
\pgfpathlineto{\pgfqpoint{3.858966in}{1.215789in}}%
\pgfpathlineto{\pgfqpoint{3.862683in}{1.216229in}}%
\pgfpathlineto{\pgfqpoint{3.866399in}{1.216366in}}%
\pgfpathlineto{\pgfqpoint{3.870115in}{1.216727in}}%
\pgfpathlineto{\pgfqpoint{3.873831in}{1.216774in}}%
\pgfpathlineto{\pgfqpoint{3.877548in}{1.217295in}}%
\pgfpathlineto{\pgfqpoint{3.881264in}{1.217410in}}%
\pgfpathlineto{\pgfqpoint{3.884980in}{1.218343in}}%
\pgfpathlineto{\pgfqpoint{3.896129in}{1.260871in}}%
\pgfpathlineto{\pgfqpoint{3.899845in}{1.260397in}}%
\pgfpathlineto{\pgfqpoint{3.903562in}{1.260383in}}%
\pgfpathlineto{\pgfqpoint{3.907278in}{1.260232in}}%
\pgfpathlineto{\pgfqpoint{3.910994in}{1.260204in}}%
\pgfpathlineto{\pgfqpoint{3.914710in}{1.260028in}}%
\pgfpathlineto{\pgfqpoint{3.918427in}{1.260189in}}%
\pgfpathlineto{\pgfqpoint{3.933292in}{1.260087in}}%
\pgfpathlineto{\pgfqpoint{3.937008in}{1.274563in}}%
\pgfpathlineto{\pgfqpoint{3.944440in}{1.302256in}}%
\pgfpathlineto{\pgfqpoint{3.948157in}{1.302740in}}%
\pgfpathlineto{\pgfqpoint{3.959306in}{1.302504in}}%
\pgfpathlineto{\pgfqpoint{3.970454in}{1.302085in}}%
\pgfpathlineto{\pgfqpoint{3.974171in}{1.301551in}}%
\pgfpathlineto{\pgfqpoint{3.977887in}{1.301537in}}%
\pgfpathlineto{\pgfqpoint{3.981603in}{1.301693in}}%
\pgfpathlineto{\pgfqpoint{3.985319in}{1.315417in}}%
\pgfpathlineto{\pgfqpoint{3.992752in}{1.343513in}}%
\pgfpathlineto{\pgfqpoint{3.996468in}{1.357005in}}%
\pgfpathlineto{\pgfqpoint{4.000185in}{1.357387in}}%
\pgfpathlineto{\pgfqpoint{4.003901in}{1.357313in}}%
\pgfpathlineto{\pgfqpoint{4.007617in}{1.357344in}}%
\pgfpathlineto{\pgfqpoint{4.011333in}{1.357741in}}%
\pgfpathlineto{\pgfqpoint{4.015050in}{1.358307in}}%
\pgfpathlineto{\pgfqpoint{4.018766in}{1.358279in}}%
\pgfpathlineto{\pgfqpoint{4.022482in}{1.357802in}}%
\pgfpathlineto{\pgfqpoint{4.026198in}{1.357677in}}%
\pgfpathlineto{\pgfqpoint{4.029915in}{1.357812in}}%
\pgfpathlineto{\pgfqpoint{4.033631in}{1.358414in}}%
\pgfpathlineto{\pgfqpoint{4.037347in}{1.371861in}}%
\pgfpathlineto{\pgfqpoint{4.044780in}{1.399789in}}%
\pgfpathlineto{\pgfqpoint{4.048496in}{1.399596in}}%
\pgfpathlineto{\pgfqpoint{4.052212in}{1.399031in}}%
\pgfpathlineto{\pgfqpoint{4.055929in}{1.398836in}}%
\pgfpathlineto{\pgfqpoint{4.059645in}{1.399038in}}%
\pgfpathlineto{\pgfqpoint{4.063361in}{1.399071in}}%
\pgfpathlineto{\pgfqpoint{4.067077in}{1.398808in}}%
\pgfpathlineto{\pgfqpoint{4.070794in}{1.398835in}}%
\pgfpathlineto{\pgfqpoint{4.074510in}{1.399239in}}%
\pgfpathlineto{\pgfqpoint{4.078226in}{1.399388in}}%
\pgfpathlineto{\pgfqpoint{4.081942in}{1.399683in}}%
\pgfpathlineto{\pgfqpoint{4.089375in}{1.427818in}}%
\pgfpathlineto{\pgfqpoint{4.093091in}{1.442061in}}%
\pgfpathlineto{\pgfqpoint{4.096808in}{1.442495in}}%
\pgfpathlineto{\pgfqpoint{4.100524in}{1.442466in}}%
\pgfpathlineto{\pgfqpoint{4.104240in}{1.442857in}}%
\pgfpathlineto{\pgfqpoint{4.115389in}{1.442498in}}%
\pgfpathlineto{\pgfqpoint{4.119105in}{1.442955in}}%
\pgfpathlineto{\pgfqpoint{4.130254in}{1.442510in}}%
\pgfpathlineto{\pgfqpoint{4.141403in}{1.484246in}}%
\pgfpathlineto{\pgfqpoint{4.145119in}{1.484912in}}%
\pgfpathlineto{\pgfqpoint{4.148835in}{1.485245in}}%
\pgfpathlineto{\pgfqpoint{4.152552in}{1.485051in}}%
\pgfpathlineto{\pgfqpoint{4.156268in}{1.484581in}}%
\pgfpathlineto{\pgfqpoint{4.163700in}{1.485428in}}%
\pgfpathlineto{\pgfqpoint{4.167417in}{1.485410in}}%
\pgfpathlineto{\pgfqpoint{4.171133in}{1.485058in}}%
\pgfpathlineto{\pgfqpoint{4.174849in}{1.485115in}}%
\pgfpathlineto{\pgfqpoint{4.178565in}{1.485467in}}%
\pgfpathlineto{\pgfqpoint{4.185998in}{1.512490in}}%
\pgfpathlineto{\pgfqpoint{4.193431in}{1.540399in}}%
\pgfpathlineto{\pgfqpoint{4.197147in}{1.540140in}}%
\pgfpathlineto{\pgfqpoint{4.200863in}{1.539532in}}%
\pgfpathlineto{\pgfqpoint{4.204579in}{1.539677in}}%
\pgfpathlineto{\pgfqpoint{4.208296in}{1.540214in}}%
\pgfpathlineto{\pgfqpoint{4.212012in}{1.540149in}}%
\pgfpathlineto{\pgfqpoint{4.215728in}{1.539609in}}%
\pgfpathlineto{\pgfqpoint{4.219444in}{1.539343in}}%
\pgfpathlineto{\pgfqpoint{4.223161in}{1.539746in}}%
\pgfpathlineto{\pgfqpoint{4.226877in}{1.539742in}}%
\pgfpathlineto{\pgfqpoint{4.230593in}{1.539632in}}%
\pgfpathlineto{\pgfqpoint{4.234310in}{1.553629in}}%
\pgfpathlineto{\pgfqpoint{4.238026in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{4.241742in}{1.582147in}}%
\pgfpathlineto{\pgfqpoint{4.245458in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{4.249175in}{1.581885in}}%
\pgfpathlineto{\pgfqpoint{4.252891in}{1.582094in}}%
\pgfpathlineto{\pgfqpoint{4.256607in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{4.260323in}{1.582163in}}%
\pgfpathlineto{\pgfqpoint{4.264040in}{1.582322in}}%
\pgfpathlineto{\pgfqpoint{4.267756in}{1.582880in}}%
\pgfpathlineto{\pgfqpoint{4.271472in}{1.582890in}}%
\pgfpathlineto{\pgfqpoint{4.275188in}{1.582396in}}%
\pgfpathlineto{\pgfqpoint{4.278905in}{1.582414in}}%
\pgfpathlineto{\pgfqpoint{4.290054in}{1.624362in}}%
\pgfpathlineto{\pgfqpoint{4.293770in}{1.624486in}}%
\pgfpathlineto{\pgfqpoint{4.297486in}{1.624988in}}%
\pgfpathlineto{\pgfqpoint{4.301202in}{1.625115in}}%
\pgfpathlineto{\pgfqpoint{4.304919in}{1.624906in}}%
\pgfpathlineto{\pgfqpoint{4.308635in}{1.625068in}}%
\pgfpathlineto{\pgfqpoint{4.312351in}{1.625517in}}%
\pgfpathlineto{\pgfqpoint{4.316067in}{1.625831in}}%
\pgfpathlineto{\pgfqpoint{4.319784in}{1.625929in}}%
\pgfpathlineto{\pgfqpoint{4.323500in}{1.625701in}}%
\pgfpathlineto{\pgfqpoint{4.327216in}{1.626100in}}%
\pgfpathlineto{\pgfqpoint{4.334649in}{1.654178in}}%
\pgfpathlineto{\pgfqpoint{4.338365in}{1.667737in}}%
\pgfpathlineto{\pgfqpoint{4.338365in}{1.667737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967708in}{0.580556in}}{\pgfqpoint{3.902083in}{2.813889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967708in}{0.627808in}}%
\pgfpathlineto{\pgfqpoint{0.978857in}{0.627808in}}%
\pgfpathlineto{\pgfqpoint{0.982573in}{0.614435in}}%
\pgfpathlineto{\pgfqpoint{0.990006in}{0.614435in}}%
\pgfpathlineto{\pgfqpoint{0.993722in}{0.609907in}}%
\pgfpathlineto{\pgfqpoint{0.997438in}{0.607654in}}%
\pgfpathlineto{\pgfqpoint{1.001155in}{0.607233in}}%
\pgfpathlineto{\pgfqpoint{1.004871in}{0.602090in}}%
\pgfpathlineto{\pgfqpoint{1.016020in}{0.602090in}}%
\pgfpathlineto{\pgfqpoint{1.019736in}{0.602432in}}%
\pgfpathlineto{\pgfqpoint{1.027169in}{0.602432in}}%
\pgfpathlineto{\pgfqpoint{1.030885in}{0.601551in}}%
\pgfpathlineto{\pgfqpoint{1.034601in}{0.601210in}}%
\pgfpathlineto{\pgfqpoint{1.038317in}{0.602942in}}%
\pgfpathlineto{\pgfqpoint{1.042034in}{0.602201in}}%
\pgfpathlineto{\pgfqpoint{1.045750in}{0.600882in}}%
\pgfpathlineto{\pgfqpoint{1.064331in}{0.600882in}}%
\pgfpathlineto{\pgfqpoint{1.068048in}{0.600657in}}%
\pgfpathlineto{\pgfqpoint{1.071764in}{0.601264in}}%
\pgfpathlineto{\pgfqpoint{1.075480in}{0.599165in}}%
\pgfpathlineto{\pgfqpoint{1.079196in}{0.598961in}}%
\pgfpathlineto{\pgfqpoint{1.082913in}{0.600080in}}%
\pgfpathlineto{\pgfqpoint{1.101494in}{0.600080in}}%
\pgfpathlineto{\pgfqpoint{1.105210in}{0.602058in}}%
\pgfpathlineto{\pgfqpoint{1.108927in}{0.604601in}}%
\pgfpathlineto{\pgfqpoint{1.112643in}{0.608112in}}%
\pgfpathlineto{\pgfqpoint{1.116359in}{0.608452in}}%
\pgfpathlineto{\pgfqpoint{1.138657in}{0.608452in}}%
\pgfpathlineto{\pgfqpoint{1.142373in}{0.607868in}}%
\pgfpathlineto{\pgfqpoint{1.146089in}{0.607798in}}%
\pgfpathlineto{\pgfqpoint{1.149806in}{0.605410in}}%
\pgfpathlineto{\pgfqpoint{1.153522in}{0.604056in}}%
\pgfpathlineto{\pgfqpoint{1.175819in}{0.604056in}}%
\pgfpathlineto{\pgfqpoint{1.179536in}{0.605327in}}%
\pgfpathlineto{\pgfqpoint{1.183252in}{0.604495in}}%
\pgfpathlineto{\pgfqpoint{1.186968in}{0.607685in}}%
\pgfpathlineto{\pgfqpoint{1.190685in}{0.609200in}}%
\pgfpathlineto{\pgfqpoint{1.194401in}{0.607716in}}%
\pgfpathlineto{\pgfqpoint{1.212982in}{0.607716in}}%
\pgfpathlineto{\pgfqpoint{1.216698in}{0.607315in}}%
\pgfpathlineto{\pgfqpoint{1.220415in}{0.607204in}}%
\pgfpathlineto{\pgfqpoint{1.224131in}{0.604862in}}%
\pgfpathlineto{\pgfqpoint{1.227847in}{0.601901in}}%
\pgfpathlineto{\pgfqpoint{1.235280in}{0.601961in}}%
\pgfpathlineto{\pgfqpoint{1.250145in}{0.601961in}}%
\pgfpathlineto{\pgfqpoint{1.253861in}{0.598832in}}%
\pgfpathlineto{\pgfqpoint{1.257577in}{0.603747in}}%
\pgfpathlineto{\pgfqpoint{1.261294in}{0.606394in}}%
\pgfpathlineto{\pgfqpoint{1.265010in}{0.607625in}}%
\pgfpathlineto{\pgfqpoint{1.268726in}{0.606615in}}%
\pgfpathlineto{\pgfqpoint{1.287308in}{0.606615in}}%
\pgfpathlineto{\pgfqpoint{1.291024in}{0.607660in}}%
\pgfpathlineto{\pgfqpoint{1.294740in}{0.604756in}}%
\pgfpathlineto{\pgfqpoint{1.298456in}{0.603545in}}%
\pgfpathlineto{\pgfqpoint{1.302173in}{0.601601in}}%
\pgfpathlineto{\pgfqpoint{1.305889in}{0.601276in}}%
\pgfpathlineto{\pgfqpoint{1.324470in}{0.601276in}}%
\pgfpathlineto{\pgfqpoint{1.328187in}{0.601581in}}%
\pgfpathlineto{\pgfqpoint{1.331903in}{0.605457in}}%
\pgfpathlineto{\pgfqpoint{1.335619in}{0.608558in}}%
\pgfpathlineto{\pgfqpoint{1.339335in}{0.609769in}}%
\pgfpathlineto{\pgfqpoint{1.343052in}{0.609161in}}%
\pgfpathlineto{\pgfqpoint{1.361633in}{0.609161in}}%
\pgfpathlineto{\pgfqpoint{1.365349in}{0.608825in}}%
\pgfpathlineto{\pgfqpoint{1.369065in}{0.608650in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{0.606587in}}%
\pgfpathlineto{\pgfqpoint{1.376498in}{0.604884in}}%
\pgfpathlineto{\pgfqpoint{1.380214in}{0.604270in}}%
\pgfpathlineto{\pgfqpoint{1.398796in}{0.604270in}}%
\pgfpathlineto{\pgfqpoint{1.402512in}{0.606712in}}%
\pgfpathlineto{\pgfqpoint{1.409944in}{0.609894in}}%
\pgfpathlineto{\pgfqpoint{1.413661in}{0.610905in}}%
\pgfpathlineto{\pgfqpoint{1.417377in}{0.609771in}}%
\pgfpathlineto{\pgfqpoint{1.435958in}{0.609771in}}%
\pgfpathlineto{\pgfqpoint{1.439675in}{0.608237in}}%
\pgfpathlineto{\pgfqpoint{1.443391in}{0.605410in}}%
\pgfpathlineto{\pgfqpoint{1.447107in}{0.604648in}}%
\pgfpathlineto{\pgfqpoint{1.450823in}{0.602325in}}%
\pgfpathlineto{\pgfqpoint{1.454540in}{0.601356in}}%
\pgfpathlineto{\pgfqpoint{1.473121in}{0.601356in}}%
\pgfpathlineto{\pgfqpoint{1.476837in}{0.603058in}}%
\pgfpathlineto{\pgfqpoint{1.480554in}{0.605595in}}%
\pgfpathlineto{\pgfqpoint{1.484270in}{0.607661in}}%
\pgfpathlineto{\pgfqpoint{1.487986in}{0.609151in}}%
\pgfpathlineto{\pgfqpoint{1.502851in}{0.609127in}}%
\pgfpathlineto{\pgfqpoint{1.510284in}{0.609127in}}%
\pgfpathlineto{\pgfqpoint{1.514000in}{0.608610in}}%
\pgfpathlineto{\pgfqpoint{1.517716in}{0.606524in}}%
\pgfpathlineto{\pgfqpoint{1.521433in}{0.605528in}}%
\pgfpathlineto{\pgfqpoint{1.525149in}{0.602474in}}%
\pgfpathlineto{\pgfqpoint{1.528865in}{0.600836in}}%
\pgfpathlineto{\pgfqpoint{1.551163in}{0.600842in}}%
\pgfpathlineto{\pgfqpoint{1.554879in}{0.599237in}}%
\pgfpathlineto{\pgfqpoint{1.558595in}{0.599751in}}%
\pgfpathlineto{\pgfqpoint{1.562312in}{0.601007in}}%
\pgfpathlineto{\pgfqpoint{1.584609in}{0.601007in}}%
\pgfpathlineto{\pgfqpoint{1.588325in}{0.599785in}}%
\pgfpathlineto{\pgfqpoint{1.592042in}{0.602839in}}%
\pgfpathlineto{\pgfqpoint{1.595758in}{0.601612in}}%
\pgfpathlineto{\pgfqpoint{1.599474in}{0.601122in}}%
\pgfpathlineto{\pgfqpoint{1.621772in}{0.601122in}}%
\pgfpathlineto{\pgfqpoint{1.625488in}{0.600924in}}%
\pgfpathlineto{\pgfqpoint{1.629204in}{0.597872in}}%
\pgfpathlineto{\pgfqpoint{1.632921in}{0.599305in}}%
\pgfpathlineto{\pgfqpoint{1.640353in}{0.599217in}}%
\pgfpathlineto{\pgfqpoint{1.658935in}{0.599217in}}%
\pgfpathlineto{\pgfqpoint{1.662651in}{0.599983in}}%
\pgfpathlineto{\pgfqpoint{1.666367in}{0.603005in}}%
\pgfpathlineto{\pgfqpoint{1.670083in}{0.600911in}}%
\pgfpathlineto{\pgfqpoint{1.673800in}{0.600747in}}%
\pgfpathlineto{\pgfqpoint{1.696097in}{0.600747in}}%
\pgfpathlineto{\pgfqpoint{1.699813in}{0.600060in}}%
\pgfpathlineto{\pgfqpoint{1.703530in}{0.599211in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{0.600183in}}%
\pgfpathlineto{\pgfqpoint{1.710962in}{0.599772in}}%
\pgfpathlineto{\pgfqpoint{1.733260in}{0.599772in}}%
\pgfpathlineto{\pgfqpoint{1.740692in}{0.599448in}}%
\pgfpathlineto{\pgfqpoint{1.748125in}{0.600733in}}%
\pgfpathlineto{\pgfqpoint{1.770423in}{0.600733in}}%
\pgfpathlineto{\pgfqpoint{1.774139in}{0.600837in}}%
\pgfpathlineto{\pgfqpoint{1.777855in}{0.602246in}}%
\pgfpathlineto{\pgfqpoint{1.781571in}{0.601377in}}%
\pgfpathlineto{\pgfqpoint{1.785288in}{0.601984in}}%
\pgfpathlineto{\pgfqpoint{1.789004in}{0.601804in}}%
\pgfpathlineto{\pgfqpoint{1.807585in}{0.601804in}}%
\pgfpathlineto{\pgfqpoint{1.811302in}{0.601479in}}%
\pgfpathlineto{\pgfqpoint{1.815018in}{0.601523in}}%
\pgfpathlineto{\pgfqpoint{1.818734in}{0.601709in}}%
\pgfpathlineto{\pgfqpoint{1.822450in}{0.600716in}}%
\pgfpathlineto{\pgfqpoint{1.826167in}{0.600509in}}%
\pgfpathlineto{\pgfqpoint{1.844748in}{0.600509in}}%
\pgfpathlineto{\pgfqpoint{1.848464in}{0.600872in}}%
\pgfpathlineto{\pgfqpoint{1.852181in}{0.600780in}}%
\pgfpathlineto{\pgfqpoint{1.855897in}{0.600951in}}%
\pgfpathlineto{\pgfqpoint{1.859613in}{0.601006in}}%
\pgfpathlineto{\pgfqpoint{1.867046in}{0.600924in}}%
\pgfpathlineto{\pgfqpoint{1.881911in}{0.600924in}}%
\pgfpathlineto{\pgfqpoint{1.885627in}{0.601182in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{0.600103in}}%
\pgfpathlineto{\pgfqpoint{1.893060in}{0.599731in}}%
\pgfpathlineto{\pgfqpoint{1.896776in}{0.600659in}}%
\pgfpathlineto{\pgfqpoint{1.900492in}{0.601045in}}%
\pgfpathlineto{\pgfqpoint{1.922790in}{0.601110in}}%
\pgfpathlineto{\pgfqpoint{1.926506in}{0.601138in}}%
\pgfpathlineto{\pgfqpoint{1.930222in}{0.602094in}}%
\pgfpathlineto{\pgfqpoint{1.933938in}{0.601256in}}%
\pgfpathlineto{\pgfqpoint{1.937655in}{0.601592in}}%
\pgfpathlineto{\pgfqpoint{1.956236in}{0.601592in}}%
\pgfpathlineto{\pgfqpoint{1.959952in}{0.601397in}}%
\pgfpathlineto{\pgfqpoint{1.963669in}{0.603279in}}%
\pgfpathlineto{\pgfqpoint{1.967385in}{0.601783in}}%
\pgfpathlineto{\pgfqpoint{1.971101in}{0.603472in}}%
\pgfpathlineto{\pgfqpoint{1.974817in}{0.602590in}}%
\pgfpathlineto{\pgfqpoint{1.978534in}{0.602982in}}%
\pgfpathlineto{\pgfqpoint{1.993399in}{0.602982in}}%
\pgfpathlineto{\pgfqpoint{1.997115in}{0.603169in}}%
\pgfpathlineto{\pgfqpoint{2.000831in}{0.601698in}}%
\pgfpathlineto{\pgfqpoint{2.004548in}{0.602379in}}%
\pgfpathlineto{\pgfqpoint{2.008264in}{0.600958in}}%
\pgfpathlineto{\pgfqpoint{2.011980in}{0.602183in}}%
\pgfpathlineto{\pgfqpoint{2.015696in}{0.601078in}}%
\pgfpathlineto{\pgfqpoint{2.034278in}{0.601016in}}%
\pgfpathlineto{\pgfqpoint{2.037994in}{0.600879in}}%
\pgfpathlineto{\pgfqpoint{2.041710in}{0.601276in}}%
\pgfpathlineto{\pgfqpoint{2.045427in}{0.601226in}}%
\pgfpathlineto{\pgfqpoint{2.049143in}{0.601383in}}%
\pgfpathlineto{\pgfqpoint{2.052859in}{0.601826in}}%
\pgfpathlineto{\pgfqpoint{2.067724in}{0.601826in}}%
\pgfpathlineto{\pgfqpoint{2.071440in}{0.601295in}}%
\pgfpathlineto{\pgfqpoint{2.075157in}{0.602095in}}%
\pgfpathlineto{\pgfqpoint{2.078873in}{0.601852in}}%
\pgfpathlineto{\pgfqpoint{2.082589in}{0.602544in}}%
\pgfpathlineto{\pgfqpoint{2.086306in}{0.601584in}}%
\pgfpathlineto{\pgfqpoint{2.090022in}{0.601687in}}%
\pgfpathlineto{\pgfqpoint{2.108603in}{0.601702in}}%
\pgfpathlineto{\pgfqpoint{2.112319in}{0.601935in}}%
\pgfpathlineto{\pgfqpoint{2.116036in}{0.601775in}}%
\pgfpathlineto{\pgfqpoint{2.119752in}{0.601023in}}%
\pgfpathlineto{\pgfqpoint{2.123468in}{0.602103in}}%
\pgfpathlineto{\pgfqpoint{2.127185in}{0.601993in}}%
\pgfpathlineto{\pgfqpoint{2.130901in}{0.601087in}}%
\pgfpathlineto{\pgfqpoint{2.142050in}{0.601087in}}%
\pgfpathlineto{\pgfqpoint{2.145766in}{0.601479in}}%
\pgfpathlineto{\pgfqpoint{2.149482in}{0.601234in}}%
\pgfpathlineto{\pgfqpoint{2.153198in}{0.601941in}}%
\pgfpathlineto{\pgfqpoint{2.156915in}{0.601940in}}%
\pgfpathlineto{\pgfqpoint{2.160631in}{0.601334in}}%
\pgfpathlineto{\pgfqpoint{2.164347in}{0.601239in}}%
\pgfpathlineto{\pgfqpoint{2.168063in}{0.602170in}}%
\pgfpathlineto{\pgfqpoint{2.179212in}{0.602170in}}%
\pgfpathlineto{\pgfqpoint{2.186645in}{0.603250in}}%
\pgfpathlineto{\pgfqpoint{2.190361in}{0.601740in}}%
\pgfpathlineto{\pgfqpoint{2.194077in}{0.601735in}}%
\pgfpathlineto{\pgfqpoint{2.197794in}{0.602458in}}%
\pgfpathlineto{\pgfqpoint{2.201510in}{0.602735in}}%
\pgfpathlineto{\pgfqpoint{2.205226in}{0.602245in}}%
\pgfpathlineto{\pgfqpoint{2.216375in}{0.602245in}}%
\pgfpathlineto{\pgfqpoint{2.220091in}{0.601701in}}%
\pgfpathlineto{\pgfqpoint{2.223808in}{0.600746in}}%
\pgfpathlineto{\pgfqpoint{2.227524in}{0.602003in}}%
\pgfpathlineto{\pgfqpoint{2.238673in}{0.601946in}}%
\pgfpathlineto{\pgfqpoint{2.242389in}{0.602386in}}%
\pgfpathlineto{\pgfqpoint{2.253538in}{0.602386in}}%
\pgfpathlineto{\pgfqpoint{2.257254in}{0.602568in}}%
\pgfpathlineto{\pgfqpoint{2.260970in}{0.602457in}}%
\pgfpathlineto{\pgfqpoint{2.264687in}{0.601424in}}%
\pgfpathlineto{\pgfqpoint{2.268403in}{0.602255in}}%
\pgfpathlineto{\pgfqpoint{2.272119in}{0.601353in}}%
\pgfpathlineto{\pgfqpoint{2.275835in}{0.601687in}}%
\pgfpathlineto{\pgfqpoint{2.279552in}{0.601321in}}%
\pgfpathlineto{\pgfqpoint{2.290700in}{0.601321in}}%
\pgfpathlineto{\pgfqpoint{2.294417in}{0.601099in}}%
\pgfpathlineto{\pgfqpoint{2.298133in}{0.601728in}}%
\pgfpathlineto{\pgfqpoint{2.301849in}{0.601718in}}%
\pgfpathlineto{\pgfqpoint{2.309282in}{0.601988in}}%
\pgfpathlineto{\pgfqpoint{2.316714in}{0.601856in}}%
\pgfpathlineto{\pgfqpoint{2.335296in}{0.601897in}}%
\pgfpathlineto{\pgfqpoint{2.339012in}{0.602143in}}%
\pgfpathlineto{\pgfqpoint{2.342728in}{0.601311in}}%
\pgfpathlineto{\pgfqpoint{2.346444in}{0.602058in}}%
\pgfpathlineto{\pgfqpoint{2.350161in}{0.602124in}}%
\pgfpathlineto{\pgfqpoint{2.353877in}{0.602655in}}%
\pgfpathlineto{\pgfqpoint{2.365026in}{0.602655in}}%
\pgfpathlineto{\pgfqpoint{2.368742in}{0.602921in}}%
\pgfpathlineto{\pgfqpoint{2.372458in}{0.602178in}}%
\pgfpathlineto{\pgfqpoint{2.376175in}{0.601552in}}%
\pgfpathlineto{\pgfqpoint{2.379891in}{0.601547in}}%
\pgfpathlineto{\pgfqpoint{2.383607in}{0.600209in}}%
\pgfpathlineto{\pgfqpoint{2.387323in}{0.599538in}}%
\pgfpathlineto{\pgfqpoint{2.391040in}{0.598976in}}%
\pgfpathlineto{\pgfqpoint{2.402188in}{0.598976in}}%
\pgfpathlineto{\pgfqpoint{2.405905in}{0.597891in}}%
\pgfpathlineto{\pgfqpoint{2.428202in}{0.597918in}}%
\pgfpathlineto{\pgfqpoint{2.431919in}{0.597642in}}%
\pgfpathlineto{\pgfqpoint{2.439351in}{0.597642in}}%
\pgfpathlineto{\pgfqpoint{2.443067in}{0.598049in}}%
\pgfpathlineto{\pgfqpoint{2.502528in}{0.597999in}}%
\pgfpathlineto{\pgfqpoint{2.506244in}{0.598306in}}%
\pgfpathlineto{\pgfqpoint{2.513677in}{0.598306in}}%
\pgfpathlineto{\pgfqpoint{2.517393in}{0.598545in}}%
\pgfpathlineto{\pgfqpoint{2.535974in}{0.598556in}}%
\pgfpathlineto{\pgfqpoint{2.550839in}{0.598554in}}%
\pgfpathlineto{\pgfqpoint{2.554556in}{0.598361in}}%
\pgfpathlineto{\pgfqpoint{2.576853in}{0.598359in}}%
\pgfpathlineto{\pgfqpoint{2.580569in}{0.598457in}}%
\pgfpathlineto{\pgfqpoint{2.610300in}{0.598315in}}%
\pgfpathlineto{\pgfqpoint{2.654895in}{0.598352in}}%
\pgfpathlineto{\pgfqpoint{2.658611in}{0.598091in}}%
\pgfpathlineto{\pgfqpoint{2.692058in}{0.598161in}}%
\pgfpathlineto{\pgfqpoint{2.695774in}{0.598275in}}%
\pgfpathlineto{\pgfqpoint{2.699490in}{0.598275in}}%
\pgfpathlineto{\pgfqpoint{2.703206in}{0.598139in}}%
\pgfpathlineto{\pgfqpoint{2.721788in}{0.598206in}}%
\pgfpathlineto{\pgfqpoint{2.729220in}{0.598206in}}%
\pgfpathlineto{\pgfqpoint{2.732937in}{0.598108in}}%
\pgfpathlineto{\pgfqpoint{2.736653in}{0.598108in}}%
\pgfpathlineto{\pgfqpoint{2.740369in}{0.598240in}}%
\pgfpathlineto{\pgfqpoint{2.747802in}{0.598190in}}%
\pgfpathlineto{\pgfqpoint{2.773815in}{0.598104in}}%
\pgfpathlineto{\pgfqpoint{2.784964in}{0.598038in}}%
\pgfpathlineto{\pgfqpoint{2.803546in}{0.598086in}}%
\pgfpathlineto{\pgfqpoint{2.807262in}{0.598301in}}%
\pgfpathlineto{\pgfqpoint{2.877871in}{0.598259in}}%
\pgfpathlineto{\pgfqpoint{2.881587in}{0.598366in}}%
\pgfpathlineto{\pgfqpoint{2.918750in}{0.598389in}}%
\pgfpathlineto{\pgfqpoint{2.922466in}{0.598447in}}%
\pgfpathlineto{\pgfqpoint{2.926183in}{0.598871in}}%
\pgfpathlineto{\pgfqpoint{2.937331in}{0.598841in}}%
\pgfpathlineto{\pgfqpoint{2.952196in}{0.598832in}}%
\pgfpathlineto{\pgfqpoint{2.993075in}{0.598897in}}%
\pgfpathlineto{\pgfqpoint{2.996792in}{0.598864in}}%
\pgfpathlineto{\pgfqpoint{3.004224in}{0.598927in}}%
\pgfpathlineto{\pgfqpoint{3.234633in}{0.598946in}}%
\pgfpathlineto{\pgfqpoint{3.256931in}{0.598943in}}%
\pgfpathlineto{\pgfqpoint{3.327540in}{0.598872in}}%
\pgfpathlineto{\pgfqpoint{3.342405in}{0.598921in}}%
\pgfpathlineto{\pgfqpoint{3.360986in}{0.598933in}}%
\pgfpathlineto{\pgfqpoint{3.387000in}{0.598939in}}%
\pgfpathlineto{\pgfqpoint{3.420446in}{0.598941in}}%
\pgfpathlineto{\pgfqpoint{3.439028in}{0.598940in}}%
\pgfpathlineto{\pgfqpoint{3.442744in}{0.598815in}}%
\pgfpathlineto{\pgfqpoint{3.461325in}{0.598791in}}%
\pgfpathlineto{\pgfqpoint{3.513353in}{0.598948in}}%
\pgfpathlineto{\pgfqpoint{3.520786in}{0.598873in}}%
\pgfpathlineto{\pgfqpoint{3.587679in}{0.598911in}}%
\pgfpathlineto{\pgfqpoint{3.591395in}{0.598805in}}%
\pgfpathlineto{\pgfqpoint{3.609976in}{0.598819in}}%
\pgfpathlineto{\pgfqpoint{3.624841in}{0.598797in}}%
\pgfpathlineto{\pgfqpoint{3.628558in}{0.598905in}}%
\pgfpathlineto{\pgfqpoint{3.647139in}{0.598876in}}%
\pgfpathlineto{\pgfqpoint{3.662004in}{0.598929in}}%
\pgfpathlineto{\pgfqpoint{3.665720in}{0.598687in}}%
\pgfpathlineto{\pgfqpoint{3.699167in}{0.598750in}}%
\pgfpathlineto{\pgfqpoint{3.702883in}{0.598892in}}%
\pgfpathlineto{\pgfqpoint{3.725181in}{0.598821in}}%
\pgfpathlineto{\pgfqpoint{3.847817in}{0.598876in}}%
\pgfpathlineto{\pgfqpoint{3.855250in}{0.598930in}}%
\pgfpathlineto{\pgfqpoint{3.881264in}{0.598920in}}%
\pgfpathlineto{\pgfqpoint{3.918427in}{0.598933in}}%
\pgfpathlineto{\pgfqpoint{3.951873in}{0.598956in}}%
\pgfpathlineto{\pgfqpoint{4.037347in}{0.598946in}}%
\pgfpathlineto{\pgfqpoint{4.059645in}{0.598905in}}%
\pgfpathlineto{\pgfqpoint{4.074510in}{0.598920in}}%
\pgfpathlineto{\pgfqpoint{4.085659in}{0.598919in}}%
\pgfpathlineto{\pgfqpoint{4.238026in}{0.598936in}}%
\pgfpathlineto{\pgfqpoint{4.252891in}{0.598938in}}%
\pgfpathlineto{\pgfqpoint{4.338365in}{0.598937in}}%
\pgfpathlineto{\pgfqpoint{4.338365in}{0.598937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967708in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{3.394444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869792in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.869792in}{3.394444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967708in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.869792in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967708in}{3.394444in}}%
\pgfpathlineto{\pgfqpoint{4.869792in}{3.394444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869792in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967014in, y=0.527794in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869792in}{1.132298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967014in, y=1.079537in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869792in}{1.684041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967014in, y=1.631280in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869792in}{2.235784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967014in, y=2.183023in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869792in}{2.787527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967014in, y=2.734766in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869792in}{3.339270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967014in, y=3.286509in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.110935in,y=1.987500in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Requests/s [\#]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967708in}{0.580556in}}{\pgfqpoint{3.902083in}{2.813889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967708in}{1.628867in}}%
\pgfpathlineto{\pgfqpoint{0.971425in}{1.463344in}}%
\pgfpathlineto{\pgfqpoint{0.975141in}{1.408170in}}%
\pgfpathlineto{\pgfqpoint{0.978857in}{1.380583in}}%
\pgfpathlineto{\pgfqpoint{0.982573in}{1.364031in}}%
\pgfpathlineto{\pgfqpoint{0.986290in}{1.325408in}}%
\pgfpathlineto{\pgfqpoint{0.990006in}{1.297821in}}%
\pgfpathlineto{\pgfqpoint{0.993722in}{1.277131in}}%
\pgfpathlineto{\pgfqpoint{0.997438in}{1.242647in}}%
\pgfpathlineto{\pgfqpoint{1.001155in}{1.204025in}}%
\pgfpathlineto{\pgfqpoint{1.004871in}{1.137816in}}%
\pgfpathlineto{\pgfqpoint{1.008587in}{1.115746in}}%
\pgfpathlineto{\pgfqpoint{1.019736in}{1.066089in}}%
\pgfpathlineto{\pgfqpoint{1.030885in}{1.066089in}}%
\pgfpathlineto{\pgfqpoint{1.034601in}{1.093676in}}%
\pgfpathlineto{\pgfqpoint{1.038317in}{1.148851in}}%
\pgfpathlineto{\pgfqpoint{1.042034in}{1.181955in}}%
\pgfpathlineto{\pgfqpoint{1.045750in}{1.192990in}}%
\pgfpathlineto{\pgfqpoint{1.068048in}{1.192990in}}%
\pgfpathlineto{\pgfqpoint{1.071764in}{1.176438in}}%
\pgfpathlineto{\pgfqpoint{1.075480in}{1.132298in}}%
\pgfpathlineto{\pgfqpoint{1.079196in}{1.093676in}}%
\pgfpathlineto{\pgfqpoint{1.082913in}{1.088159in}}%
\pgfpathlineto{\pgfqpoint{1.105210in}{1.088159in}}%
\pgfpathlineto{\pgfqpoint{1.108927in}{1.104711in}}%
\pgfpathlineto{\pgfqpoint{1.112643in}{1.126781in}}%
\pgfpathlineto{\pgfqpoint{1.116359in}{1.170920in}}%
\pgfpathlineto{\pgfqpoint{1.142373in}{1.170920in}}%
\pgfpathlineto{\pgfqpoint{1.146089in}{1.148851in}}%
\pgfpathlineto{\pgfqpoint{1.149806in}{1.132298in}}%
\pgfpathlineto{\pgfqpoint{1.153522in}{1.088159in}}%
\pgfpathlineto{\pgfqpoint{1.157238in}{1.082642in}}%
\pgfpathlineto{\pgfqpoint{1.179536in}{1.082642in}}%
\pgfpathlineto{\pgfqpoint{1.183252in}{1.110229in}}%
\pgfpathlineto{\pgfqpoint{1.186968in}{1.132298in}}%
\pgfpathlineto{\pgfqpoint{1.190685in}{1.176438in}}%
\pgfpathlineto{\pgfqpoint{1.194401in}{1.187473in}}%
\pgfpathlineto{\pgfqpoint{1.216698in}{1.187473in}}%
\pgfpathlineto{\pgfqpoint{1.220415in}{1.148851in}}%
\pgfpathlineto{\pgfqpoint{1.224131in}{1.126781in}}%
\pgfpathlineto{\pgfqpoint{1.227847in}{1.077124in}}%
\pgfpathlineto{\pgfqpoint{1.231563in}{1.066089in}}%
\pgfpathlineto{\pgfqpoint{1.253861in}{1.066089in}}%
\pgfpathlineto{\pgfqpoint{1.257577in}{1.110229in}}%
\pgfpathlineto{\pgfqpoint{1.261294in}{1.137816in}}%
\pgfpathlineto{\pgfqpoint{1.265010in}{1.192990in}}%
\pgfpathlineto{\pgfqpoint{1.268726in}{1.204025in}}%
\pgfpathlineto{\pgfqpoint{1.291024in}{1.204025in}}%
\pgfpathlineto{\pgfqpoint{1.294740in}{1.165403in}}%
\pgfpathlineto{\pgfqpoint{1.298456in}{1.137816in}}%
\pgfpathlineto{\pgfqpoint{1.302173in}{1.088159in}}%
\pgfpathlineto{\pgfqpoint{1.305889in}{1.077124in}}%
\pgfpathlineto{\pgfqpoint{1.328187in}{1.077124in}}%
\pgfpathlineto{\pgfqpoint{1.331903in}{1.104711in}}%
\pgfpathlineto{\pgfqpoint{1.335619in}{1.121264in}}%
\pgfpathlineto{\pgfqpoint{1.339335in}{1.165403in}}%
\pgfpathlineto{\pgfqpoint{1.343052in}{1.176438in}}%
\pgfpathlineto{\pgfqpoint{1.365349in}{1.176438in}}%
\pgfpathlineto{\pgfqpoint{1.369065in}{1.154368in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.137816in}}%
\pgfpathlineto{\pgfqpoint{1.376498in}{1.093676in}}%
\pgfpathlineto{\pgfqpoint{1.380214in}{1.082642in}}%
\pgfpathlineto{\pgfqpoint{1.402512in}{1.082642in}}%
\pgfpathlineto{\pgfqpoint{1.406228in}{1.104711in}}%
\pgfpathlineto{\pgfqpoint{1.409944in}{1.137816in}}%
\pgfpathlineto{\pgfqpoint{1.413661in}{1.187473in}}%
\pgfpathlineto{\pgfqpoint{1.417377in}{1.204025in}}%
\pgfpathlineto{\pgfqpoint{1.439675in}{1.237130in}}%
\pgfpathlineto{\pgfqpoint{1.443391in}{1.220577in}}%
\pgfpathlineto{\pgfqpoint{1.447107in}{1.181955in}}%
\pgfpathlineto{\pgfqpoint{1.450823in}{1.132298in}}%
\pgfpathlineto{\pgfqpoint{1.454540in}{1.115746in}}%
\pgfpathlineto{\pgfqpoint{1.476837in}{1.115746in}}%
\pgfpathlineto{\pgfqpoint{1.480554in}{1.137816in}}%
\pgfpathlineto{\pgfqpoint{1.484270in}{1.176438in}}%
\pgfpathlineto{\pgfqpoint{1.487986in}{1.231612in}}%
\pgfpathlineto{\pgfqpoint{1.491702in}{1.259199in}}%
\pgfpathlineto{\pgfqpoint{1.514000in}{1.292304in}}%
\pgfpathlineto{\pgfqpoint{1.517716in}{1.286786in}}%
\pgfpathlineto{\pgfqpoint{1.521433in}{1.275752in}}%
\pgfpathlineto{\pgfqpoint{1.525149in}{1.248164in}}%
\pgfpathlineto{\pgfqpoint{1.528865in}{1.237130in}}%
\pgfpathlineto{\pgfqpoint{1.554879in}{1.237130in}}%
\pgfpathlineto{\pgfqpoint{1.562312in}{1.259199in}}%
\pgfpathlineto{\pgfqpoint{1.588325in}{1.297821in}}%
\pgfpathlineto{\pgfqpoint{1.592042in}{1.297821in}}%
\pgfpathlineto{\pgfqpoint{1.595758in}{1.281269in}}%
\pgfpathlineto{\pgfqpoint{1.599474in}{1.275752in}}%
\pgfpathlineto{\pgfqpoint{1.625488in}{1.275752in}}%
\pgfpathlineto{\pgfqpoint{1.629204in}{1.286786in}}%
\pgfpathlineto{\pgfqpoint{1.632921in}{1.308856in}}%
\pgfpathlineto{\pgfqpoint{1.636637in}{1.325408in}}%
\pgfpathlineto{\pgfqpoint{1.666367in}{1.369548in}}%
\pgfpathlineto{\pgfqpoint{1.670083in}{1.352996in}}%
\pgfpathlineto{\pgfqpoint{1.673800in}{1.341961in}}%
\pgfpathlineto{\pgfqpoint{1.699813in}{1.341961in}}%
\pgfpathlineto{\pgfqpoint{1.703530in}{1.330926in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{1.347478in}}%
\pgfpathlineto{\pgfqpoint{1.736976in}{1.391618in}}%
\pgfpathlineto{\pgfqpoint{1.740692in}{1.402653in}}%
\pgfpathlineto{\pgfqpoint{1.744409in}{1.397135in}}%
\pgfpathlineto{\pgfqpoint{1.748125in}{1.402653in}}%
\pgfpathlineto{\pgfqpoint{1.751841in}{1.391618in}}%
\pgfpathlineto{\pgfqpoint{1.777855in}{1.391618in}}%
\pgfpathlineto{\pgfqpoint{1.781571in}{1.397135in}}%
\pgfpathlineto{\pgfqpoint{1.785288in}{1.397135in}}%
\pgfpathlineto{\pgfqpoint{1.789004in}{1.413687in}}%
\pgfpathlineto{\pgfqpoint{1.811302in}{1.446792in}}%
\pgfpathlineto{\pgfqpoint{1.818734in}{1.468862in}}%
\pgfpathlineto{\pgfqpoint{1.822450in}{1.474379in}}%
\pgfpathlineto{\pgfqpoint{1.848464in}{1.474379in}}%
\pgfpathlineto{\pgfqpoint{1.852181in}{1.457827in}}%
\pgfpathlineto{\pgfqpoint{1.855897in}{1.446792in}}%
\pgfpathlineto{\pgfqpoint{1.859613in}{1.446792in}}%
\pgfpathlineto{\pgfqpoint{1.863329in}{1.441275in}}%
\pgfpathlineto{\pgfqpoint{1.885627in}{1.474379in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{1.496449in}}%
\pgfpathlineto{\pgfqpoint{1.893060in}{1.513001in}}%
\pgfpathlineto{\pgfqpoint{1.896776in}{1.518519in}}%
\pgfpathlineto{\pgfqpoint{1.900492in}{1.535071in}}%
\pgfpathlineto{\pgfqpoint{1.922790in}{1.535071in}}%
\pgfpathlineto{\pgfqpoint{1.930222in}{1.524036in}}%
\pgfpathlineto{\pgfqpoint{1.933938in}{1.524036in}}%
\pgfpathlineto{\pgfqpoint{1.937655in}{1.518519in}}%
\pgfpathlineto{\pgfqpoint{1.941371in}{1.518519in}}%
\pgfpathlineto{\pgfqpoint{1.959952in}{1.546106in}}%
\pgfpathlineto{\pgfqpoint{1.967385in}{1.546106in}}%
\pgfpathlineto{\pgfqpoint{1.978534in}{1.562658in}}%
\pgfpathlineto{\pgfqpoint{1.997115in}{1.562658in}}%
\pgfpathlineto{\pgfqpoint{2.004548in}{1.584728in}}%
\pgfpathlineto{\pgfqpoint{2.015696in}{1.584728in}}%
\pgfpathlineto{\pgfqpoint{2.034278in}{1.612315in}}%
\pgfpathlineto{\pgfqpoint{2.037994in}{1.612315in}}%
\pgfpathlineto{\pgfqpoint{2.045427in}{1.623350in}}%
\pgfpathlineto{\pgfqpoint{2.049143in}{1.634385in}}%
\pgfpathlineto{\pgfqpoint{2.052859in}{1.639902in}}%
\pgfpathlineto{\pgfqpoint{2.075157in}{1.639902in}}%
\pgfpathlineto{\pgfqpoint{2.078873in}{1.623350in}}%
\pgfpathlineto{\pgfqpoint{2.082589in}{1.623350in}}%
\pgfpathlineto{\pgfqpoint{2.086306in}{1.612315in}}%
\pgfpathlineto{\pgfqpoint{2.093738in}{1.612315in}}%
\pgfpathlineto{\pgfqpoint{2.108603in}{1.634385in}}%
\pgfpathlineto{\pgfqpoint{2.112319in}{1.645419in}}%
\pgfpathlineto{\pgfqpoint{2.116036in}{1.667489in}}%
\pgfpathlineto{\pgfqpoint{2.119752in}{1.673007in}}%
\pgfpathlineto{\pgfqpoint{2.130901in}{1.706111in}}%
\pgfpathlineto{\pgfqpoint{2.145766in}{1.706111in}}%
\pgfpathlineto{\pgfqpoint{2.149482in}{1.695076in}}%
\pgfpathlineto{\pgfqpoint{2.153198in}{1.689559in}}%
\pgfpathlineto{\pgfqpoint{2.160631in}{1.689559in}}%
\pgfpathlineto{\pgfqpoint{2.168063in}{1.667489in}}%
\pgfpathlineto{\pgfqpoint{2.182929in}{1.689559in}}%
\pgfpathlineto{\pgfqpoint{2.186645in}{1.700594in}}%
\pgfpathlineto{\pgfqpoint{2.197794in}{1.717146in}}%
\pgfpathlineto{\pgfqpoint{2.201510in}{1.728181in}}%
\pgfpathlineto{\pgfqpoint{2.205226in}{1.750251in}}%
\pgfpathlineto{\pgfqpoint{2.220091in}{1.750251in}}%
\pgfpathlineto{\pgfqpoint{2.227524in}{1.739216in}}%
\pgfpathlineto{\pgfqpoint{2.231240in}{1.739216in}}%
\pgfpathlineto{\pgfqpoint{2.234956in}{1.733698in}}%
\pgfpathlineto{\pgfqpoint{2.238673in}{1.733698in}}%
\pgfpathlineto{\pgfqpoint{2.242389in}{1.711629in}}%
\pgfpathlineto{\pgfqpoint{2.257254in}{1.733698in}}%
\pgfpathlineto{\pgfqpoint{2.260970in}{1.750251in}}%
\pgfpathlineto{\pgfqpoint{2.264687in}{1.761285in}}%
\pgfpathlineto{\pgfqpoint{2.268403in}{1.766803in}}%
\pgfpathlineto{\pgfqpoint{2.272119in}{1.777838in}}%
\pgfpathlineto{\pgfqpoint{2.275835in}{1.783355in}}%
\pgfpathlineto{\pgfqpoint{2.279552in}{1.799907in}}%
\pgfpathlineto{\pgfqpoint{2.294417in}{1.799907in}}%
\pgfpathlineto{\pgfqpoint{2.298133in}{1.794390in}}%
\pgfpathlineto{\pgfqpoint{2.305565in}{1.794390in}}%
\pgfpathlineto{\pgfqpoint{2.309282in}{1.799907in}}%
\pgfpathlineto{\pgfqpoint{2.316714in}{1.799907in}}%
\pgfpathlineto{\pgfqpoint{2.331579in}{1.821977in}}%
\pgfpathlineto{\pgfqpoint{2.335296in}{1.821977in}}%
\pgfpathlineto{\pgfqpoint{2.339012in}{1.827495in}}%
\pgfpathlineto{\pgfqpoint{2.342728in}{1.821977in}}%
\pgfpathlineto{\pgfqpoint{2.346444in}{1.810942in}}%
\pgfpathlineto{\pgfqpoint{2.353877in}{1.810942in}}%
\pgfpathlineto{\pgfqpoint{2.372458in}{1.783355in}}%
\pgfpathlineto{\pgfqpoint{2.376175in}{1.772320in}}%
\pgfpathlineto{\pgfqpoint{2.379891in}{1.783355in}}%
\pgfpathlineto{\pgfqpoint{2.383607in}{1.799907in}}%
\pgfpathlineto{\pgfqpoint{2.394756in}{1.799907in}}%
\pgfpathlineto{\pgfqpoint{2.405905in}{1.833012in}}%
\pgfpathlineto{\pgfqpoint{2.409621in}{1.855082in}}%
\pgfpathlineto{\pgfqpoint{2.413337in}{1.871634in}}%
\pgfpathlineto{\pgfqpoint{2.417054in}{1.877151in}}%
\pgfpathlineto{\pgfqpoint{2.420770in}{1.871634in}}%
\pgfpathlineto{\pgfqpoint{2.431919in}{1.904739in}}%
\pgfpathlineto{\pgfqpoint{2.443067in}{1.904739in}}%
\pgfpathlineto{\pgfqpoint{2.446784in}{1.899221in}}%
\pgfpathlineto{\pgfqpoint{2.450500in}{1.904739in}}%
\pgfpathlineto{\pgfqpoint{2.454216in}{1.904739in}}%
\pgfpathlineto{\pgfqpoint{2.457933in}{1.910256in}}%
\pgfpathlineto{\pgfqpoint{2.461649in}{1.910256in}}%
\pgfpathlineto{\pgfqpoint{2.465365in}{1.915773in}}%
\pgfpathlineto{\pgfqpoint{2.469081in}{1.915773in}}%
\pgfpathlineto{\pgfqpoint{2.480230in}{1.932326in}}%
\pgfpathlineto{\pgfqpoint{2.483946in}{1.943361in}}%
\pgfpathlineto{\pgfqpoint{2.487663in}{1.943361in}}%
\pgfpathlineto{\pgfqpoint{2.491379in}{1.948878in}}%
\pgfpathlineto{\pgfqpoint{2.495095in}{1.959913in}}%
\pgfpathlineto{\pgfqpoint{2.498812in}{1.965430in}}%
\pgfpathlineto{\pgfqpoint{2.502528in}{1.965430in}}%
\pgfpathlineto{\pgfqpoint{2.506244in}{1.970948in}}%
\pgfpathlineto{\pgfqpoint{2.517393in}{1.970948in}}%
\pgfpathlineto{\pgfqpoint{2.521109in}{1.959913in}}%
\pgfpathlineto{\pgfqpoint{2.524825in}{1.954395in}}%
\pgfpathlineto{\pgfqpoint{2.528542in}{1.954395in}}%
\pgfpathlineto{\pgfqpoint{2.532258in}{1.943361in}}%
\pgfpathlineto{\pgfqpoint{2.535974in}{1.943361in}}%
\pgfpathlineto{\pgfqpoint{2.539690in}{1.937843in}}%
\pgfpathlineto{\pgfqpoint{2.547123in}{1.937843in}}%
\pgfpathlineto{\pgfqpoint{2.554556in}{1.948878in}}%
\pgfpathlineto{\pgfqpoint{2.558272in}{1.959913in}}%
\pgfpathlineto{\pgfqpoint{2.561988in}{1.981983in}}%
\pgfpathlineto{\pgfqpoint{2.565704in}{1.987500in}}%
\pgfpathlineto{\pgfqpoint{2.569421in}{2.004052in}}%
\pgfpathlineto{\pgfqpoint{2.573137in}{2.009570in}}%
\pgfpathlineto{\pgfqpoint{2.576853in}{2.031639in}}%
\pgfpathlineto{\pgfqpoint{2.580569in}{2.037157in}}%
\pgfpathlineto{\pgfqpoint{2.584286in}{2.048192in}}%
\pgfpathlineto{\pgfqpoint{2.595435in}{2.048192in}}%
\pgfpathlineto{\pgfqpoint{2.599151in}{2.037157in}}%
\pgfpathlineto{\pgfqpoint{2.602867in}{2.037157in}}%
\pgfpathlineto{\pgfqpoint{2.606583in}{2.031639in}}%
\pgfpathlineto{\pgfqpoint{2.610300in}{2.031639in}}%
\pgfpathlineto{\pgfqpoint{2.614016in}{2.020605in}}%
\pgfpathlineto{\pgfqpoint{2.617732in}{2.020605in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.015087in}}%
\pgfpathlineto{\pgfqpoint{2.632597in}{2.031639in}}%
\pgfpathlineto{\pgfqpoint{2.636313in}{2.026122in}}%
\pgfpathlineto{\pgfqpoint{2.640030in}{2.031639in}}%
\pgfpathlineto{\pgfqpoint{2.643746in}{2.031639in}}%
\pgfpathlineto{\pgfqpoint{2.647462in}{2.037157in}}%
\pgfpathlineto{\pgfqpoint{2.651179in}{2.031639in}}%
\pgfpathlineto{\pgfqpoint{2.654895in}{2.037157in}}%
\pgfpathlineto{\pgfqpoint{2.669760in}{2.037157in}}%
\pgfpathlineto{\pgfqpoint{2.673476in}{2.048192in}}%
\pgfpathlineto{\pgfqpoint{2.677192in}{2.048192in}}%
\pgfpathlineto{\pgfqpoint{2.680909in}{2.059227in}}%
\pgfpathlineto{\pgfqpoint{2.684625in}{2.059227in}}%
\pgfpathlineto{\pgfqpoint{2.688341in}{2.081296in}}%
\pgfpathlineto{\pgfqpoint{2.692058in}{2.081296in}}%
\pgfpathlineto{\pgfqpoint{2.695774in}{2.092331in}}%
\pgfpathlineto{\pgfqpoint{2.706923in}{2.108883in}}%
\pgfpathlineto{\pgfqpoint{2.710639in}{2.119918in}}%
\pgfpathlineto{\pgfqpoint{2.714355in}{2.125436in}}%
\pgfpathlineto{\pgfqpoint{2.718071in}{2.125436in}}%
\pgfpathlineto{\pgfqpoint{2.721788in}{2.130953in}}%
\pgfpathlineto{\pgfqpoint{2.725504in}{2.119918in}}%
\pgfpathlineto{\pgfqpoint{2.729220in}{2.125436in}}%
\pgfpathlineto{\pgfqpoint{2.758950in}{2.125436in}}%
\pgfpathlineto{\pgfqpoint{2.762667in}{2.136471in}}%
\pgfpathlineto{\pgfqpoint{2.773815in}{2.136471in}}%
\pgfpathlineto{\pgfqpoint{2.781248in}{2.147505in}}%
\pgfpathlineto{\pgfqpoint{2.784964in}{2.141988in}}%
\pgfpathlineto{\pgfqpoint{2.796113in}{2.158540in}}%
\pgfpathlineto{\pgfqpoint{2.799829in}{2.153023in}}%
\pgfpathlineto{\pgfqpoint{2.810978in}{2.169575in}}%
\pgfpathlineto{\pgfqpoint{2.818411in}{2.169575in}}%
\pgfpathlineto{\pgfqpoint{2.822127in}{2.180610in}}%
\pgfpathlineto{\pgfqpoint{2.833276in}{2.180610in}}%
\pgfpathlineto{\pgfqpoint{2.836992in}{2.191645in}}%
\pgfpathlineto{\pgfqpoint{2.848141in}{2.191645in}}%
\pgfpathlineto{\pgfqpoint{2.855573in}{2.202680in}}%
\pgfpathlineto{\pgfqpoint{2.859290in}{2.191645in}}%
\pgfpathlineto{\pgfqpoint{2.870438in}{2.208197in}}%
\pgfpathlineto{\pgfqpoint{2.874155in}{2.197162in}}%
\pgfpathlineto{\pgfqpoint{2.885304in}{2.213715in}}%
\pgfpathlineto{\pgfqpoint{2.892736in}{2.213715in}}%
\pgfpathlineto{\pgfqpoint{2.896452in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{2.900169in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{2.903885in}{2.224749in}}%
\pgfpathlineto{\pgfqpoint{2.907601in}{2.224749in}}%
\pgfpathlineto{\pgfqpoint{2.911317in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{2.915034in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{2.918750in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{2.922466in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{2.926183in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{2.929899in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{2.933615in}{2.230267in}}%
\pgfpathlineto{\pgfqpoint{2.937331in}{2.230267in}}%
\pgfpathlineto{\pgfqpoint{2.941048in}{2.252337in}}%
\pgfpathlineto{\pgfqpoint{2.944764in}{2.252337in}}%
\pgfpathlineto{\pgfqpoint{2.948480in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{2.952196in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{2.955913in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{2.959629in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{2.963345in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{2.967062in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{2.970778in}{2.252337in}}%
\pgfpathlineto{\pgfqpoint{2.974494in}{2.252337in}}%
\pgfpathlineto{\pgfqpoint{2.978210in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{2.981927in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{2.985643in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{2.989359in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{2.993075in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{2.996792in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{3.000508in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.004224in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.007940in}{2.230267in}}%
\pgfpathlineto{\pgfqpoint{3.011657in}{2.230267in}}%
\pgfpathlineto{\pgfqpoint{3.015373in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.019089in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.022806in}{2.230267in}}%
\pgfpathlineto{\pgfqpoint{3.026522in}{2.230267in}}%
\pgfpathlineto{\pgfqpoint{3.030238in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.033954in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.037671in}{2.230267in}}%
\pgfpathlineto{\pgfqpoint{3.041387in}{2.230267in}}%
\pgfpathlineto{\pgfqpoint{3.045103in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.048819in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.052536in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{3.056252in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{3.059968in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.063685in}{2.252337in}}%
\pgfpathlineto{\pgfqpoint{3.067401in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.071117in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.074833in}{2.252337in}}%
\pgfpathlineto{\pgfqpoint{3.078550in}{2.257854in}}%
\pgfpathlineto{\pgfqpoint{3.085982in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{3.089698in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.093415in}{2.252337in}}%
\pgfpathlineto{\pgfqpoint{3.100847in}{2.230267in}}%
\pgfpathlineto{\pgfqpoint{3.104563in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.108280in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.111996in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{3.115712in}{2.230267in}}%
\pgfpathlineto{\pgfqpoint{3.119429in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.123145in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.126861in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{3.130577in}{2.230267in}}%
\pgfpathlineto{\pgfqpoint{3.134294in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.138010in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.141726in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{3.145442in}{2.230267in}}%
\pgfpathlineto{\pgfqpoint{3.149159in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.152875in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.156591in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{3.160308in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.164024in}{2.252337in}}%
\pgfpathlineto{\pgfqpoint{3.171456in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.175173in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.178889in}{2.257854in}}%
\pgfpathlineto{\pgfqpoint{3.186321in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.193754in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.201187in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{3.204903in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.208619in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.216052in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{3.219768in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.238349in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.242065in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.253214in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.256931in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{3.308958in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{3.312675in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.323823in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.327540in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.338688in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.342405in}{2.252337in}}%
\pgfpathlineto{\pgfqpoint{3.346121in}{2.252337in}}%
\pgfpathlineto{\pgfqpoint{3.349837in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.353554in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.360986in}{2.252337in}}%
\pgfpathlineto{\pgfqpoint{3.364702in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.368419in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.375851in}{2.252337in}}%
\pgfpathlineto{\pgfqpoint{3.379567in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.383284in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.387000in}{2.252337in}}%
\pgfpathlineto{\pgfqpoint{3.390716in}{2.257854in}}%
\pgfpathlineto{\pgfqpoint{3.398149in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{3.401865in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{2.252337in}}%
\pgfpathlineto{\pgfqpoint{3.409298in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.413014in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{3.416730in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.420446in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.424163in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{3.427879in}{2.230267in}}%
\pgfpathlineto{\pgfqpoint{3.431595in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.439028in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{3.442744in}{2.230267in}}%
\pgfpathlineto{\pgfqpoint{3.446460in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.450177in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.453893in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{3.457609in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{3.461325in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.465042in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.468758in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.472474in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.476190in}{2.252337in}}%
\pgfpathlineto{\pgfqpoint{3.479907in}{2.252337in}}%
\pgfpathlineto{\pgfqpoint{3.483623in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.494772in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.498488in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.509637in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.513353in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{3.565381in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{3.569097in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.572813in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.576530in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.580246in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.583962in}{2.252337in}}%
\pgfpathlineto{\pgfqpoint{3.595111in}{2.252337in}}%
\pgfpathlineto{\pgfqpoint{3.598827in}{2.257854in}}%
\pgfpathlineto{\pgfqpoint{3.602544in}{2.257854in}}%
\pgfpathlineto{\pgfqpoint{3.606260in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.609976in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.613692in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.617409in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.621125in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{3.624841in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{3.628558in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.632274in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.635990in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{3.639706in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{3.643423in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.662004in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.665720in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.691734in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.695450in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.714032in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.717748in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.728897in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.732613in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{3.806938in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{3.810655in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.821804in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.825520in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.829236in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.832952in}{2.252337in}}%
\pgfpathlineto{\pgfqpoint{3.836669in}{2.252337in}}%
\pgfpathlineto{\pgfqpoint{3.840385in}{2.257854in}}%
\pgfpathlineto{\pgfqpoint{3.844101in}{2.257854in}}%
\pgfpathlineto{\pgfqpoint{3.847817in}{2.252337in}}%
\pgfpathlineto{\pgfqpoint{3.851534in}{2.252337in}}%
\pgfpathlineto{\pgfqpoint{3.855250in}{2.257854in}}%
\pgfpathlineto{\pgfqpoint{3.858966in}{2.257854in}}%
\pgfpathlineto{\pgfqpoint{3.862683in}{2.252337in}}%
\pgfpathlineto{\pgfqpoint{3.866399in}{2.252337in}}%
\pgfpathlineto{\pgfqpoint{3.870115in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.873831in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.877548in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.888696in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.892413in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{3.948157in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{3.951873in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.963022in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.966738in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.977887in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{3.981603in}{2.252337in}}%
\pgfpathlineto{\pgfqpoint{3.985319in}{2.252337in}}%
\pgfpathlineto{\pgfqpoint{3.989036in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.992752in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{3.996468in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{4.000185in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{4.003901in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{4.007617in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{4.011333in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{4.015050in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{4.018766in}{2.230267in}}%
\pgfpathlineto{\pgfqpoint{4.022482in}{2.230267in}}%
\pgfpathlineto{\pgfqpoint{4.026198in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{4.029915in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{4.033631in}{2.230267in}}%
\pgfpathlineto{\pgfqpoint{4.037347in}{2.230267in}}%
\pgfpathlineto{\pgfqpoint{4.041063in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{4.044780in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{4.048496in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{4.052212in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{4.055929in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{4.059645in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{4.063361in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{4.067077in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{4.070794in}{2.257854in}}%
\pgfpathlineto{\pgfqpoint{4.074510in}{2.257854in}}%
\pgfpathlineto{\pgfqpoint{4.078226in}{2.252337in}}%
\pgfpathlineto{\pgfqpoint{4.081942in}{2.257854in}}%
\pgfpathlineto{\pgfqpoint{4.089375in}{2.257854in}}%
\pgfpathlineto{\pgfqpoint{4.093091in}{2.252337in}}%
\pgfpathlineto{\pgfqpoint{4.096808in}{2.257854in}}%
\pgfpathlineto{\pgfqpoint{4.100524in}{2.257854in}}%
\pgfpathlineto{\pgfqpoint{4.104240in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{4.107956in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{4.111673in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{4.115389in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{4.119105in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{4.122821in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{4.126538in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{4.130254in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{4.133970in}{2.230267in}}%
\pgfpathlineto{\pgfqpoint{4.137687in}{2.230267in}}%
\pgfpathlineto{\pgfqpoint{4.141403in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{4.145119in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{4.148835in}{2.230267in}}%
\pgfpathlineto{\pgfqpoint{4.152552in}{2.230267in}}%
\pgfpathlineto{\pgfqpoint{4.156268in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{4.159984in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{4.163700in}{2.230267in}}%
\pgfpathlineto{\pgfqpoint{4.167417in}{2.230267in}}%
\pgfpathlineto{\pgfqpoint{4.171133in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{4.174849in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{4.178565in}{2.230267in}}%
\pgfpathlineto{\pgfqpoint{4.182282in}{2.230267in}}%
\pgfpathlineto{\pgfqpoint{4.185998in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{4.193431in}{2.230267in}}%
\pgfpathlineto{\pgfqpoint{4.197147in}{2.230267in}}%
\pgfpathlineto{\pgfqpoint{4.200863in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{4.204579in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{4.208296in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{4.212012in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{4.215728in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{4.219444in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{4.223161in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{4.226877in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{4.230593in}{2.252337in}}%
\pgfpathlineto{\pgfqpoint{4.234310in}{2.252337in}}%
\pgfpathlineto{\pgfqpoint{4.238026in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{4.249175in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{4.252891in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{4.264040in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{4.267756in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{4.278905in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{4.282621in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{4.293770in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{4.297486in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{4.304919in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{4.308635in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{4.312351in}{2.219232in}}%
\pgfpathlineto{\pgfqpoint{4.316067in}{2.180610in}}%
\pgfpathlineto{\pgfqpoint{4.319784in}{2.114401in}}%
\pgfpathlineto{\pgfqpoint{4.323500in}{2.042674in}}%
\pgfpathlineto{\pgfqpoint{4.327216in}{1.954395in}}%
\pgfpathlineto{\pgfqpoint{4.330933in}{1.849564in}}%
\pgfpathlineto{\pgfqpoint{4.334649in}{1.717146in}}%
\pgfpathlineto{\pgfqpoint{4.338365in}{1.579210in}}%
\pgfpathlineto{\pgfqpoint{4.338365in}{1.579210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967708in}{0.580556in}}{\pgfqpoint{3.902083in}{2.813889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967708in}{1.628867in}}%
\pgfpathlineto{\pgfqpoint{0.971425in}{1.463344in}}%
\pgfpathlineto{\pgfqpoint{0.975141in}{1.408170in}}%
\pgfpathlineto{\pgfqpoint{0.978857in}{1.380583in}}%
\pgfpathlineto{\pgfqpoint{0.982573in}{1.364031in}}%
\pgfpathlineto{\pgfqpoint{0.986290in}{1.325408in}}%
\pgfpathlineto{\pgfqpoint{0.990006in}{1.297821in}}%
\pgfpathlineto{\pgfqpoint{0.993722in}{1.277131in}}%
\pgfpathlineto{\pgfqpoint{0.997438in}{1.242647in}}%
\pgfpathlineto{\pgfqpoint{1.001155in}{1.204025in}}%
\pgfpathlineto{\pgfqpoint{1.004871in}{1.137816in}}%
\pgfpathlineto{\pgfqpoint{1.008587in}{1.115746in}}%
\pgfpathlineto{\pgfqpoint{1.019736in}{1.066089in}}%
\pgfpathlineto{\pgfqpoint{1.030885in}{1.066089in}}%
\pgfpathlineto{\pgfqpoint{1.034601in}{1.093676in}}%
\pgfpathlineto{\pgfqpoint{1.038317in}{1.148851in}}%
\pgfpathlineto{\pgfqpoint{1.042034in}{1.181955in}}%
\pgfpathlineto{\pgfqpoint{1.045750in}{1.192990in}}%
\pgfpathlineto{\pgfqpoint{1.068048in}{1.192990in}}%
\pgfpathlineto{\pgfqpoint{1.071764in}{1.176438in}}%
\pgfpathlineto{\pgfqpoint{1.075480in}{1.132298in}}%
\pgfpathlineto{\pgfqpoint{1.079196in}{1.093676in}}%
\pgfpathlineto{\pgfqpoint{1.082913in}{1.088159in}}%
\pgfpathlineto{\pgfqpoint{1.105210in}{1.088159in}}%
\pgfpathlineto{\pgfqpoint{1.108927in}{1.104711in}}%
\pgfpathlineto{\pgfqpoint{1.112643in}{1.126781in}}%
\pgfpathlineto{\pgfqpoint{1.116359in}{1.170920in}}%
\pgfpathlineto{\pgfqpoint{1.142373in}{1.170920in}}%
\pgfpathlineto{\pgfqpoint{1.146089in}{1.148851in}}%
\pgfpathlineto{\pgfqpoint{1.149806in}{1.132298in}}%
\pgfpathlineto{\pgfqpoint{1.153522in}{1.088159in}}%
\pgfpathlineto{\pgfqpoint{1.157238in}{1.082642in}}%
\pgfpathlineto{\pgfqpoint{1.179536in}{1.082642in}}%
\pgfpathlineto{\pgfqpoint{1.183252in}{1.110229in}}%
\pgfpathlineto{\pgfqpoint{1.186968in}{1.132298in}}%
\pgfpathlineto{\pgfqpoint{1.190685in}{1.176438in}}%
\pgfpathlineto{\pgfqpoint{1.194401in}{1.187473in}}%
\pgfpathlineto{\pgfqpoint{1.216698in}{1.187473in}}%
\pgfpathlineto{\pgfqpoint{1.220415in}{1.148851in}}%
\pgfpathlineto{\pgfqpoint{1.224131in}{1.126781in}}%
\pgfpathlineto{\pgfqpoint{1.227847in}{1.077124in}}%
\pgfpathlineto{\pgfqpoint{1.231563in}{1.066089in}}%
\pgfpathlineto{\pgfqpoint{1.253861in}{1.066089in}}%
\pgfpathlineto{\pgfqpoint{1.257577in}{1.110229in}}%
\pgfpathlineto{\pgfqpoint{1.261294in}{1.137816in}}%
\pgfpathlineto{\pgfqpoint{1.265010in}{1.192990in}}%
\pgfpathlineto{\pgfqpoint{1.268726in}{1.204025in}}%
\pgfpathlineto{\pgfqpoint{1.291024in}{1.204025in}}%
\pgfpathlineto{\pgfqpoint{1.294740in}{1.165403in}}%
\pgfpathlineto{\pgfqpoint{1.298456in}{1.137816in}}%
\pgfpathlineto{\pgfqpoint{1.302173in}{1.088159in}}%
\pgfpathlineto{\pgfqpoint{1.305889in}{1.077124in}}%
\pgfpathlineto{\pgfqpoint{1.328187in}{1.077124in}}%
\pgfpathlineto{\pgfqpoint{1.331903in}{1.104711in}}%
\pgfpathlineto{\pgfqpoint{1.335619in}{1.121264in}}%
\pgfpathlineto{\pgfqpoint{1.339335in}{1.165403in}}%
\pgfpathlineto{\pgfqpoint{1.343052in}{1.176438in}}%
\pgfpathlineto{\pgfqpoint{1.365349in}{1.176438in}}%
\pgfpathlineto{\pgfqpoint{1.369065in}{1.154368in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.137816in}}%
\pgfpathlineto{\pgfqpoint{1.376498in}{1.093676in}}%
\pgfpathlineto{\pgfqpoint{1.380214in}{1.082642in}}%
\pgfpathlineto{\pgfqpoint{1.402512in}{1.082642in}}%
\pgfpathlineto{\pgfqpoint{1.406228in}{1.104711in}}%
\pgfpathlineto{\pgfqpoint{1.409944in}{1.137816in}}%
\pgfpathlineto{\pgfqpoint{1.413661in}{1.187473in}}%
\pgfpathlineto{\pgfqpoint{1.417377in}{1.204025in}}%
\pgfpathlineto{\pgfqpoint{1.439675in}{1.237130in}}%
\pgfpathlineto{\pgfqpoint{1.443391in}{1.220577in}}%
\pgfpathlineto{\pgfqpoint{1.447107in}{1.181955in}}%
\pgfpathlineto{\pgfqpoint{1.450823in}{1.132298in}}%
\pgfpathlineto{\pgfqpoint{1.454540in}{1.115746in}}%
\pgfpathlineto{\pgfqpoint{1.476837in}{1.115746in}}%
\pgfpathlineto{\pgfqpoint{1.480554in}{1.137816in}}%
\pgfpathlineto{\pgfqpoint{1.484270in}{1.176438in}}%
\pgfpathlineto{\pgfqpoint{1.487986in}{1.231612in}}%
\pgfpathlineto{\pgfqpoint{1.491702in}{1.259199in}}%
\pgfpathlineto{\pgfqpoint{1.514000in}{1.292304in}}%
\pgfpathlineto{\pgfqpoint{1.517716in}{1.286786in}}%
\pgfpathlineto{\pgfqpoint{1.521433in}{1.275752in}}%
\pgfpathlineto{\pgfqpoint{1.525149in}{1.248164in}}%
\pgfpathlineto{\pgfqpoint{1.528865in}{1.237130in}}%
\pgfpathlineto{\pgfqpoint{1.554879in}{1.237130in}}%
\pgfpathlineto{\pgfqpoint{1.562312in}{1.259199in}}%
\pgfpathlineto{\pgfqpoint{1.588325in}{1.297821in}}%
\pgfpathlineto{\pgfqpoint{1.592042in}{1.297821in}}%
\pgfpathlineto{\pgfqpoint{1.595758in}{1.281269in}}%
\pgfpathlineto{\pgfqpoint{1.599474in}{1.275752in}}%
\pgfpathlineto{\pgfqpoint{1.625488in}{1.275752in}}%
\pgfpathlineto{\pgfqpoint{1.629204in}{1.286786in}}%
\pgfpathlineto{\pgfqpoint{1.632921in}{1.308856in}}%
\pgfpathlineto{\pgfqpoint{1.636637in}{1.325408in}}%
\pgfpathlineto{\pgfqpoint{1.666367in}{1.369548in}}%
\pgfpathlineto{\pgfqpoint{1.670083in}{1.352996in}}%
\pgfpathlineto{\pgfqpoint{1.673800in}{1.341961in}}%
\pgfpathlineto{\pgfqpoint{1.699813in}{1.341961in}}%
\pgfpathlineto{\pgfqpoint{1.703530in}{1.330926in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{1.347478in}}%
\pgfpathlineto{\pgfqpoint{1.736976in}{1.391618in}}%
\pgfpathlineto{\pgfqpoint{1.740692in}{1.402653in}}%
\pgfpathlineto{\pgfqpoint{1.744409in}{1.397135in}}%
\pgfpathlineto{\pgfqpoint{1.748125in}{1.402653in}}%
\pgfpathlineto{\pgfqpoint{1.751841in}{1.391618in}}%
\pgfpathlineto{\pgfqpoint{1.777855in}{1.391618in}}%
\pgfpathlineto{\pgfqpoint{1.781571in}{1.397135in}}%
\pgfpathlineto{\pgfqpoint{1.785288in}{1.397135in}}%
\pgfpathlineto{\pgfqpoint{1.789004in}{1.413687in}}%
\pgfpathlineto{\pgfqpoint{1.811302in}{1.446792in}}%
\pgfpathlineto{\pgfqpoint{1.818734in}{1.468862in}}%
\pgfpathlineto{\pgfqpoint{1.822450in}{1.474379in}}%
\pgfpathlineto{\pgfqpoint{1.848464in}{1.474379in}}%
\pgfpathlineto{\pgfqpoint{1.852181in}{1.457827in}}%
\pgfpathlineto{\pgfqpoint{1.855897in}{1.446792in}}%
\pgfpathlineto{\pgfqpoint{1.859613in}{1.446792in}}%
\pgfpathlineto{\pgfqpoint{1.863329in}{1.441275in}}%
\pgfpathlineto{\pgfqpoint{1.885627in}{1.474379in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{1.496449in}}%
\pgfpathlineto{\pgfqpoint{1.893060in}{1.513001in}}%
\pgfpathlineto{\pgfqpoint{1.896776in}{1.518519in}}%
\pgfpathlineto{\pgfqpoint{1.900492in}{1.535071in}}%
\pgfpathlineto{\pgfqpoint{1.922790in}{1.535071in}}%
\pgfpathlineto{\pgfqpoint{1.930222in}{1.524036in}}%
\pgfpathlineto{\pgfqpoint{1.933938in}{1.524036in}}%
\pgfpathlineto{\pgfqpoint{1.937655in}{1.518519in}}%
\pgfpathlineto{\pgfqpoint{1.941371in}{1.518519in}}%
\pgfpathlineto{\pgfqpoint{1.959952in}{1.546106in}}%
\pgfpathlineto{\pgfqpoint{1.967385in}{1.546106in}}%
\pgfpathlineto{\pgfqpoint{1.978534in}{1.562658in}}%
\pgfpathlineto{\pgfqpoint{1.997115in}{1.562658in}}%
\pgfpathlineto{\pgfqpoint{2.004548in}{1.584728in}}%
\pgfpathlineto{\pgfqpoint{2.015696in}{1.584728in}}%
\pgfpathlineto{\pgfqpoint{2.034278in}{1.612315in}}%
\pgfpathlineto{\pgfqpoint{2.037994in}{1.612315in}}%
\pgfpathlineto{\pgfqpoint{2.045427in}{1.623350in}}%
\pgfpathlineto{\pgfqpoint{2.049143in}{1.634385in}}%
\pgfpathlineto{\pgfqpoint{2.052859in}{1.639902in}}%
\pgfpathlineto{\pgfqpoint{2.075157in}{1.639902in}}%
\pgfpathlineto{\pgfqpoint{2.078873in}{1.623350in}}%
\pgfpathlineto{\pgfqpoint{2.082589in}{1.623350in}}%
\pgfpathlineto{\pgfqpoint{2.086306in}{1.612315in}}%
\pgfpathlineto{\pgfqpoint{2.093738in}{1.612315in}}%
\pgfpathlineto{\pgfqpoint{2.108603in}{1.634385in}}%
\pgfpathlineto{\pgfqpoint{2.112319in}{1.645419in}}%
\pgfpathlineto{\pgfqpoint{2.116036in}{1.667489in}}%
\pgfpathlineto{\pgfqpoint{2.119752in}{1.673007in}}%
\pgfpathlineto{\pgfqpoint{2.130901in}{1.706111in}}%
\pgfpathlineto{\pgfqpoint{2.145766in}{1.706111in}}%
\pgfpathlineto{\pgfqpoint{2.149482in}{1.695076in}}%
\pgfpathlineto{\pgfqpoint{2.153198in}{1.689559in}}%
\pgfpathlineto{\pgfqpoint{2.160631in}{1.689559in}}%
\pgfpathlineto{\pgfqpoint{2.168063in}{1.667489in}}%
\pgfpathlineto{\pgfqpoint{2.182929in}{1.689559in}}%
\pgfpathlineto{\pgfqpoint{2.186645in}{1.700594in}}%
\pgfpathlineto{\pgfqpoint{2.197794in}{1.717146in}}%
\pgfpathlineto{\pgfqpoint{2.201510in}{1.728181in}}%
\pgfpathlineto{\pgfqpoint{2.205226in}{1.750251in}}%
\pgfpathlineto{\pgfqpoint{2.220091in}{1.750251in}}%
\pgfpathlineto{\pgfqpoint{2.227524in}{1.739216in}}%
\pgfpathlineto{\pgfqpoint{2.231240in}{1.739216in}}%
\pgfpathlineto{\pgfqpoint{2.234956in}{1.733698in}}%
\pgfpathlineto{\pgfqpoint{2.238673in}{1.733698in}}%
\pgfpathlineto{\pgfqpoint{2.242389in}{1.711629in}}%
\pgfpathlineto{\pgfqpoint{2.257254in}{1.733698in}}%
\pgfpathlineto{\pgfqpoint{2.260970in}{1.750251in}}%
\pgfpathlineto{\pgfqpoint{2.264687in}{1.761285in}}%
\pgfpathlineto{\pgfqpoint{2.268403in}{1.766803in}}%
\pgfpathlineto{\pgfqpoint{2.272119in}{1.777838in}}%
\pgfpathlineto{\pgfqpoint{2.275835in}{1.783355in}}%
\pgfpathlineto{\pgfqpoint{2.279552in}{1.799907in}}%
\pgfpathlineto{\pgfqpoint{2.294417in}{1.799907in}}%
\pgfpathlineto{\pgfqpoint{2.298133in}{1.794390in}}%
\pgfpathlineto{\pgfqpoint{2.305565in}{1.794390in}}%
\pgfpathlineto{\pgfqpoint{2.309282in}{1.799907in}}%
\pgfpathlineto{\pgfqpoint{2.316714in}{1.799907in}}%
\pgfpathlineto{\pgfqpoint{2.331579in}{1.821977in}}%
\pgfpathlineto{\pgfqpoint{2.335296in}{1.821977in}}%
\pgfpathlineto{\pgfqpoint{2.339012in}{1.827495in}}%
\pgfpathlineto{\pgfqpoint{2.342728in}{1.821977in}}%
\pgfpathlineto{\pgfqpoint{2.346444in}{1.810942in}}%
\pgfpathlineto{\pgfqpoint{2.353877in}{1.810942in}}%
\pgfpathlineto{\pgfqpoint{2.372458in}{1.783355in}}%
\pgfpathlineto{\pgfqpoint{2.376175in}{1.772320in}}%
\pgfpathlineto{\pgfqpoint{2.379891in}{1.783355in}}%
\pgfpathlineto{\pgfqpoint{2.383607in}{1.799907in}}%
\pgfpathlineto{\pgfqpoint{2.394756in}{1.799907in}}%
\pgfpathlineto{\pgfqpoint{2.405905in}{1.833012in}}%
\pgfpathlineto{\pgfqpoint{2.409621in}{1.855082in}}%
\pgfpathlineto{\pgfqpoint{2.413337in}{1.871634in}}%
\pgfpathlineto{\pgfqpoint{2.417054in}{1.877151in}}%
\pgfpathlineto{\pgfqpoint{2.420770in}{1.871634in}}%
\pgfpathlineto{\pgfqpoint{2.431919in}{1.904739in}}%
\pgfpathlineto{\pgfqpoint{2.443067in}{1.904739in}}%
\pgfpathlineto{\pgfqpoint{2.446784in}{1.899221in}}%
\pgfpathlineto{\pgfqpoint{2.450500in}{1.904739in}}%
\pgfpathlineto{\pgfqpoint{2.454216in}{1.904739in}}%
\pgfpathlineto{\pgfqpoint{2.457933in}{1.910256in}}%
\pgfpathlineto{\pgfqpoint{2.461649in}{1.910256in}}%
\pgfpathlineto{\pgfqpoint{2.465365in}{1.915773in}}%
\pgfpathlineto{\pgfqpoint{2.469081in}{1.915773in}}%
\pgfpathlineto{\pgfqpoint{2.480230in}{1.932326in}}%
\pgfpathlineto{\pgfqpoint{2.483946in}{1.943361in}}%
\pgfpathlineto{\pgfqpoint{2.487663in}{1.943361in}}%
\pgfpathlineto{\pgfqpoint{2.491379in}{1.948878in}}%
\pgfpathlineto{\pgfqpoint{2.495095in}{1.959913in}}%
\pgfpathlineto{\pgfqpoint{2.498812in}{1.965430in}}%
\pgfpathlineto{\pgfqpoint{2.502528in}{1.965430in}}%
\pgfpathlineto{\pgfqpoint{2.506244in}{1.970948in}}%
\pgfpathlineto{\pgfqpoint{2.517393in}{1.970948in}}%
\pgfpathlineto{\pgfqpoint{2.521109in}{1.959913in}}%
\pgfpathlineto{\pgfqpoint{2.524825in}{1.954395in}}%
\pgfpathlineto{\pgfqpoint{2.528542in}{1.954395in}}%
\pgfpathlineto{\pgfqpoint{2.532258in}{1.943361in}}%
\pgfpathlineto{\pgfqpoint{2.535974in}{1.943361in}}%
\pgfpathlineto{\pgfqpoint{2.539690in}{1.937843in}}%
\pgfpathlineto{\pgfqpoint{2.547123in}{1.937843in}}%
\pgfpathlineto{\pgfqpoint{2.554556in}{1.948878in}}%
\pgfpathlineto{\pgfqpoint{2.558272in}{1.959913in}}%
\pgfpathlineto{\pgfqpoint{2.561988in}{1.981983in}}%
\pgfpathlineto{\pgfqpoint{2.565704in}{1.987500in}}%
\pgfpathlineto{\pgfqpoint{2.569421in}{2.004052in}}%
\pgfpathlineto{\pgfqpoint{2.573137in}{2.009570in}}%
\pgfpathlineto{\pgfqpoint{2.576853in}{2.031639in}}%
\pgfpathlineto{\pgfqpoint{2.580569in}{2.037157in}}%
\pgfpathlineto{\pgfqpoint{2.584286in}{2.048192in}}%
\pgfpathlineto{\pgfqpoint{2.595435in}{2.048192in}}%
\pgfpathlineto{\pgfqpoint{2.599151in}{2.037157in}}%
\pgfpathlineto{\pgfqpoint{2.602867in}{2.037157in}}%
\pgfpathlineto{\pgfqpoint{2.606583in}{2.031639in}}%
\pgfpathlineto{\pgfqpoint{2.610300in}{2.031639in}}%
\pgfpathlineto{\pgfqpoint{2.614016in}{2.020605in}}%
\pgfpathlineto{\pgfqpoint{2.617732in}{2.020605in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.015087in}}%
\pgfpathlineto{\pgfqpoint{2.632597in}{2.031639in}}%
\pgfpathlineto{\pgfqpoint{2.636313in}{2.026122in}}%
\pgfpathlineto{\pgfqpoint{2.640030in}{2.031639in}}%
\pgfpathlineto{\pgfqpoint{2.643746in}{2.031639in}}%
\pgfpathlineto{\pgfqpoint{2.647462in}{2.037157in}}%
\pgfpathlineto{\pgfqpoint{2.651179in}{2.031639in}}%
\pgfpathlineto{\pgfqpoint{2.654895in}{2.037157in}}%
\pgfpathlineto{\pgfqpoint{2.669760in}{2.037157in}}%
\pgfpathlineto{\pgfqpoint{2.673476in}{2.048192in}}%
\pgfpathlineto{\pgfqpoint{2.677192in}{2.048192in}}%
\pgfpathlineto{\pgfqpoint{2.680909in}{2.059227in}}%
\pgfpathlineto{\pgfqpoint{2.684625in}{2.059227in}}%
\pgfpathlineto{\pgfqpoint{2.688341in}{2.081296in}}%
\pgfpathlineto{\pgfqpoint{2.692058in}{2.081296in}}%
\pgfpathlineto{\pgfqpoint{2.695774in}{2.092331in}}%
\pgfpathlineto{\pgfqpoint{2.706923in}{2.108883in}}%
\pgfpathlineto{\pgfqpoint{2.710639in}{2.119918in}}%
\pgfpathlineto{\pgfqpoint{2.714355in}{2.125436in}}%
\pgfpathlineto{\pgfqpoint{2.718071in}{2.125436in}}%
\pgfpathlineto{\pgfqpoint{2.721788in}{2.130953in}}%
\pgfpathlineto{\pgfqpoint{2.725504in}{2.119918in}}%
\pgfpathlineto{\pgfqpoint{2.729220in}{2.125436in}}%
\pgfpathlineto{\pgfqpoint{2.758950in}{2.125436in}}%
\pgfpathlineto{\pgfqpoint{2.762667in}{2.136471in}}%
\pgfpathlineto{\pgfqpoint{2.781248in}{2.136471in}}%
\pgfpathlineto{\pgfqpoint{2.784964in}{2.125436in}}%
\pgfpathlineto{\pgfqpoint{2.796113in}{2.125436in}}%
\pgfpathlineto{\pgfqpoint{2.799829in}{2.114401in}}%
\pgfpathlineto{\pgfqpoint{2.818411in}{2.114401in}}%
\pgfpathlineto{\pgfqpoint{2.822127in}{2.125436in}}%
\pgfpathlineto{\pgfqpoint{2.833276in}{2.125436in}}%
\pgfpathlineto{\pgfqpoint{2.836992in}{2.136471in}}%
\pgfpathlineto{\pgfqpoint{2.855573in}{2.136471in}}%
\pgfpathlineto{\pgfqpoint{2.859290in}{2.119918in}}%
\pgfpathlineto{\pgfqpoint{2.870438in}{2.119918in}}%
\pgfpathlineto{\pgfqpoint{2.874155in}{2.103366in}}%
\pgfpathlineto{\pgfqpoint{2.881587in}{2.103366in}}%
\pgfpathlineto{\pgfqpoint{2.892736in}{2.086814in}}%
\pgfpathlineto{\pgfqpoint{2.896452in}{2.103366in}}%
\pgfpathlineto{\pgfqpoint{2.900169in}{2.097849in}}%
\pgfpathlineto{\pgfqpoint{2.903885in}{2.081296in}}%
\pgfpathlineto{\pgfqpoint{2.907601in}{2.075779in}}%
\pgfpathlineto{\pgfqpoint{2.911317in}{2.092331in}}%
\pgfpathlineto{\pgfqpoint{2.915034in}{2.086814in}}%
\pgfpathlineto{\pgfqpoint{2.918750in}{2.075779in}}%
\pgfpathlineto{\pgfqpoint{2.926183in}{2.086814in}}%
\pgfpathlineto{\pgfqpoint{2.929899in}{2.086814in}}%
\pgfpathlineto{\pgfqpoint{2.933615in}{2.070261in}}%
\pgfpathlineto{\pgfqpoint{2.937331in}{2.070261in}}%
\pgfpathlineto{\pgfqpoint{2.941048in}{2.092331in}}%
\pgfpathlineto{\pgfqpoint{2.944764in}{2.092331in}}%
\pgfpathlineto{\pgfqpoint{2.948480in}{2.075779in}}%
\pgfpathlineto{\pgfqpoint{2.952196in}{2.075779in}}%
\pgfpathlineto{\pgfqpoint{2.955913in}{2.086814in}}%
\pgfpathlineto{\pgfqpoint{2.967062in}{2.053709in}}%
\pgfpathlineto{\pgfqpoint{2.970778in}{2.053709in}}%
\pgfpathlineto{\pgfqpoint{2.974494in}{2.042674in}}%
\pgfpathlineto{\pgfqpoint{2.978210in}{2.015087in}}%
\pgfpathlineto{\pgfqpoint{2.981927in}{2.004052in}}%
\pgfpathlineto{\pgfqpoint{2.985643in}{2.004052in}}%
\pgfpathlineto{\pgfqpoint{2.989359in}{1.993017in}}%
\pgfpathlineto{\pgfqpoint{2.993075in}{1.970948in}}%
\pgfpathlineto{\pgfqpoint{3.000508in}{1.970948in}}%
\pgfpathlineto{\pgfqpoint{3.004224in}{1.965430in}}%
\pgfpathlineto{\pgfqpoint{3.007940in}{1.948878in}}%
\pgfpathlineto{\pgfqpoint{3.011657in}{1.943361in}}%
\pgfpathlineto{\pgfqpoint{3.015373in}{1.948878in}}%
\pgfpathlineto{\pgfqpoint{3.019089in}{1.943361in}}%
\pgfpathlineto{\pgfqpoint{3.022806in}{1.926808in}}%
\pgfpathlineto{\pgfqpoint{3.026522in}{1.921291in}}%
\pgfpathlineto{\pgfqpoint{3.030238in}{1.926808in}}%
\pgfpathlineto{\pgfqpoint{3.037671in}{1.893704in}}%
\pgfpathlineto{\pgfqpoint{3.045103in}{1.882669in}}%
\pgfpathlineto{\pgfqpoint{3.048819in}{1.871634in}}%
\pgfpathlineto{\pgfqpoint{3.052536in}{1.844047in}}%
\pgfpathlineto{\pgfqpoint{3.056252in}{1.827495in}}%
\pgfpathlineto{\pgfqpoint{3.059968in}{1.821977in}}%
\pgfpathlineto{\pgfqpoint{3.063685in}{1.810942in}}%
\pgfpathlineto{\pgfqpoint{3.067401in}{1.783355in}}%
\pgfpathlineto{\pgfqpoint{3.078550in}{1.766803in}}%
\pgfpathlineto{\pgfqpoint{3.082266in}{1.755768in}}%
\pgfpathlineto{\pgfqpoint{3.085982in}{1.733698in}}%
\pgfpathlineto{\pgfqpoint{3.089698in}{1.733698in}}%
\pgfpathlineto{\pgfqpoint{3.093415in}{1.728181in}}%
\pgfpathlineto{\pgfqpoint{3.100847in}{1.684041in}}%
\pgfpathlineto{\pgfqpoint{3.104563in}{1.684041in}}%
\pgfpathlineto{\pgfqpoint{3.115712in}{1.617832in}}%
\pgfpathlineto{\pgfqpoint{3.119429in}{1.606797in}}%
\pgfpathlineto{\pgfqpoint{3.123145in}{1.601280in}}%
\pgfpathlineto{\pgfqpoint{3.126861in}{1.568175in}}%
\pgfpathlineto{\pgfqpoint{3.130577in}{1.540588in}}%
\pgfpathlineto{\pgfqpoint{3.134294in}{1.529553in}}%
\pgfpathlineto{\pgfqpoint{3.138010in}{1.513001in}}%
\pgfpathlineto{\pgfqpoint{3.141726in}{1.479897in}}%
\pgfpathlineto{\pgfqpoint{3.156591in}{1.435757in}}%
\pgfpathlineto{\pgfqpoint{3.160308in}{1.430240in}}%
\pgfpathlineto{\pgfqpoint{3.164024in}{1.435757in}}%
\pgfpathlineto{\pgfqpoint{3.171456in}{1.391618in}}%
\pgfpathlineto{\pgfqpoint{3.175173in}{1.380583in}}%
\pgfpathlineto{\pgfqpoint{3.178889in}{1.375065in}}%
\pgfpathlineto{\pgfqpoint{3.197470in}{1.237130in}}%
\pgfpathlineto{\pgfqpoint{3.201187in}{1.215060in}}%
\pgfpathlineto{\pgfqpoint{3.204903in}{1.215060in}}%
\pgfpathlineto{\pgfqpoint{3.208619in}{1.187473in}}%
\pgfpathlineto{\pgfqpoint{3.216052in}{1.121264in}}%
\pgfpathlineto{\pgfqpoint{3.242065in}{1.005398in}}%
\pgfpathlineto{\pgfqpoint{3.245782in}{1.010915in}}%
\pgfpathlineto{\pgfqpoint{3.249498in}{0.999880in}}%
\pgfpathlineto{\pgfqpoint{3.253214in}{0.977810in}}%
\pgfpathlineto{\pgfqpoint{3.282944in}{0.757113in}}%
\pgfpathlineto{\pgfqpoint{3.286661in}{0.746078in}}%
\pgfpathlineto{\pgfqpoint{3.290377in}{0.740561in}}%
\pgfpathlineto{\pgfqpoint{3.323823in}{0.591590in}}%
\pgfpathlineto{\pgfqpoint{3.327540in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.338365in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.338365in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967708in}{0.580556in}}{\pgfqpoint{3.902083in}{2.813889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967708in}{1.132298in}}%
\pgfpathlineto{\pgfqpoint{1.413661in}{1.132298in}}%
\pgfpathlineto{\pgfqpoint{3.643423in}{2.787527in}}%
\pgfpathlineto{\pgfqpoint{4.089375in}{2.787527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967708in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{3.394444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869792in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.869792in}{3.394444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967708in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.869792in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967708in}{3.394444in}}%
\pgfpathlineto{\pgfqpoint{4.869792in}{3.394444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064931in}{2.264047in}}%
\pgfpathlineto{\pgfqpoint{2.164960in}{2.264047in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.192738in}{2.264047in}}{\pgfqpoint{2.192738in}{2.291825in}}%
\pgfpathlineto{\pgfqpoint{2.192738in}{3.297222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.192738in}{3.325000in}}{\pgfqpoint{2.164960in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{1.064931in}{3.325000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.037153in}{3.325000in}}{\pgfqpoint{1.037153in}{3.297222in}}%
\pgfpathlineto{\pgfqpoint{1.037153in}{2.291825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.037153in}{2.264047in}}{\pgfqpoint{1.064931in}{2.264047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092708in}{3.212532in}}%
\pgfpathlineto{\pgfqpoint{1.370486in}{3.212532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481597in,y=3.163921in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont RLat}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092708in}{3.008675in}}%
\pgfpathlineto{\pgfqpoint{1.370486in}{3.008675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481597in,y=2.960064in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ELat}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092708in}{2.804818in}}%
\pgfpathlineto{\pgfqpoint{1.370486in}{2.804818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481597in,y=2.756207in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont RSuccess}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092708in}{2.600961in}}%
\pgfpathlineto{\pgfqpoint{1.370486in}{2.600961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481597in,y=2.552350in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont RFast}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092708in}{2.397104in}}%
\pgfpathlineto{\pgfqpoint{1.370486in}{2.397104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481597in,y=2.348492in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Test plan}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eval/singleServerAllGPU/latency_untillost_smooth.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/trever/.local/share/virtualenvs/python-A7fHczYo/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/trever/.local/share/virtualenvs/python-A7fHczYo/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/trever/.local/share/virtualenvs/python-A7fHczYo/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.869792in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.869792in}{3.394444in}}%
\pgfpathlineto{\pgfqpoint{0.877431in}{3.394444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.877431in}{0.580556in}}{\pgfqpoint{3.992361in}{2.813889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{3.318469in}}%
\pgfpathlineto{\pgfqpoint{0.877431in}{3.303274in}}%
\pgfpathlineto{\pgfqpoint{0.885108in}{3.303274in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{3.303274in}}%
\pgfpathlineto{\pgfqpoint{0.900463in}{3.303274in}}%
\pgfpathlineto{\pgfqpoint{0.908141in}{3.305948in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{3.305948in}}%
\pgfpathlineto{\pgfqpoint{0.923496in}{3.305948in}}%
\pgfpathlineto{\pgfqpoint{0.931174in}{2.565942in}}%
\pgfpathlineto{\pgfqpoint{0.938851in}{2.298927in}}%
\pgfpathlineto{\pgfqpoint{0.946529in}{2.217845in}}%
\pgfpathlineto{\pgfqpoint{0.954207in}{1.946488in}}%
\pgfpathlineto{\pgfqpoint{0.961884in}{1.946488in}}%
\pgfpathlineto{\pgfqpoint{0.969562in}{1.946488in}}%
\pgfpathlineto{\pgfqpoint{0.977240in}{1.946488in}}%
\pgfpathlineto{\pgfqpoint{0.984917in}{1.492443in}}%
\pgfpathlineto{\pgfqpoint{0.992595in}{1.492443in}}%
\pgfpathlineto{\pgfqpoint{1.000272in}{1.492443in}}%
\pgfpathlineto{\pgfqpoint{1.007950in}{1.491693in}}%
\pgfpathlineto{\pgfqpoint{1.015628in}{1.484752in}}%
\pgfpathlineto{\pgfqpoint{1.023305in}{1.389361in}}%
\pgfpathlineto{\pgfqpoint{1.030983in}{1.511038in}}%
\pgfpathlineto{\pgfqpoint{1.038661in}{1.644600in}}%
\pgfpathlineto{\pgfqpoint{1.046338in}{1.644600in}}%
\pgfpathlineto{\pgfqpoint{1.054016in}{1.644600in}}%
\pgfpathlineto{\pgfqpoint{1.061693in}{1.644600in}}%
\pgfpathlineto{\pgfqpoint{1.069371in}{1.644600in}}%
\pgfpathlineto{\pgfqpoint{1.077049in}{1.644600in}}%
\pgfpathlineto{\pgfqpoint{1.084726in}{1.618318in}}%
\pgfpathlineto{\pgfqpoint{1.092404in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{1.597101in}}%
\pgfpathlineto{\pgfqpoint{1.107759in}{1.527359in}}%
\pgfpathlineto{\pgfqpoint{1.115437in}{1.310197in}}%
\pgfpathlineto{\pgfqpoint{1.123114in}{1.310197in}}%
\pgfpathlineto{\pgfqpoint{1.130792in}{1.310197in}}%
\pgfpathlineto{\pgfqpoint{1.138470in}{1.310197in}}%
\pgfpathlineto{\pgfqpoint{1.146147in}{1.310197in}}%
\pgfpathlineto{\pgfqpoint{1.153825in}{1.310197in}}%
\pgfpathlineto{\pgfqpoint{1.161502in}{1.343307in}}%
\pgfpathlineto{\pgfqpoint{1.169180in}{1.448171in}}%
\pgfpathlineto{\pgfqpoint{1.176858in}{1.535777in}}%
\pgfpathlineto{\pgfqpoint{1.184535in}{1.674314in}}%
\pgfpathlineto{\pgfqpoint{1.192213in}{1.674314in}}%
\pgfpathlineto{\pgfqpoint{1.199890in}{1.674314in}}%
\pgfpathlineto{\pgfqpoint{1.207568in}{1.674314in}}%
\pgfpathlineto{\pgfqpoint{1.215246in}{1.674314in}}%
\pgfpathlineto{\pgfqpoint{1.222923in}{1.674314in}}%
\pgfpathlineto{\pgfqpoint{1.230601in}{1.674314in}}%
\pgfpathlineto{\pgfqpoint{1.238279in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.245956in}{1.613464in}}%
\pgfpathlineto{\pgfqpoint{1.253634in}{1.502526in}}%
\pgfpathlineto{\pgfqpoint{1.261311in}{1.306726in}}%
\pgfpathlineto{\pgfqpoint{1.268989in}{1.306726in}}%
\pgfpathlineto{\pgfqpoint{1.276667in}{1.306726in}}%
\pgfpathlineto{\pgfqpoint{1.284344in}{1.306726in}}%
\pgfpathlineto{\pgfqpoint{1.292022in}{1.306726in}}%
\pgfpathlineto{\pgfqpoint{1.299700in}{1.306726in}}%
\pgfpathlineto{\pgfqpoint{1.307377in}{1.306726in}}%
\pgfpathlineto{\pgfqpoint{1.315055in}{1.319295in}}%
\pgfpathlineto{\pgfqpoint{1.322732in}{1.314605in}}%
\pgfpathlineto{\pgfqpoint{1.330410in}{1.413936in}}%
\pgfpathlineto{\pgfqpoint{1.338088in}{1.568020in}}%
\pgfpathlineto{\pgfqpoint{1.345765in}{1.694293in}}%
\pgfpathlineto{\pgfqpoint{1.353443in}{1.694293in}}%
\pgfpathlineto{\pgfqpoint{1.361120in}{1.694293in}}%
\pgfpathlineto{\pgfqpoint{1.368798in}{1.694293in}}%
\pgfpathlineto{\pgfqpoint{1.376476in}{1.694293in}}%
\pgfpathlineto{\pgfqpoint{1.384153in}{1.694293in}}%
\pgfpathlineto{\pgfqpoint{1.391831in}{1.673076in}}%
\pgfpathlineto{\pgfqpoint{1.399509in}{1.713568in}}%
\pgfpathlineto{\pgfqpoint{1.407186in}{1.683459in}}%
\pgfpathlineto{\pgfqpoint{1.414864in}{1.567855in}}%
\pgfpathlineto{\pgfqpoint{1.422541in}{1.252090in}}%
\pgfpathlineto{\pgfqpoint{1.430219in}{1.252090in}}%
\pgfpathlineto{\pgfqpoint{1.437897in}{1.252090in}}%
\pgfpathlineto{\pgfqpoint{1.445574in}{1.252090in}}%
\pgfpathlineto{\pgfqpoint{1.453252in}{1.252090in}}%
\pgfpathlineto{\pgfqpoint{1.460929in}{1.252090in}}%
\pgfpathlineto{\pgfqpoint{1.468607in}{1.270803in}}%
\pgfpathlineto{\pgfqpoint{1.476285in}{1.363379in}}%
\pgfpathlineto{\pgfqpoint{1.483962in}{1.437197in}}%
\pgfpathlineto{\pgfqpoint{1.491640in}{1.611635in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{1.753497in}}%
\pgfpathlineto{\pgfqpoint{1.506995in}{1.753497in}}%
\pgfpathlineto{\pgfqpoint{1.514673in}{1.753497in}}%
\pgfpathlineto{\pgfqpoint{1.522350in}{1.753497in}}%
\pgfpathlineto{\pgfqpoint{1.530028in}{1.753497in}}%
\pgfpathlineto{\pgfqpoint{1.537706in}{1.753497in}}%
\pgfpathlineto{\pgfqpoint{1.545383in}{1.750345in}}%
\pgfpathlineto{\pgfqpoint{1.553061in}{1.732899in}}%
\pgfpathlineto{\pgfqpoint{1.560739in}{1.675271in}}%
\pgfpathlineto{\pgfqpoint{1.568416in}{1.560352in}}%
\pgfpathlineto{\pgfqpoint{1.576094in}{1.306820in}}%
\pgfpathlineto{\pgfqpoint{1.583771in}{1.306820in}}%
\pgfpathlineto{\pgfqpoint{1.591449in}{1.306820in}}%
\pgfpathlineto{\pgfqpoint{1.599127in}{1.306820in}}%
\pgfpathlineto{\pgfqpoint{1.606804in}{1.306820in}}%
\pgfpathlineto{\pgfqpoint{1.614482in}{1.306820in}}%
\pgfpathlineto{\pgfqpoint{1.622159in}{1.321265in}}%
\pgfpathlineto{\pgfqpoint{1.629837in}{1.342557in}}%
\pgfpathlineto{\pgfqpoint{1.637515in}{1.473778in}}%
\pgfpathlineto{\pgfqpoint{1.645192in}{1.630840in}}%
\pgfpathlineto{\pgfqpoint{1.652870in}{1.754679in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.754679in}}%
\pgfpathlineto{\pgfqpoint{1.668225in}{1.754679in}}%
\pgfpathlineto{\pgfqpoint{1.675903in}{1.754679in}}%
\pgfpathlineto{\pgfqpoint{1.683580in}{1.754679in}}%
\pgfpathlineto{\pgfqpoint{1.691258in}{1.754679in}}%
\pgfpathlineto{\pgfqpoint{1.698936in}{1.755017in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{1.752428in}}%
\pgfpathlineto{\pgfqpoint{1.714291in}{1.670150in}}%
\pgfpathlineto{\pgfqpoint{1.721968in}{1.562181in}}%
\pgfpathlineto{\pgfqpoint{1.729646in}{1.332896in}}%
\pgfpathlineto{\pgfqpoint{1.737324in}{1.332896in}}%
\pgfpathlineto{\pgfqpoint{1.745001in}{1.332896in}}%
\pgfpathlineto{\pgfqpoint{1.752679in}{1.332896in}}%
\pgfpathlineto{\pgfqpoint{1.760357in}{1.332896in}}%
\pgfpathlineto{\pgfqpoint{1.768034in}{1.332896in}}%
\pgfpathlineto{\pgfqpoint{1.775712in}{1.350060in}}%
\pgfpathlineto{\pgfqpoint{1.783389in}{1.398459in}}%
\pgfpathlineto{\pgfqpoint{1.791067in}{1.465524in}}%
\pgfpathlineto{\pgfqpoint{1.798745in}{1.624157in}}%
\pgfpathlineto{\pgfqpoint{1.806422in}{1.752765in}}%
\pgfpathlineto{\pgfqpoint{1.814100in}{1.752765in}}%
\pgfpathlineto{\pgfqpoint{1.821778in}{1.752765in}}%
\pgfpathlineto{\pgfqpoint{1.829455in}{1.752765in}}%
\pgfpathlineto{\pgfqpoint{1.837133in}{1.752765in}}%
\pgfpathlineto{\pgfqpoint{1.844810in}{1.752765in}}%
\pgfpathlineto{\pgfqpoint{1.852488in}{1.744774in}}%
\pgfpathlineto{\pgfqpoint{1.860166in}{1.674877in}}%
\pgfpathlineto{\pgfqpoint{1.867843in}{1.644600in}}%
\pgfpathlineto{\pgfqpoint{1.875521in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.883198in}{1.285247in}}%
\pgfpathlineto{\pgfqpoint{1.890876in}{1.285247in}}%
\pgfpathlineto{\pgfqpoint{1.898554in}{1.285247in}}%
\pgfpathlineto{\pgfqpoint{1.906231in}{1.285247in}}%
\pgfpathlineto{\pgfqpoint{1.913909in}{1.285247in}}%
\pgfpathlineto{\pgfqpoint{1.921587in}{1.285247in}}%
\pgfpathlineto{\pgfqpoint{1.929264in}{1.306258in}}%
\pgfpathlineto{\pgfqpoint{1.936942in}{1.387673in}}%
\pgfpathlineto{\pgfqpoint{1.944619in}{1.446764in}}%
\pgfpathlineto{\pgfqpoint{1.952297in}{1.628588in}}%
\pgfpathlineto{\pgfqpoint{1.959975in}{1.782536in}}%
\pgfpathlineto{\pgfqpoint{1.967652in}{1.782536in}}%
\pgfpathlineto{\pgfqpoint{1.975330in}{1.782536in}}%
\pgfpathlineto{\pgfqpoint{1.983007in}{1.782536in}}%
\pgfpathlineto{\pgfqpoint{1.990685in}{1.782536in}}%
\pgfpathlineto{\pgfqpoint{1.998363in}{1.782536in}}%
\pgfpathlineto{\pgfqpoint{2.006040in}{1.785800in}}%
\pgfpathlineto{\pgfqpoint{2.013718in}{1.736107in}}%
\pgfpathlineto{\pgfqpoint{2.021396in}{1.703410in}}%
\pgfpathlineto{\pgfqpoint{2.029073in}{1.628223in}}%
\pgfpathlineto{\pgfqpoint{2.036751in}{1.435696in}}%
\pgfpathlineto{\pgfqpoint{2.044428in}{1.435696in}}%
\pgfpathlineto{\pgfqpoint{2.052106in}{1.435696in}}%
\pgfpathlineto{\pgfqpoint{2.059784in}{1.435696in}}%
\pgfpathlineto{\pgfqpoint{2.067461in}{1.435696in}}%
\pgfpathlineto{\pgfqpoint{2.075139in}{1.435696in}}%
\pgfpathlineto{\pgfqpoint{2.082817in}{1.397639in}}%
\pgfpathlineto{\pgfqpoint{2.090494in}{1.349943in}}%
\pgfpathlineto{\pgfqpoint{2.098172in}{1.330387in}}%
\pgfpathlineto{\pgfqpoint{2.105849in}{1.374213in}}%
\pgfpathlineto{\pgfqpoint{2.113527in}{1.374213in}}%
\pgfpathlineto{\pgfqpoint{2.121205in}{1.374213in}}%
\pgfpathlineto{\pgfqpoint{2.128882in}{1.374213in}}%
\pgfpathlineto{\pgfqpoint{2.136560in}{1.374213in}}%
\pgfpathlineto{\pgfqpoint{2.144237in}{1.374213in}}%
\pgfpathlineto{\pgfqpoint{2.151915in}{1.374213in}}%
\pgfpathlineto{\pgfqpoint{2.159593in}{1.386594in}}%
\pgfpathlineto{\pgfqpoint{2.167270in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{2.174948in}{1.465735in}}%
\pgfpathlineto{\pgfqpoint{2.182626in}{1.420290in}}%
\pgfpathlineto{\pgfqpoint{2.190303in}{1.420290in}}%
\pgfpathlineto{\pgfqpoint{2.197981in}{1.420290in}}%
\pgfpathlineto{\pgfqpoint{2.205658in}{1.420290in}}%
\pgfpathlineto{\pgfqpoint{2.213336in}{1.420290in}}%
\pgfpathlineto{\pgfqpoint{2.221014in}{1.420290in}}%
\pgfpathlineto{\pgfqpoint{2.228691in}{1.420290in}}%
\pgfpathlineto{\pgfqpoint{2.236369in}{1.416703in}}%
\pgfpathlineto{\pgfqpoint{2.244046in}{1.368093in}}%
\pgfpathlineto{\pgfqpoint{2.251724in}{1.335592in}}%
\pgfpathlineto{\pgfqpoint{2.259402in}{1.328628in}}%
\pgfpathlineto{\pgfqpoint{2.267079in}{1.328628in}}%
\pgfpathlineto{\pgfqpoint{2.274757in}{1.328628in}}%
\pgfpathlineto{\pgfqpoint{2.282435in}{1.328628in}}%
\pgfpathlineto{\pgfqpoint{2.290112in}{1.328628in}}%
\pgfpathlineto{\pgfqpoint{2.297790in}{1.328628in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.328628in}}%
\pgfpathlineto{\pgfqpoint{2.313145in}{1.351913in}}%
\pgfpathlineto{\pgfqpoint{2.320823in}{1.398623in}}%
\pgfpathlineto{\pgfqpoint{2.328500in}{1.430209in}}%
\pgfpathlineto{\pgfqpoint{2.336178in}{1.484658in}}%
\pgfpathlineto{\pgfqpoint{2.343856in}{1.484658in}}%
\pgfpathlineto{\pgfqpoint{2.351533in}{1.484658in}}%
\pgfpathlineto{\pgfqpoint{2.359211in}{1.484658in}}%
\pgfpathlineto{\pgfqpoint{2.366888in}{1.484658in}}%
\pgfpathlineto{\pgfqpoint{2.374566in}{1.484658in}}%
\pgfpathlineto{\pgfqpoint{2.382244in}{1.484658in}}%
\pgfpathlineto{\pgfqpoint{2.389921in}{1.453283in}}%
\pgfpathlineto{\pgfqpoint{2.397599in}{1.451806in}}%
\pgfpathlineto{\pgfqpoint{2.405276in}{1.418532in}}%
\pgfpathlineto{\pgfqpoint{2.412954in}{1.400593in}}%
\pgfpathlineto{\pgfqpoint{2.420632in}{1.400593in}}%
\pgfpathlineto{\pgfqpoint{2.428309in}{1.400593in}}%
\pgfpathlineto{\pgfqpoint{2.435987in}{1.400593in}}%
\pgfpathlineto{\pgfqpoint{2.443665in}{1.400593in}}%
\pgfpathlineto{\pgfqpoint{2.451342in}{1.400593in}}%
\pgfpathlineto{\pgfqpoint{2.459020in}{1.400593in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{1.404533in}}%
\pgfpathlineto{\pgfqpoint{2.474375in}{1.396021in}}%
\pgfpathlineto{\pgfqpoint{2.482053in}{1.418883in}}%
\pgfpathlineto{\pgfqpoint{2.489730in}{1.409387in}}%
\pgfpathlineto{\pgfqpoint{2.497408in}{1.409387in}}%
\pgfpathlineto{\pgfqpoint{2.505085in}{1.409387in}}%
\pgfpathlineto{\pgfqpoint{2.512763in}{1.409387in}}%
\pgfpathlineto{\pgfqpoint{2.520441in}{1.409387in}}%
\pgfpathlineto{\pgfqpoint{2.528118in}{1.409387in}}%
\pgfpathlineto{\pgfqpoint{2.535796in}{1.409387in}}%
\pgfpathlineto{\pgfqpoint{2.543474in}{1.416703in}}%
\pgfpathlineto{\pgfqpoint{2.551151in}{1.441254in}}%
\pgfpathlineto{\pgfqpoint{2.558829in}{1.431757in}}%
\pgfpathlineto{\pgfqpoint{2.566506in}{1.455464in}}%
\pgfpathlineto{\pgfqpoint{2.574184in}{1.581794in}}%
\pgfpathlineto{\pgfqpoint{2.581862in}{1.581794in}}%
\pgfpathlineto{\pgfqpoint{2.589539in}{1.581794in}}%
\pgfpathlineto{\pgfqpoint{2.597217in}{1.581794in}}%
\pgfpathlineto{\pgfqpoint{2.604894in}{1.581794in}}%
\pgfpathlineto{\pgfqpoint{2.612572in}{1.581794in}}%
\pgfpathlineto{\pgfqpoint{2.620250in}{1.580443in}}%
\pgfpathlineto{\pgfqpoint{2.627927in}{1.567780in}}%
\pgfpathlineto{\pgfqpoint{2.635605in}{1.552417in}}%
\pgfpathlineto{\pgfqpoint{2.643283in}{1.539247in}}%
\pgfpathlineto{\pgfqpoint{2.650960in}{1.563785in}}%
\pgfpathlineto{\pgfqpoint{2.658638in}{1.563785in}}%
\pgfpathlineto{\pgfqpoint{2.666315in}{1.563785in}}%
\pgfpathlineto{\pgfqpoint{2.673993in}{1.563785in}}%
\pgfpathlineto{\pgfqpoint{2.681671in}{1.563785in}}%
\pgfpathlineto{\pgfqpoint{2.689348in}{1.563785in}}%
\pgfpathlineto{\pgfqpoint{2.697026in}{1.554893in}}%
\pgfpathlineto{\pgfqpoint{2.704704in}{1.592768in}}%
\pgfpathlineto{\pgfqpoint{2.712381in}{1.613928in}}%
\pgfpathlineto{\pgfqpoint{2.720059in}{1.605993in}}%
\pgfpathlineto{\pgfqpoint{2.727736in}{1.597439in}}%
\pgfpathlineto{\pgfqpoint{2.735414in}{1.597439in}}%
\pgfpathlineto{\pgfqpoint{2.743092in}{1.597439in}}%
\pgfpathlineto{\pgfqpoint{2.750769in}{1.597439in}}%
\pgfpathlineto{\pgfqpoint{2.758447in}{1.597439in}}%
\pgfpathlineto{\pgfqpoint{2.766124in}{1.597439in}}%
\pgfpathlineto{\pgfqpoint{2.773802in}{1.615673in}}%
\pgfpathlineto{\pgfqpoint{2.781480in}{1.564966in}}%
\pgfpathlineto{\pgfqpoint{2.789157in}{1.560689in}}%
\pgfpathlineto{\pgfqpoint{2.796835in}{1.584551in}}%
\pgfpathlineto{\pgfqpoint{2.804513in}{1.573352in}}%
\pgfpathlineto{\pgfqpoint{2.812190in}{1.573352in}}%
\pgfpathlineto{\pgfqpoint{2.819868in}{1.573352in}}%
\pgfpathlineto{\pgfqpoint{2.827545in}{1.573352in}}%
\pgfpathlineto{\pgfqpoint{2.835223in}{1.573352in}}%
\pgfpathlineto{\pgfqpoint{2.842901in}{1.573352in}}%
\pgfpathlineto{\pgfqpoint{2.850578in}{1.563560in}}%
\pgfpathlineto{\pgfqpoint{2.858256in}{1.567161in}}%
\pgfpathlineto{\pgfqpoint{2.865933in}{1.568231in}}%
\pgfpathlineto{\pgfqpoint{2.873611in}{1.540429in}}%
\pgfpathlineto{\pgfqpoint{2.881289in}{1.550334in}}%
\pgfpathlineto{\pgfqpoint{2.888966in}{1.550334in}}%
\pgfpathlineto{\pgfqpoint{2.896644in}{1.550334in}}%
\pgfpathlineto{\pgfqpoint{2.904322in}{1.550334in}}%
\pgfpathlineto{\pgfqpoint{2.911999in}{1.550334in}}%
\pgfpathlineto{\pgfqpoint{2.919677in}{1.550334in}}%
\pgfpathlineto{\pgfqpoint{2.927354in}{1.554049in}}%
\pgfpathlineto{\pgfqpoint{2.935032in}{1.576503in}}%
\pgfpathlineto{\pgfqpoint{2.942710in}{1.571551in}}%
\pgfpathlineto{\pgfqpoint{2.950387in}{1.598058in}}%
\pgfpathlineto{\pgfqpoint{2.958065in}{1.587309in}}%
\pgfpathlineto{\pgfqpoint{2.965743in}{1.744099in}}%
\pgfpathlineto{\pgfqpoint{2.973420in}{1.744099in}}%
\pgfpathlineto{\pgfqpoint{2.981098in}{1.744099in}}%
\pgfpathlineto{\pgfqpoint{2.988775in}{1.744099in}}%
\pgfpathlineto{\pgfqpoint{2.996453in}{1.744099in}}%
\pgfpathlineto{\pgfqpoint{3.004131in}{1.744755in}}%
\pgfpathlineto{\pgfqpoint{3.011808in}{1.713943in}}%
\pgfpathlineto{\pgfqpoint{3.019486in}{1.705361in}}%
\pgfpathlineto{\pgfqpoint{3.027163in}{1.697060in}}%
\pgfpathlineto{\pgfqpoint{3.034841in}{1.724870in}}%
\pgfpathlineto{\pgfqpoint{3.042519in}{1.706205in}}%
\pgfpathlineto{\pgfqpoint{3.050196in}{1.706205in}}%
\pgfpathlineto{\pgfqpoint{3.057874in}{1.706205in}}%
\pgfpathlineto{\pgfqpoint{3.065552in}{1.706205in}}%
\pgfpathlineto{\pgfqpoint{3.073229in}{1.706205in}}%
\pgfpathlineto{\pgfqpoint{3.080907in}{1.700671in}}%
\pgfpathlineto{\pgfqpoint{3.088584in}{1.715022in}}%
\pgfpathlineto{\pgfqpoint{3.096262in}{1.731858in}}%
\pgfpathlineto{\pgfqpoint{3.103940in}{1.721494in}}%
\pgfpathlineto{\pgfqpoint{3.111617in}{1.716007in}}%
\pgfpathlineto{\pgfqpoint{3.119295in}{1.703391in}}%
\pgfpathlineto{\pgfqpoint{3.126972in}{1.703391in}}%
\pgfpathlineto{\pgfqpoint{3.134650in}{1.703391in}}%
\pgfpathlineto{\pgfqpoint{3.142328in}{1.703391in}}%
\pgfpathlineto{\pgfqpoint{3.150005in}{1.703391in}}%
\pgfpathlineto{\pgfqpoint{3.157683in}{1.703391in}}%
\pgfpathlineto{\pgfqpoint{3.165361in}{1.707096in}}%
\pgfpathlineto{\pgfqpoint{3.173038in}{1.711411in}}%
\pgfpathlineto{\pgfqpoint{3.180716in}{1.716991in}}%
\pgfpathlineto{\pgfqpoint{3.188393in}{1.717132in}}%
\pgfpathlineto{\pgfqpoint{3.196071in}{1.723792in}}%
\pgfpathlineto{\pgfqpoint{3.203749in}{1.723792in}}%
\pgfpathlineto{\pgfqpoint{3.211426in}{1.723792in}}%
\pgfpathlineto{\pgfqpoint{3.219104in}{1.723792in}}%
\pgfpathlineto{\pgfqpoint{3.226782in}{1.723792in}}%
\pgfpathlineto{\pgfqpoint{3.234459in}{1.729795in}}%
\pgfpathlineto{\pgfqpoint{3.242137in}{1.730733in}}%
\pgfpathlineto{\pgfqpoint{3.249814in}{1.713193in}}%
\pgfpathlineto{\pgfqpoint{3.257492in}{1.712771in}}%
\pgfpathlineto{\pgfqpoint{3.265170in}{1.721869in}}%
\pgfpathlineto{\pgfqpoint{3.272847in}{1.730357in}}%
\pgfpathlineto{\pgfqpoint{3.280525in}{1.853679in}}%
\pgfpathlineto{\pgfqpoint{3.288202in}{1.853679in}}%
\pgfpathlineto{\pgfqpoint{3.295880in}{1.853679in}}%
\pgfpathlineto{\pgfqpoint{3.303558in}{1.853679in}}%
\pgfpathlineto{\pgfqpoint{3.311235in}{1.845198in}}%
\pgfpathlineto{\pgfqpoint{3.318913in}{1.870724in}}%
\pgfpathlineto{\pgfqpoint{3.326591in}{1.878040in}}%
\pgfpathlineto{\pgfqpoint{3.334268in}{1.870121in}}%
\pgfpathlineto{\pgfqpoint{3.341946in}{1.856855in}}%
\pgfpathlineto{\pgfqpoint{3.349623in}{1.871085in}}%
\pgfpathlineto{\pgfqpoint{3.357301in}{1.750664in}}%
\pgfpathlineto{\pgfqpoint{3.364979in}{1.750664in}}%
\pgfpathlineto{\pgfqpoint{3.372656in}{1.750664in}}%
\pgfpathlineto{\pgfqpoint{3.380334in}{1.750664in}}%
\pgfpathlineto{\pgfqpoint{3.388011in}{1.756105in}}%
\pgfpathlineto{\pgfqpoint{3.395689in}{1.722713in}}%
\pgfpathlineto{\pgfqpoint{3.403367in}{1.710848in}}%
\pgfpathlineto{\pgfqpoint{3.411044in}{1.721916in}}%
\pgfpathlineto{\pgfqpoint{3.418722in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.426400in}{1.714506in}}%
\pgfpathlineto{\pgfqpoint{3.434077in}{1.839047in}}%
\pgfpathlineto{\pgfqpoint{3.441755in}{1.839047in}}%
\pgfpathlineto{\pgfqpoint{3.449432in}{1.839047in}}%
\pgfpathlineto{\pgfqpoint{3.457110in}{1.839047in}}%
\pgfpathlineto{\pgfqpoint{3.464788in}{1.841580in}}%
\pgfpathlineto{\pgfqpoint{3.472465in}{1.847368in}}%
\pgfpathlineto{\pgfqpoint{3.480143in}{1.870281in}}%
\pgfpathlineto{\pgfqpoint{3.487821in}{1.858785in}}%
\pgfpathlineto{\pgfqpoint{3.495498in}{1.847610in}}%
\pgfpathlineto{\pgfqpoint{3.503176in}{1.850665in}}%
\pgfpathlineto{\pgfqpoint{3.510853in}{1.728059in}}%
\pgfpathlineto{\pgfqpoint{3.518531in}{1.728059in}}%
\pgfpathlineto{\pgfqpoint{3.526209in}{1.728059in}}%
\pgfpathlineto{\pgfqpoint{3.533886in}{1.728059in}}%
\pgfpathlineto{\pgfqpoint{3.541564in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.549241in}{1.716382in}}%
\pgfpathlineto{\pgfqpoint{3.556919in}{1.696356in}}%
\pgfpathlineto{\pgfqpoint{3.564597in}{1.718398in}}%
\pgfpathlineto{\pgfqpoint{3.572274in}{1.699405in}}%
\pgfpathlineto{\pgfqpoint{3.579952in}{1.704610in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.846926in}}%
\pgfpathlineto{\pgfqpoint{3.595307in}{1.846926in}}%
\pgfpathlineto{\pgfqpoint{3.602985in}{1.846926in}}%
\pgfpathlineto{\pgfqpoint{3.610662in}{1.846926in}}%
\pgfpathlineto{\pgfqpoint{3.618340in}{1.847489in}}%
\pgfpathlineto{\pgfqpoint{3.626018in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{3.633695in}{1.866020in}}%
\pgfpathlineto{\pgfqpoint{3.641373in}{1.866945in}}%
\pgfpathlineto{\pgfqpoint{3.649050in}{1.868272in}}%
\pgfpathlineto{\pgfqpoint{3.656728in}{1.869156in}}%
\pgfpathlineto{\pgfqpoint{3.664406in}{1.866905in}}%
\pgfpathlineto{\pgfqpoint{3.672083in}{1.866905in}}%
\pgfpathlineto{\pgfqpoint{3.679761in}{1.866905in}}%
\pgfpathlineto{\pgfqpoint{3.687439in}{1.866905in}}%
\pgfpathlineto{\pgfqpoint{3.695116in}{1.863930in}}%
\pgfpathlineto{\pgfqpoint{3.702794in}{1.860594in}}%
\pgfpathlineto{\pgfqpoint{3.710471in}{1.862684in}}%
\pgfpathlineto{\pgfqpoint{3.718149in}{1.858222in}}%
\pgfpathlineto{\pgfqpoint{3.725827in}{1.891305in}}%
\pgfpathlineto{\pgfqpoint{3.733504in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{3.741182in}{1.887366in}}%
\pgfpathlineto{\pgfqpoint{3.748860in}{1.887366in}}%
\pgfpathlineto{\pgfqpoint{3.756537in}{1.887366in}}%
\pgfpathlineto{\pgfqpoint{3.764215in}{1.887366in}}%
\pgfpathlineto{\pgfqpoint{3.771892in}{1.889778in}}%
\pgfpathlineto{\pgfqpoint{3.779570in}{1.891265in}}%
\pgfpathlineto{\pgfqpoint{3.787248in}{1.890783in}}%
\pgfpathlineto{\pgfqpoint{3.794925in}{1.870040in}}%
\pgfpathlineto{\pgfqpoint{3.802603in}{1.833218in}}%
\pgfpathlineto{\pgfqpoint{3.810280in}{1.832656in}}%
\pgfpathlineto{\pgfqpoint{3.817958in}{1.827068in}}%
\pgfpathlineto{\pgfqpoint{3.825636in}{1.827068in}}%
\pgfpathlineto{\pgfqpoint{3.833313in}{1.827068in}}%
\pgfpathlineto{\pgfqpoint{3.840991in}{1.827068in}}%
\pgfpathlineto{\pgfqpoint{3.848669in}{1.823732in}}%
\pgfpathlineto{\pgfqpoint{3.856346in}{1.797040in}}%
\pgfpathlineto{\pgfqpoint{3.864024in}{1.792779in}}%
\pgfpathlineto{\pgfqpoint{3.871701in}{1.810064in}}%
\pgfpathlineto{\pgfqpoint{3.879379in}{1.842705in}}%
\pgfpathlineto{\pgfqpoint{3.887057in}{1.839168in}}%
\pgfpathlineto{\pgfqpoint{3.894734in}{1.844474in}}%
\pgfpathlineto{\pgfqpoint{3.902412in}{1.984053in}}%
\pgfpathlineto{\pgfqpoint{3.910089in}{1.984053in}}%
\pgfpathlineto{\pgfqpoint{3.917767in}{1.984053in}}%
\pgfpathlineto{\pgfqpoint{3.925445in}{1.988872in}}%
\pgfpathlineto{\pgfqpoint{3.933122in}{2.012192in}}%
\pgfpathlineto{\pgfqpoint{3.940800in}{2.014021in}}%
\pgfpathlineto{\pgfqpoint{3.948478in}{2.018699in}}%
\pgfpathlineto{\pgfqpoint{3.956155in}{1.994746in}}%
\pgfpathlineto{\pgfqpoint{3.963833in}{1.997630in}}%
\pgfpathlineto{\pgfqpoint{3.971510in}{2.001675in}}%
\pgfpathlineto{\pgfqpoint{3.979188in}{2.003961in}}%
\pgfpathlineto{\pgfqpoint{3.986866in}{2.003961in}}%
\pgfpathlineto{\pgfqpoint{3.994543in}{2.003961in}}%
\pgfpathlineto{\pgfqpoint{4.002221in}{1.994464in}}%
\pgfpathlineto{\pgfqpoint{4.009899in}{1.977792in}}%
\pgfpathlineto{\pgfqpoint{4.017576in}{1.979094in}}%
\pgfpathlineto{\pgfqpoint{4.025254in}{1.968928in}}%
\pgfpathlineto{\pgfqpoint{4.032931in}{1.970195in}}%
\pgfpathlineto{\pgfqpoint{4.040609in}{1.957567in}}%
\pgfpathlineto{\pgfqpoint{4.048287in}{1.956125in}}%
\pgfpathlineto{\pgfqpoint{4.055964in}{1.956301in}}%
\pgfpathlineto{\pgfqpoint{4.063642in}{1.956301in}}%
\pgfpathlineto{\pgfqpoint{4.071319in}{1.956301in}}%
\pgfpathlineto{\pgfqpoint{4.078997in}{1.955422in}}%
\pgfpathlineto{\pgfqpoint{4.086675in}{1.971531in}}%
\pgfpathlineto{\pgfqpoint{4.094352in}{1.969421in}}%
\pgfpathlineto{\pgfqpoint{4.102030in}{1.967592in}}%
\pgfpathlineto{\pgfqpoint{4.109708in}{1.982505in}}%
\pgfpathlineto{\pgfqpoint{4.117385in}{1.984334in}}%
\pgfpathlineto{\pgfqpoint{4.125063in}{1.985249in}}%
\pgfpathlineto{\pgfqpoint{4.132740in}{1.983842in}}%
\pgfpathlineto{\pgfqpoint{4.140418in}{1.983842in}}%
\pgfpathlineto{\pgfqpoint{4.148096in}{1.983842in}}%
\pgfpathlineto{\pgfqpoint{4.155773in}{1.994922in}}%
\pgfpathlineto{\pgfqpoint{4.163451in}{1.994324in}}%
\pgfpathlineto{\pgfqpoint{4.171128in}{1.996610in}}%
\pgfpathlineto{\pgfqpoint{4.178806in}{2.004489in}}%
\pgfpathlineto{\pgfqpoint{4.186484in}{1.988274in}}%
\pgfpathlineto{\pgfqpoint{4.194161in}{2.000198in}}%
\pgfpathlineto{\pgfqpoint{4.201839in}{1.995731in}}%
\pgfpathlineto{\pgfqpoint{4.209517in}{2.008323in}}%
\pgfpathlineto{\pgfqpoint{4.217194in}{2.140325in}}%
\pgfpathlineto{\pgfqpoint{4.224872in}{2.140325in}}%
\pgfpathlineto{\pgfqpoint{4.232549in}{2.132853in}}%
\pgfpathlineto{\pgfqpoint{4.240227in}{2.123286in}}%
\pgfpathlineto{\pgfqpoint{4.247905in}{2.128163in}}%
\pgfpathlineto{\pgfqpoint{4.255582in}{2.123817in}}%
\pgfpathlineto{\pgfqpoint{4.263260in}{2.139513in}}%
\pgfpathlineto{\pgfqpoint{4.270938in}{2.133416in}}%
\pgfpathlineto{\pgfqpoint{4.278615in}{2.147235in}}%
\pgfpathlineto{\pgfqpoint{4.286293in}{2.136886in}}%
\pgfpathlineto{\pgfqpoint{4.293970in}{2.004454in}}%
\pgfpathlineto{\pgfqpoint{4.301648in}{2.004454in}}%
\pgfpathlineto{\pgfqpoint{4.309326in}{2.001921in}}%
\pgfpathlineto{\pgfqpoint{4.317003in}{1.999318in}}%
\pgfpathlineto{\pgfqpoint{4.324681in}{2.000303in}}%
\pgfpathlineto{\pgfqpoint{4.332358in}{1.994042in}}%
\pgfpathlineto{\pgfqpoint{4.340036in}{1.988063in}}%
\pgfpathlineto{\pgfqpoint{4.347714in}{1.979445in}}%
\pgfpathlineto{\pgfqpoint{4.355391in}{1.968155in}}%
\pgfpathlineto{\pgfqpoint{4.363069in}{1.963019in}}%
\pgfpathlineto{\pgfqpoint{4.370747in}{2.105246in}}%
\pgfpathlineto{\pgfqpoint{4.378424in}{2.105246in}}%
\pgfpathlineto{\pgfqpoint{4.386102in}{2.114657in}}%
\pgfpathlineto{\pgfqpoint{4.393779in}{2.124224in}}%
\pgfpathlineto{\pgfqpoint{4.401457in}{2.116751in}}%
\pgfpathlineto{\pgfqpoint{4.409135in}{2.127913in}}%
\pgfpathlineto{\pgfqpoint{4.416812in}{2.117721in}}%
\pgfpathlineto{\pgfqpoint{4.424490in}{2.131759in}}%
\pgfpathlineto{\pgfqpoint{4.432167in}{2.129351in}}%
\pgfpathlineto{\pgfqpoint{4.439845in}{2.144859in}}%
\pgfpathlineto{\pgfqpoint{4.447523in}{2.142514in}}%
\pgfpathlineto{\pgfqpoint{4.455200in}{2.142514in}}%
\pgfpathlineto{\pgfqpoint{4.462878in}{2.135198in}}%
\pgfpathlineto{\pgfqpoint{4.470556in}{2.129570in}}%
\pgfpathlineto{\pgfqpoint{4.478233in}{2.126631in}}%
\pgfpathlineto{\pgfqpoint{4.485911in}{2.120378in}}%
\pgfpathlineto{\pgfqpoint{4.493588in}{2.136511in}}%
\pgfpathlineto{\pgfqpoint{4.501266in}{2.126569in}}%
\pgfpathlineto{\pgfqpoint{4.508944in}{2.134823in}}%
\pgfpathlineto{\pgfqpoint{4.516621in}{2.126975in}}%
\pgfpathlineto{\pgfqpoint{4.524299in}{2.136792in}}%
\pgfpathlineto{\pgfqpoint{4.531976in}{2.136792in}}%
\pgfpathlineto{\pgfqpoint{4.539654in}{2.137949in}}%
\pgfpathlineto{\pgfqpoint{4.547332in}{2.136355in}}%
\pgfpathlineto{\pgfqpoint{4.555009in}{2.136605in}}%
\pgfpathlineto{\pgfqpoint{4.562687in}{2.136198in}}%
\pgfpathlineto{\pgfqpoint{4.570365in}{2.132853in}}%
\pgfpathlineto{\pgfqpoint{4.578042in}{2.134166in}}%
\pgfpathlineto{\pgfqpoint{4.585720in}{2.122879in}}%
\pgfpathlineto{\pgfqpoint{4.593397in}{2.124067in}}%
\pgfpathlineto{\pgfqpoint{4.601075in}{2.123786in}}%
\pgfpathlineto{\pgfqpoint{4.608753in}{2.123786in}}%
\pgfpathlineto{\pgfqpoint{4.616430in}{2.122098in}}%
\pgfpathlineto{\pgfqpoint{4.624108in}{2.121629in}}%
\pgfpathlineto{\pgfqpoint{4.631786in}{2.132478in}}%
\pgfpathlineto{\pgfqpoint{4.639463in}{2.128632in}}%
\pgfpathlineto{\pgfqpoint{4.647141in}{2.130414in}}%
\pgfpathlineto{\pgfqpoint{4.654818in}{2.125381in}}%
\pgfpathlineto{\pgfqpoint{4.662496in}{2.135010in}}%
\pgfpathlineto{\pgfqpoint{4.670174in}{2.126537in}}%
\pgfpathlineto{\pgfqpoint{4.677851in}{2.124849in}}%
\pgfpathlineto{\pgfqpoint{4.685529in}{2.261010in}}%
\pgfpathlineto{\pgfqpoint{4.693206in}{2.260025in}}%
\pgfpathlineto{\pgfqpoint{4.700884in}{2.261123in}}%
\pgfpathlineto{\pgfqpoint{4.708562in}{2.249220in}}%
\pgfpathlineto{\pgfqpoint{4.716239in}{2.253216in}}%
\pgfpathlineto{\pgfqpoint{4.723917in}{2.250289in}}%
\pgfpathlineto{\pgfqpoint{4.731595in}{2.252793in}}%
\pgfpathlineto{\pgfqpoint{4.739272in}{2.244830in}}%
\pgfpathlineto{\pgfqpoint{4.746950in}{2.249107in}}%
\pgfpathlineto{\pgfqpoint{4.754627in}{2.253216in}}%
\pgfpathlineto{\pgfqpoint{4.762305in}{2.249135in}}%
\pgfpathlineto{\pgfqpoint{4.769983in}{2.250317in}}%
\pgfpathlineto{\pgfqpoint{4.777660in}{2.246096in}}%
\pgfpathlineto{\pgfqpoint{4.785338in}{2.259012in}}%
\pgfpathlineto{\pgfqpoint{4.793015in}{2.257718in}}%
\pgfpathlineto{\pgfqpoint{4.800693in}{2.260813in}}%
\pgfpathlineto{\pgfqpoint{4.808371in}{2.257690in}}%
\pgfpathlineto{\pgfqpoint{4.816048in}{2.263880in}}%
\pgfpathlineto{\pgfqpoint{4.823726in}{2.265625in}}%
\pgfpathlineto{\pgfqpoint{4.831404in}{2.267510in}}%
\pgfpathlineto{\pgfqpoint{4.839081in}{2.267876in}}%
\pgfpathlineto{\pgfqpoint{4.846759in}{2.270746in}}%
\pgfpathlineto{\pgfqpoint{4.854436in}{2.280426in}}%
\pgfpathlineto{\pgfqpoint{4.862114in}{2.270830in}}%
\pgfpathlineto{\pgfqpoint{4.862114in}{2.386228in}}%
\pgfpathlineto{\pgfqpoint{4.862114in}{2.386228in}}%
\pgfpathlineto{\pgfqpoint{4.854436in}{2.382570in}}%
\pgfpathlineto{\pgfqpoint{4.846759in}{2.404209in}}%
\pgfpathlineto{\pgfqpoint{4.839081in}{2.398384in}}%
\pgfpathlineto{\pgfqpoint{4.831404in}{2.394698in}}%
\pgfpathlineto{\pgfqpoint{4.823726in}{2.394473in}}%
\pgfpathlineto{\pgfqpoint{4.816048in}{2.392475in}}%
\pgfpathlineto{\pgfqpoint{4.808371in}{2.392700in}}%
\pgfpathlineto{\pgfqpoint{4.800693in}{2.394810in}}%
\pgfpathlineto{\pgfqpoint{4.793015in}{2.392250in}}%
\pgfpathlineto{\pgfqpoint{4.785338in}{2.389774in}}%
\pgfpathlineto{\pgfqpoint{4.777660in}{2.387297in}}%
\pgfpathlineto{\pgfqpoint{4.769983in}{2.384568in}}%
\pgfpathlineto{\pgfqpoint{4.762305in}{2.388338in}}%
\pgfpathlineto{\pgfqpoint{4.754627in}{2.392419in}}%
\pgfpathlineto{\pgfqpoint{4.746950in}{2.388929in}}%
\pgfpathlineto{\pgfqpoint{4.739272in}{2.390758in}}%
\pgfpathlineto{\pgfqpoint{4.731595in}{2.390393in}}%
\pgfpathlineto{\pgfqpoint{4.723917in}{2.391321in}}%
\pgfpathlineto{\pgfqpoint{4.716239in}{2.393150in}}%
\pgfpathlineto{\pgfqpoint{4.708562in}{2.393207in}}%
\pgfpathlineto{\pgfqpoint{4.700884in}{2.394501in}}%
\pgfpathlineto{\pgfqpoint{4.693206in}{2.394923in}}%
\pgfpathlineto{\pgfqpoint{4.685529in}{2.387494in}}%
\pgfpathlineto{\pgfqpoint{4.677851in}{2.265387in}}%
\pgfpathlineto{\pgfqpoint{4.670174in}{2.265950in}}%
\pgfpathlineto{\pgfqpoint{4.662496in}{2.266481in}}%
\pgfpathlineto{\pgfqpoint{4.654818in}{2.267732in}}%
\pgfpathlineto{\pgfqpoint{4.647141in}{2.269514in}}%
\pgfpathlineto{\pgfqpoint{4.639463in}{2.272391in}}%
\pgfpathlineto{\pgfqpoint{4.631786in}{2.273516in}}%
\pgfpathlineto{\pgfqpoint{4.624108in}{2.275673in}}%
\pgfpathlineto{\pgfqpoint{4.616430in}{2.277674in}}%
\pgfpathlineto{\pgfqpoint{4.608753in}{2.282270in}}%
\pgfpathlineto{\pgfqpoint{4.601075in}{2.282270in}}%
\pgfpathlineto{\pgfqpoint{4.593397in}{2.281739in}}%
\pgfpathlineto{\pgfqpoint{4.585720in}{2.281864in}}%
\pgfpathlineto{\pgfqpoint{4.578042in}{2.283365in}}%
\pgfpathlineto{\pgfqpoint{4.570365in}{2.284584in}}%
\pgfpathlineto{\pgfqpoint{4.562687in}{2.283083in}}%
\pgfpathlineto{\pgfqpoint{4.555009in}{2.285678in}}%
\pgfpathlineto{\pgfqpoint{4.547332in}{2.286491in}}%
\pgfpathlineto{\pgfqpoint{4.539654in}{2.258634in}}%
\pgfpathlineto{\pgfqpoint{4.531976in}{2.262730in}}%
\pgfpathlineto{\pgfqpoint{4.524299in}{2.262730in}}%
\pgfpathlineto{\pgfqpoint{4.516621in}{2.265637in}}%
\pgfpathlineto{\pgfqpoint{4.508944in}{2.271484in}}%
\pgfpathlineto{\pgfqpoint{4.501266in}{2.275580in}}%
\pgfpathlineto{\pgfqpoint{4.493588in}{2.256914in}}%
\pgfpathlineto{\pgfqpoint{4.485911in}{2.265887in}}%
\pgfpathlineto{\pgfqpoint{4.478233in}{2.269952in}}%
\pgfpathlineto{\pgfqpoint{4.470556in}{2.274454in}}%
\pgfpathlineto{\pgfqpoint{4.462878in}{2.285084in}}%
\pgfpathlineto{\pgfqpoint{4.455200in}{2.291275in}}%
\pgfpathlineto{\pgfqpoint{4.447523in}{2.291275in}}%
\pgfpathlineto{\pgfqpoint{4.439845in}{2.278394in}}%
\pgfpathlineto{\pgfqpoint{4.432167in}{2.267107in}}%
\pgfpathlineto{\pgfqpoint{4.424490in}{2.257821in}}%
\pgfpathlineto{\pgfqpoint{4.416812in}{2.271328in}}%
\pgfpathlineto{\pgfqpoint{4.409135in}{2.256477in}}%
\pgfpathlineto{\pgfqpoint{4.401457in}{2.247660in}}%
\pgfpathlineto{\pgfqpoint{4.393779in}{2.239281in}}%
\pgfpathlineto{\pgfqpoint{4.386102in}{2.253037in}}%
\pgfpathlineto{\pgfqpoint{4.378424in}{2.242657in}}%
\pgfpathlineto{\pgfqpoint{4.370747in}{2.242657in}}%
\pgfpathlineto{\pgfqpoint{4.363069in}{2.117607in}}%
\pgfpathlineto{\pgfqpoint{4.355391in}{2.122145in}}%
\pgfpathlineto{\pgfqpoint{4.347714in}{2.126471in}}%
\pgfpathlineto{\pgfqpoint{4.340036in}{2.127421in}}%
\pgfpathlineto{\pgfqpoint{4.332358in}{2.132415in}}%
\pgfpathlineto{\pgfqpoint{4.324681in}{2.137164in}}%
\pgfpathlineto{\pgfqpoint{4.317003in}{2.140118in}}%
\pgfpathlineto{\pgfqpoint{4.309326in}{2.144761in}}%
\pgfpathlineto{\pgfqpoint{4.301648in}{2.145922in}}%
\pgfpathlineto{\pgfqpoint{4.293970in}{2.145922in}}%
\pgfpathlineto{\pgfqpoint{4.286293in}{2.262636in}}%
\pgfpathlineto{\pgfqpoint{4.278615in}{2.268076in}}%
\pgfpathlineto{\pgfqpoint{4.270938in}{2.273047in}}%
\pgfpathlineto{\pgfqpoint{4.263260in}{2.258009in}}%
\pgfpathlineto{\pgfqpoint{4.255582in}{2.267544in}}%
\pgfpathlineto{\pgfqpoint{4.247905in}{2.269420in}}%
\pgfpathlineto{\pgfqpoint{4.240227in}{2.275830in}}%
\pgfpathlineto{\pgfqpoint{4.232549in}{2.254819in}}%
\pgfpathlineto{\pgfqpoint{4.224872in}{2.264137in}}%
\pgfpathlineto{\pgfqpoint{4.217194in}{2.264137in}}%
\pgfpathlineto{\pgfqpoint{4.209517in}{2.147610in}}%
\pgfpathlineto{\pgfqpoint{4.201839in}{2.135124in}}%
\pgfpathlineto{\pgfqpoint{4.194161in}{2.134033in}}%
\pgfpathlineto{\pgfqpoint{4.186484in}{2.146942in}}%
\pgfpathlineto{\pgfqpoint{4.178806in}{2.143425in}}%
\pgfpathlineto{\pgfqpoint{4.171128in}{2.146977in}}%
\pgfpathlineto{\pgfqpoint{4.163451in}{2.143214in}}%
\pgfpathlineto{\pgfqpoint{4.155773in}{2.161645in}}%
\pgfpathlineto{\pgfqpoint{4.148096in}{2.165936in}}%
\pgfpathlineto{\pgfqpoint{4.140418in}{2.165936in}}%
\pgfpathlineto{\pgfqpoint{4.132740in}{2.165936in}}%
\pgfpathlineto{\pgfqpoint{4.125063in}{2.166710in}}%
\pgfpathlineto{\pgfqpoint{4.117385in}{2.170860in}}%
\pgfpathlineto{\pgfqpoint{4.109708in}{2.172408in}}%
\pgfpathlineto{\pgfqpoint{4.102030in}{2.178246in}}%
\pgfpathlineto{\pgfqpoint{4.094352in}{2.163157in}}%
\pgfpathlineto{\pgfqpoint{4.086675in}{2.169488in}}%
\pgfpathlineto{\pgfqpoint{4.078997in}{2.168925in}}%
\pgfpathlineto{\pgfqpoint{4.071319in}{2.166287in}}%
\pgfpathlineto{\pgfqpoint{4.063642in}{2.166287in}}%
\pgfpathlineto{\pgfqpoint{4.055964in}{2.166287in}}%
\pgfpathlineto{\pgfqpoint{4.048287in}{2.156544in}}%
\pgfpathlineto{\pgfqpoint{4.040609in}{2.153625in}}%
\pgfpathlineto{\pgfqpoint{4.032931in}{2.139274in}}%
\pgfpathlineto{\pgfqpoint{4.025254in}{2.136531in}}%
\pgfpathlineto{\pgfqpoint{4.017576in}{2.152218in}}%
\pgfpathlineto{\pgfqpoint{4.009899in}{2.148208in}}%
\pgfpathlineto{\pgfqpoint{4.002221in}{2.132661in}}%
\pgfpathlineto{\pgfqpoint{3.994543in}{2.132204in}}%
\pgfpathlineto{\pgfqpoint{3.986866in}{2.132204in}}%
\pgfpathlineto{\pgfqpoint{3.979188in}{2.132204in}}%
\pgfpathlineto{\pgfqpoint{3.971510in}{2.127808in}}%
\pgfpathlineto{\pgfqpoint{3.963833in}{2.127069in}}%
\pgfpathlineto{\pgfqpoint{3.956155in}{2.124431in}}%
\pgfpathlineto{\pgfqpoint{3.948478in}{2.119964in}}%
\pgfpathlineto{\pgfqpoint{3.940800in}{2.119858in}}%
\pgfpathlineto{\pgfqpoint{3.933122in}{2.116974in}}%
\pgfpathlineto{\pgfqpoint{3.925445in}{2.114617in}}%
\pgfpathlineto{\pgfqpoint{3.917767in}{2.112190in}}%
\pgfpathlineto{\pgfqpoint{3.910089in}{2.112190in}}%
\pgfpathlineto{\pgfqpoint{3.902412in}{2.112190in}}%
\pgfpathlineto{\pgfqpoint{3.894734in}{1.986776in}}%
\pgfpathlineto{\pgfqpoint{3.887057in}{1.987661in}}%
\pgfpathlineto{\pgfqpoint{3.879379in}{1.993650in}}%
\pgfpathlineto{\pgfqpoint{3.871701in}{1.997751in}}%
\pgfpathlineto{\pgfqpoint{3.864024in}{1.978496in}}%
\pgfpathlineto{\pgfqpoint{3.856346in}{1.982958in}}%
\pgfpathlineto{\pgfqpoint{3.848669in}{2.009569in}}%
\pgfpathlineto{\pgfqpoint{3.840991in}{2.007800in}}%
\pgfpathlineto{\pgfqpoint{3.833313in}{2.007800in}}%
\pgfpathlineto{\pgfqpoint{3.825636in}{2.007800in}}%
\pgfpathlineto{\pgfqpoint{3.817958in}{2.007800in}}%
\pgfpathlineto{\pgfqpoint{3.810280in}{2.023638in}}%
\pgfpathlineto{\pgfqpoint{3.802603in}{2.047396in}}%
\pgfpathlineto{\pgfqpoint{3.794925in}{2.063234in}}%
\pgfpathlineto{\pgfqpoint{3.787248in}{2.085825in}}%
\pgfpathlineto{\pgfqpoint{3.779570in}{2.110507in}}%
\pgfpathlineto{\pgfqpoint{3.771892in}{2.105844in}}%
\pgfpathlineto{\pgfqpoint{3.764215in}{2.127069in}}%
\pgfpathlineto{\pgfqpoint{3.756537in}{2.127069in}}%
\pgfpathlineto{\pgfqpoint{3.748860in}{2.127069in}}%
\pgfpathlineto{\pgfqpoint{3.741182in}{2.127069in}}%
\pgfpathlineto{\pgfqpoint{3.733504in}{2.109824in}}%
\pgfpathlineto{\pgfqpoint{3.725827in}{2.106487in}}%
\pgfpathlineto{\pgfqpoint{3.718149in}{2.108135in}}%
\pgfpathlineto{\pgfqpoint{3.710471in}{2.106889in}}%
\pgfpathlineto{\pgfqpoint{3.702794in}{2.110829in}}%
\pgfpathlineto{\pgfqpoint{3.695116in}{2.111994in}}%
\pgfpathlineto{\pgfqpoint{3.687439in}{2.113763in}}%
\pgfpathlineto{\pgfqpoint{3.679761in}{2.113763in}}%
\pgfpathlineto{\pgfqpoint{3.672083in}{2.113763in}}%
\pgfpathlineto{\pgfqpoint{3.664406in}{2.113763in}}%
\pgfpathlineto{\pgfqpoint{3.656728in}{2.112477in}}%
\pgfpathlineto{\pgfqpoint{3.649050in}{2.114567in}}%
\pgfpathlineto{\pgfqpoint{3.641373in}{2.119311in}}%
\pgfpathlineto{\pgfqpoint{3.633695in}{2.116738in}}%
\pgfpathlineto{\pgfqpoint{3.626018in}{2.113040in}}%
\pgfpathlineto{\pgfqpoint{3.618340in}{2.113683in}}%
\pgfpathlineto{\pgfqpoint{3.610662in}{2.113602in}}%
\pgfpathlineto{\pgfqpoint{3.602985in}{2.113602in}}%
\pgfpathlineto{\pgfqpoint{3.595307in}{2.113602in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{2.113602in}}%
\pgfpathlineto{\pgfqpoint{3.579952in}{1.995848in}}%
\pgfpathlineto{\pgfqpoint{3.572274in}{2.011090in}}%
\pgfpathlineto{\pgfqpoint{3.564597in}{2.008886in}}%
\pgfpathlineto{\pgfqpoint{3.556919in}{2.021360in}}%
\pgfpathlineto{\pgfqpoint{3.549241in}{2.024409in}}%
\pgfpathlineto{\pgfqpoint{3.541564in}{2.025112in}}%
\pgfpathlineto{\pgfqpoint{3.533886in}{2.021595in}}%
\pgfpathlineto{\pgfqpoint{3.526209in}{2.021595in}}%
\pgfpathlineto{\pgfqpoint{3.518531in}{2.021595in}}%
\pgfpathlineto{\pgfqpoint{3.510853in}{2.021595in}}%
\pgfpathlineto{\pgfqpoint{3.503176in}{2.122969in}}%
\pgfpathlineto{\pgfqpoint{3.495498in}{2.108497in}}%
\pgfpathlineto{\pgfqpoint{3.487821in}{2.103714in}}%
\pgfpathlineto{\pgfqpoint{3.480143in}{2.102950in}}%
\pgfpathlineto{\pgfqpoint{3.472465in}{2.095272in}}%
\pgfpathlineto{\pgfqpoint{3.464788in}{2.125984in}}%
\pgfpathlineto{\pgfqpoint{3.457110in}{2.123531in}}%
\pgfpathlineto{\pgfqpoint{3.449432in}{2.123531in}}%
\pgfpathlineto{\pgfqpoint{3.441755in}{2.123531in}}%
\pgfpathlineto{\pgfqpoint{3.434077in}{2.123531in}}%
\pgfpathlineto{\pgfqpoint{3.426400in}{2.022252in}}%
\pgfpathlineto{\pgfqpoint{3.418722in}{2.010715in}}%
\pgfpathlineto{\pgfqpoint{3.411044in}{2.014982in}}%
\pgfpathlineto{\pgfqpoint{3.403367in}{2.008979in}}%
\pgfpathlineto{\pgfqpoint{3.395689in}{2.014232in}}%
\pgfpathlineto{\pgfqpoint{3.388011in}{1.985671in}}%
\pgfpathlineto{\pgfqpoint{3.380334in}{1.991815in}}%
\pgfpathlineto{\pgfqpoint{3.372656in}{1.991815in}}%
\pgfpathlineto{\pgfqpoint{3.364979in}{1.991815in}}%
\pgfpathlineto{\pgfqpoint{3.357301in}{1.991815in}}%
\pgfpathlineto{\pgfqpoint{3.349623in}{2.077786in}}%
\pgfpathlineto{\pgfqpoint{3.341946in}{2.088318in}}%
\pgfpathlineto{\pgfqpoint{3.334268in}{2.090328in}}%
\pgfpathlineto{\pgfqpoint{3.326591in}{2.101704in}}%
\pgfpathlineto{\pgfqpoint{3.318913in}{2.110186in}}%
\pgfpathlineto{\pgfqpoint{3.311235in}{2.118909in}}%
\pgfpathlineto{\pgfqpoint{3.303558in}{2.124697in}}%
\pgfpathlineto{\pgfqpoint{3.295880in}{2.124697in}}%
\pgfpathlineto{\pgfqpoint{3.288202in}{2.124697in}}%
\pgfpathlineto{\pgfqpoint{3.280525in}{2.124697in}}%
\pgfpathlineto{\pgfqpoint{3.272847in}{2.046545in}}%
\pgfpathlineto{\pgfqpoint{3.265170in}{2.027504in}}%
\pgfpathlineto{\pgfqpoint{3.257492in}{2.017702in}}%
\pgfpathlineto{\pgfqpoint{3.249814in}{2.022861in}}%
\pgfpathlineto{\pgfqpoint{3.242137in}{2.023189in}}%
\pgfpathlineto{\pgfqpoint{3.234459in}{2.033132in}}%
\pgfpathlineto{\pgfqpoint{3.226782in}{2.031959in}}%
\pgfpathlineto{\pgfqpoint{3.219104in}{2.031959in}}%
\pgfpathlineto{\pgfqpoint{3.211426in}{2.031959in}}%
\pgfpathlineto{\pgfqpoint{3.203749in}{2.031959in}}%
\pgfpathlineto{\pgfqpoint{3.196071in}{2.031959in}}%
\pgfpathlineto{\pgfqpoint{3.188393in}{2.038807in}}%
\pgfpathlineto{\pgfqpoint{3.180716in}{2.048092in}}%
\pgfpathlineto{\pgfqpoint{3.173038in}{2.030928in}}%
\pgfpathlineto{\pgfqpoint{3.165361in}{2.028208in}}%
\pgfpathlineto{\pgfqpoint{3.157683in}{2.005415in}}%
\pgfpathlineto{\pgfqpoint{3.150005in}{2.001429in}}%
\pgfpathlineto{\pgfqpoint{3.142328in}{2.001429in}}%
\pgfpathlineto{\pgfqpoint{3.134650in}{2.001429in}}%
\pgfpathlineto{\pgfqpoint{3.126972in}{2.001429in}}%
\pgfpathlineto{\pgfqpoint{3.119295in}{2.001429in}}%
\pgfpathlineto{\pgfqpoint{3.111617in}{1.974087in}}%
\pgfpathlineto{\pgfqpoint{3.103940in}{1.975025in}}%
\pgfpathlineto{\pgfqpoint{3.096262in}{1.990501in}}%
\pgfpathlineto{\pgfqpoint{3.088584in}{1.992424in}}%
\pgfpathlineto{\pgfqpoint{3.080907in}{2.011090in}}%
\pgfpathlineto{\pgfqpoint{3.073229in}{2.019813in}}%
\pgfpathlineto{\pgfqpoint{3.065552in}{2.019813in}}%
\pgfpathlineto{\pgfqpoint{3.057874in}{2.019813in}}%
\pgfpathlineto{\pgfqpoint{3.050196in}{2.019813in}}%
\pgfpathlineto{\pgfqpoint{3.042519in}{2.019813in}}%
\pgfpathlineto{\pgfqpoint{3.034841in}{2.038478in}}%
\pgfpathlineto{\pgfqpoint{3.027163in}{2.033835in}}%
\pgfpathlineto{\pgfqpoint{3.019486in}{2.036040in}}%
\pgfpathlineto{\pgfqpoint{3.011808in}{2.037165in}}%
\pgfpathlineto{\pgfqpoint{3.004131in}{2.040260in}}%
\pgfpathlineto{\pgfqpoint{2.996453in}{2.041667in}}%
\pgfpathlineto{\pgfqpoint{2.988775in}{2.041667in}}%
\pgfpathlineto{\pgfqpoint{2.981098in}{2.041667in}}%
\pgfpathlineto{\pgfqpoint{2.973420in}{2.041667in}}%
\pgfpathlineto{\pgfqpoint{2.965743in}{2.041667in}}%
\pgfpathlineto{\pgfqpoint{2.958065in}{1.944391in}}%
\pgfpathlineto{\pgfqpoint{2.950387in}{1.925820in}}%
\pgfpathlineto{\pgfqpoint{2.942710in}{1.887832in}}%
\pgfpathlineto{\pgfqpoint{2.935032in}{1.881248in}}%
\pgfpathlineto{\pgfqpoint{2.927354in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{2.919677in}{1.826939in}}%
\pgfpathlineto{\pgfqpoint{2.911999in}{1.826939in}}%
\pgfpathlineto{\pgfqpoint{2.904322in}{1.826939in}}%
\pgfpathlineto{\pgfqpoint{2.896644in}{1.826939in}}%
\pgfpathlineto{\pgfqpoint{2.888966in}{1.826939in}}%
\pgfpathlineto{\pgfqpoint{2.881289in}{1.826939in}}%
\pgfpathlineto{\pgfqpoint{2.873611in}{1.834256in}}%
\pgfpathlineto{\pgfqpoint{2.865933in}{1.849338in}}%
\pgfpathlineto{\pgfqpoint{2.858256in}{1.848888in}}%
\pgfpathlineto{\pgfqpoint{2.850578in}{1.861832in}}%
\pgfpathlineto{\pgfqpoint{2.842901in}{1.863351in}}%
\pgfpathlineto{\pgfqpoint{2.835223in}{1.863351in}}%
\pgfpathlineto{\pgfqpoint{2.827545in}{1.863351in}}%
\pgfpathlineto{\pgfqpoint{2.819868in}{1.863351in}}%
\pgfpathlineto{\pgfqpoint{2.812190in}{1.863351in}}%
\pgfpathlineto{\pgfqpoint{2.804513in}{1.863351in}}%
\pgfpathlineto{\pgfqpoint{2.796835in}{1.829472in}}%
\pgfpathlineto{\pgfqpoint{2.789157in}{1.826996in}}%
\pgfpathlineto{\pgfqpoint{2.781480in}{1.828009in}}%
\pgfpathlineto{\pgfqpoint{2.773802in}{1.823957in}}%
\pgfpathlineto{\pgfqpoint{2.766124in}{1.826377in}}%
\pgfpathlineto{\pgfqpoint{2.758447in}{1.826377in}}%
\pgfpathlineto{\pgfqpoint{2.750769in}{1.826377in}}%
\pgfpathlineto{\pgfqpoint{2.743092in}{1.826377in}}%
\pgfpathlineto{\pgfqpoint{2.735414in}{1.826377in}}%
\pgfpathlineto{\pgfqpoint{2.727736in}{1.826377in}}%
\pgfpathlineto{\pgfqpoint{2.720059in}{1.824126in}}%
\pgfpathlineto{\pgfqpoint{2.712381in}{1.821987in}}%
\pgfpathlineto{\pgfqpoint{2.704704in}{1.823675in}}%
\pgfpathlineto{\pgfqpoint{2.697026in}{1.817823in}}%
\pgfpathlineto{\pgfqpoint{2.689348in}{1.826377in}}%
\pgfpathlineto{\pgfqpoint{2.681671in}{1.826377in}}%
\pgfpathlineto{\pgfqpoint{2.673993in}{1.826377in}}%
\pgfpathlineto{\pgfqpoint{2.666315in}{1.826377in}}%
\pgfpathlineto{\pgfqpoint{2.658638in}{1.826377in}}%
\pgfpathlineto{\pgfqpoint{2.650960in}{1.826377in}}%
\pgfpathlineto{\pgfqpoint{2.643283in}{1.822494in}}%
\pgfpathlineto{\pgfqpoint{2.635605in}{1.819680in}}%
\pgfpathlineto{\pgfqpoint{2.627927in}{1.825927in}}%
\pgfpathlineto{\pgfqpoint{2.620250in}{1.827784in}}%
\pgfpathlineto{\pgfqpoint{2.612572in}{1.813883in}}%
\pgfpathlineto{\pgfqpoint{2.604894in}{1.813883in}}%
\pgfpathlineto{\pgfqpoint{2.597217in}{1.813883in}}%
\pgfpathlineto{\pgfqpoint{2.589539in}{1.813883in}}%
\pgfpathlineto{\pgfqpoint{2.581862in}{1.813883in}}%
\pgfpathlineto{\pgfqpoint{2.574184in}{1.813883in}}%
\pgfpathlineto{\pgfqpoint{2.566506in}{1.718281in}}%
\pgfpathlineto{\pgfqpoint{2.558829in}{1.745787in}}%
\pgfpathlineto{\pgfqpoint{2.551151in}{1.730100in}}%
\pgfpathlineto{\pgfqpoint{2.543474in}{1.728693in}}%
\pgfpathlineto{\pgfqpoint{2.535796in}{1.747757in}}%
\pgfpathlineto{\pgfqpoint{2.528118in}{1.747757in}}%
\pgfpathlineto{\pgfqpoint{2.520441in}{1.747757in}}%
\pgfpathlineto{\pgfqpoint{2.512763in}{1.747757in}}%
\pgfpathlineto{\pgfqpoint{2.505085in}{1.747757in}}%
\pgfpathlineto{\pgfqpoint{2.497408in}{1.747757in}}%
\pgfpathlineto{\pgfqpoint{2.489730in}{1.747757in}}%
\pgfpathlineto{\pgfqpoint{2.482053in}{1.709136in}}%
\pgfpathlineto{\pgfqpoint{2.474375in}{1.722994in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{1.670375in}}%
\pgfpathlineto{\pgfqpoint{2.459020in}{1.679942in}}%
\pgfpathlineto{\pgfqpoint{2.451342in}{1.679942in}}%
\pgfpathlineto{\pgfqpoint{2.443665in}{1.679942in}}%
\pgfpathlineto{\pgfqpoint{2.435987in}{1.679942in}}%
\pgfpathlineto{\pgfqpoint{2.428309in}{1.679942in}}%
\pgfpathlineto{\pgfqpoint{2.420632in}{1.679942in}}%
\pgfpathlineto{\pgfqpoint{2.412954in}{1.679942in}}%
\pgfpathlineto{\pgfqpoint{2.405276in}{1.674666in}}%
\pgfpathlineto{\pgfqpoint{2.397599in}{1.667139in}}%
\pgfpathlineto{\pgfqpoint{2.389921in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{2.382244in}{1.766117in}}%
\pgfpathlineto{\pgfqpoint{2.374566in}{1.766117in}}%
\pgfpathlineto{\pgfqpoint{2.366888in}{1.766117in}}%
\pgfpathlineto{\pgfqpoint{2.359211in}{1.766117in}}%
\pgfpathlineto{\pgfqpoint{2.351533in}{1.766117in}}%
\pgfpathlineto{\pgfqpoint{2.343856in}{1.766117in}}%
\pgfpathlineto{\pgfqpoint{2.336178in}{1.766117in}}%
\pgfpathlineto{\pgfqpoint{2.328500in}{1.843499in}}%
\pgfpathlineto{\pgfqpoint{2.320823in}{1.856865in}}%
\pgfpathlineto{\pgfqpoint{2.313145in}{1.838716in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.839489in}}%
\pgfpathlineto{\pgfqpoint{2.297790in}{1.839489in}}%
\pgfpathlineto{\pgfqpoint{2.290112in}{1.839489in}}%
\pgfpathlineto{\pgfqpoint{2.282435in}{1.839489in}}%
\pgfpathlineto{\pgfqpoint{2.274757in}{1.839489in}}%
\pgfpathlineto{\pgfqpoint{2.267079in}{1.839489in}}%
\pgfpathlineto{\pgfqpoint{2.259402in}{1.839489in}}%
\pgfpathlineto{\pgfqpoint{2.251724in}{1.756972in}}%
\pgfpathlineto{\pgfqpoint{2.244046in}{1.731929in}}%
\pgfpathlineto{\pgfqpoint{2.236369in}{1.741848in}}%
\pgfpathlineto{\pgfqpoint{2.228691in}{1.732562in}}%
\pgfpathlineto{\pgfqpoint{2.221014in}{1.732562in}}%
\pgfpathlineto{\pgfqpoint{2.213336in}{1.732562in}}%
\pgfpathlineto{\pgfqpoint{2.205658in}{1.732562in}}%
\pgfpathlineto{\pgfqpoint{2.197981in}{1.732562in}}%
\pgfpathlineto{\pgfqpoint{2.190303in}{1.732562in}}%
\pgfpathlineto{\pgfqpoint{2.182626in}{1.732562in}}%
\pgfpathlineto{\pgfqpoint{2.174948in}{1.807763in}}%
\pgfpathlineto{\pgfqpoint{2.167270in}{1.800939in}}%
\pgfpathlineto{\pgfqpoint{2.159593in}{1.715960in}}%
\pgfpathlineto{\pgfqpoint{2.151915in}{1.732491in}}%
\pgfpathlineto{\pgfqpoint{2.144237in}{1.732491in}}%
\pgfpathlineto{\pgfqpoint{2.136560in}{1.732491in}}%
\pgfpathlineto{\pgfqpoint{2.128882in}{1.732491in}}%
\pgfpathlineto{\pgfqpoint{2.121205in}{1.732491in}}%
\pgfpathlineto{\pgfqpoint{2.113527in}{1.732491in}}%
\pgfpathlineto{\pgfqpoint{2.105849in}{1.732491in}}%
\pgfpathlineto{\pgfqpoint{2.098172in}{1.608610in}}%
\pgfpathlineto{\pgfqpoint{2.090494in}{1.613042in}}%
\pgfpathlineto{\pgfqpoint{2.082817in}{1.639211in}}%
\pgfpathlineto{\pgfqpoint{2.075139in}{1.614378in}}%
\pgfpathlineto{\pgfqpoint{2.067461in}{1.614378in}}%
\pgfpathlineto{\pgfqpoint{2.059784in}{1.614378in}}%
\pgfpathlineto{\pgfqpoint{2.052106in}{1.614378in}}%
\pgfpathlineto{\pgfqpoint{2.044428in}{1.614378in}}%
\pgfpathlineto{\pgfqpoint{2.036751in}{1.614378in}}%
\pgfpathlineto{\pgfqpoint{2.029073in}{1.771900in}}%
\pgfpathlineto{\pgfqpoint{2.021396in}{1.931053in}}%
\pgfpathlineto{\pgfqpoint{2.013718in}{1.928802in}}%
\pgfpathlineto{\pgfqpoint{2.006040in}{1.951876in}}%
\pgfpathlineto{\pgfqpoint{1.998363in}{1.938482in}}%
\pgfpathlineto{\pgfqpoint{1.990685in}{1.938482in}}%
\pgfpathlineto{\pgfqpoint{1.983007in}{1.938482in}}%
\pgfpathlineto{\pgfqpoint{1.975330in}{1.938482in}}%
\pgfpathlineto{\pgfqpoint{1.967652in}{1.938482in}}%
\pgfpathlineto{\pgfqpoint{1.959975in}{1.938482in}}%
\pgfpathlineto{\pgfqpoint{1.952297in}{1.822606in}}%
\pgfpathlineto{\pgfqpoint{1.944619in}{1.565510in}}%
\pgfpathlineto{\pgfqpoint{1.936942in}{1.563447in}}%
\pgfpathlineto{\pgfqpoint{1.929264in}{1.552379in}}%
\pgfpathlineto{\pgfqpoint{1.921587in}{1.585020in}}%
\pgfpathlineto{\pgfqpoint{1.913909in}{1.585020in}}%
\pgfpathlineto{\pgfqpoint{1.906231in}{1.585020in}}%
\pgfpathlineto{\pgfqpoint{1.898554in}{1.585020in}}%
\pgfpathlineto{\pgfqpoint{1.890876in}{1.585020in}}%
\pgfpathlineto{\pgfqpoint{1.883198in}{1.585020in}}%
\pgfpathlineto{\pgfqpoint{1.875521in}{1.755565in}}%
\pgfpathlineto{\pgfqpoint{1.867843in}{1.920079in}}%
\pgfpathlineto{\pgfqpoint{1.860166in}{1.932123in}}%
\pgfpathlineto{\pgfqpoint{1.852488in}{1.959811in}}%
\pgfpathlineto{\pgfqpoint{1.844810in}{1.943209in}}%
\pgfpathlineto{\pgfqpoint{1.837133in}{1.943209in}}%
\pgfpathlineto{\pgfqpoint{1.829455in}{1.943209in}}%
\pgfpathlineto{\pgfqpoint{1.821778in}{1.943209in}}%
\pgfpathlineto{\pgfqpoint{1.814100in}{1.943209in}}%
\pgfpathlineto{\pgfqpoint{1.806422in}{1.943209in}}%
\pgfpathlineto{\pgfqpoint{1.798745in}{1.862212in}}%
\pgfpathlineto{\pgfqpoint{1.791067in}{1.623570in}}%
\pgfpathlineto{\pgfqpoint{1.783389in}{1.610157in}}%
\pgfpathlineto{\pgfqpoint{1.775712in}{1.561759in}}%
\pgfpathlineto{\pgfqpoint{1.768034in}{1.584739in}}%
\pgfpathlineto{\pgfqpoint{1.760357in}{1.584739in}}%
\pgfpathlineto{\pgfqpoint{1.752679in}{1.584739in}}%
\pgfpathlineto{\pgfqpoint{1.745001in}{1.584739in}}%
\pgfpathlineto{\pgfqpoint{1.737324in}{1.584739in}}%
\pgfpathlineto{\pgfqpoint{1.729646in}{1.584739in}}%
\pgfpathlineto{\pgfqpoint{1.721968in}{1.751063in}}%
\pgfpathlineto{\pgfqpoint{1.714291in}{1.913044in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{1.934880in}}%
\pgfpathlineto{\pgfqpoint{1.698936in}{1.976920in}}%
\pgfpathlineto{\pgfqpoint{1.691258in}{1.968197in}}%
\pgfpathlineto{\pgfqpoint{1.683580in}{1.968197in}}%
\pgfpathlineto{\pgfqpoint{1.675903in}{1.968197in}}%
\pgfpathlineto{\pgfqpoint{1.668225in}{1.968197in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.968197in}}%
\pgfpathlineto{\pgfqpoint{1.652870in}{1.968197in}}%
\pgfpathlineto{\pgfqpoint{1.645192in}{1.897737in}}%
\pgfpathlineto{\pgfqpoint{1.637515in}{1.676659in}}%
\pgfpathlineto{\pgfqpoint{1.629837in}{1.614097in}}%
\pgfpathlineto{\pgfqpoint{1.622159in}{1.527054in}}%
\pgfpathlineto{\pgfqpoint{1.614482in}{1.572733in}}%
\pgfpathlineto{\pgfqpoint{1.606804in}{1.572733in}}%
\pgfpathlineto{\pgfqpoint{1.599127in}{1.572733in}}%
\pgfpathlineto{\pgfqpoint{1.591449in}{1.572733in}}%
\pgfpathlineto{\pgfqpoint{1.583771in}{1.572733in}}%
\pgfpathlineto{\pgfqpoint{1.576094in}{1.572733in}}%
\pgfpathlineto{\pgfqpoint{1.568416in}{1.759786in}}%
\pgfpathlineto{\pgfqpoint{1.560739in}{1.914789in}}%
\pgfpathlineto{\pgfqpoint{1.553061in}{1.931222in}}%
\pgfpathlineto{\pgfqpoint{1.545383in}{1.949738in}}%
\pgfpathlineto{\pgfqpoint{1.537706in}{1.914226in}}%
\pgfpathlineto{\pgfqpoint{1.530028in}{1.914226in}}%
\pgfpathlineto{\pgfqpoint{1.522350in}{1.914226in}}%
\pgfpathlineto{\pgfqpoint{1.514673in}{1.914226in}}%
\pgfpathlineto{\pgfqpoint{1.506995in}{1.914226in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{1.914226in}}%
\pgfpathlineto{\pgfqpoint{1.491640in}{1.812546in}}%
\pgfpathlineto{\pgfqpoint{1.483962in}{1.571795in}}%
\pgfpathlineto{\pgfqpoint{1.476285in}{1.545157in}}%
\pgfpathlineto{\pgfqpoint{1.468607in}{1.540795in}}%
\pgfpathlineto{\pgfqpoint{1.460929in}{1.612549in}}%
\pgfpathlineto{\pgfqpoint{1.453252in}{1.612549in}}%
\pgfpathlineto{\pgfqpoint{1.445574in}{1.612549in}}%
\pgfpathlineto{\pgfqpoint{1.437897in}{1.612549in}}%
\pgfpathlineto{\pgfqpoint{1.430219in}{1.612549in}}%
\pgfpathlineto{\pgfqpoint{1.422541in}{1.612549in}}%
\pgfpathlineto{\pgfqpoint{1.414864in}{1.808161in}}%
\pgfpathlineto{\pgfqpoint{1.407186in}{1.985319in}}%
\pgfpathlineto{\pgfqpoint{1.399509in}{2.022252in}}%
\pgfpathlineto{\pgfqpoint{1.391831in}{1.920023in}}%
\pgfpathlineto{\pgfqpoint{1.384153in}{1.895767in}}%
\pgfpathlineto{\pgfqpoint{1.376476in}{1.895767in}}%
\pgfpathlineto{\pgfqpoint{1.368798in}{1.895767in}}%
\pgfpathlineto{\pgfqpoint{1.361120in}{1.895767in}}%
\pgfpathlineto{\pgfqpoint{1.353443in}{1.895767in}}%
\pgfpathlineto{\pgfqpoint{1.345765in}{1.895767in}}%
\pgfpathlineto{\pgfqpoint{1.338088in}{1.819863in}}%
\pgfpathlineto{\pgfqpoint{1.330410in}{1.587553in}}%
\pgfpathlineto{\pgfqpoint{1.322732in}{1.552848in}}%
\pgfpathlineto{\pgfqpoint{1.315055in}{1.557538in}}%
\pgfpathlineto{\pgfqpoint{1.307377in}{1.567668in}}%
\pgfpathlineto{\pgfqpoint{1.299700in}{1.567668in}}%
\pgfpathlineto{\pgfqpoint{1.292022in}{1.567668in}}%
\pgfpathlineto{\pgfqpoint{1.284344in}{1.567668in}}%
\pgfpathlineto{\pgfqpoint{1.276667in}{1.567668in}}%
\pgfpathlineto{\pgfqpoint{1.268989in}{1.567668in}}%
\pgfpathlineto{\pgfqpoint{1.261311in}{1.567668in}}%
\pgfpathlineto{\pgfqpoint{1.253634in}{1.800728in}}%
\pgfpathlineto{\pgfqpoint{1.245956in}{1.820988in}}%
\pgfpathlineto{\pgfqpoint{1.238279in}{1.867628in}}%
\pgfpathlineto{\pgfqpoint{1.230601in}{1.859327in}}%
\pgfpathlineto{\pgfqpoint{1.222923in}{1.859327in}}%
\pgfpathlineto{\pgfqpoint{1.215246in}{1.859327in}}%
\pgfpathlineto{\pgfqpoint{1.207568in}{1.859327in}}%
\pgfpathlineto{\pgfqpoint{1.199890in}{1.859327in}}%
\pgfpathlineto{\pgfqpoint{1.192213in}{1.859327in}}%
\pgfpathlineto{\pgfqpoint{1.184535in}{1.859327in}}%
\pgfpathlineto{\pgfqpoint{1.176858in}{1.645800in}}%
\pgfpathlineto{\pgfqpoint{1.169180in}{1.588584in}}%
\pgfpathlineto{\pgfqpoint{1.161502in}{1.554630in}}%
\pgfpathlineto{\pgfqpoint{1.153825in}{1.543375in}}%
\pgfpathlineto{\pgfqpoint{1.146147in}{1.543375in}}%
\pgfpathlineto{\pgfqpoint{1.138470in}{1.543375in}}%
\pgfpathlineto{\pgfqpoint{1.130792in}{1.543375in}}%
\pgfpathlineto{\pgfqpoint{1.123114in}{1.543375in}}%
\pgfpathlineto{\pgfqpoint{1.115437in}{1.543375in}}%
\pgfpathlineto{\pgfqpoint{1.107759in}{1.702242in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{1.762783in}}%
\pgfpathlineto{\pgfqpoint{1.092404in}{1.917434in}}%
\pgfpathlineto{\pgfqpoint{1.084726in}{1.890871in}}%
\pgfpathlineto{\pgfqpoint{1.077049in}{1.879334in}}%
\pgfpathlineto{\pgfqpoint{1.069371in}{1.879334in}}%
\pgfpathlineto{\pgfqpoint{1.061693in}{1.879334in}}%
\pgfpathlineto{\pgfqpoint{1.054016in}{1.879334in}}%
\pgfpathlineto{\pgfqpoint{1.046338in}{1.879334in}}%
\pgfpathlineto{\pgfqpoint{1.038661in}{1.879334in}}%
\pgfpathlineto{\pgfqpoint{1.030983in}{1.804457in}}%
\pgfpathlineto{\pgfqpoint{1.023305in}{1.737627in}}%
\pgfpathlineto{\pgfqpoint{1.015628in}{1.540279in}}%
\pgfpathlineto{\pgfqpoint{1.007950in}{1.596369in}}%
\pgfpathlineto{\pgfqpoint{1.000272in}{1.661276in}}%
\pgfpathlineto{\pgfqpoint{0.992595in}{1.661276in}}%
\pgfpathlineto{\pgfqpoint{0.984917in}{1.661276in}}%
\pgfpathlineto{\pgfqpoint{0.977240in}{2.076560in}}%
\pgfpathlineto{\pgfqpoint{0.969562in}{2.076560in}}%
\pgfpathlineto{\pgfqpoint{0.961884in}{2.076560in}}%
\pgfpathlineto{\pgfqpoint{0.954207in}{2.076560in}}%
\pgfpathlineto{\pgfqpoint{0.946529in}{2.324942in}}%
\pgfpathlineto{\pgfqpoint{0.938851in}{2.424567in}}%
\pgfpathlineto{\pgfqpoint{0.931174in}{2.684313in}}%
\pgfpathlineto{\pgfqpoint{0.923496in}{3.320439in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{3.320439in}}%
\pgfpathlineto{\pgfqpoint{0.908141in}{3.320439in}}%
\pgfpathlineto{\pgfqpoint{0.900463in}{3.318469in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{3.318469in}}%
\pgfpathlineto{\pgfqpoint{0.885108in}{3.318469in}}%
\pgfpathlineto{\pgfqpoint{0.877431in}{3.318469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.877431in}{0.580556in}}{\pgfqpoint{3.992361in}{2.813889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{1.471284in}}%
\pgfpathlineto{\pgfqpoint{0.877431in}{1.590697in}}%
\pgfpathlineto{\pgfqpoint{0.885108in}{1.590697in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{1.590697in}}%
\pgfpathlineto{\pgfqpoint{0.900463in}{1.590697in}}%
\pgfpathlineto{\pgfqpoint{0.908141in}{1.292278in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{1.292278in}}%
\pgfpathlineto{\pgfqpoint{0.923496in}{1.292278in}}%
\pgfpathlineto{\pgfqpoint{0.931174in}{1.247409in}}%
\pgfpathlineto{\pgfqpoint{0.938851in}{1.206960in}}%
\pgfpathlineto{\pgfqpoint{0.946529in}{1.184275in}}%
\pgfpathlineto{\pgfqpoint{0.954207in}{1.082669in}}%
\pgfpathlineto{\pgfqpoint{0.961884in}{1.082669in}}%
\pgfpathlineto{\pgfqpoint{0.969562in}{1.082669in}}%
\pgfpathlineto{\pgfqpoint{0.977240in}{1.082669in}}%
\pgfpathlineto{\pgfqpoint{0.984917in}{1.112272in}}%
\pgfpathlineto{\pgfqpoint{0.992595in}{1.112272in}}%
\pgfpathlineto{\pgfqpoint{1.000272in}{1.112272in}}%
\pgfpathlineto{\pgfqpoint{1.007950in}{1.054745in}}%
\pgfpathlineto{\pgfqpoint{1.015628in}{1.015190in}}%
\pgfpathlineto{\pgfqpoint{1.023305in}{1.076196in}}%
\pgfpathlineto{\pgfqpoint{1.030983in}{1.049779in}}%
\pgfpathlineto{\pgfqpoint{1.038661in}{1.016124in}}%
\pgfpathlineto{\pgfqpoint{1.046338in}{1.016124in}}%
\pgfpathlineto{\pgfqpoint{1.054016in}{1.016124in}}%
\pgfpathlineto{\pgfqpoint{1.061693in}{1.016124in}}%
\pgfpathlineto{\pgfqpoint{1.069371in}{1.016124in}}%
\pgfpathlineto{\pgfqpoint{1.077049in}{1.016124in}}%
\pgfpathlineto{\pgfqpoint{1.084726in}{1.022206in}}%
\pgfpathlineto{\pgfqpoint{1.092404in}{1.061045in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{1.014527in}}%
\pgfpathlineto{\pgfqpoint{1.107759in}{1.025527in}}%
\pgfpathlineto{\pgfqpoint{1.115437in}{1.073535in}}%
\pgfpathlineto{\pgfqpoint{1.123114in}{1.073535in}}%
\pgfpathlineto{\pgfqpoint{1.130792in}{1.073535in}}%
\pgfpathlineto{\pgfqpoint{1.138470in}{1.073535in}}%
\pgfpathlineto{\pgfqpoint{1.146147in}{1.073535in}}%
\pgfpathlineto{\pgfqpoint{1.153825in}{1.073535in}}%
\pgfpathlineto{\pgfqpoint{1.161502in}{1.104993in}}%
\pgfpathlineto{\pgfqpoint{1.169180in}{1.117926in}}%
\pgfpathlineto{\pgfqpoint{1.176858in}{1.164968in}}%
\pgfpathlineto{\pgfqpoint{1.184535in}{1.190730in}}%
\pgfpathlineto{\pgfqpoint{1.192213in}{1.190730in}}%
\pgfpathlineto{\pgfqpoint{1.199890in}{1.190730in}}%
\pgfpathlineto{\pgfqpoint{1.207568in}{1.190730in}}%
\pgfpathlineto{\pgfqpoint{1.215246in}{1.190730in}}%
\pgfpathlineto{\pgfqpoint{1.222923in}{1.190730in}}%
\pgfpathlineto{\pgfqpoint{1.230601in}{1.190730in}}%
\pgfpathlineto{\pgfqpoint{1.238279in}{1.186554in}}%
\pgfpathlineto{\pgfqpoint{1.245956in}{1.180205in}}%
\pgfpathlineto{\pgfqpoint{1.253634in}{1.151098in}}%
\pgfpathlineto{\pgfqpoint{1.261311in}{1.112124in}}%
\pgfpathlineto{\pgfqpoint{1.268989in}{1.112124in}}%
\pgfpathlineto{\pgfqpoint{1.276667in}{1.112124in}}%
\pgfpathlineto{\pgfqpoint{1.284344in}{1.112124in}}%
\pgfpathlineto{\pgfqpoint{1.292022in}{1.112124in}}%
\pgfpathlineto{\pgfqpoint{1.299700in}{1.112124in}}%
\pgfpathlineto{\pgfqpoint{1.307377in}{1.112124in}}%
\pgfpathlineto{\pgfqpoint{1.315055in}{1.137860in}}%
\pgfpathlineto{\pgfqpoint{1.322732in}{1.121216in}}%
\pgfpathlineto{\pgfqpoint{1.330410in}{1.165519in}}%
\pgfpathlineto{\pgfqpoint{1.338088in}{1.190876in}}%
\pgfpathlineto{\pgfqpoint{1.345765in}{1.153708in}}%
\pgfpathlineto{\pgfqpoint{1.353443in}{1.153708in}}%
\pgfpathlineto{\pgfqpoint{1.361120in}{1.153708in}}%
\pgfpathlineto{\pgfqpoint{1.368798in}{1.153708in}}%
\pgfpathlineto{\pgfqpoint{1.376476in}{1.153708in}}%
\pgfpathlineto{\pgfqpoint{1.384153in}{1.153708in}}%
\pgfpathlineto{\pgfqpoint{1.391831in}{1.150647in}}%
\pgfpathlineto{\pgfqpoint{1.399509in}{1.157156in}}%
\pgfpathlineto{\pgfqpoint{1.407186in}{1.111897in}}%
\pgfpathlineto{\pgfqpoint{1.414864in}{1.060214in}}%
\pgfpathlineto{\pgfqpoint{1.422541in}{1.087804in}}%
\pgfpathlineto{\pgfqpoint{1.430219in}{1.087804in}}%
\pgfpathlineto{\pgfqpoint{1.437897in}{1.087804in}}%
\pgfpathlineto{\pgfqpoint{1.445574in}{1.087804in}}%
\pgfpathlineto{\pgfqpoint{1.453252in}{1.087804in}}%
\pgfpathlineto{\pgfqpoint{1.460929in}{1.087804in}}%
\pgfpathlineto{\pgfqpoint{1.468607in}{1.007842in}}%
\pgfpathlineto{\pgfqpoint{1.476285in}{1.087006in}}%
\pgfpathlineto{\pgfqpoint{1.483962in}{1.132473in}}%
\pgfpathlineto{\pgfqpoint{1.491640in}{1.163131in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{1.134693in}}%
\pgfpathlineto{\pgfqpoint{1.506995in}{1.134693in}}%
\pgfpathlineto{\pgfqpoint{1.514673in}{1.134693in}}%
\pgfpathlineto{\pgfqpoint{1.522350in}{1.134693in}}%
\pgfpathlineto{\pgfqpoint{1.530028in}{1.134693in}}%
\pgfpathlineto{\pgfqpoint{1.537706in}{1.134693in}}%
\pgfpathlineto{\pgfqpoint{1.545383in}{1.169243in}}%
\pgfpathlineto{\pgfqpoint{1.553061in}{1.110282in}}%
\pgfpathlineto{\pgfqpoint{1.560739in}{1.089587in}}%
\pgfpathlineto{\pgfqpoint{1.568416in}{1.048207in}}%
\pgfpathlineto{\pgfqpoint{1.576094in}{1.057296in}}%
\pgfpathlineto{\pgfqpoint{1.583771in}{1.057296in}}%
\pgfpathlineto{\pgfqpoint{1.591449in}{1.057296in}}%
\pgfpathlineto{\pgfqpoint{1.599127in}{1.057296in}}%
\pgfpathlineto{\pgfqpoint{1.606804in}{1.057296in}}%
\pgfpathlineto{\pgfqpoint{1.614482in}{1.057296in}}%
\pgfpathlineto{\pgfqpoint{1.622159in}{1.020603in}}%
\pgfpathlineto{\pgfqpoint{1.629837in}{1.098548in}}%
\pgfpathlineto{\pgfqpoint{1.637515in}{1.154709in}}%
\pgfpathlineto{\pgfqpoint{1.645192in}{1.182064in}}%
\pgfpathlineto{\pgfqpoint{1.652870in}{1.166447in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.166447in}}%
\pgfpathlineto{\pgfqpoint{1.668225in}{1.166447in}}%
\pgfpathlineto{\pgfqpoint{1.675903in}{1.166447in}}%
\pgfpathlineto{\pgfqpoint{1.683580in}{1.166447in}}%
\pgfpathlineto{\pgfqpoint{1.691258in}{1.166447in}}%
\pgfpathlineto{\pgfqpoint{1.698936in}{1.173423in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{1.169667in}}%
\pgfpathlineto{\pgfqpoint{1.714291in}{1.139220in}}%
\pgfpathlineto{\pgfqpoint{1.721968in}{1.107993in}}%
\pgfpathlineto{\pgfqpoint{1.729646in}{1.109330in}}%
\pgfpathlineto{\pgfqpoint{1.737324in}{1.109330in}}%
\pgfpathlineto{\pgfqpoint{1.745001in}{1.109330in}}%
\pgfpathlineto{\pgfqpoint{1.752679in}{1.109330in}}%
\pgfpathlineto{\pgfqpoint{1.760357in}{1.109330in}}%
\pgfpathlineto{\pgfqpoint{1.768034in}{1.109330in}}%
\pgfpathlineto{\pgfqpoint{1.775712in}{1.124790in}}%
\pgfpathlineto{\pgfqpoint{1.783389in}{1.156253in}}%
\pgfpathlineto{\pgfqpoint{1.791067in}{1.192864in}}%
\pgfpathlineto{\pgfqpoint{1.798745in}{1.210989in}}%
\pgfpathlineto{\pgfqpoint{1.806422in}{1.183609in}}%
\pgfpathlineto{\pgfqpoint{1.814100in}{1.183609in}}%
\pgfpathlineto{\pgfqpoint{1.821778in}{1.183609in}}%
\pgfpathlineto{\pgfqpoint{1.829455in}{1.183609in}}%
\pgfpathlineto{\pgfqpoint{1.837133in}{1.183609in}}%
\pgfpathlineto{\pgfqpoint{1.844810in}{1.183609in}}%
\pgfpathlineto{\pgfqpoint{1.852488in}{1.175477in}}%
\pgfpathlineto{\pgfqpoint{1.860166in}{1.155809in}}%
\pgfpathlineto{\pgfqpoint{1.867843in}{1.131447in}}%
\pgfpathlineto{\pgfqpoint{1.875521in}{1.097968in}}%
\pgfpathlineto{\pgfqpoint{1.883198in}{1.105926in}}%
\pgfpathlineto{\pgfqpoint{1.890876in}{1.105926in}}%
\pgfpathlineto{\pgfqpoint{1.898554in}{1.105926in}}%
\pgfpathlineto{\pgfqpoint{1.906231in}{1.105926in}}%
\pgfpathlineto{\pgfqpoint{1.913909in}{1.105926in}}%
\pgfpathlineto{\pgfqpoint{1.921587in}{1.105926in}}%
\pgfpathlineto{\pgfqpoint{1.929264in}{1.118391in}}%
\pgfpathlineto{\pgfqpoint{1.936942in}{1.107687in}}%
\pgfpathlineto{\pgfqpoint{1.944619in}{1.149353in}}%
\pgfpathlineto{\pgfqpoint{1.952297in}{1.177638in}}%
\pgfpathlineto{\pgfqpoint{1.959975in}{1.178018in}}%
\pgfpathlineto{\pgfqpoint{1.967652in}{1.178018in}}%
\pgfpathlineto{\pgfqpoint{1.975330in}{1.178018in}}%
\pgfpathlineto{\pgfqpoint{1.983007in}{1.178018in}}%
\pgfpathlineto{\pgfqpoint{1.990685in}{1.178018in}}%
\pgfpathlineto{\pgfqpoint{1.998363in}{1.178018in}}%
\pgfpathlineto{\pgfqpoint{2.006040in}{1.182900in}}%
\pgfpathlineto{\pgfqpoint{2.013718in}{1.151977in}}%
\pgfpathlineto{\pgfqpoint{2.021396in}{1.143014in}}%
\pgfpathlineto{\pgfqpoint{2.029073in}{1.077830in}}%
\pgfpathlineto{\pgfqpoint{2.036751in}{1.052402in}}%
\pgfpathlineto{\pgfqpoint{2.044428in}{1.052402in}}%
\pgfpathlineto{\pgfqpoint{2.052106in}{1.052402in}}%
\pgfpathlineto{\pgfqpoint{2.059784in}{1.052402in}}%
\pgfpathlineto{\pgfqpoint{2.067461in}{1.052402in}}%
\pgfpathlineto{\pgfqpoint{2.075139in}{1.052402in}}%
\pgfpathlineto{\pgfqpoint{2.082817in}{1.054832in}}%
\pgfpathlineto{\pgfqpoint{2.090494in}{1.009388in}}%
\pgfpathlineto{\pgfqpoint{2.098172in}{1.006696in}}%
\pgfpathlineto{\pgfqpoint{2.105849in}{1.045418in}}%
\pgfpathlineto{\pgfqpoint{2.113527in}{1.045418in}}%
\pgfpathlineto{\pgfqpoint{2.121205in}{1.045418in}}%
\pgfpathlineto{\pgfqpoint{2.128882in}{1.045418in}}%
\pgfpathlineto{\pgfqpoint{2.136560in}{1.045418in}}%
\pgfpathlineto{\pgfqpoint{2.144237in}{1.045418in}}%
\pgfpathlineto{\pgfqpoint{2.151915in}{1.045418in}}%
\pgfpathlineto{\pgfqpoint{2.159593in}{1.030982in}}%
\pgfpathlineto{\pgfqpoint{2.167270in}{1.123085in}}%
\pgfpathlineto{\pgfqpoint{2.174948in}{1.106334in}}%
\pgfpathlineto{\pgfqpoint{2.182626in}{1.099083in}}%
\pgfpathlineto{\pgfqpoint{2.190303in}{1.099083in}}%
\pgfpathlineto{\pgfqpoint{2.197981in}{1.099083in}}%
\pgfpathlineto{\pgfqpoint{2.205658in}{1.099083in}}%
\pgfpathlineto{\pgfqpoint{2.213336in}{1.099083in}}%
\pgfpathlineto{\pgfqpoint{2.221014in}{1.099083in}}%
\pgfpathlineto{\pgfqpoint{2.228691in}{1.099083in}}%
\pgfpathlineto{\pgfqpoint{2.236369in}{1.103220in}}%
\pgfpathlineto{\pgfqpoint{2.244046in}{1.109587in}}%
\pgfpathlineto{\pgfqpoint{2.251724in}{1.125501in}}%
\pgfpathlineto{\pgfqpoint{2.259402in}{1.119424in}}%
\pgfpathlineto{\pgfqpoint{2.267079in}{1.119424in}}%
\pgfpathlineto{\pgfqpoint{2.274757in}{1.119424in}}%
\pgfpathlineto{\pgfqpoint{2.282435in}{1.119424in}}%
\pgfpathlineto{\pgfqpoint{2.290112in}{1.119424in}}%
\pgfpathlineto{\pgfqpoint{2.297790in}{1.119424in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.119424in}}%
\pgfpathlineto{\pgfqpoint{2.313145in}{1.123253in}}%
\pgfpathlineto{\pgfqpoint{2.320823in}{1.113010in}}%
\pgfpathlineto{\pgfqpoint{2.328500in}{1.101101in}}%
\pgfpathlineto{\pgfqpoint{2.336178in}{1.109511in}}%
\pgfpathlineto{\pgfqpoint{2.343856in}{1.109511in}}%
\pgfpathlineto{\pgfqpoint{2.351533in}{1.109511in}}%
\pgfpathlineto{\pgfqpoint{2.359211in}{1.109511in}}%
\pgfpathlineto{\pgfqpoint{2.366888in}{1.109511in}}%
\pgfpathlineto{\pgfqpoint{2.374566in}{1.109511in}}%
\pgfpathlineto{\pgfqpoint{2.382244in}{1.109511in}}%
\pgfpathlineto{\pgfqpoint{2.389921in}{1.111104in}}%
\pgfpathlineto{\pgfqpoint{2.397599in}{1.066269in}}%
\pgfpathlineto{\pgfqpoint{2.405276in}{1.083095in}}%
\pgfpathlineto{\pgfqpoint{2.412954in}{1.094760in}}%
\pgfpathlineto{\pgfqpoint{2.420632in}{1.094760in}}%
\pgfpathlineto{\pgfqpoint{2.428309in}{1.094760in}}%
\pgfpathlineto{\pgfqpoint{2.435987in}{1.094760in}}%
\pgfpathlineto{\pgfqpoint{2.443665in}{1.094760in}}%
\pgfpathlineto{\pgfqpoint{2.451342in}{1.094760in}}%
\pgfpathlineto{\pgfqpoint{2.459020in}{1.094760in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{1.086588in}}%
\pgfpathlineto{\pgfqpoint{2.474375in}{1.141940in}}%
\pgfpathlineto{\pgfqpoint{2.482053in}{1.129047in}}%
\pgfpathlineto{\pgfqpoint{2.489730in}{1.138791in}}%
\pgfpathlineto{\pgfqpoint{2.497408in}{1.138791in}}%
\pgfpathlineto{\pgfqpoint{2.505085in}{1.138791in}}%
\pgfpathlineto{\pgfqpoint{2.512763in}{1.138791in}}%
\pgfpathlineto{\pgfqpoint{2.520441in}{1.138791in}}%
\pgfpathlineto{\pgfqpoint{2.528118in}{1.138791in}}%
\pgfpathlineto{\pgfqpoint{2.535796in}{1.138791in}}%
\pgfpathlineto{\pgfqpoint{2.543474in}{1.139037in}}%
\pgfpathlineto{\pgfqpoint{2.551151in}{1.135342in}}%
\pgfpathlineto{\pgfqpoint{2.558829in}{1.162810in}}%
\pgfpathlineto{\pgfqpoint{2.566506in}{1.160499in}}%
\pgfpathlineto{\pgfqpoint{2.574184in}{1.138003in}}%
\pgfpathlineto{\pgfqpoint{2.581862in}{1.138003in}}%
\pgfpathlineto{\pgfqpoint{2.589539in}{1.138003in}}%
\pgfpathlineto{\pgfqpoint{2.597217in}{1.138003in}}%
\pgfpathlineto{\pgfqpoint{2.604894in}{1.138003in}}%
\pgfpathlineto{\pgfqpoint{2.612572in}{1.138003in}}%
\pgfpathlineto{\pgfqpoint{2.620250in}{1.140460in}}%
\pgfpathlineto{\pgfqpoint{2.627927in}{1.140386in}}%
\pgfpathlineto{\pgfqpoint{2.635605in}{1.121219in}}%
\pgfpathlineto{\pgfqpoint{2.643283in}{1.123549in}}%
\pgfpathlineto{\pgfqpoint{2.650960in}{1.125048in}}%
\pgfpathlineto{\pgfqpoint{2.658638in}{1.125048in}}%
\pgfpathlineto{\pgfqpoint{2.666315in}{1.125048in}}%
\pgfpathlineto{\pgfqpoint{2.673993in}{1.125048in}}%
\pgfpathlineto{\pgfqpoint{2.681671in}{1.125048in}}%
\pgfpathlineto{\pgfqpoint{2.689348in}{1.125048in}}%
\pgfpathlineto{\pgfqpoint{2.697026in}{1.123930in}}%
\pgfpathlineto{\pgfqpoint{2.704704in}{1.124247in}}%
\pgfpathlineto{\pgfqpoint{2.712381in}{1.131723in}}%
\pgfpathlineto{\pgfqpoint{2.720059in}{1.129683in}}%
\pgfpathlineto{\pgfqpoint{2.727736in}{1.127640in}}%
\pgfpathlineto{\pgfqpoint{2.735414in}{1.127640in}}%
\pgfpathlineto{\pgfqpoint{2.743092in}{1.127640in}}%
\pgfpathlineto{\pgfqpoint{2.750769in}{1.127640in}}%
\pgfpathlineto{\pgfqpoint{2.758447in}{1.127640in}}%
\pgfpathlineto{\pgfqpoint{2.766124in}{1.127640in}}%
\pgfpathlineto{\pgfqpoint{2.773802in}{1.127028in}}%
\pgfpathlineto{\pgfqpoint{2.781480in}{1.127281in}}%
\pgfpathlineto{\pgfqpoint{2.789157in}{1.127064in}}%
\pgfpathlineto{\pgfqpoint{2.796835in}{1.125414in}}%
\pgfpathlineto{\pgfqpoint{2.804513in}{1.130012in}}%
\pgfpathlineto{\pgfqpoint{2.812190in}{1.130012in}}%
\pgfpathlineto{\pgfqpoint{2.819868in}{1.130012in}}%
\pgfpathlineto{\pgfqpoint{2.827545in}{1.130012in}}%
\pgfpathlineto{\pgfqpoint{2.835223in}{1.130012in}}%
\pgfpathlineto{\pgfqpoint{2.842901in}{1.130012in}}%
\pgfpathlineto{\pgfqpoint{2.850578in}{1.141494in}}%
\pgfpathlineto{\pgfqpoint{2.858256in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{2.865933in}{1.132918in}}%
\pgfpathlineto{\pgfqpoint{2.873611in}{1.131301in}}%
\pgfpathlineto{\pgfqpoint{2.881289in}{1.132607in}}%
\pgfpathlineto{\pgfqpoint{2.888966in}{1.132607in}}%
\pgfpathlineto{\pgfqpoint{2.896644in}{1.132607in}}%
\pgfpathlineto{\pgfqpoint{2.904322in}{1.132607in}}%
\pgfpathlineto{\pgfqpoint{2.911999in}{1.132607in}}%
\pgfpathlineto{\pgfqpoint{2.919677in}{1.132607in}}%
\pgfpathlineto{\pgfqpoint{2.927354in}{1.127394in}}%
\pgfpathlineto{\pgfqpoint{2.935032in}{1.132335in}}%
\pgfpathlineto{\pgfqpoint{2.942710in}{1.119940in}}%
\pgfpathlineto{\pgfqpoint{2.950387in}{1.120811in}}%
\pgfpathlineto{\pgfqpoint{2.958065in}{1.121404in}}%
\pgfpathlineto{\pgfqpoint{2.965743in}{1.112553in}}%
\pgfpathlineto{\pgfqpoint{2.973420in}{1.112553in}}%
\pgfpathlineto{\pgfqpoint{2.981098in}{1.112553in}}%
\pgfpathlineto{\pgfqpoint{2.988775in}{1.112553in}}%
\pgfpathlineto{\pgfqpoint{2.996453in}{1.112553in}}%
\pgfpathlineto{\pgfqpoint{3.004131in}{1.108896in}}%
\pgfpathlineto{\pgfqpoint{3.011808in}{1.115209in}}%
\pgfpathlineto{\pgfqpoint{3.019486in}{1.120370in}}%
\pgfpathlineto{\pgfqpoint{3.027163in}{1.120783in}}%
\pgfpathlineto{\pgfqpoint{3.034841in}{1.124026in}}%
\pgfpathlineto{\pgfqpoint{3.042519in}{1.101923in}}%
\pgfpathlineto{\pgfqpoint{3.050196in}{1.101923in}}%
\pgfpathlineto{\pgfqpoint{3.057874in}{1.101923in}}%
\pgfpathlineto{\pgfqpoint{3.065552in}{1.101923in}}%
\pgfpathlineto{\pgfqpoint{3.073229in}{1.101923in}}%
\pgfpathlineto{\pgfqpoint{3.080907in}{1.098370in}}%
\pgfpathlineto{\pgfqpoint{3.088584in}{1.099295in}}%
\pgfpathlineto{\pgfqpoint{3.096262in}{1.102753in}}%
\pgfpathlineto{\pgfqpoint{3.103940in}{1.106391in}}%
\pgfpathlineto{\pgfqpoint{3.111617in}{1.110011in}}%
\pgfpathlineto{\pgfqpoint{3.119295in}{1.128449in}}%
\pgfpathlineto{\pgfqpoint{3.126972in}{1.128449in}}%
\pgfpathlineto{\pgfqpoint{3.134650in}{1.128449in}}%
\pgfpathlineto{\pgfqpoint{3.142328in}{1.128449in}}%
\pgfpathlineto{\pgfqpoint{3.150005in}{1.128449in}}%
\pgfpathlineto{\pgfqpoint{3.157683in}{1.138210in}}%
\pgfpathlineto{\pgfqpoint{3.165361in}{1.128557in}}%
\pgfpathlineto{\pgfqpoint{3.173038in}{1.129907in}}%
\pgfpathlineto{\pgfqpoint{3.180716in}{1.125573in}}%
\pgfpathlineto{\pgfqpoint{3.188393in}{1.113720in}}%
\pgfpathlineto{\pgfqpoint{3.196071in}{1.117478in}}%
\pgfpathlineto{\pgfqpoint{3.203749in}{1.117478in}}%
\pgfpathlineto{\pgfqpoint{3.211426in}{1.117478in}}%
\pgfpathlineto{\pgfqpoint{3.219104in}{1.117478in}}%
\pgfpathlineto{\pgfqpoint{3.226782in}{1.117478in}}%
\pgfpathlineto{\pgfqpoint{3.234459in}{1.107836in}}%
\pgfpathlineto{\pgfqpoint{3.242137in}{1.116581in}}%
\pgfpathlineto{\pgfqpoint{3.249814in}{1.113156in}}%
\pgfpathlineto{\pgfqpoint{3.257492in}{1.113202in}}%
\pgfpathlineto{\pgfqpoint{3.265170in}{1.127881in}}%
\pgfpathlineto{\pgfqpoint{3.272847in}{1.121647in}}%
\pgfpathlineto{\pgfqpoint{3.280525in}{1.087480in}}%
\pgfpathlineto{\pgfqpoint{3.288202in}{1.087480in}}%
\pgfpathlineto{\pgfqpoint{3.295880in}{1.087480in}}%
\pgfpathlineto{\pgfqpoint{3.303558in}{1.087480in}}%
\pgfpathlineto{\pgfqpoint{3.311235in}{1.085896in}}%
\pgfpathlineto{\pgfqpoint{3.318913in}{1.080444in}}%
\pgfpathlineto{\pgfqpoint{3.326591in}{1.082115in}}%
\pgfpathlineto{\pgfqpoint{3.334268in}{1.082450in}}%
\pgfpathlineto{\pgfqpoint{3.341946in}{1.082663in}}%
\pgfpathlineto{\pgfqpoint{3.349623in}{1.085795in}}%
\pgfpathlineto{\pgfqpoint{3.357301in}{1.119681in}}%
\pgfpathlineto{\pgfqpoint{3.364979in}{1.119681in}}%
\pgfpathlineto{\pgfqpoint{3.372656in}{1.119681in}}%
\pgfpathlineto{\pgfqpoint{3.380334in}{1.119681in}}%
\pgfpathlineto{\pgfqpoint{3.388011in}{1.122136in}}%
\pgfpathlineto{\pgfqpoint{3.395689in}{1.125565in}}%
\pgfpathlineto{\pgfqpoint{3.403367in}{1.122948in}}%
\pgfpathlineto{\pgfqpoint{3.411044in}{1.115445in}}%
\pgfpathlineto{\pgfqpoint{3.418722in}{1.119590in}}%
\pgfpathlineto{\pgfqpoint{3.426400in}{1.122314in}}%
\pgfpathlineto{\pgfqpoint{3.434077in}{1.108883in}}%
\pgfpathlineto{\pgfqpoint{3.441755in}{1.108883in}}%
\pgfpathlineto{\pgfqpoint{3.449432in}{1.108883in}}%
\pgfpathlineto{\pgfqpoint{3.457110in}{1.108883in}}%
\pgfpathlineto{\pgfqpoint{3.464788in}{1.111222in}}%
\pgfpathlineto{\pgfqpoint{3.472465in}{1.110159in}}%
\pgfpathlineto{\pgfqpoint{3.480143in}{1.111946in}}%
\pgfpathlineto{\pgfqpoint{3.487821in}{1.127167in}}%
\pgfpathlineto{\pgfqpoint{3.495498in}{1.121289in}}%
\pgfpathlineto{\pgfqpoint{3.503176in}{1.122026in}}%
\pgfpathlineto{\pgfqpoint{3.510853in}{1.137648in}}%
\pgfpathlineto{\pgfqpoint{3.518531in}{1.137648in}}%
\pgfpathlineto{\pgfqpoint{3.526209in}{1.137648in}}%
\pgfpathlineto{\pgfqpoint{3.533886in}{1.137648in}}%
\pgfpathlineto{\pgfqpoint{3.541564in}{1.138881in}}%
\pgfpathlineto{\pgfqpoint{3.549241in}{1.138536in}}%
\pgfpathlineto{\pgfqpoint{3.556919in}{1.137512in}}%
\pgfpathlineto{\pgfqpoint{3.564597in}{1.128863in}}%
\pgfpathlineto{\pgfqpoint{3.572274in}{1.133220in}}%
\pgfpathlineto{\pgfqpoint{3.579952in}{1.145218in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.131578in}}%
\pgfpathlineto{\pgfqpoint{3.595307in}{1.131578in}}%
\pgfpathlineto{\pgfqpoint{3.602985in}{1.131578in}}%
\pgfpathlineto{\pgfqpoint{3.610662in}{1.131578in}}%
\pgfpathlineto{\pgfqpoint{3.618340in}{1.129820in}}%
\pgfpathlineto{\pgfqpoint{3.626018in}{1.127467in}}%
\pgfpathlineto{\pgfqpoint{3.633695in}{1.128435in}}%
\pgfpathlineto{\pgfqpoint{3.641373in}{1.131628in}}%
\pgfpathlineto{\pgfqpoint{3.649050in}{1.130662in}}%
\pgfpathlineto{\pgfqpoint{3.656728in}{1.127039in}}%
\pgfpathlineto{\pgfqpoint{3.664406in}{1.119330in}}%
\pgfpathlineto{\pgfqpoint{3.672083in}{1.119330in}}%
\pgfpathlineto{\pgfqpoint{3.679761in}{1.119330in}}%
\pgfpathlineto{\pgfqpoint{3.687439in}{1.119330in}}%
\pgfpathlineto{\pgfqpoint{3.695116in}{1.117118in}}%
\pgfpathlineto{\pgfqpoint{3.702794in}{1.119307in}}%
\pgfpathlineto{\pgfqpoint{3.710471in}{1.116981in}}%
\pgfpathlineto{\pgfqpoint{3.718149in}{1.119971in}}%
\pgfpathlineto{\pgfqpoint{3.725827in}{1.119599in}}%
\pgfpathlineto{\pgfqpoint{3.733504in}{1.122727in}}%
\pgfpathlineto{\pgfqpoint{3.741182in}{1.136527in}}%
\pgfpathlineto{\pgfqpoint{3.748860in}{1.136527in}}%
\pgfpathlineto{\pgfqpoint{3.756537in}{1.136527in}}%
\pgfpathlineto{\pgfqpoint{3.764215in}{1.136527in}}%
\pgfpathlineto{\pgfqpoint{3.771892in}{1.118655in}}%
\pgfpathlineto{\pgfqpoint{3.779570in}{1.093648in}}%
\pgfpathlineto{\pgfqpoint{3.787248in}{1.068457in}}%
\pgfpathlineto{\pgfqpoint{3.794925in}{1.036148in}}%
\pgfpathlineto{\pgfqpoint{3.802603in}{1.009634in}}%
\pgfpathlineto{\pgfqpoint{3.810280in}{0.982525in}}%
\pgfpathlineto{\pgfqpoint{3.817958in}{0.961886in}}%
\pgfpathlineto{\pgfqpoint{3.825636in}{0.961886in}}%
\pgfpathlineto{\pgfqpoint{3.833313in}{0.961886in}}%
\pgfpathlineto{\pgfqpoint{3.840991in}{0.961886in}}%
\pgfpathlineto{\pgfqpoint{3.848669in}{0.953144in}}%
\pgfpathlineto{\pgfqpoint{3.856346in}{0.951331in}}%
\pgfpathlineto{\pgfqpoint{3.864024in}{0.951019in}}%
\pgfpathlineto{\pgfqpoint{3.871701in}{0.949352in}}%
\pgfpathlineto{\pgfqpoint{3.879379in}{0.949509in}}%
\pgfpathlineto{\pgfqpoint{3.887057in}{0.948598in}}%
\pgfpathlineto{\pgfqpoint{3.894734in}{0.948948in}}%
\pgfpathlineto{\pgfqpoint{3.902412in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{3.910089in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{3.917767in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{3.925445in}{0.943416in}}%
\pgfpathlineto{\pgfqpoint{3.933122in}{0.941783in}}%
\pgfpathlineto{\pgfqpoint{3.940800in}{0.942109in}}%
\pgfpathlineto{\pgfqpoint{3.948478in}{0.941865in}}%
\pgfpathlineto{\pgfqpoint{3.956155in}{0.941204in}}%
\pgfpathlineto{\pgfqpoint{3.963833in}{0.941752in}}%
\pgfpathlineto{\pgfqpoint{3.971510in}{0.941607in}}%
\pgfpathlineto{\pgfqpoint{3.979188in}{0.941803in}}%
\pgfpathlineto{\pgfqpoint{3.986866in}{0.941803in}}%
\pgfpathlineto{\pgfqpoint{3.994543in}{0.941803in}}%
\pgfpathlineto{\pgfqpoint{4.002221in}{0.943545in}}%
\pgfpathlineto{\pgfqpoint{4.009899in}{0.943273in}}%
\pgfpathlineto{\pgfqpoint{4.017576in}{0.942977in}}%
\pgfpathlineto{\pgfqpoint{4.025254in}{0.942354in}}%
\pgfpathlineto{\pgfqpoint{4.032931in}{0.942739in}}%
\pgfpathlineto{\pgfqpoint{4.040609in}{0.942875in}}%
\pgfpathlineto{\pgfqpoint{4.048287in}{0.943082in}}%
\pgfpathlineto{\pgfqpoint{4.055964in}{0.950386in}}%
\pgfpathlineto{\pgfqpoint{4.063642in}{0.950386in}}%
\pgfpathlineto{\pgfqpoint{4.071319in}{0.950386in}}%
\pgfpathlineto{\pgfqpoint{4.078997in}{0.950649in}}%
\pgfpathlineto{\pgfqpoint{4.086675in}{0.951085in}}%
\pgfpathlineto{\pgfqpoint{4.094352in}{0.951152in}}%
\pgfpathlineto{\pgfqpoint{4.102030in}{0.951761in}}%
\pgfpathlineto{\pgfqpoint{4.109708in}{0.951590in}}%
\pgfpathlineto{\pgfqpoint{4.117385in}{0.951106in}}%
\pgfpathlineto{\pgfqpoint{4.125063in}{0.950809in}}%
\pgfpathlineto{\pgfqpoint{4.132740in}{0.951259in}}%
\pgfpathlineto{\pgfqpoint{4.140418in}{0.951259in}}%
\pgfpathlineto{\pgfqpoint{4.148096in}{0.951259in}}%
\pgfpathlineto{\pgfqpoint{4.155773in}{0.948056in}}%
\pgfpathlineto{\pgfqpoint{4.163451in}{0.947778in}}%
\pgfpathlineto{\pgfqpoint{4.171128in}{0.948234in}}%
\pgfpathlineto{\pgfqpoint{4.178806in}{0.948140in}}%
\pgfpathlineto{\pgfqpoint{4.186484in}{0.948222in}}%
\pgfpathlineto{\pgfqpoint{4.194161in}{0.948133in}}%
\pgfpathlineto{\pgfqpoint{4.201839in}{0.948611in}}%
\pgfpathlineto{\pgfqpoint{4.209517in}{0.949004in}}%
\pgfpathlineto{\pgfqpoint{4.217194in}{0.947334in}}%
\pgfpathlineto{\pgfqpoint{4.224872in}{0.947334in}}%
\pgfpathlineto{\pgfqpoint{4.232549in}{0.943197in}}%
\pgfpathlineto{\pgfqpoint{4.240227in}{0.944440in}}%
\pgfpathlineto{\pgfqpoint{4.247905in}{0.944203in}}%
\pgfpathlineto{\pgfqpoint{4.255582in}{0.944354in}}%
\pgfpathlineto{\pgfqpoint{4.263260in}{0.944725in}}%
\pgfpathlineto{\pgfqpoint{4.270938in}{0.945600in}}%
\pgfpathlineto{\pgfqpoint{4.278615in}{0.945530in}}%
\pgfpathlineto{\pgfqpoint{4.286293in}{0.945397in}}%
\pgfpathlineto{\pgfqpoint{4.293970in}{0.946826in}}%
\pgfpathlineto{\pgfqpoint{4.301648in}{0.946826in}}%
\pgfpathlineto{\pgfqpoint{4.309326in}{0.951691in}}%
\pgfpathlineto{\pgfqpoint{4.317003in}{0.950938in}}%
\pgfpathlineto{\pgfqpoint{4.324681in}{0.950961in}}%
\pgfpathlineto{\pgfqpoint{4.332358in}{0.950796in}}%
\pgfpathlineto{\pgfqpoint{4.340036in}{0.949091in}}%
\pgfpathlineto{\pgfqpoint{4.347714in}{0.949974in}}%
\pgfpathlineto{\pgfqpoint{4.355391in}{0.949411in}}%
\pgfpathlineto{\pgfqpoint{4.363069in}{0.949361in}}%
\pgfpathlineto{\pgfqpoint{4.370747in}{0.942701in}}%
\pgfpathlineto{\pgfqpoint{4.378424in}{0.942701in}}%
\pgfpathlineto{\pgfqpoint{4.386102in}{0.942365in}}%
\pgfpathlineto{\pgfqpoint{4.393779in}{0.943237in}}%
\pgfpathlineto{\pgfqpoint{4.401457in}{0.943126in}}%
\pgfpathlineto{\pgfqpoint{4.409135in}{0.942888in}}%
\pgfpathlineto{\pgfqpoint{4.416812in}{0.944883in}}%
\pgfpathlineto{\pgfqpoint{4.424490in}{0.943699in}}%
\pgfpathlineto{\pgfqpoint{4.432167in}{0.944078in}}%
\pgfpathlineto{\pgfqpoint{4.439845in}{0.943950in}}%
\pgfpathlineto{\pgfqpoint{4.447523in}{0.948957in}}%
\pgfpathlineto{\pgfqpoint{4.455200in}{0.948957in}}%
\pgfpathlineto{\pgfqpoint{4.462878in}{0.943612in}}%
\pgfpathlineto{\pgfqpoint{4.470556in}{0.943676in}}%
\pgfpathlineto{\pgfqpoint{4.478233in}{0.943784in}}%
\pgfpathlineto{\pgfqpoint{4.485911in}{0.944168in}}%
\pgfpathlineto{\pgfqpoint{4.493588in}{0.943497in}}%
\pgfpathlineto{\pgfqpoint{4.501266in}{0.943360in}}%
\pgfpathlineto{\pgfqpoint{4.508944in}{0.943261in}}%
\pgfpathlineto{\pgfqpoint{4.516621in}{0.943149in}}%
\pgfpathlineto{\pgfqpoint{4.524299in}{0.939028in}}%
\pgfpathlineto{\pgfqpoint{4.531976in}{0.939028in}}%
\pgfpathlineto{\pgfqpoint{4.539654in}{0.943743in}}%
\pgfpathlineto{\pgfqpoint{4.547332in}{0.942706in}}%
\pgfpathlineto{\pgfqpoint{4.555009in}{0.942566in}}%
\pgfpathlineto{\pgfqpoint{4.562687in}{0.942539in}}%
\pgfpathlineto{\pgfqpoint{4.570365in}{0.942106in}}%
\pgfpathlineto{\pgfqpoint{4.578042in}{0.942927in}}%
\pgfpathlineto{\pgfqpoint{4.585720in}{0.942864in}}%
\pgfpathlineto{\pgfqpoint{4.593397in}{0.942921in}}%
\pgfpathlineto{\pgfqpoint{4.601075in}{0.941462in}}%
\pgfpathlineto{\pgfqpoint{4.608753in}{0.941462in}}%
\pgfpathlineto{\pgfqpoint{4.616430in}{0.939401in}}%
\pgfpathlineto{\pgfqpoint{4.624108in}{0.939450in}}%
\pgfpathlineto{\pgfqpoint{4.631786in}{0.939601in}}%
\pgfpathlineto{\pgfqpoint{4.639463in}{0.940457in}}%
\pgfpathlineto{\pgfqpoint{4.647141in}{0.940617in}}%
\pgfpathlineto{\pgfqpoint{4.654818in}{0.939624in}}%
\pgfpathlineto{\pgfqpoint{4.662496in}{0.939958in}}%
\pgfpathlineto{\pgfqpoint{4.670174in}{0.940248in}}%
\pgfpathlineto{\pgfqpoint{4.677851in}{0.947384in}}%
\pgfpathlineto{\pgfqpoint{4.685529in}{0.946140in}}%
\pgfpathlineto{\pgfqpoint{4.693206in}{0.945845in}}%
\pgfpathlineto{\pgfqpoint{4.700884in}{0.946167in}}%
\pgfpathlineto{\pgfqpoint{4.708562in}{0.946393in}}%
\pgfpathlineto{\pgfqpoint{4.716239in}{0.945545in}}%
\pgfpathlineto{\pgfqpoint{4.723917in}{0.945963in}}%
\pgfpathlineto{\pgfqpoint{4.731595in}{0.945974in}}%
\pgfpathlineto{\pgfqpoint{4.739272in}{0.945816in}}%
\pgfpathlineto{\pgfqpoint{4.746950in}{0.945276in}}%
\pgfpathlineto{\pgfqpoint{4.754627in}{0.946047in}}%
\pgfpathlineto{\pgfqpoint{4.762305in}{0.946077in}}%
\pgfpathlineto{\pgfqpoint{4.769983in}{0.946118in}}%
\pgfpathlineto{\pgfqpoint{4.777660in}{0.946692in}}%
\pgfpathlineto{\pgfqpoint{4.785338in}{0.946569in}}%
\pgfpathlineto{\pgfqpoint{4.793015in}{0.946354in}}%
\pgfpathlineto{\pgfqpoint{4.800693in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{4.808371in}{0.946055in}}%
\pgfpathlineto{\pgfqpoint{4.816048in}{0.945789in}}%
\pgfpathlineto{\pgfqpoint{4.823726in}{0.946184in}}%
\pgfpathlineto{\pgfqpoint{4.831404in}{0.945558in}}%
\pgfpathlineto{\pgfqpoint{4.839081in}{0.945541in}}%
\pgfpathlineto{\pgfqpoint{4.846759in}{0.946147in}}%
\pgfpathlineto{\pgfqpoint{4.854436in}{0.945470in}}%
\pgfpathlineto{\pgfqpoint{4.862114in}{0.945597in}}%
\pgfpathlineto{\pgfqpoint{4.862114in}{0.929889in}}%
\pgfpathlineto{\pgfqpoint{4.862114in}{0.929889in}}%
\pgfpathlineto{\pgfqpoint{4.854436in}{0.929660in}}%
\pgfpathlineto{\pgfqpoint{4.846759in}{0.929334in}}%
\pgfpathlineto{\pgfqpoint{4.839081in}{0.928740in}}%
\pgfpathlineto{\pgfqpoint{4.831404in}{0.928938in}}%
\pgfpathlineto{\pgfqpoint{4.823726in}{0.924047in}}%
\pgfpathlineto{\pgfqpoint{4.816048in}{0.923444in}}%
\pgfpathlineto{\pgfqpoint{4.808371in}{0.923368in}}%
\pgfpathlineto{\pgfqpoint{4.800693in}{0.923119in}}%
\pgfpathlineto{\pgfqpoint{4.793015in}{0.923687in}}%
\pgfpathlineto{\pgfqpoint{4.785338in}{0.923467in}}%
\pgfpathlineto{\pgfqpoint{4.777660in}{0.923458in}}%
\pgfpathlineto{\pgfqpoint{4.769983in}{0.923950in}}%
\pgfpathlineto{\pgfqpoint{4.762305in}{0.924159in}}%
\pgfpathlineto{\pgfqpoint{4.754627in}{0.924129in}}%
\pgfpathlineto{\pgfqpoint{4.746950in}{0.924146in}}%
\pgfpathlineto{\pgfqpoint{4.739272in}{0.925129in}}%
\pgfpathlineto{\pgfqpoint{4.731595in}{0.925337in}}%
\pgfpathlineto{\pgfqpoint{4.723917in}{0.924658in}}%
\pgfpathlineto{\pgfqpoint{4.716239in}{0.923995in}}%
\pgfpathlineto{\pgfqpoint{4.708562in}{0.924294in}}%
\pgfpathlineto{\pgfqpoint{4.700884in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{4.693206in}{0.923330in}}%
\pgfpathlineto{\pgfqpoint{4.685529in}{0.923863in}}%
\pgfpathlineto{\pgfqpoint{4.677851in}{0.922632in}}%
\pgfpathlineto{\pgfqpoint{4.670174in}{0.921180in}}%
\pgfpathlineto{\pgfqpoint{4.662496in}{0.921277in}}%
\pgfpathlineto{\pgfqpoint{4.654818in}{0.921020in}}%
\pgfpathlineto{\pgfqpoint{4.647141in}{0.922112in}}%
\pgfpathlineto{\pgfqpoint{4.639463in}{0.921912in}}%
\pgfpathlineto{\pgfqpoint{4.631786in}{0.921526in}}%
\pgfpathlineto{\pgfqpoint{4.624108in}{0.921307in}}%
\pgfpathlineto{\pgfqpoint{4.616430in}{0.922511in}}%
\pgfpathlineto{\pgfqpoint{4.608753in}{0.922800in}}%
\pgfpathlineto{\pgfqpoint{4.601075in}{0.922800in}}%
\pgfpathlineto{\pgfqpoint{4.593397in}{0.923271in}}%
\pgfpathlineto{\pgfqpoint{4.585720in}{0.922818in}}%
\pgfpathlineto{\pgfqpoint{4.578042in}{0.923136in}}%
\pgfpathlineto{\pgfqpoint{4.570365in}{0.922335in}}%
\pgfpathlineto{\pgfqpoint{4.562687in}{0.922975in}}%
\pgfpathlineto{\pgfqpoint{4.555009in}{0.923195in}}%
\pgfpathlineto{\pgfqpoint{4.547332in}{0.923251in}}%
\pgfpathlineto{\pgfqpoint{4.539654in}{0.924207in}}%
\pgfpathlineto{\pgfqpoint{4.531976in}{0.923157in}}%
\pgfpathlineto{\pgfqpoint{4.524299in}{0.923157in}}%
\pgfpathlineto{\pgfqpoint{4.516621in}{0.922976in}}%
\pgfpathlineto{\pgfqpoint{4.508944in}{0.923464in}}%
\pgfpathlineto{\pgfqpoint{4.501266in}{0.923388in}}%
\pgfpathlineto{\pgfqpoint{4.493588in}{0.924180in}}%
\pgfpathlineto{\pgfqpoint{4.485911in}{0.924131in}}%
\pgfpathlineto{\pgfqpoint{4.478233in}{0.924278in}}%
\pgfpathlineto{\pgfqpoint{4.470556in}{0.923485in}}%
\pgfpathlineto{\pgfqpoint{4.462878in}{0.922303in}}%
\pgfpathlineto{\pgfqpoint{4.455200in}{0.922165in}}%
\pgfpathlineto{\pgfqpoint{4.447523in}{0.922165in}}%
\pgfpathlineto{\pgfqpoint{4.439845in}{0.922611in}}%
\pgfpathlineto{\pgfqpoint{4.432167in}{0.920981in}}%
\pgfpathlineto{\pgfqpoint{4.424490in}{0.920768in}}%
\pgfpathlineto{\pgfqpoint{4.416812in}{0.920923in}}%
\pgfpathlineto{\pgfqpoint{4.409135in}{0.920172in}}%
\pgfpathlineto{\pgfqpoint{4.401457in}{0.920385in}}%
\pgfpathlineto{\pgfqpoint{4.393779in}{0.921287in}}%
\pgfpathlineto{\pgfqpoint{4.386102in}{0.920061in}}%
\pgfpathlineto{\pgfqpoint{4.378424in}{0.921325in}}%
\pgfpathlineto{\pgfqpoint{4.370747in}{0.921325in}}%
\pgfpathlineto{\pgfqpoint{4.363069in}{0.925312in}}%
\pgfpathlineto{\pgfqpoint{4.355391in}{0.925064in}}%
\pgfpathlineto{\pgfqpoint{4.347714in}{0.925339in}}%
\pgfpathlineto{\pgfqpoint{4.340036in}{0.925055in}}%
\pgfpathlineto{\pgfqpoint{4.332358in}{0.925450in}}%
\pgfpathlineto{\pgfqpoint{4.324681in}{0.924295in}}%
\pgfpathlineto{\pgfqpoint{4.317003in}{0.924440in}}%
\pgfpathlineto{\pgfqpoint{4.309326in}{0.925392in}}%
\pgfpathlineto{\pgfqpoint{4.301648in}{0.924074in}}%
\pgfpathlineto{\pgfqpoint{4.293970in}{0.924074in}}%
\pgfpathlineto{\pgfqpoint{4.286293in}{0.925174in}}%
\pgfpathlineto{\pgfqpoint{4.278615in}{0.925545in}}%
\pgfpathlineto{\pgfqpoint{4.270938in}{0.925525in}}%
\pgfpathlineto{\pgfqpoint{4.263260in}{0.925855in}}%
\pgfpathlineto{\pgfqpoint{4.255582in}{0.926366in}}%
\pgfpathlineto{\pgfqpoint{4.247905in}{0.926924in}}%
\pgfpathlineto{\pgfqpoint{4.240227in}{0.926298in}}%
\pgfpathlineto{\pgfqpoint{4.232549in}{0.926494in}}%
\pgfpathlineto{\pgfqpoint{4.224872in}{0.927423in}}%
\pgfpathlineto{\pgfqpoint{4.217194in}{0.927423in}}%
\pgfpathlineto{\pgfqpoint{4.209517in}{0.926604in}}%
\pgfpathlineto{\pgfqpoint{4.201839in}{0.920166in}}%
\pgfpathlineto{\pgfqpoint{4.194161in}{0.920088in}}%
\pgfpathlineto{\pgfqpoint{4.186484in}{0.919915in}}%
\pgfpathlineto{\pgfqpoint{4.178806in}{0.920443in}}%
\pgfpathlineto{\pgfqpoint{4.171128in}{0.920901in}}%
\pgfpathlineto{\pgfqpoint{4.163451in}{0.921356in}}%
\pgfpathlineto{\pgfqpoint{4.155773in}{0.921669in}}%
\pgfpathlineto{\pgfqpoint{4.148096in}{0.920819in}}%
\pgfpathlineto{\pgfqpoint{4.140418in}{0.920819in}}%
\pgfpathlineto{\pgfqpoint{4.132740in}{0.920819in}}%
\pgfpathlineto{\pgfqpoint{4.125063in}{0.920756in}}%
\pgfpathlineto{\pgfqpoint{4.117385in}{0.920164in}}%
\pgfpathlineto{\pgfqpoint{4.109708in}{0.920456in}}%
\pgfpathlineto{\pgfqpoint{4.102030in}{0.919615in}}%
\pgfpathlineto{\pgfqpoint{4.094352in}{0.919396in}}%
\pgfpathlineto{\pgfqpoint{4.086675in}{0.919549in}}%
\pgfpathlineto{\pgfqpoint{4.078997in}{0.917598in}}%
\pgfpathlineto{\pgfqpoint{4.071319in}{0.918415in}}%
\pgfpathlineto{\pgfqpoint{4.063642in}{0.918415in}}%
\pgfpathlineto{\pgfqpoint{4.055964in}{0.918415in}}%
\pgfpathlineto{\pgfqpoint{4.048287in}{0.918891in}}%
\pgfpathlineto{\pgfqpoint{4.040609in}{0.919500in}}%
\pgfpathlineto{\pgfqpoint{4.032931in}{0.919399in}}%
\pgfpathlineto{\pgfqpoint{4.025254in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{4.017576in}{0.919902in}}%
\pgfpathlineto{\pgfqpoint{4.009899in}{0.919742in}}%
\pgfpathlineto{\pgfqpoint{4.002221in}{0.921193in}}%
\pgfpathlineto{\pgfqpoint{3.994543in}{0.921463in}}%
\pgfpathlineto{\pgfqpoint{3.986866in}{0.921463in}}%
\pgfpathlineto{\pgfqpoint{3.979188in}{0.921463in}}%
\pgfpathlineto{\pgfqpoint{3.971510in}{0.920791in}}%
\pgfpathlineto{\pgfqpoint{3.963833in}{0.920593in}}%
\pgfpathlineto{\pgfqpoint{3.956155in}{0.920385in}}%
\pgfpathlineto{\pgfqpoint{3.948478in}{0.920300in}}%
\pgfpathlineto{\pgfqpoint{3.940800in}{0.919917in}}%
\pgfpathlineto{\pgfqpoint{3.933122in}{0.919431in}}%
\pgfpathlineto{\pgfqpoint{3.925445in}{0.911146in}}%
\pgfpathlineto{\pgfqpoint{3.917767in}{0.909842in}}%
\pgfpathlineto{\pgfqpoint{3.910089in}{0.909842in}}%
\pgfpathlineto{\pgfqpoint{3.902412in}{0.909842in}}%
\pgfpathlineto{\pgfqpoint{3.894734in}{0.914013in}}%
\pgfpathlineto{\pgfqpoint{3.887057in}{0.904770in}}%
\pgfpathlineto{\pgfqpoint{3.879379in}{0.905119in}}%
\pgfpathlineto{\pgfqpoint{3.871701in}{0.904767in}}%
\pgfpathlineto{\pgfqpoint{3.864024in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{3.856346in}{0.895777in}}%
\pgfpathlineto{\pgfqpoint{3.848669in}{0.904092in}}%
\pgfpathlineto{\pgfqpoint{3.840991in}{0.905847in}}%
\pgfpathlineto{\pgfqpoint{3.833313in}{0.905847in}}%
\pgfpathlineto{\pgfqpoint{3.825636in}{0.905847in}}%
\pgfpathlineto{\pgfqpoint{3.817958in}{0.905847in}}%
\pgfpathlineto{\pgfqpoint{3.810280in}{0.913322in}}%
\pgfpathlineto{\pgfqpoint{3.802603in}{0.913071in}}%
\pgfpathlineto{\pgfqpoint{3.794925in}{0.914288in}}%
\pgfpathlineto{\pgfqpoint{3.787248in}{0.923932in}}%
\pgfpathlineto{\pgfqpoint{3.779570in}{0.924158in}}%
\pgfpathlineto{\pgfqpoint{3.771892in}{0.926257in}}%
\pgfpathlineto{\pgfqpoint{3.764215in}{0.925495in}}%
\pgfpathlineto{\pgfqpoint{3.756537in}{0.925495in}}%
\pgfpathlineto{\pgfqpoint{3.748860in}{0.925495in}}%
\pgfpathlineto{\pgfqpoint{3.741182in}{0.925495in}}%
\pgfpathlineto{\pgfqpoint{3.733504in}{0.925316in}}%
\pgfpathlineto{\pgfqpoint{3.725827in}{0.925776in}}%
\pgfpathlineto{\pgfqpoint{3.718149in}{0.924461in}}%
\pgfpathlineto{\pgfqpoint{3.710471in}{0.926994in}}%
\pgfpathlineto{\pgfqpoint{3.702794in}{0.925503in}}%
\pgfpathlineto{\pgfqpoint{3.695116in}{0.924681in}}%
\pgfpathlineto{\pgfqpoint{3.687439in}{0.925038in}}%
\pgfpathlineto{\pgfqpoint{3.679761in}{0.925038in}}%
\pgfpathlineto{\pgfqpoint{3.672083in}{0.925038in}}%
\pgfpathlineto{\pgfqpoint{3.664406in}{0.925038in}}%
\pgfpathlineto{\pgfqpoint{3.656728in}{0.925296in}}%
\pgfpathlineto{\pgfqpoint{3.649050in}{0.924822in}}%
\pgfpathlineto{\pgfqpoint{3.641373in}{0.925089in}}%
\pgfpathlineto{\pgfqpoint{3.633695in}{0.923085in}}%
\pgfpathlineto{\pgfqpoint{3.626018in}{0.924515in}}%
\pgfpathlineto{\pgfqpoint{3.618340in}{0.920432in}}%
\pgfpathlineto{\pgfqpoint{3.610662in}{0.920167in}}%
\pgfpathlineto{\pgfqpoint{3.602985in}{0.920167in}}%
\pgfpathlineto{\pgfqpoint{3.595307in}{0.920167in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{0.920167in}}%
\pgfpathlineto{\pgfqpoint{3.579952in}{0.917766in}}%
\pgfpathlineto{\pgfqpoint{3.572274in}{0.915443in}}%
\pgfpathlineto{\pgfqpoint{3.564597in}{0.916694in}}%
\pgfpathlineto{\pgfqpoint{3.556919in}{0.915994in}}%
\pgfpathlineto{\pgfqpoint{3.549241in}{0.916281in}}%
\pgfpathlineto{\pgfqpoint{3.541564in}{0.920255in}}%
\pgfpathlineto{\pgfqpoint{3.533886in}{0.926537in}}%
\pgfpathlineto{\pgfqpoint{3.526209in}{0.926537in}}%
\pgfpathlineto{\pgfqpoint{3.518531in}{0.926537in}}%
\pgfpathlineto{\pgfqpoint{3.510853in}{0.926537in}}%
\pgfpathlineto{\pgfqpoint{3.503176in}{0.920285in}}%
\pgfpathlineto{\pgfqpoint{3.495498in}{0.922086in}}%
\pgfpathlineto{\pgfqpoint{3.487821in}{0.921797in}}%
\pgfpathlineto{\pgfqpoint{3.480143in}{0.922227in}}%
\pgfpathlineto{\pgfqpoint{3.472465in}{0.922030in}}%
\pgfpathlineto{\pgfqpoint{3.464788in}{0.924441in}}%
\pgfpathlineto{\pgfqpoint{3.457110in}{0.918646in}}%
\pgfpathlineto{\pgfqpoint{3.449432in}{0.918646in}}%
\pgfpathlineto{\pgfqpoint{3.441755in}{0.918646in}}%
\pgfpathlineto{\pgfqpoint{3.434077in}{0.918646in}}%
\pgfpathlineto{\pgfqpoint{3.426400in}{0.924626in}}%
\pgfpathlineto{\pgfqpoint{3.418722in}{0.916283in}}%
\pgfpathlineto{\pgfqpoint{3.411044in}{0.915736in}}%
\pgfpathlineto{\pgfqpoint{3.403367in}{0.915447in}}%
\pgfpathlineto{\pgfqpoint{3.395689in}{0.915496in}}%
\pgfpathlineto{\pgfqpoint{3.388011in}{0.910993in}}%
\pgfpathlineto{\pgfqpoint{3.380334in}{0.911838in}}%
\pgfpathlineto{\pgfqpoint{3.372656in}{0.911838in}}%
\pgfpathlineto{\pgfqpoint{3.364979in}{0.911838in}}%
\pgfpathlineto{\pgfqpoint{3.357301in}{0.911838in}}%
\pgfpathlineto{\pgfqpoint{3.349623in}{0.907643in}}%
\pgfpathlineto{\pgfqpoint{3.341946in}{0.914583in}}%
\pgfpathlineto{\pgfqpoint{3.334268in}{0.914988in}}%
\pgfpathlineto{\pgfqpoint{3.326591in}{0.914932in}}%
\pgfpathlineto{\pgfqpoint{3.318913in}{0.915157in}}%
\pgfpathlineto{\pgfqpoint{3.311235in}{0.919507in}}%
\pgfpathlineto{\pgfqpoint{3.303558in}{0.917848in}}%
\pgfpathlineto{\pgfqpoint{3.295880in}{0.917848in}}%
\pgfpathlineto{\pgfqpoint{3.288202in}{0.917848in}}%
\pgfpathlineto{\pgfqpoint{3.280525in}{0.917848in}}%
\pgfpathlineto{\pgfqpoint{3.272847in}{0.923743in}}%
\pgfpathlineto{\pgfqpoint{3.265170in}{0.921927in}}%
\pgfpathlineto{\pgfqpoint{3.257492in}{0.921383in}}%
\pgfpathlineto{\pgfqpoint{3.249814in}{0.921640in}}%
\pgfpathlineto{\pgfqpoint{3.242137in}{0.921597in}}%
\pgfpathlineto{\pgfqpoint{3.234459in}{0.919096in}}%
\pgfpathlineto{\pgfqpoint{3.226782in}{0.919439in}}%
\pgfpathlineto{\pgfqpoint{3.219104in}{0.919439in}}%
\pgfpathlineto{\pgfqpoint{3.211426in}{0.919439in}}%
\pgfpathlineto{\pgfqpoint{3.203749in}{0.919439in}}%
\pgfpathlineto{\pgfqpoint{3.196071in}{0.919439in}}%
\pgfpathlineto{\pgfqpoint{3.188393in}{0.919098in}}%
\pgfpathlineto{\pgfqpoint{3.180716in}{0.920445in}}%
\pgfpathlineto{\pgfqpoint{3.173038in}{0.920692in}}%
\pgfpathlineto{\pgfqpoint{3.165361in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{3.157683in}{0.920106in}}%
\pgfpathlineto{\pgfqpoint{3.150005in}{0.921895in}}%
\pgfpathlineto{\pgfqpoint{3.142328in}{0.921895in}}%
\pgfpathlineto{\pgfqpoint{3.134650in}{0.921895in}}%
\pgfpathlineto{\pgfqpoint{3.126972in}{0.921895in}}%
\pgfpathlineto{\pgfqpoint{3.119295in}{0.921895in}}%
\pgfpathlineto{\pgfqpoint{3.111617in}{0.922613in}}%
\pgfpathlineto{\pgfqpoint{3.103940in}{0.921385in}}%
\pgfpathlineto{\pgfqpoint{3.096262in}{0.920572in}}%
\pgfpathlineto{\pgfqpoint{3.088584in}{0.918990in}}%
\pgfpathlineto{\pgfqpoint{3.080907in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{3.073229in}{0.904239in}}%
\pgfpathlineto{\pgfqpoint{3.065552in}{0.904239in}}%
\pgfpathlineto{\pgfqpoint{3.057874in}{0.904239in}}%
\pgfpathlineto{\pgfqpoint{3.050196in}{0.904239in}}%
\pgfpathlineto{\pgfqpoint{3.042519in}{0.904239in}}%
\pgfpathlineto{\pgfqpoint{3.034841in}{0.926342in}}%
\pgfpathlineto{\pgfqpoint{3.027163in}{0.915695in}}%
\pgfpathlineto{\pgfqpoint{3.019486in}{0.916027in}}%
\pgfpathlineto{\pgfqpoint{3.011808in}{0.917980in}}%
\pgfpathlineto{\pgfqpoint{3.004131in}{0.930724in}}%
\pgfpathlineto{\pgfqpoint{2.996453in}{0.932445in}}%
\pgfpathlineto{\pgfqpoint{2.988775in}{0.932445in}}%
\pgfpathlineto{\pgfqpoint{2.981098in}{0.932445in}}%
\pgfpathlineto{\pgfqpoint{2.973420in}{0.932445in}}%
\pgfpathlineto{\pgfqpoint{2.965743in}{0.932445in}}%
\pgfpathlineto{\pgfqpoint{2.958065in}{0.905275in}}%
\pgfpathlineto{\pgfqpoint{2.950387in}{0.904856in}}%
\pgfpathlineto{\pgfqpoint{2.942710in}{0.904741in}}%
\pgfpathlineto{\pgfqpoint{2.935032in}{0.904184in}}%
\pgfpathlineto{\pgfqpoint{2.927354in}{0.899561in}}%
\pgfpathlineto{\pgfqpoint{2.919677in}{0.905566in}}%
\pgfpathlineto{\pgfqpoint{2.911999in}{0.905566in}}%
\pgfpathlineto{\pgfqpoint{2.904322in}{0.905566in}}%
\pgfpathlineto{\pgfqpoint{2.896644in}{0.905566in}}%
\pgfpathlineto{\pgfqpoint{2.888966in}{0.905566in}}%
\pgfpathlineto{\pgfqpoint{2.881289in}{0.905566in}}%
\pgfpathlineto{\pgfqpoint{2.873611in}{0.905920in}}%
\pgfpathlineto{\pgfqpoint{2.865933in}{0.907611in}}%
\pgfpathlineto{\pgfqpoint{2.858256in}{0.907766in}}%
\pgfpathlineto{\pgfqpoint{2.850578in}{0.908655in}}%
\pgfpathlineto{\pgfqpoint{2.842901in}{0.902688in}}%
\pgfpathlineto{\pgfqpoint{2.835223in}{0.902688in}}%
\pgfpathlineto{\pgfqpoint{2.827545in}{0.902688in}}%
\pgfpathlineto{\pgfqpoint{2.819868in}{0.902688in}}%
\pgfpathlineto{\pgfqpoint{2.812190in}{0.902688in}}%
\pgfpathlineto{\pgfqpoint{2.804513in}{0.902688in}}%
\pgfpathlineto{\pgfqpoint{2.796835in}{0.902031in}}%
\pgfpathlineto{\pgfqpoint{2.789157in}{0.900899in}}%
\pgfpathlineto{\pgfqpoint{2.781480in}{0.901298in}}%
\pgfpathlineto{\pgfqpoint{2.773802in}{0.904103in}}%
\pgfpathlineto{\pgfqpoint{2.766124in}{0.902071in}}%
\pgfpathlineto{\pgfqpoint{2.758447in}{0.902071in}}%
\pgfpathlineto{\pgfqpoint{2.750769in}{0.902071in}}%
\pgfpathlineto{\pgfqpoint{2.743092in}{0.902071in}}%
\pgfpathlineto{\pgfqpoint{2.735414in}{0.902071in}}%
\pgfpathlineto{\pgfqpoint{2.727736in}{0.902071in}}%
\pgfpathlineto{\pgfqpoint{2.720059in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{2.712381in}{0.902727in}}%
\pgfpathlineto{\pgfqpoint{2.704704in}{0.902119in}}%
\pgfpathlineto{\pgfqpoint{2.697026in}{0.906128in}}%
\pgfpathlineto{\pgfqpoint{2.689348in}{0.906611in}}%
\pgfpathlineto{\pgfqpoint{2.681671in}{0.906611in}}%
\pgfpathlineto{\pgfqpoint{2.673993in}{0.906611in}}%
\pgfpathlineto{\pgfqpoint{2.666315in}{0.906611in}}%
\pgfpathlineto{\pgfqpoint{2.658638in}{0.906611in}}%
\pgfpathlineto{\pgfqpoint{2.650960in}{0.906611in}}%
\pgfpathlineto{\pgfqpoint{2.643283in}{0.916408in}}%
\pgfpathlineto{\pgfqpoint{2.635605in}{0.917156in}}%
\pgfpathlineto{\pgfqpoint{2.627927in}{0.917541in}}%
\pgfpathlineto{\pgfqpoint{2.620250in}{0.915695in}}%
\pgfpathlineto{\pgfqpoint{2.612572in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{2.604894in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{2.597217in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{2.589539in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{2.581862in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{2.574184in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{2.566506in}{0.912500in}}%
\pgfpathlineto{\pgfqpoint{2.558829in}{0.909246in}}%
\pgfpathlineto{\pgfqpoint{2.551151in}{0.908983in}}%
\pgfpathlineto{\pgfqpoint{2.543474in}{0.907795in}}%
\pgfpathlineto{\pgfqpoint{2.535796in}{0.906785in}}%
\pgfpathlineto{\pgfqpoint{2.528118in}{0.906785in}}%
\pgfpathlineto{\pgfqpoint{2.520441in}{0.906785in}}%
\pgfpathlineto{\pgfqpoint{2.512763in}{0.906785in}}%
\pgfpathlineto{\pgfqpoint{2.505085in}{0.906785in}}%
\pgfpathlineto{\pgfqpoint{2.497408in}{0.906785in}}%
\pgfpathlineto{\pgfqpoint{2.489730in}{0.906785in}}%
\pgfpathlineto{\pgfqpoint{2.482053in}{0.906721in}}%
\pgfpathlineto{\pgfqpoint{2.474375in}{0.906230in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{0.910548in}}%
\pgfpathlineto{\pgfqpoint{2.459020in}{0.909527in}}%
\pgfpathlineto{\pgfqpoint{2.451342in}{0.909527in}}%
\pgfpathlineto{\pgfqpoint{2.443665in}{0.909527in}}%
\pgfpathlineto{\pgfqpoint{2.435987in}{0.909527in}}%
\pgfpathlineto{\pgfqpoint{2.428309in}{0.909527in}}%
\pgfpathlineto{\pgfqpoint{2.420632in}{0.909527in}}%
\pgfpathlineto{\pgfqpoint{2.412954in}{0.909527in}}%
\pgfpathlineto{\pgfqpoint{2.405276in}{0.896696in}}%
\pgfpathlineto{\pgfqpoint{2.397599in}{0.897742in}}%
\pgfpathlineto{\pgfqpoint{2.389921in}{0.876913in}}%
\pgfpathlineto{\pgfqpoint{2.382244in}{0.901648in}}%
\pgfpathlineto{\pgfqpoint{2.374566in}{0.901648in}}%
\pgfpathlineto{\pgfqpoint{2.366888in}{0.901648in}}%
\pgfpathlineto{\pgfqpoint{2.359211in}{0.901648in}}%
\pgfpathlineto{\pgfqpoint{2.351533in}{0.901648in}}%
\pgfpathlineto{\pgfqpoint{2.343856in}{0.901648in}}%
\pgfpathlineto{\pgfqpoint{2.336178in}{0.901648in}}%
\pgfpathlineto{\pgfqpoint{2.328500in}{0.878700in}}%
\pgfpathlineto{\pgfqpoint{2.320823in}{0.840004in}}%
\pgfpathlineto{\pgfqpoint{2.313145in}{0.817328in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{0.792339in}}%
\pgfpathlineto{\pgfqpoint{2.297790in}{0.792339in}}%
\pgfpathlineto{\pgfqpoint{2.290112in}{0.792339in}}%
\pgfpathlineto{\pgfqpoint{2.282435in}{0.792339in}}%
\pgfpathlineto{\pgfqpoint{2.274757in}{0.792339in}}%
\pgfpathlineto{\pgfqpoint{2.267079in}{0.792339in}}%
\pgfpathlineto{\pgfqpoint{2.259402in}{0.792339in}}%
\pgfpathlineto{\pgfqpoint{2.251724in}{0.827655in}}%
\pgfpathlineto{\pgfqpoint{2.244046in}{0.865843in}}%
\pgfpathlineto{\pgfqpoint{2.236369in}{0.903935in}}%
\pgfpathlineto{\pgfqpoint{2.228691in}{0.915556in}}%
\pgfpathlineto{\pgfqpoint{2.221014in}{0.915556in}}%
\pgfpathlineto{\pgfqpoint{2.213336in}{0.915556in}}%
\pgfpathlineto{\pgfqpoint{2.205658in}{0.915556in}}%
\pgfpathlineto{\pgfqpoint{2.197981in}{0.915556in}}%
\pgfpathlineto{\pgfqpoint{2.190303in}{0.915556in}}%
\pgfpathlineto{\pgfqpoint{2.182626in}{0.915556in}}%
\pgfpathlineto{\pgfqpoint{2.174948in}{0.927906in}}%
\pgfpathlineto{\pgfqpoint{2.167270in}{0.890033in}}%
\pgfpathlineto{\pgfqpoint{2.159593in}{0.851786in}}%
\pgfpathlineto{\pgfqpoint{2.151915in}{0.840252in}}%
\pgfpathlineto{\pgfqpoint{2.144237in}{0.840252in}}%
\pgfpathlineto{\pgfqpoint{2.136560in}{0.840252in}}%
\pgfpathlineto{\pgfqpoint{2.128882in}{0.840252in}}%
\pgfpathlineto{\pgfqpoint{2.121205in}{0.840252in}}%
\pgfpathlineto{\pgfqpoint{2.113527in}{0.840252in}}%
\pgfpathlineto{\pgfqpoint{2.105849in}{0.840252in}}%
\pgfpathlineto{\pgfqpoint{2.098172in}{0.828735in}}%
\pgfpathlineto{\pgfqpoint{2.090494in}{0.866978in}}%
\pgfpathlineto{\pgfqpoint{2.082817in}{0.885742in}}%
\pgfpathlineto{\pgfqpoint{2.075139in}{0.926834in}}%
\pgfpathlineto{\pgfqpoint{2.067461in}{0.926834in}}%
\pgfpathlineto{\pgfqpoint{2.059784in}{0.926834in}}%
\pgfpathlineto{\pgfqpoint{2.052106in}{0.926834in}}%
\pgfpathlineto{\pgfqpoint{2.044428in}{0.926834in}}%
\pgfpathlineto{\pgfqpoint{2.036751in}{0.926834in}}%
\pgfpathlineto{\pgfqpoint{2.029073in}{0.965568in}}%
\pgfpathlineto{\pgfqpoint{2.021396in}{1.018145in}}%
\pgfpathlineto{\pgfqpoint{2.013718in}{1.056020in}}%
\pgfpathlineto{\pgfqpoint{2.006040in}{1.108502in}}%
\pgfpathlineto{\pgfqpoint{1.998363in}{1.103507in}}%
\pgfpathlineto{\pgfqpoint{1.990685in}{1.103507in}}%
\pgfpathlineto{\pgfqpoint{1.983007in}{1.103507in}}%
\pgfpathlineto{\pgfqpoint{1.975330in}{1.103507in}}%
\pgfpathlineto{\pgfqpoint{1.967652in}{1.103507in}}%
\pgfpathlineto{\pgfqpoint{1.959975in}{1.103507in}}%
\pgfpathlineto{\pgfqpoint{1.952297in}{1.099258in}}%
\pgfpathlineto{\pgfqpoint{1.944619in}{1.065858in}}%
\pgfpathlineto{\pgfqpoint{1.936942in}{0.981215in}}%
\pgfpathlineto{\pgfqpoint{1.929264in}{0.893740in}}%
\pgfpathlineto{\pgfqpoint{1.921587in}{0.853397in}}%
\pgfpathlineto{\pgfqpoint{1.913909in}{0.853397in}}%
\pgfpathlineto{\pgfqpoint{1.906231in}{0.853397in}}%
\pgfpathlineto{\pgfqpoint{1.898554in}{0.853397in}}%
\pgfpathlineto{\pgfqpoint{1.890876in}{0.853397in}}%
\pgfpathlineto{\pgfqpoint{1.883198in}{0.853397in}}%
\pgfpathlineto{\pgfqpoint{1.875521in}{0.908571in}}%
\pgfpathlineto{\pgfqpoint{1.867843in}{0.930294in}}%
\pgfpathlineto{\pgfqpoint{1.860166in}{0.962650in}}%
\pgfpathlineto{\pgfqpoint{1.852488in}{1.041225in}}%
\pgfpathlineto{\pgfqpoint{1.844810in}{1.053949in}}%
\pgfpathlineto{\pgfqpoint{1.837133in}{1.053949in}}%
\pgfpathlineto{\pgfqpoint{1.829455in}{1.053949in}}%
\pgfpathlineto{\pgfqpoint{1.821778in}{1.053949in}}%
\pgfpathlineto{\pgfqpoint{1.814100in}{1.053949in}}%
\pgfpathlineto{\pgfqpoint{1.806422in}{1.053949in}}%
\pgfpathlineto{\pgfqpoint{1.798745in}{1.048914in}}%
\pgfpathlineto{\pgfqpoint{1.791067in}{1.059489in}}%
\pgfpathlineto{\pgfqpoint{1.783389in}{1.004455in}}%
\pgfpathlineto{\pgfqpoint{1.775712in}{0.972992in}}%
\pgfpathlineto{\pgfqpoint{1.768034in}{0.947429in}}%
\pgfpathlineto{\pgfqpoint{1.760357in}{0.947429in}}%
\pgfpathlineto{\pgfqpoint{1.752679in}{0.947429in}}%
\pgfpathlineto{\pgfqpoint{1.745001in}{0.947429in}}%
\pgfpathlineto{\pgfqpoint{1.737324in}{0.947429in}}%
\pgfpathlineto{\pgfqpoint{1.729646in}{0.947429in}}%
\pgfpathlineto{\pgfqpoint{1.721968in}{0.986567in}}%
\pgfpathlineto{\pgfqpoint{1.714291in}{1.019404in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{1.087840in}}%
\pgfpathlineto{\pgfqpoint{1.698936in}{1.091063in}}%
\pgfpathlineto{\pgfqpoint{1.691258in}{1.103984in}}%
\pgfpathlineto{\pgfqpoint{1.683580in}{1.103984in}}%
\pgfpathlineto{\pgfqpoint{1.675903in}{1.103984in}}%
\pgfpathlineto{\pgfqpoint{1.668225in}{1.103984in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.103984in}}%
\pgfpathlineto{\pgfqpoint{1.652870in}{1.103984in}}%
\pgfpathlineto{\pgfqpoint{1.645192in}{1.103985in}}%
\pgfpathlineto{\pgfqpoint{1.637515in}{1.088396in}}%
\pgfpathlineto{\pgfqpoint{1.629837in}{0.991286in}}%
\pgfpathlineto{\pgfqpoint{1.622159in}{0.914229in}}%
\pgfpathlineto{\pgfqpoint{1.614482in}{0.898265in}}%
\pgfpathlineto{\pgfqpoint{1.606804in}{0.898265in}}%
\pgfpathlineto{\pgfqpoint{1.599127in}{0.898265in}}%
\pgfpathlineto{\pgfqpoint{1.591449in}{0.898265in}}%
\pgfpathlineto{\pgfqpoint{1.583771in}{0.898265in}}%
\pgfpathlineto{\pgfqpoint{1.576094in}{0.898265in}}%
\pgfpathlineto{\pgfqpoint{1.568416in}{0.928933in}}%
\pgfpathlineto{\pgfqpoint{1.560739in}{0.975468in}}%
\pgfpathlineto{\pgfqpoint{1.553061in}{1.020732in}}%
\pgfpathlineto{\pgfqpoint{1.545383in}{1.077954in}}%
\pgfpathlineto{\pgfqpoint{1.537706in}{1.073822in}}%
\pgfpathlineto{\pgfqpoint{1.530028in}{1.073822in}}%
\pgfpathlineto{\pgfqpoint{1.522350in}{1.073822in}}%
\pgfpathlineto{\pgfqpoint{1.514673in}{1.073822in}}%
\pgfpathlineto{\pgfqpoint{1.506995in}{1.073822in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{1.073822in}}%
\pgfpathlineto{\pgfqpoint{1.491640in}{1.087043in}}%
\pgfpathlineto{\pgfqpoint{1.483962in}{1.062188in}}%
\pgfpathlineto{\pgfqpoint{1.476285in}{1.003756in}}%
\pgfpathlineto{\pgfqpoint{1.468607in}{0.887315in}}%
\pgfpathlineto{\pgfqpoint{1.460929in}{0.886583in}}%
\pgfpathlineto{\pgfqpoint{1.453252in}{0.886583in}}%
\pgfpathlineto{\pgfqpoint{1.445574in}{0.886583in}}%
\pgfpathlineto{\pgfqpoint{1.437897in}{0.886583in}}%
\pgfpathlineto{\pgfqpoint{1.430219in}{0.886583in}}%
\pgfpathlineto{\pgfqpoint{1.422541in}{0.886583in}}%
\pgfpathlineto{\pgfqpoint{1.414864in}{0.926067in}}%
\pgfpathlineto{\pgfqpoint{1.407186in}{0.967837in}}%
\pgfpathlineto{\pgfqpoint{1.399509in}{1.014768in}}%
\pgfpathlineto{\pgfqpoint{1.391831in}{1.036737in}}%
\pgfpathlineto{\pgfqpoint{1.384153in}{1.059995in}}%
\pgfpathlineto{\pgfqpoint{1.376476in}{1.059995in}}%
\pgfpathlineto{\pgfqpoint{1.368798in}{1.059995in}}%
\pgfpathlineto{\pgfqpoint{1.361120in}{1.059995in}}%
\pgfpathlineto{\pgfqpoint{1.353443in}{1.059995in}}%
\pgfpathlineto{\pgfqpoint{1.345765in}{1.059995in}}%
\pgfpathlineto{\pgfqpoint{1.338088in}{1.073736in}}%
\pgfpathlineto{\pgfqpoint{1.330410in}{1.067265in}}%
\pgfpathlineto{\pgfqpoint{1.322732in}{0.973530in}}%
\pgfpathlineto{\pgfqpoint{1.315055in}{0.990173in}}%
\pgfpathlineto{\pgfqpoint{1.307377in}{0.957535in}}%
\pgfpathlineto{\pgfqpoint{1.299700in}{0.957535in}}%
\pgfpathlineto{\pgfqpoint{1.292022in}{0.957535in}}%
\pgfpathlineto{\pgfqpoint{1.284344in}{0.957535in}}%
\pgfpathlineto{\pgfqpoint{1.276667in}{0.957535in}}%
\pgfpathlineto{\pgfqpoint{1.268989in}{0.957535in}}%
\pgfpathlineto{\pgfqpoint{1.261311in}{0.957535in}}%
\pgfpathlineto{\pgfqpoint{1.253634in}{0.974243in}}%
\pgfpathlineto{\pgfqpoint{1.245956in}{1.048478in}}%
\pgfpathlineto{\pgfqpoint{1.238279in}{1.044938in}}%
\pgfpathlineto{\pgfqpoint{1.230601in}{1.092029in}}%
\pgfpathlineto{\pgfqpoint{1.222923in}{1.092029in}}%
\pgfpathlineto{\pgfqpoint{1.215246in}{1.092029in}}%
\pgfpathlineto{\pgfqpoint{1.207568in}{1.092029in}}%
\pgfpathlineto{\pgfqpoint{1.199890in}{1.092029in}}%
\pgfpathlineto{\pgfqpoint{1.192213in}{1.092029in}}%
\pgfpathlineto{\pgfqpoint{1.184535in}{1.092029in}}%
\pgfpathlineto{\pgfqpoint{1.176858in}{1.114583in}}%
\pgfpathlineto{\pgfqpoint{1.169180in}{1.021188in}}%
\pgfpathlineto{\pgfqpoint{1.161502in}{0.949469in}}%
\pgfpathlineto{\pgfqpoint{1.153825in}{0.894475in}}%
\pgfpathlineto{\pgfqpoint{1.146147in}{0.894475in}}%
\pgfpathlineto{\pgfqpoint{1.138470in}{0.894475in}}%
\pgfpathlineto{\pgfqpoint{1.130792in}{0.894475in}}%
\pgfpathlineto{\pgfqpoint{1.123114in}{0.894475in}}%
\pgfpathlineto{\pgfqpoint{1.115437in}{0.894475in}}%
\pgfpathlineto{\pgfqpoint{1.107759in}{0.891232in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{0.906507in}}%
\pgfpathlineto{\pgfqpoint{1.092404in}{0.918001in}}%
\pgfpathlineto{\pgfqpoint{1.084726in}{0.922345in}}%
\pgfpathlineto{\pgfqpoint{1.077049in}{0.932107in}}%
\pgfpathlineto{\pgfqpoint{1.069371in}{0.932107in}}%
\pgfpathlineto{\pgfqpoint{1.061693in}{0.932107in}}%
\pgfpathlineto{\pgfqpoint{1.054016in}{0.932107in}}%
\pgfpathlineto{\pgfqpoint{1.046338in}{0.932107in}}%
\pgfpathlineto{\pgfqpoint{1.038661in}{0.932107in}}%
\pgfpathlineto{\pgfqpoint{1.030983in}{0.944758in}}%
\pgfpathlineto{\pgfqpoint{1.023305in}{0.937142in}}%
\pgfpathlineto{\pgfqpoint{1.015628in}{0.972118in}}%
\pgfpathlineto{\pgfqpoint{1.007950in}{0.978169in}}%
\pgfpathlineto{\pgfqpoint{1.000272in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{0.992595in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{0.984917in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{0.977240in}{0.947457in}}%
\pgfpathlineto{\pgfqpoint{0.969562in}{0.947457in}}%
\pgfpathlineto{\pgfqpoint{0.961884in}{0.947457in}}%
\pgfpathlineto{\pgfqpoint{0.954207in}{0.947457in}}%
\pgfpathlineto{\pgfqpoint{0.946529in}{1.052222in}}%
\pgfpathlineto{\pgfqpoint{0.938851in}{1.048452in}}%
\pgfpathlineto{\pgfqpoint{0.931174in}{1.069569in}}%
\pgfpathlineto{\pgfqpoint{0.923496in}{1.137560in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{1.137560in}}%
\pgfpathlineto{\pgfqpoint{0.908141in}{1.137560in}}%
\pgfpathlineto{\pgfqpoint{0.900463in}{1.471284in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{1.471284in}}%
\pgfpathlineto{\pgfqpoint{0.885108in}{1.471284in}}%
\pgfpathlineto{\pgfqpoint{0.877431in}{1.471284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877431in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877431in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645192in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645192in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412954in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412954in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180716in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.180716in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948478in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.948478in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716239in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.716239in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.873611in,y=0.293365in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time since start [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877431in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691843in, y=0.527794in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877431in}{1.143333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426747in, y=1.090572in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877431in}{1.706111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426747in, y=1.653350in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877431in}{2.268889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426747in, y=2.216127in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877431in}{2.831667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426747in, y=2.778905in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877431in}{3.394444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338382in, y=3.341683in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282826in,y=1.987500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Latency [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.877431in}{0.580556in}}{\pgfqpoint{3.992361in}{2.813889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{3.312420in}}%
\pgfpathlineto{\pgfqpoint{0.900463in}{3.312420in}}%
\pgfpathlineto{\pgfqpoint{0.908141in}{3.316429in}}%
\pgfpathlineto{\pgfqpoint{0.923496in}{3.316429in}}%
\pgfpathlineto{\pgfqpoint{0.931174in}{2.588406in}}%
\pgfpathlineto{\pgfqpoint{0.938851in}{2.318871in}}%
\pgfpathlineto{\pgfqpoint{0.946529in}{2.237092in}}%
\pgfpathlineto{\pgfqpoint{0.954207in}{1.968260in}}%
\pgfpathlineto{\pgfqpoint{0.977240in}{1.968260in}}%
\pgfpathlineto{\pgfqpoint{0.984917in}{1.517534in}}%
\pgfpathlineto{\pgfqpoint{1.000272in}{1.517534in}}%
\pgfpathlineto{\pgfqpoint{1.007950in}{1.523584in}}%
\pgfpathlineto{\pgfqpoint{1.015628in}{1.512516in}}%
\pgfpathlineto{\pgfqpoint{1.023305in}{1.680036in}}%
\pgfpathlineto{\pgfqpoint{1.030983in}{1.745154in}}%
\pgfpathlineto{\pgfqpoint{1.038661in}{1.831892in}}%
\pgfpathlineto{\pgfqpoint{1.077049in}{1.831892in}}%
\pgfpathlineto{\pgfqpoint{1.084726in}{1.823225in}}%
\pgfpathlineto{\pgfqpoint{1.092404in}{1.826152in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{1.683572in}}%
\pgfpathlineto{\pgfqpoint{1.107759in}{1.619338in}}%
\pgfpathlineto{\pgfqpoint{1.115437in}{1.432836in}}%
\pgfpathlineto{\pgfqpoint{1.153825in}{1.432836in}}%
\pgfpathlineto{\pgfqpoint{1.161502in}{1.425566in}}%
\pgfpathlineto{\pgfqpoint{1.169180in}{1.486768in}}%
\pgfpathlineto{\pgfqpoint{1.176858in}{1.559179in}}%
\pgfpathlineto{\pgfqpoint{1.184535in}{1.758731in}}%
\pgfpathlineto{\pgfqpoint{1.230601in}{1.758731in}}%
\pgfpathlineto{\pgfqpoint{1.238279in}{1.792357in}}%
\pgfpathlineto{\pgfqpoint{1.245956in}{1.754827in}}%
\pgfpathlineto{\pgfqpoint{1.253634in}{1.691831in}}%
\pgfpathlineto{\pgfqpoint{1.261311in}{1.469979in}}%
\pgfpathlineto{\pgfqpoint{1.307377in}{1.469979in}}%
\pgfpathlineto{\pgfqpoint{1.315055in}{1.454315in}}%
\pgfpathlineto{\pgfqpoint{1.322732in}{1.449625in}}%
\pgfpathlineto{\pgfqpoint{1.330410in}{1.513172in}}%
\pgfpathlineto{\pgfqpoint{1.338088in}{1.762178in}}%
\pgfpathlineto{\pgfqpoint{1.345765in}{1.849619in}}%
\pgfpathlineto{\pgfqpoint{1.384153in}{1.849619in}}%
\pgfpathlineto{\pgfqpoint{1.391831in}{1.867263in}}%
\pgfpathlineto{\pgfqpoint{1.399509in}{1.956301in}}%
\pgfpathlineto{\pgfqpoint{1.407186in}{1.912193in}}%
\pgfpathlineto{\pgfqpoint{1.414864in}{1.713193in}}%
\pgfpathlineto{\pgfqpoint{1.422541in}{1.470096in}}%
\pgfpathlineto{\pgfqpoint{1.460929in}{1.470096in}}%
\pgfpathlineto{\pgfqpoint{1.468607in}{1.384624in}}%
\pgfpathlineto{\pgfqpoint{1.476285in}{1.440152in}}%
\pgfpathlineto{\pgfqpoint{1.483962in}{1.504496in}}%
\pgfpathlineto{\pgfqpoint{1.491640in}{1.708257in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{1.830795in}}%
\pgfpathlineto{\pgfqpoint{1.537706in}{1.830795in}}%
\pgfpathlineto{\pgfqpoint{1.545383in}{1.856120in}}%
\pgfpathlineto{\pgfqpoint{1.553061in}{1.838139in}}%
\pgfpathlineto{\pgfqpoint{1.560739in}{1.800545in}}%
\pgfpathlineto{\pgfqpoint{1.568416in}{1.670797in}}%
\pgfpathlineto{\pgfqpoint{1.576094in}{1.454080in}}%
\pgfpathlineto{\pgfqpoint{1.614482in}{1.454080in}}%
\pgfpathlineto{\pgfqpoint{1.622159in}{1.418813in}}%
\pgfpathlineto{\pgfqpoint{1.629837in}{1.472980in}}%
\pgfpathlineto{\pgfqpoint{1.637515in}{1.570810in}}%
\pgfpathlineto{\pgfqpoint{1.645192in}{1.816029in}}%
\pgfpathlineto{\pgfqpoint{1.652870in}{1.902830in}}%
\pgfpathlineto{\pgfqpoint{1.691258in}{1.902830in}}%
\pgfpathlineto{\pgfqpoint{1.698936in}{1.936428in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{1.914114in}}%
\pgfpathlineto{\pgfqpoint{1.714291in}{1.871118in}}%
\pgfpathlineto{\pgfqpoint{1.721968in}{1.700976in}}%
\pgfpathlineto{\pgfqpoint{1.729646in}{1.517956in}}%
\pgfpathlineto{\pgfqpoint{1.768034in}{1.517956in}}%
\pgfpathlineto{\pgfqpoint{1.775712in}{1.524053in}}%
\pgfpathlineto{\pgfqpoint{1.783389in}{1.572451in}}%
\pgfpathlineto{\pgfqpoint{1.791067in}{1.597589in}}%
\pgfpathlineto{\pgfqpoint{1.798745in}{1.841881in}}%
\pgfpathlineto{\pgfqpoint{1.806422in}{1.926945in}}%
\pgfpathlineto{\pgfqpoint{1.844810in}{1.926945in}}%
\pgfpathlineto{\pgfqpoint{1.852488in}{1.875789in}}%
\pgfpathlineto{\pgfqpoint{1.860166in}{1.833130in}}%
\pgfpathlineto{\pgfqpoint{1.867843in}{1.816922in}}%
\pgfpathlineto{\pgfqpoint{1.875521in}{1.627463in}}%
\pgfpathlineto{\pgfqpoint{1.883198in}{1.414217in}}%
\pgfpathlineto{\pgfqpoint{1.921587in}{1.414217in}}%
\pgfpathlineto{\pgfqpoint{1.929264in}{1.461866in}}%
\pgfpathlineto{\pgfqpoint{1.936942in}{1.497883in}}%
\pgfpathlineto{\pgfqpoint{1.944619in}{1.520207in}}%
\pgfpathlineto{\pgfqpoint{1.952297in}{1.787151in}}%
\pgfpathlineto{\pgfqpoint{1.959975in}{1.909752in}}%
\pgfpathlineto{\pgfqpoint{1.998363in}{1.909752in}}%
\pgfpathlineto{\pgfqpoint{2.006040in}{1.906601in}}%
\pgfpathlineto{\pgfqpoint{2.013718in}{1.870217in}}%
\pgfpathlineto{\pgfqpoint{2.021396in}{1.847790in}}%
\pgfpathlineto{\pgfqpoint{2.029073in}{1.689819in}}%
\pgfpathlineto{\pgfqpoint{2.036751in}{1.512234in}}%
\pgfpathlineto{\pgfqpoint{2.075139in}{1.512234in}}%
\pgfpathlineto{\pgfqpoint{2.082817in}{1.519339in}}%
\pgfpathlineto{\pgfqpoint{2.090494in}{1.482407in}}%
\pgfpathlineto{\pgfqpoint{2.098172in}{1.492009in}}%
\pgfpathlineto{\pgfqpoint{2.105849in}{1.575863in}}%
\pgfpathlineto{\pgfqpoint{2.151915in}{1.575863in}}%
\pgfpathlineto{\pgfqpoint{2.159593in}{1.543644in}}%
\pgfpathlineto{\pgfqpoint{2.167270in}{1.606042in}}%
\pgfpathlineto{\pgfqpoint{2.174948in}{1.612444in}}%
\pgfpathlineto{\pgfqpoint{2.182626in}{1.552121in}}%
\pgfpathlineto{\pgfqpoint{2.228691in}{1.552121in}}%
\pgfpathlineto{\pgfqpoint{2.236369in}{1.568442in}}%
\pgfpathlineto{\pgfqpoint{2.244046in}{1.532811in}}%
\pgfpathlineto{\pgfqpoint{2.251724in}{1.535484in}}%
\pgfpathlineto{\pgfqpoint{2.259402in}{1.586380in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.586380in}}%
\pgfpathlineto{\pgfqpoint{2.313145in}{1.563025in}}%
\pgfpathlineto{\pgfqpoint{2.320823in}{1.599922in}}%
\pgfpathlineto{\pgfqpoint{2.328500in}{1.605550in}}%
\pgfpathlineto{\pgfqpoint{2.336178in}{1.580963in}}%
\pgfpathlineto{\pgfqpoint{2.382244in}{1.580963in}}%
\pgfpathlineto{\pgfqpoint{2.389921in}{1.615328in}}%
\pgfpathlineto{\pgfqpoint{2.397599in}{1.568864in}}%
\pgfpathlineto{\pgfqpoint{2.405276in}{1.545016in}}%
\pgfpathlineto{\pgfqpoint{2.412954in}{1.542026in}}%
\pgfpathlineto{\pgfqpoint{2.459020in}{1.542026in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{1.528766in}}%
\pgfpathlineto{\pgfqpoint{2.474375in}{1.578220in}}%
\pgfpathlineto{\pgfqpoint{2.482053in}{1.577657in}}%
\pgfpathlineto{\pgfqpoint{2.489730in}{1.588280in}}%
\pgfpathlineto{\pgfqpoint{2.535796in}{1.588280in}}%
\pgfpathlineto{\pgfqpoint{2.543474in}{1.610931in}}%
\pgfpathlineto{\pgfqpoint{2.551151in}{1.596510in}}%
\pgfpathlineto{\pgfqpoint{2.558829in}{1.599289in}}%
\pgfpathlineto{\pgfqpoint{2.566506in}{1.597987in}}%
\pgfpathlineto{\pgfqpoint{2.574184in}{1.706730in}}%
\pgfpathlineto{\pgfqpoint{2.612572in}{1.706730in}}%
\pgfpathlineto{\pgfqpoint{2.620250in}{1.695418in}}%
\pgfpathlineto{\pgfqpoint{2.627927in}{1.688159in}}%
\pgfpathlineto{\pgfqpoint{2.635605in}{1.682840in}}%
\pgfpathlineto{\pgfqpoint{2.643283in}{1.686189in}}%
\pgfpathlineto{\pgfqpoint{2.650960in}{1.700399in}}%
\pgfpathlineto{\pgfqpoint{2.689348in}{1.700399in}}%
\pgfpathlineto{\pgfqpoint{2.697026in}{1.703944in}}%
\pgfpathlineto{\pgfqpoint{2.704704in}{1.725808in}}%
\pgfpathlineto{\pgfqpoint{2.712381in}{1.737852in}}%
\pgfpathlineto{\pgfqpoint{2.720059in}{1.728847in}}%
\pgfpathlineto{\pgfqpoint{2.727736in}{1.725696in}}%
\pgfpathlineto{\pgfqpoint{2.766124in}{1.725696in}}%
\pgfpathlineto{\pgfqpoint{2.773802in}{1.722122in}}%
\pgfpathlineto{\pgfqpoint{2.781480in}{1.693505in}}%
\pgfpathlineto{\pgfqpoint{2.789157in}{1.696319in}}%
\pgfpathlineto{\pgfqpoint{2.796835in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{2.804513in}{1.725836in}}%
\pgfpathlineto{\pgfqpoint{2.842901in}{1.725836in}}%
\pgfpathlineto{\pgfqpoint{2.850578in}{1.711514in}}%
\pgfpathlineto{\pgfqpoint{2.858256in}{1.732505in}}%
\pgfpathlineto{\pgfqpoint{2.865933in}{1.728341in}}%
\pgfpathlineto{\pgfqpoint{2.873611in}{1.716129in}}%
\pgfpathlineto{\pgfqpoint{2.881289in}{1.708419in}}%
\pgfpathlineto{\pgfqpoint{2.919677in}{1.708419in}}%
\pgfpathlineto{\pgfqpoint{2.927354in}{1.711345in}}%
\pgfpathlineto{\pgfqpoint{2.935032in}{1.714947in}}%
\pgfpathlineto{\pgfqpoint{2.942710in}{1.709094in}}%
\pgfpathlineto{\pgfqpoint{2.950387in}{1.721250in}}%
\pgfpathlineto{\pgfqpoint{2.958065in}{1.725527in}}%
\pgfpathlineto{\pgfqpoint{2.965743in}{1.859280in}}%
\pgfpathlineto{\pgfqpoint{2.996453in}{1.859280in}}%
\pgfpathlineto{\pgfqpoint{3.004131in}{1.870255in}}%
\pgfpathlineto{\pgfqpoint{3.011808in}{1.841600in}}%
\pgfpathlineto{\pgfqpoint{3.019486in}{1.850112in}}%
\pgfpathlineto{\pgfqpoint{3.027163in}{1.851097in}}%
\pgfpathlineto{\pgfqpoint{3.034841in}{1.868684in}}%
\pgfpathlineto{\pgfqpoint{3.042519in}{1.850018in}}%
\pgfpathlineto{\pgfqpoint{3.073229in}{1.850018in}}%
\pgfpathlineto{\pgfqpoint{3.080907in}{1.838106in}}%
\pgfpathlineto{\pgfqpoint{3.088584in}{1.866104in}}%
\pgfpathlineto{\pgfqpoint{3.096262in}{1.861391in}}%
\pgfpathlineto{\pgfqpoint{3.103940in}{1.852996in}}%
\pgfpathlineto{\pgfqpoint{3.111617in}{1.836957in}}%
\pgfpathlineto{\pgfqpoint{3.119295in}{1.844320in}}%
\pgfpathlineto{\pgfqpoint{3.150005in}{1.844320in}}%
\pgfpathlineto{\pgfqpoint{3.157683in}{1.848541in}}%
\pgfpathlineto{\pgfqpoint{3.165361in}{1.852480in}}%
\pgfpathlineto{\pgfqpoint{3.173038in}{1.862376in}}%
\pgfpathlineto{\pgfqpoint{3.180716in}{1.866034in}}%
\pgfpathlineto{\pgfqpoint{3.188393in}{1.873936in}}%
\pgfpathlineto{\pgfqpoint{3.196071in}{1.873842in}}%
\pgfpathlineto{\pgfqpoint{3.226782in}{1.873842in}}%
\pgfpathlineto{\pgfqpoint{3.234459in}{1.883128in}}%
\pgfpathlineto{\pgfqpoint{3.242137in}{1.874264in}}%
\pgfpathlineto{\pgfqpoint{3.249814in}{1.869926in}}%
\pgfpathlineto{\pgfqpoint{3.257492in}{1.875413in}}%
\pgfpathlineto{\pgfqpoint{3.265170in}{1.890116in}}%
\pgfpathlineto{\pgfqpoint{3.272847in}{1.903881in}}%
\pgfpathlineto{\pgfqpoint{3.280525in}{2.002414in}}%
\pgfpathlineto{\pgfqpoint{3.303558in}{2.002414in}}%
\pgfpathlineto{\pgfqpoint{3.311235in}{1.996947in}}%
\pgfpathlineto{\pgfqpoint{3.318913in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{3.326591in}{2.000866in}}%
\pgfpathlineto{\pgfqpoint{3.334268in}{1.988043in}}%
\pgfpathlineto{\pgfqpoint{3.341946in}{1.975782in}}%
\pgfpathlineto{\pgfqpoint{3.349623in}{1.977631in}}%
\pgfpathlineto{\pgfqpoint{3.357301in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{3.380334in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{3.388011in}{1.874499in}}%
\pgfpathlineto{\pgfqpoint{3.395689in}{1.894712in}}%
\pgfpathlineto{\pgfqpoint{3.403367in}{1.881815in}}%
\pgfpathlineto{\pgfqpoint{3.411044in}{1.890210in}}%
\pgfpathlineto{\pgfqpoint{3.418722in}{1.886927in}}%
\pgfpathlineto{\pgfqpoint{3.426400in}{1.882730in}}%
\pgfpathlineto{\pgfqpoint{3.434077in}{1.993590in}}%
\pgfpathlineto{\pgfqpoint{3.457110in}{1.993590in}}%
\pgfpathlineto{\pgfqpoint{3.464788in}{1.984988in}}%
\pgfpathlineto{\pgfqpoint{3.472465in}{1.959663in}}%
\pgfpathlineto{\pgfqpoint{3.480143in}{1.967501in}}%
\pgfpathlineto{\pgfqpoint{3.487821in}{1.974094in}}%
\pgfpathlineto{\pgfqpoint{3.495498in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{3.503176in}{1.978536in}}%
\pgfpathlineto{\pgfqpoint{3.510853in}{1.865166in}}%
\pgfpathlineto{\pgfqpoint{3.533886in}{1.865166in}}%
\pgfpathlineto{\pgfqpoint{3.541564in}{1.875320in}}%
\pgfpathlineto{\pgfqpoint{3.549241in}{1.860687in}}%
\pgfpathlineto{\pgfqpoint{3.556919in}{1.867230in}}%
\pgfpathlineto{\pgfqpoint{3.564597in}{1.859632in}}%
\pgfpathlineto{\pgfqpoint{3.572274in}{1.867277in}}%
\pgfpathlineto{\pgfqpoint{3.579952in}{1.860172in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.990555in}}%
\pgfpathlineto{\pgfqpoint{3.610662in}{1.990555in}}%
\pgfpathlineto{\pgfqpoint{3.618340in}{1.999620in}}%
\pgfpathlineto{\pgfqpoint{3.626018in}{2.008403in}}%
\pgfpathlineto{\pgfqpoint{3.633695in}{2.008685in}}%
\pgfpathlineto{\pgfqpoint{3.641373in}{2.010433in}}%
\pgfpathlineto{\pgfqpoint{3.649050in}{2.011860in}}%
\pgfpathlineto{\pgfqpoint{3.656728in}{2.011257in}}%
\pgfpathlineto{\pgfqpoint{3.664406in}{2.013106in}}%
\pgfpathlineto{\pgfqpoint{3.687439in}{2.013106in}}%
\pgfpathlineto{\pgfqpoint{3.695116in}{2.013910in}}%
\pgfpathlineto{\pgfqpoint{3.702794in}{2.011659in}}%
\pgfpathlineto{\pgfqpoint{3.710471in}{2.016262in}}%
\pgfpathlineto{\pgfqpoint{3.718149in}{2.024523in}}%
\pgfpathlineto{\pgfqpoint{3.725827in}{2.038170in}}%
\pgfpathlineto{\pgfqpoint{3.733504in}{2.039095in}}%
\pgfpathlineto{\pgfqpoint{3.741182in}{2.053265in}}%
\pgfpathlineto{\pgfqpoint{3.764215in}{2.053265in}}%
\pgfpathlineto{\pgfqpoint{3.771892in}{2.039617in}}%
\pgfpathlineto{\pgfqpoint{3.779570in}{2.048401in}}%
\pgfpathlineto{\pgfqpoint{3.787248in}{2.027116in}}%
\pgfpathlineto{\pgfqpoint{3.794925in}{2.002313in}}%
\pgfpathlineto{\pgfqpoint{3.802603in}{1.972627in}}%
\pgfpathlineto{\pgfqpoint{3.810280in}{1.960467in}}%
\pgfpathlineto{\pgfqpoint{3.817958in}{1.940769in}}%
\pgfpathlineto{\pgfqpoint{3.840991in}{1.940769in}}%
\pgfpathlineto{\pgfqpoint{3.848669in}{1.919685in}}%
\pgfpathlineto{\pgfqpoint{3.856346in}{1.895285in}}%
\pgfpathlineto{\pgfqpoint{3.864024in}{1.891426in}}%
\pgfpathlineto{\pgfqpoint{3.879379in}{1.915907in}}%
\pgfpathlineto{\pgfqpoint{3.887057in}{1.911143in}}%
\pgfpathlineto{\pgfqpoint{3.894734in}{1.911445in}}%
\pgfpathlineto{\pgfqpoint{3.902412in}{2.044464in}}%
\pgfpathlineto{\pgfqpoint{3.917767in}{2.044464in}}%
\pgfpathlineto{\pgfqpoint{3.925445in}{2.057144in}}%
\pgfpathlineto{\pgfqpoint{3.933122in}{2.063018in}}%
\pgfpathlineto{\pgfqpoint{3.940800in}{2.066095in}}%
\pgfpathlineto{\pgfqpoint{3.948478in}{2.060063in}}%
\pgfpathlineto{\pgfqpoint{3.956155in}{2.060872in}}%
\pgfpathlineto{\pgfqpoint{3.963833in}{2.063633in}}%
\pgfpathlineto{\pgfqpoint{3.971510in}{2.064741in}}%
\pgfpathlineto{\pgfqpoint{3.979188in}{2.068083in}}%
\pgfpathlineto{\pgfqpoint{3.994543in}{2.068083in}}%
\pgfpathlineto{\pgfqpoint{4.002221in}{2.064407in}}%
\pgfpathlineto{\pgfqpoint{4.009899in}{2.066588in}}%
\pgfpathlineto{\pgfqpoint{4.017576in}{2.060151in}}%
\pgfpathlineto{\pgfqpoint{4.025254in}{2.060890in}}%
\pgfpathlineto{\pgfqpoint{4.032931in}{2.051534in}}%
\pgfpathlineto{\pgfqpoint{4.040609in}{2.054506in}}%
\pgfpathlineto{\pgfqpoint{4.048287in}{2.052554in}}%
\pgfpathlineto{\pgfqpoint{4.055964in}{2.056546in}}%
\pgfpathlineto{\pgfqpoint{4.071319in}{2.056546in}}%
\pgfpathlineto{\pgfqpoint{4.078997in}{2.062349in}}%
\pgfpathlineto{\pgfqpoint{4.086675in}{2.067942in}}%
\pgfpathlineto{\pgfqpoint{4.094352in}{2.070017in}}%
\pgfpathlineto{\pgfqpoint{4.102030in}{2.070105in}}%
\pgfpathlineto{\pgfqpoint{4.109708in}{2.075452in}}%
\pgfpathlineto{\pgfqpoint{4.117385in}{2.067151in}}%
\pgfpathlineto{\pgfqpoint{4.125063in}{2.067573in}}%
\pgfpathlineto{\pgfqpoint{4.132740in}{2.063528in}}%
\pgfpathlineto{\pgfqpoint{4.148096in}{2.063528in}}%
\pgfpathlineto{\pgfqpoint{4.155773in}{2.063915in}}%
\pgfpathlineto{\pgfqpoint{4.163451in}{2.054400in}}%
\pgfpathlineto{\pgfqpoint{4.171128in}{2.059412in}}%
\pgfpathlineto{\pgfqpoint{4.178806in}{2.055385in}}%
\pgfpathlineto{\pgfqpoint{4.186484in}{2.058375in}}%
\pgfpathlineto{\pgfqpoint{4.194161in}{2.064214in}}%
\pgfpathlineto{\pgfqpoint{4.201839in}{2.064952in}}%
\pgfpathlineto{\pgfqpoint{4.209517in}{2.076208in}}%
\pgfpathlineto{\pgfqpoint{4.217194in}{2.200668in}}%
\pgfpathlineto{\pgfqpoint{4.224872in}{2.200668in}}%
\pgfpathlineto{\pgfqpoint{4.232549in}{2.191773in}}%
\pgfpathlineto{\pgfqpoint{4.240227in}{2.199104in}}%
\pgfpathlineto{\pgfqpoint{4.247905in}{2.198026in}}%
\pgfpathlineto{\pgfqpoint{4.255582in}{2.201684in}}%
\pgfpathlineto{\pgfqpoint{4.263260in}{2.196463in}}%
\pgfpathlineto{\pgfqpoint{4.270938in}{2.200590in}}%
\pgfpathlineto{\pgfqpoint{4.278615in}{2.204592in}}%
\pgfpathlineto{\pgfqpoint{4.286293in}{2.201356in}}%
\pgfpathlineto{\pgfqpoint{4.293970in}{2.076982in}}%
\pgfpathlineto{\pgfqpoint{4.301648in}{2.076982in}}%
\pgfpathlineto{\pgfqpoint{4.309326in}{2.076296in}}%
\pgfpathlineto{\pgfqpoint{4.317003in}{2.072251in}}%
\pgfpathlineto{\pgfqpoint{4.324681in}{2.071266in}}%
\pgfpathlineto{\pgfqpoint{4.332358in}{2.066781in}}%
\pgfpathlineto{\pgfqpoint{4.340036in}{2.061294in}}%
\pgfpathlineto{\pgfqpoint{4.347714in}{2.059026in}}%
\pgfpathlineto{\pgfqpoint{4.355391in}{2.051217in}}%
\pgfpathlineto{\pgfqpoint{4.363069in}{2.046574in}}%
\pgfpathlineto{\pgfqpoint{4.370747in}{2.179517in}}%
\pgfpathlineto{\pgfqpoint{4.378424in}{2.179517in}}%
\pgfpathlineto{\pgfqpoint{4.386102in}{2.190897in}}%
\pgfpathlineto{\pgfqpoint{4.393779in}{2.187568in}}%
\pgfpathlineto{\pgfqpoint{4.401457in}{2.189678in}}%
\pgfpathlineto{\pgfqpoint{4.409135in}{2.191507in}}%
\pgfpathlineto{\pgfqpoint{4.416812in}{2.200480in}}%
\pgfpathlineto{\pgfqpoint{4.424490in}{2.198854in}}%
\pgfpathlineto{\pgfqpoint{4.432167in}{2.200324in}}%
\pgfpathlineto{\pgfqpoint{4.439845in}{2.208312in}}%
\pgfpathlineto{\pgfqpoint{4.447523in}{2.213580in}}%
\pgfpathlineto{\pgfqpoint{4.455200in}{2.213580in}}%
\pgfpathlineto{\pgfqpoint{4.462878in}{2.203091in}}%
\pgfpathlineto{\pgfqpoint{4.470556in}{2.194962in}}%
\pgfpathlineto{\pgfqpoint{4.478233in}{2.189428in}}%
\pgfpathlineto{\pgfqpoint{4.485911in}{2.192382in}}%
\pgfpathlineto{\pgfqpoint{4.493588in}{2.189318in}}%
\pgfpathlineto{\pgfqpoint{4.501266in}{2.191851in}}%
\pgfpathlineto{\pgfqpoint{4.508944in}{2.195900in}}%
\pgfpathlineto{\pgfqpoint{4.516621in}{2.192570in}}%
\pgfpathlineto{\pgfqpoint{4.524299in}{2.196025in}}%
\pgfpathlineto{\pgfqpoint{4.531976in}{2.196025in}}%
\pgfpathlineto{\pgfqpoint{4.539654in}{2.196588in}}%
\pgfpathlineto{\pgfqpoint{4.547332in}{2.199073in}}%
\pgfpathlineto{\pgfqpoint{4.555009in}{2.200371in}}%
\pgfpathlineto{\pgfqpoint{4.562687in}{2.198714in}}%
\pgfpathlineto{\pgfqpoint{4.570365in}{2.197791in}}%
\pgfpathlineto{\pgfqpoint{4.578042in}{2.187270in}}%
\pgfpathlineto{\pgfqpoint{4.585720in}{2.186786in}}%
\pgfpathlineto{\pgfqpoint{4.593397in}{2.188709in}}%
\pgfpathlineto{\pgfqpoint{4.601075in}{2.188834in}}%
\pgfpathlineto{\pgfqpoint{4.608753in}{2.188834in}}%
\pgfpathlineto{\pgfqpoint{4.616430in}{2.186145in}}%
\pgfpathlineto{\pgfqpoint{4.624108in}{2.193477in}}%
\pgfpathlineto{\pgfqpoint{4.631786in}{2.196400in}}%
\pgfpathlineto{\pgfqpoint{4.639463in}{2.195399in}}%
\pgfpathlineto{\pgfqpoint{4.647141in}{2.194852in}}%
\pgfpathlineto{\pgfqpoint{4.654818in}{2.205670in}}%
\pgfpathlineto{\pgfqpoint{4.662496in}{2.203951in}}%
\pgfpathlineto{\pgfqpoint{4.670174in}{2.199120in}}%
\pgfpathlineto{\pgfqpoint{4.677851in}{2.197995in}}%
\pgfpathlineto{\pgfqpoint{4.685529in}{2.326841in}}%
\pgfpathlineto{\pgfqpoint{4.693206in}{2.326447in}}%
\pgfpathlineto{\pgfqpoint{4.700884in}{2.320439in}}%
\pgfpathlineto{\pgfqpoint{4.708562in}{2.314882in}}%
\pgfpathlineto{\pgfqpoint{4.716239in}{2.314615in}}%
\pgfpathlineto{\pgfqpoint{4.723917in}{2.312237in}}%
\pgfpathlineto{\pgfqpoint{4.731595in}{2.303289in}}%
\pgfpathlineto{\pgfqpoint{4.739272in}{2.303401in}}%
\pgfpathlineto{\pgfqpoint{4.746950in}{2.303218in}}%
\pgfpathlineto{\pgfqpoint{4.754627in}{2.307017in}}%
\pgfpathlineto{\pgfqpoint{4.762305in}{2.302937in}}%
\pgfpathlineto{\pgfqpoint{4.769983in}{2.304752in}}%
\pgfpathlineto{\pgfqpoint{4.777660in}{2.312293in}}%
\pgfpathlineto{\pgfqpoint{4.785338in}{2.318948in}}%
\pgfpathlineto{\pgfqpoint{4.793015in}{2.320200in}}%
\pgfpathlineto{\pgfqpoint{4.800693in}{2.323028in}}%
\pgfpathlineto{\pgfqpoint{4.808371in}{2.330640in}}%
\pgfpathlineto{\pgfqpoint{4.816048in}{2.329711in}}%
\pgfpathlineto{\pgfqpoint{4.823726in}{2.333468in}}%
\pgfpathlineto{\pgfqpoint{4.831404in}{2.334523in}}%
\pgfpathlineto{\pgfqpoint{4.846759in}{2.338533in}}%
\pgfpathlineto{\pgfqpoint{4.854436in}{2.332483in}}%
\pgfpathlineto{\pgfqpoint{4.862114in}{2.326602in}}%
\pgfpathlineto{\pgfqpoint{4.862114in}{2.326602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.877431in}{0.580556in}}{\pgfqpoint{3.992361in}{2.813889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{1.525596in}}%
\pgfpathlineto{\pgfqpoint{0.900463in}{1.525596in}}%
\pgfpathlineto{\pgfqpoint{0.908141in}{1.258154in}}%
\pgfpathlineto{\pgfqpoint{0.923496in}{1.258154in}}%
\pgfpathlineto{\pgfqpoint{0.931174in}{1.167589in}}%
\pgfpathlineto{\pgfqpoint{0.938851in}{1.122534in}}%
\pgfpathlineto{\pgfqpoint{0.946529in}{1.114111in}}%
\pgfpathlineto{\pgfqpoint{0.954207in}{1.011239in}}%
\pgfpathlineto{\pgfqpoint{0.977240in}{1.011239in}}%
\pgfpathlineto{\pgfqpoint{0.984917in}{1.018081in}}%
\pgfpathlineto{\pgfqpoint{1.000272in}{1.018081in}}%
\pgfpathlineto{\pgfqpoint{1.007950in}{1.000460in}}%
\pgfpathlineto{\pgfqpoint{1.015628in}{0.993654in}}%
\pgfpathlineto{\pgfqpoint{1.023305in}{1.028275in}}%
\pgfpathlineto{\pgfqpoint{1.030983in}{1.013473in}}%
\pgfpathlineto{\pgfqpoint{1.038661in}{0.987079in}}%
\pgfpathlineto{\pgfqpoint{1.077049in}{0.987079in}}%
\pgfpathlineto{\pgfqpoint{1.084726in}{0.982588in}}%
\pgfpathlineto{\pgfqpoint{1.092404in}{0.994715in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{0.952745in}}%
\pgfpathlineto{\pgfqpoint{1.107759in}{0.948665in}}%
\pgfpathlineto{\pgfqpoint{1.115437in}{0.971052in}}%
\pgfpathlineto{\pgfqpoint{1.153825in}{0.971052in}}%
\pgfpathlineto{\pgfqpoint{1.161502in}{1.010598in}}%
\pgfpathlineto{\pgfqpoint{1.169180in}{1.061459in}}%
\pgfpathlineto{\pgfqpoint{1.176858in}{1.131677in}}%
\pgfpathlineto{\pgfqpoint{1.184535in}{1.138486in}}%
\pgfpathlineto{\pgfqpoint{1.230601in}{1.138486in}}%
\pgfpathlineto{\pgfqpoint{1.238279in}{1.126806in}}%
\pgfpathlineto{\pgfqpoint{1.245956in}{1.125401in}}%
\pgfpathlineto{\pgfqpoint{1.253634in}{1.077646in}}%
\pgfpathlineto{\pgfqpoint{1.261311in}{1.050557in}}%
\pgfpathlineto{\pgfqpoint{1.307377in}{1.050557in}}%
\pgfpathlineto{\pgfqpoint{1.315055in}{1.075988in}}%
\pgfpathlineto{\pgfqpoint{1.322732in}{1.059344in}}%
\pgfpathlineto{\pgfqpoint{1.330410in}{1.123141in}}%
\pgfpathlineto{\pgfqpoint{1.338088in}{1.153450in}}%
\pgfpathlineto{\pgfqpoint{1.345765in}{1.123767in}}%
\pgfpathlineto{\pgfqpoint{1.384153in}{1.123767in}}%
\pgfpathlineto{\pgfqpoint{1.391831in}{1.115745in}}%
\pgfpathlineto{\pgfqpoint{1.399509in}{1.113528in}}%
\pgfpathlineto{\pgfqpoint{1.407186in}{1.066686in}}%
\pgfpathlineto{\pgfqpoint{1.414864in}{1.007456in}}%
\pgfpathlineto{\pgfqpoint{1.422541in}{1.008667in}}%
\pgfpathlineto{\pgfqpoint{1.460929in}{1.008667in}}%
\pgfpathlineto{\pgfqpoint{1.468607in}{0.946084in}}%
\pgfpathlineto{\pgfqpoint{1.476285in}{1.044385in}}%
\pgfpathlineto{\pgfqpoint{1.483962in}{1.097330in}}%
\pgfpathlineto{\pgfqpoint{1.491640in}{1.121953in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{1.101750in}}%
\pgfpathlineto{\pgfqpoint{1.537706in}{1.101750in}}%
\pgfpathlineto{\pgfqpoint{1.545383in}{1.122648in}}%
\pgfpathlineto{\pgfqpoint{1.553061in}{1.064556in}}%
\pgfpathlineto{\pgfqpoint{1.560739in}{1.040335in}}%
\pgfpathlineto{\pgfqpoint{1.568416in}{1.001463in}}%
\pgfpathlineto{\pgfqpoint{1.576094in}{0.994971in}}%
\pgfpathlineto{\pgfqpoint{1.614482in}{0.994971in}}%
\pgfpathlineto{\pgfqpoint{1.622159in}{1.001073in}}%
\pgfpathlineto{\pgfqpoint{1.629837in}{1.078575in}}%
\pgfpathlineto{\pgfqpoint{1.637515in}{1.140614in}}%
\pgfpathlineto{\pgfqpoint{1.645192in}{1.164826in}}%
\pgfpathlineto{\pgfqpoint{1.652870in}{1.152657in}}%
\pgfpathlineto{\pgfqpoint{1.691258in}{1.152657in}}%
\pgfpathlineto{\pgfqpoint{1.698936in}{1.145938in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{1.142448in}}%
\pgfpathlineto{\pgfqpoint{1.714291in}{1.101191in}}%
\pgfpathlineto{\pgfqpoint{1.721968in}{1.067124in}}%
\pgfpathlineto{\pgfqpoint{1.729646in}{1.054838in}}%
\pgfpathlineto{\pgfqpoint{1.768034in}{1.054838in}}%
\pgfpathlineto{\pgfqpoint{1.775712in}{1.103678in}}%
\pgfpathlineto{\pgfqpoint{1.783389in}{1.135142in}}%
\pgfpathlineto{\pgfqpoint{1.791067in}{1.167324in}}%
\pgfpathlineto{\pgfqpoint{1.798745in}{1.187550in}}%
\pgfpathlineto{\pgfqpoint{1.806422in}{1.164858in}}%
\pgfpathlineto{\pgfqpoint{1.844810in}{1.164858in}}%
\pgfpathlineto{\pgfqpoint{1.852488in}{1.134187in}}%
\pgfpathlineto{\pgfqpoint{1.860166in}{1.077652in}}%
\pgfpathlineto{\pgfqpoint{1.867843in}{1.062403in}}%
\pgfpathlineto{\pgfqpoint{1.875521in}{1.015947in}}%
\pgfpathlineto{\pgfqpoint{1.883198in}{0.996566in}}%
\pgfpathlineto{\pgfqpoint{1.921587in}{0.996566in}}%
\pgfpathlineto{\pgfqpoint{1.929264in}{1.030611in}}%
\pgfpathlineto{\pgfqpoint{1.936942in}{1.081351in}}%
\pgfpathlineto{\pgfqpoint{1.944619in}{1.122655in}}%
\pgfpathlineto{\pgfqpoint{1.952297in}{1.152466in}}%
\pgfpathlineto{\pgfqpoint{1.959975in}{1.151977in}}%
\pgfpathlineto{\pgfqpoint{1.998363in}{1.151977in}}%
\pgfpathlineto{\pgfqpoint{2.006040in}{1.141635in}}%
\pgfpathlineto{\pgfqpoint{2.013718in}{1.099932in}}%
\pgfpathlineto{\pgfqpoint{2.021396in}{1.079997in}}%
\pgfpathlineto{\pgfqpoint{2.029073in}{1.018932in}}%
\pgfpathlineto{\pgfqpoint{2.036751in}{0.986159in}}%
\pgfpathlineto{\pgfqpoint{2.075139in}{0.986159in}}%
\pgfpathlineto{\pgfqpoint{2.082817in}{0.986288in}}%
\pgfpathlineto{\pgfqpoint{2.090494in}{0.954184in}}%
\pgfpathlineto{\pgfqpoint{2.098172in}{0.964473in}}%
\pgfpathlineto{\pgfqpoint{2.105849in}{0.989593in}}%
\pgfpathlineto{\pgfqpoint{2.151915in}{0.989593in}}%
\pgfpathlineto{\pgfqpoint{2.159593in}{0.965136in}}%
\pgfpathlineto{\pgfqpoint{2.167270in}{1.026226in}}%
\pgfpathlineto{\pgfqpoint{2.174948in}{1.001677in}}%
\pgfpathlineto{\pgfqpoint{2.182626in}{0.991876in}}%
\pgfpathlineto{\pgfqpoint{2.228691in}{0.991876in}}%
\pgfpathlineto{\pgfqpoint{2.236369in}{0.987922in}}%
\pgfpathlineto{\pgfqpoint{2.244046in}{0.926882in}}%
\pgfpathlineto{\pgfqpoint{2.251724in}{0.955539in}}%
\pgfpathlineto{\pgfqpoint{2.259402in}{0.953793in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{0.953793in}}%
\pgfpathlineto{\pgfqpoint{2.313145in}{0.969105in}}%
\pgfpathlineto{\pgfqpoint{2.320823in}{1.029552in}}%
\pgfpathlineto{\pgfqpoint{2.328500in}{0.987655in}}%
\pgfpathlineto{\pgfqpoint{2.336178in}{0.984384in}}%
\pgfpathlineto{\pgfqpoint{2.382244in}{0.984384in}}%
\pgfpathlineto{\pgfqpoint{2.389921in}{0.970641in}}%
\pgfpathlineto{\pgfqpoint{2.397599in}{0.953669in}}%
\pgfpathlineto{\pgfqpoint{2.405276in}{0.973097in}}%
\pgfpathlineto{\pgfqpoint{2.412954in}{0.964887in}}%
\pgfpathlineto{\pgfqpoint{2.459020in}{0.964887in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{0.962329in}}%
\pgfpathlineto{\pgfqpoint{2.474375in}{0.958403in}}%
\pgfpathlineto{\pgfqpoint{2.482053in}{0.970417in}}%
\pgfpathlineto{\pgfqpoint{2.489730in}{0.984111in}}%
\pgfpathlineto{\pgfqpoint{2.535796in}{0.984111in}}%
\pgfpathlineto{\pgfqpoint{2.543474in}{0.986178in}}%
\pgfpathlineto{\pgfqpoint{2.551151in}{1.014367in}}%
\pgfpathlineto{\pgfqpoint{2.558829in}{0.996983in}}%
\pgfpathlineto{\pgfqpoint{2.566506in}{1.009124in}}%
\pgfpathlineto{\pgfqpoint{2.574184in}{1.005519in}}%
\pgfpathlineto{\pgfqpoint{2.612572in}{1.005519in}}%
\pgfpathlineto{\pgfqpoint{2.620250in}{0.999025in}}%
\pgfpathlineto{\pgfqpoint{2.627927in}{0.999911in}}%
\pgfpathlineto{\pgfqpoint{2.635605in}{1.003623in}}%
\pgfpathlineto{\pgfqpoint{2.643283in}{0.983767in}}%
\pgfpathlineto{\pgfqpoint{2.650960in}{0.979618in}}%
\pgfpathlineto{\pgfqpoint{2.689348in}{0.979618in}}%
\pgfpathlineto{\pgfqpoint{2.697026in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{2.704704in}{0.985035in}}%
\pgfpathlineto{\pgfqpoint{2.712381in}{0.988474in}}%
\pgfpathlineto{\pgfqpoint{2.720059in}{0.989557in}}%
\pgfpathlineto{\pgfqpoint{2.727736in}{0.987920in}}%
\pgfpathlineto{\pgfqpoint{2.766124in}{0.987920in}}%
\pgfpathlineto{\pgfqpoint{2.773802in}{0.993087in}}%
\pgfpathlineto{\pgfqpoint{2.781480in}{0.971508in}}%
\pgfpathlineto{\pgfqpoint{2.789157in}{0.964055in}}%
\pgfpathlineto{\pgfqpoint{2.796835in}{0.982628in}}%
\pgfpathlineto{\pgfqpoint{2.804513in}{0.990349in}}%
\pgfpathlineto{\pgfqpoint{2.842901in}{0.990349in}}%
\pgfpathlineto{\pgfqpoint{2.850578in}{0.991643in}}%
\pgfpathlineto{\pgfqpoint{2.858256in}{0.992214in}}%
\pgfpathlineto{\pgfqpoint{2.865933in}{1.011319in}}%
\pgfpathlineto{\pgfqpoint{2.873611in}{0.994555in}}%
\pgfpathlineto{\pgfqpoint{2.881289in}{1.001289in}}%
\pgfpathlineto{\pgfqpoint{2.919677in}{1.001289in}}%
\pgfpathlineto{\pgfqpoint{2.927354in}{0.997394in}}%
\pgfpathlineto{\pgfqpoint{2.935032in}{1.035027in}}%
\pgfpathlineto{\pgfqpoint{2.942710in}{1.005112in}}%
\pgfpathlineto{\pgfqpoint{2.950387in}{1.038882in}}%
\pgfpathlineto{\pgfqpoint{2.958065in}{1.021238in}}%
\pgfpathlineto{\pgfqpoint{2.965743in}{1.029081in}}%
\pgfpathlineto{\pgfqpoint{2.996453in}{1.029081in}}%
\pgfpathlineto{\pgfqpoint{3.004131in}{1.032816in}}%
\pgfpathlineto{\pgfqpoint{3.011808in}{1.003405in}}%
\pgfpathlineto{\pgfqpoint{3.019486in}{1.017027in}}%
\pgfpathlineto{\pgfqpoint{3.027163in}{0.988612in}}%
\pgfpathlineto{\pgfqpoint{3.034841in}{1.013114in}}%
\pgfpathlineto{\pgfqpoint{3.042519in}{0.991011in}}%
\pgfpathlineto{\pgfqpoint{3.073229in}{0.991011in}}%
\pgfpathlineto{\pgfqpoint{3.080907in}{0.989770in}}%
\pgfpathlineto{\pgfqpoint{3.088584in}{0.987029in}}%
\pgfpathlineto{\pgfqpoint{3.096262in}{0.994958in}}%
\pgfpathlineto{\pgfqpoint{3.103940in}{0.993971in}}%
\pgfpathlineto{\pgfqpoint{3.111617in}{0.997108in}}%
\pgfpathlineto{\pgfqpoint{3.119295in}{1.005968in}}%
\pgfpathlineto{\pgfqpoint{3.150005in}{1.005968in}}%
\pgfpathlineto{\pgfqpoint{3.157683in}{0.995351in}}%
\pgfpathlineto{\pgfqpoint{3.165361in}{1.011349in}}%
\pgfpathlineto{\pgfqpoint{3.173038in}{1.006488in}}%
\pgfpathlineto{\pgfqpoint{3.180716in}{1.020329in}}%
\pgfpathlineto{\pgfqpoint{3.188393in}{1.001125in}}%
\pgfpathlineto{\pgfqpoint{3.196071in}{1.003175in}}%
\pgfpathlineto{\pgfqpoint{3.226782in}{1.003175in}}%
\pgfpathlineto{\pgfqpoint{3.234459in}{1.003486in}}%
\pgfpathlineto{\pgfqpoint{3.242137in}{1.008136in}}%
\pgfpathlineto{\pgfqpoint{3.249814in}{1.004937in}}%
\pgfpathlineto{\pgfqpoint{3.257492in}{0.989900in}}%
\pgfpathlineto{\pgfqpoint{3.265170in}{1.011506in}}%
\pgfpathlineto{\pgfqpoint{3.272847in}{1.009297in}}%
\pgfpathlineto{\pgfqpoint{3.280525in}{0.991179in}}%
\pgfpathlineto{\pgfqpoint{3.303558in}{0.991179in}}%
\pgfpathlineto{\pgfqpoint{3.311235in}{0.999019in}}%
\pgfpathlineto{\pgfqpoint{3.318913in}{0.994118in}}%
\pgfpathlineto{\pgfqpoint{3.326591in}{1.008272in}}%
\pgfpathlineto{\pgfqpoint{3.334268in}{1.008247in}}%
\pgfpathlineto{\pgfqpoint{3.341946in}{0.996133in}}%
\pgfpathlineto{\pgfqpoint{3.349623in}{0.994229in}}%
\pgfpathlineto{\pgfqpoint{3.357301in}{1.012854in}}%
\pgfpathlineto{\pgfqpoint{3.380334in}{1.012854in}}%
\pgfpathlineto{\pgfqpoint{3.388011in}{1.023800in}}%
\pgfpathlineto{\pgfqpoint{3.395689in}{1.034437in}}%
\pgfpathlineto{\pgfqpoint{3.403367in}{1.004252in}}%
\pgfpathlineto{\pgfqpoint{3.411044in}{1.004137in}}%
\pgfpathlineto{\pgfqpoint{3.418722in}{1.018612in}}%
\pgfpathlineto{\pgfqpoint{3.426400in}{1.024145in}}%
\pgfpathlineto{\pgfqpoint{3.434077in}{1.014343in}}%
\pgfpathlineto{\pgfqpoint{3.457110in}{1.014343in}}%
\pgfpathlineto{\pgfqpoint{3.464788in}{1.003466in}}%
\pgfpathlineto{\pgfqpoint{3.472465in}{0.984357in}}%
\pgfpathlineto{\pgfqpoint{3.480143in}{1.009511in}}%
\pgfpathlineto{\pgfqpoint{3.487821in}{1.009622in}}%
\pgfpathlineto{\pgfqpoint{3.495498in}{1.008493in}}%
\pgfpathlineto{\pgfqpoint{3.503176in}{1.008367in}}%
\pgfpathlineto{\pgfqpoint{3.510853in}{1.017173in}}%
\pgfpathlineto{\pgfqpoint{3.533886in}{1.017173in}}%
\pgfpathlineto{\pgfqpoint{3.541564in}{1.020799in}}%
\pgfpathlineto{\pgfqpoint{3.549241in}{1.018577in}}%
\pgfpathlineto{\pgfqpoint{3.556919in}{0.997930in}}%
\pgfpathlineto{\pgfqpoint{3.564597in}{1.014545in}}%
\pgfpathlineto{\pgfqpoint{3.572274in}{0.996503in}}%
\pgfpathlineto{\pgfqpoint{3.579952in}{1.003190in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{0.995857in}}%
\pgfpathlineto{\pgfqpoint{3.610662in}{0.995857in}}%
\pgfpathlineto{\pgfqpoint{3.618340in}{0.991427in}}%
\pgfpathlineto{\pgfqpoint{3.626018in}{1.003999in}}%
\pgfpathlineto{\pgfqpoint{3.633695in}{1.003795in}}%
\pgfpathlineto{\pgfqpoint{3.641373in}{1.006393in}}%
\pgfpathlineto{\pgfqpoint{3.649050in}{1.009200in}}%
\pgfpathlineto{\pgfqpoint{3.656728in}{1.007625in}}%
\pgfpathlineto{\pgfqpoint{3.664406in}{1.006559in}}%
\pgfpathlineto{\pgfqpoint{3.687439in}{1.006559in}}%
\pgfpathlineto{\pgfqpoint{3.695116in}{1.005872in}}%
\pgfpathlineto{\pgfqpoint{3.702794in}{1.007377in}}%
\pgfpathlineto{\pgfqpoint{3.710471in}{1.012295in}}%
\pgfpathlineto{\pgfqpoint{3.718149in}{0.995661in}}%
\pgfpathlineto{\pgfqpoint{3.725827in}{1.010596in}}%
\pgfpathlineto{\pgfqpoint{3.733504in}{1.011929in}}%
\pgfpathlineto{\pgfqpoint{3.741182in}{1.022546in}}%
\pgfpathlineto{\pgfqpoint{3.764215in}{1.022546in}}%
\pgfpathlineto{\pgfqpoint{3.771892in}{1.027857in}}%
\pgfpathlineto{\pgfqpoint{3.779570in}{1.012995in}}%
\pgfpathlineto{\pgfqpoint{3.787248in}{1.000492in}}%
\pgfpathlineto{\pgfqpoint{3.794925in}{1.000392in}}%
\pgfpathlineto{\pgfqpoint{3.802603in}{0.973626in}}%
\pgfpathlineto{\pgfqpoint{3.810280in}{0.960197in}}%
\pgfpathlineto{\pgfqpoint{3.817958in}{0.948965in}}%
\pgfpathlineto{\pgfqpoint{3.840991in}{0.948965in}}%
\pgfpathlineto{\pgfqpoint{3.848669in}{0.927257in}}%
\pgfpathlineto{\pgfqpoint{3.856346in}{0.927337in}}%
\pgfpathlineto{\pgfqpoint{3.864024in}{0.927103in}}%
\pgfpathlineto{\pgfqpoint{3.879379in}{0.927183in}}%
\pgfpathlineto{\pgfqpoint{3.887057in}{0.926553in}}%
\pgfpathlineto{\pgfqpoint{3.894734in}{0.927804in}}%
\pgfpathlineto{\pgfqpoint{3.902412in}{0.922284in}}%
\pgfpathlineto{\pgfqpoint{3.917767in}{0.922284in}}%
\pgfpathlineto{\pgfqpoint{3.925445in}{0.930434in}}%
\pgfpathlineto{\pgfqpoint{3.933122in}{0.930404in}}%
\pgfpathlineto{\pgfqpoint{3.940800in}{0.930600in}}%
\pgfpathlineto{\pgfqpoint{3.948478in}{0.930314in}}%
\pgfpathlineto{\pgfqpoint{3.956155in}{0.930125in}}%
\pgfpathlineto{\pgfqpoint{3.963833in}{0.930502in}}%
\pgfpathlineto{\pgfqpoint{3.971510in}{0.930466in}}%
\pgfpathlineto{\pgfqpoint{3.979188in}{0.930900in}}%
\pgfpathlineto{\pgfqpoint{3.994543in}{0.930900in}}%
\pgfpathlineto{\pgfqpoint{4.002221in}{0.929547in}}%
\pgfpathlineto{\pgfqpoint{4.009899in}{0.929479in}}%
\pgfpathlineto{\pgfqpoint{4.017576in}{0.929570in}}%
\pgfpathlineto{\pgfqpoint{4.025254in}{0.929349in}}%
\pgfpathlineto{\pgfqpoint{4.032931in}{0.929747in}}%
\pgfpathlineto{\pgfqpoint{4.040609in}{0.929797in}}%
\pgfpathlineto{\pgfqpoint{4.048287in}{0.929423in}}%
\pgfpathlineto{\pgfqpoint{4.055964in}{0.935564in}}%
\pgfpathlineto{\pgfqpoint{4.071319in}{0.935564in}}%
\pgfpathlineto{\pgfqpoint{4.078997in}{0.940341in}}%
\pgfpathlineto{\pgfqpoint{4.086675in}{0.940742in}}%
\pgfpathlineto{\pgfqpoint{4.094352in}{0.940710in}}%
\pgfpathlineto{\pgfqpoint{4.102030in}{0.941023in}}%
\pgfpathlineto{\pgfqpoint{4.109708in}{0.940869in}}%
\pgfpathlineto{\pgfqpoint{4.117385in}{0.940561in}}%
\pgfpathlineto{\pgfqpoint{4.125063in}{0.940860in}}%
\pgfpathlineto{\pgfqpoint{4.132740in}{0.940526in}}%
\pgfpathlineto{\pgfqpoint{4.148096in}{0.940526in}}%
\pgfpathlineto{\pgfqpoint{4.155773in}{0.936655in}}%
\pgfpathlineto{\pgfqpoint{4.163451in}{0.936359in}}%
\pgfpathlineto{\pgfqpoint{4.171128in}{0.936423in}}%
\pgfpathlineto{\pgfqpoint{4.178806in}{0.936580in}}%
\pgfpathlineto{\pgfqpoint{4.186484in}{0.936439in}}%
\pgfpathlineto{\pgfqpoint{4.194161in}{0.936469in}}%
\pgfpathlineto{\pgfqpoint{4.201839in}{0.936618in}}%
\pgfpathlineto{\pgfqpoint{4.209517in}{0.938587in}}%
\pgfpathlineto{\pgfqpoint{4.217194in}{0.938074in}}%
\pgfpathlineto{\pgfqpoint{4.224872in}{0.938074in}}%
\pgfpathlineto{\pgfqpoint{4.232549in}{0.935464in}}%
\pgfpathlineto{\pgfqpoint{4.240227in}{0.936168in}}%
\pgfpathlineto{\pgfqpoint{4.247905in}{0.936249in}}%
\pgfpathlineto{\pgfqpoint{4.255582in}{0.935830in}}%
\pgfpathlineto{\pgfqpoint{4.263260in}{0.935686in}}%
\pgfpathlineto{\pgfqpoint{4.278615in}{0.935866in}}%
\pgfpathlineto{\pgfqpoint{4.286293in}{0.934664in}}%
\pgfpathlineto{\pgfqpoint{4.301648in}{0.934750in}}%
\pgfpathlineto{\pgfqpoint{4.309326in}{0.937404in}}%
\pgfpathlineto{\pgfqpoint{4.317003in}{0.936715in}}%
\pgfpathlineto{\pgfqpoint{4.324681in}{0.936654in}}%
\pgfpathlineto{\pgfqpoint{4.332358in}{0.936923in}}%
\pgfpathlineto{\pgfqpoint{4.340036in}{0.935873in}}%
\pgfpathlineto{\pgfqpoint{4.347714in}{0.936082in}}%
\pgfpathlineto{\pgfqpoint{4.355391in}{0.935663in}}%
\pgfpathlineto{\pgfqpoint{4.363069in}{0.936485in}}%
\pgfpathlineto{\pgfqpoint{4.370747in}{0.931256in}}%
\pgfpathlineto{\pgfqpoint{4.378424in}{0.931256in}}%
\pgfpathlineto{\pgfqpoint{4.386102in}{0.931074in}}%
\pgfpathlineto{\pgfqpoint{4.393779in}{0.931797in}}%
\pgfpathlineto{\pgfqpoint{4.401457in}{0.931601in}}%
\pgfpathlineto{\pgfqpoint{4.409135in}{0.931522in}}%
\pgfpathlineto{\pgfqpoint{4.416812in}{0.932173in}}%
\pgfpathlineto{\pgfqpoint{4.424490in}{0.932041in}}%
\pgfpathlineto{\pgfqpoint{4.432167in}{0.932236in}}%
\pgfpathlineto{\pgfqpoint{4.439845in}{0.932667in}}%
\pgfpathlineto{\pgfqpoint{4.447523in}{0.934947in}}%
\pgfpathlineto{\pgfqpoint{4.455200in}{0.934947in}}%
\pgfpathlineto{\pgfqpoint{4.462878in}{0.932216in}}%
\pgfpathlineto{\pgfqpoint{4.470556in}{0.932839in}}%
\pgfpathlineto{\pgfqpoint{4.478233in}{0.932944in}}%
\pgfpathlineto{\pgfqpoint{4.485911in}{0.933151in}}%
\pgfpathlineto{\pgfqpoint{4.493588in}{0.933561in}}%
\pgfpathlineto{\pgfqpoint{4.516621in}{0.933567in}}%
\pgfpathlineto{\pgfqpoint{4.524299in}{0.931598in}}%
\pgfpathlineto{\pgfqpoint{4.531976in}{0.931598in}}%
\pgfpathlineto{\pgfqpoint{4.539654in}{0.934246in}}%
\pgfpathlineto{\pgfqpoint{4.547332in}{0.933202in}}%
\pgfpathlineto{\pgfqpoint{4.562687in}{0.933249in}}%
\pgfpathlineto{\pgfqpoint{4.570365in}{0.932713in}}%
\pgfpathlineto{\pgfqpoint{4.593397in}{0.932480in}}%
\pgfpathlineto{\pgfqpoint{4.601075in}{0.931515in}}%
\pgfpathlineto{\pgfqpoint{4.608753in}{0.931515in}}%
\pgfpathlineto{\pgfqpoint{4.616430in}{0.930462in}}%
\pgfpathlineto{\pgfqpoint{4.624108in}{0.930117in}}%
\pgfpathlineto{\pgfqpoint{4.631786in}{0.930205in}}%
\pgfpathlineto{\pgfqpoint{4.647141in}{0.930653in}}%
\pgfpathlineto{\pgfqpoint{4.654818in}{0.930757in}}%
\pgfpathlineto{\pgfqpoint{4.662496in}{0.931018in}}%
\pgfpathlineto{\pgfqpoint{4.670174in}{0.931168in}}%
\pgfpathlineto{\pgfqpoint{4.677851in}{0.935462in}}%
\pgfpathlineto{\pgfqpoint{4.685529in}{0.935410in}}%
\pgfpathlineto{\pgfqpoint{4.693206in}{0.935065in}}%
\pgfpathlineto{\pgfqpoint{4.700884in}{0.935403in}}%
\pgfpathlineto{\pgfqpoint{4.716239in}{0.934893in}}%
\pgfpathlineto{\pgfqpoint{4.723917in}{0.935433in}}%
\pgfpathlineto{\pgfqpoint{4.739272in}{0.934662in}}%
\pgfpathlineto{\pgfqpoint{4.746950in}{0.933944in}}%
\pgfpathlineto{\pgfqpoint{4.754627in}{0.934321in}}%
\pgfpathlineto{\pgfqpoint{4.762305in}{0.934351in}}%
\pgfpathlineto{\pgfqpoint{4.769983in}{0.933950in}}%
\pgfpathlineto{\pgfqpoint{4.777660in}{0.933824in}}%
\pgfpathlineto{\pgfqpoint{4.785338in}{0.934084in}}%
\pgfpathlineto{\pgfqpoint{4.793015in}{0.933965in}}%
\pgfpathlineto{\pgfqpoint{4.800693in}{0.933505in}}%
\pgfpathlineto{\pgfqpoint{4.808371in}{0.933838in}}%
\pgfpathlineto{\pgfqpoint{4.816048in}{0.933936in}}%
\pgfpathlineto{\pgfqpoint{4.823726in}{0.934626in}}%
\pgfpathlineto{\pgfqpoint{4.831404in}{0.936758in}}%
\pgfpathlineto{\pgfqpoint{4.839081in}{0.936651in}}%
\pgfpathlineto{\pgfqpoint{4.846759in}{0.937078in}}%
\pgfpathlineto{\pgfqpoint{4.862114in}{0.937452in}}%
\pgfpathlineto{\pgfqpoint{4.862114in}{0.937452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.877431in}{3.394444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869792in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.869792in}{3.394444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.869792in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{3.394444in}}%
\pgfpathlineto{\pgfqpoint{4.869792in}{3.394444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869792in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967014in, y=0.527794in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869792in}{1.132298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967014in, y=1.079537in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869792in}{1.684041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967014in, y=1.631280in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869792in}{2.235784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967014in, y=2.183023in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869792in}{2.787527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967014in, y=2.734766in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869792in}{3.339270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967014in, y=3.286509in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.110935in,y=1.987500in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Requests/s [\#]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.877431in}{0.580556in}}{\pgfqpoint{3.992361in}{2.813889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{1.628867in}}%
\pgfpathlineto{\pgfqpoint{0.885108in}{1.463344in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{1.408170in}}%
\pgfpathlineto{\pgfqpoint{0.900463in}{1.380583in}}%
\pgfpathlineto{\pgfqpoint{0.908141in}{1.364031in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{1.325408in}}%
\pgfpathlineto{\pgfqpoint{0.923496in}{1.297821in}}%
\pgfpathlineto{\pgfqpoint{0.931174in}{1.277131in}}%
\pgfpathlineto{\pgfqpoint{0.938851in}{1.242647in}}%
\pgfpathlineto{\pgfqpoint{0.946529in}{1.204025in}}%
\pgfpathlineto{\pgfqpoint{0.954207in}{1.137816in}}%
\pgfpathlineto{\pgfqpoint{0.961884in}{1.115746in}}%
\pgfpathlineto{\pgfqpoint{0.984917in}{1.066089in}}%
\pgfpathlineto{\pgfqpoint{1.007950in}{1.066089in}}%
\pgfpathlineto{\pgfqpoint{1.015628in}{1.093676in}}%
\pgfpathlineto{\pgfqpoint{1.023305in}{1.148851in}}%
\pgfpathlineto{\pgfqpoint{1.030983in}{1.181955in}}%
\pgfpathlineto{\pgfqpoint{1.038661in}{1.192990in}}%
\pgfpathlineto{\pgfqpoint{1.084726in}{1.192990in}}%
\pgfpathlineto{\pgfqpoint{1.092404in}{1.176438in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{1.132298in}}%
\pgfpathlineto{\pgfqpoint{1.107759in}{1.093676in}}%
\pgfpathlineto{\pgfqpoint{1.115437in}{1.088159in}}%
\pgfpathlineto{\pgfqpoint{1.161502in}{1.088159in}}%
\pgfpathlineto{\pgfqpoint{1.169180in}{1.104711in}}%
\pgfpathlineto{\pgfqpoint{1.176858in}{1.126781in}}%
\pgfpathlineto{\pgfqpoint{1.184535in}{1.170920in}}%
\pgfpathlineto{\pgfqpoint{1.238279in}{1.170920in}}%
\pgfpathlineto{\pgfqpoint{1.245956in}{1.148851in}}%
\pgfpathlineto{\pgfqpoint{1.253634in}{1.132298in}}%
\pgfpathlineto{\pgfqpoint{1.261311in}{1.088159in}}%
\pgfpathlineto{\pgfqpoint{1.268989in}{1.082642in}}%
\pgfpathlineto{\pgfqpoint{1.315055in}{1.082642in}}%
\pgfpathlineto{\pgfqpoint{1.322732in}{1.110229in}}%
\pgfpathlineto{\pgfqpoint{1.330410in}{1.132298in}}%
\pgfpathlineto{\pgfqpoint{1.338088in}{1.176438in}}%
\pgfpathlineto{\pgfqpoint{1.345765in}{1.187473in}}%
\pgfpathlineto{\pgfqpoint{1.391831in}{1.187473in}}%
\pgfpathlineto{\pgfqpoint{1.399509in}{1.148851in}}%
\pgfpathlineto{\pgfqpoint{1.407186in}{1.126781in}}%
\pgfpathlineto{\pgfqpoint{1.414864in}{1.077124in}}%
\pgfpathlineto{\pgfqpoint{1.422541in}{1.066089in}}%
\pgfpathlineto{\pgfqpoint{1.468607in}{1.066089in}}%
\pgfpathlineto{\pgfqpoint{1.476285in}{1.110229in}}%
\pgfpathlineto{\pgfqpoint{1.483962in}{1.137816in}}%
\pgfpathlineto{\pgfqpoint{1.491640in}{1.192990in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{1.204025in}}%
\pgfpathlineto{\pgfqpoint{1.545383in}{1.204025in}}%
\pgfpathlineto{\pgfqpoint{1.553061in}{1.165403in}}%
\pgfpathlineto{\pgfqpoint{1.560739in}{1.137816in}}%
\pgfpathlineto{\pgfqpoint{1.568416in}{1.088159in}}%
\pgfpathlineto{\pgfqpoint{1.576094in}{1.077124in}}%
\pgfpathlineto{\pgfqpoint{1.622159in}{1.077124in}}%
\pgfpathlineto{\pgfqpoint{1.629837in}{1.104711in}}%
\pgfpathlineto{\pgfqpoint{1.637515in}{1.121264in}}%
\pgfpathlineto{\pgfqpoint{1.645192in}{1.165403in}}%
\pgfpathlineto{\pgfqpoint{1.652870in}{1.176438in}}%
\pgfpathlineto{\pgfqpoint{1.698936in}{1.176438in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{1.154368in}}%
\pgfpathlineto{\pgfqpoint{1.714291in}{1.137816in}}%
\pgfpathlineto{\pgfqpoint{1.721968in}{1.093676in}}%
\pgfpathlineto{\pgfqpoint{1.729646in}{1.082642in}}%
\pgfpathlineto{\pgfqpoint{1.775712in}{1.082642in}}%
\pgfpathlineto{\pgfqpoint{1.783389in}{1.104711in}}%
\pgfpathlineto{\pgfqpoint{1.791067in}{1.137816in}}%
\pgfpathlineto{\pgfqpoint{1.798745in}{1.187473in}}%
\pgfpathlineto{\pgfqpoint{1.806422in}{1.204025in}}%
\pgfpathlineto{\pgfqpoint{1.852488in}{1.237130in}}%
\pgfpathlineto{\pgfqpoint{1.860166in}{1.220577in}}%
\pgfpathlineto{\pgfqpoint{1.867843in}{1.181955in}}%
\pgfpathlineto{\pgfqpoint{1.875521in}{1.132298in}}%
\pgfpathlineto{\pgfqpoint{1.883198in}{1.115746in}}%
\pgfpathlineto{\pgfqpoint{1.929264in}{1.115746in}}%
\pgfpathlineto{\pgfqpoint{1.936942in}{1.137816in}}%
\pgfpathlineto{\pgfqpoint{1.944619in}{1.176438in}}%
\pgfpathlineto{\pgfqpoint{1.952297in}{1.231612in}}%
\pgfpathlineto{\pgfqpoint{1.959975in}{1.259199in}}%
\pgfpathlineto{\pgfqpoint{2.006040in}{1.292304in}}%
\pgfpathlineto{\pgfqpoint{2.013718in}{1.286786in}}%
\pgfpathlineto{\pgfqpoint{2.021396in}{1.275752in}}%
\pgfpathlineto{\pgfqpoint{2.029073in}{1.248164in}}%
\pgfpathlineto{\pgfqpoint{2.036751in}{1.237130in}}%
\pgfpathlineto{\pgfqpoint{2.090494in}{1.237130in}}%
\pgfpathlineto{\pgfqpoint{2.105849in}{1.259199in}}%
\pgfpathlineto{\pgfqpoint{2.159593in}{1.297821in}}%
\pgfpathlineto{\pgfqpoint{2.167270in}{1.297821in}}%
\pgfpathlineto{\pgfqpoint{2.174948in}{1.281269in}}%
\pgfpathlineto{\pgfqpoint{2.182626in}{1.275752in}}%
\pgfpathlineto{\pgfqpoint{2.236369in}{1.275752in}}%
\pgfpathlineto{\pgfqpoint{2.244046in}{1.286786in}}%
\pgfpathlineto{\pgfqpoint{2.251724in}{1.308856in}}%
\pgfpathlineto{\pgfqpoint{2.259402in}{1.325408in}}%
\pgfpathlineto{\pgfqpoint{2.320823in}{1.369548in}}%
\pgfpathlineto{\pgfqpoint{2.328500in}{1.352996in}}%
\pgfpathlineto{\pgfqpoint{2.336178in}{1.341961in}}%
\pgfpathlineto{\pgfqpoint{2.389921in}{1.341961in}}%
\pgfpathlineto{\pgfqpoint{2.397599in}{1.330926in}}%
\pgfpathlineto{\pgfqpoint{2.405276in}{1.347478in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{1.391618in}}%
\pgfpathlineto{\pgfqpoint{2.474375in}{1.402653in}}%
\pgfpathlineto{\pgfqpoint{2.482053in}{1.397135in}}%
\pgfpathlineto{\pgfqpoint{2.489730in}{1.402653in}}%
\pgfpathlineto{\pgfqpoint{2.497408in}{1.391618in}}%
\pgfpathlineto{\pgfqpoint{2.551151in}{1.391618in}}%
\pgfpathlineto{\pgfqpoint{2.558829in}{1.397135in}}%
\pgfpathlineto{\pgfqpoint{2.566506in}{1.397135in}}%
\pgfpathlineto{\pgfqpoint{2.574184in}{1.413687in}}%
\pgfpathlineto{\pgfqpoint{2.620250in}{1.446792in}}%
\pgfpathlineto{\pgfqpoint{2.635605in}{1.468862in}}%
\pgfpathlineto{\pgfqpoint{2.643283in}{1.474379in}}%
\pgfpathlineto{\pgfqpoint{2.697026in}{1.474379in}}%
\pgfpathlineto{\pgfqpoint{2.704704in}{1.457827in}}%
\pgfpathlineto{\pgfqpoint{2.712381in}{1.446792in}}%
\pgfpathlineto{\pgfqpoint{2.720059in}{1.446792in}}%
\pgfpathlineto{\pgfqpoint{2.727736in}{1.441275in}}%
\pgfpathlineto{\pgfqpoint{2.773802in}{1.474379in}}%
\pgfpathlineto{\pgfqpoint{2.781480in}{1.496449in}}%
\pgfpathlineto{\pgfqpoint{2.789157in}{1.513001in}}%
\pgfpathlineto{\pgfqpoint{2.796835in}{1.518519in}}%
\pgfpathlineto{\pgfqpoint{2.804513in}{1.535071in}}%
\pgfpathlineto{\pgfqpoint{2.850578in}{1.535071in}}%
\pgfpathlineto{\pgfqpoint{2.865933in}{1.524036in}}%
\pgfpathlineto{\pgfqpoint{2.873611in}{1.524036in}}%
\pgfpathlineto{\pgfqpoint{2.881289in}{1.518519in}}%
\pgfpathlineto{\pgfqpoint{2.888966in}{1.518519in}}%
\pgfpathlineto{\pgfqpoint{2.927354in}{1.546106in}}%
\pgfpathlineto{\pgfqpoint{2.942710in}{1.546106in}}%
\pgfpathlineto{\pgfqpoint{2.965743in}{1.562658in}}%
\pgfpathlineto{\pgfqpoint{3.004131in}{1.562658in}}%
\pgfpathlineto{\pgfqpoint{3.019486in}{1.584728in}}%
\pgfpathlineto{\pgfqpoint{3.042519in}{1.584728in}}%
\pgfpathlineto{\pgfqpoint{3.080907in}{1.612315in}}%
\pgfpathlineto{\pgfqpoint{3.088584in}{1.612315in}}%
\pgfpathlineto{\pgfqpoint{3.103940in}{1.623350in}}%
\pgfpathlineto{\pgfqpoint{3.111617in}{1.634385in}}%
\pgfpathlineto{\pgfqpoint{3.119295in}{1.639902in}}%
\pgfpathlineto{\pgfqpoint{3.165361in}{1.639902in}}%
\pgfpathlineto{\pgfqpoint{3.173038in}{1.623350in}}%
\pgfpathlineto{\pgfqpoint{3.180716in}{1.623350in}}%
\pgfpathlineto{\pgfqpoint{3.188393in}{1.612315in}}%
\pgfpathlineto{\pgfqpoint{3.203749in}{1.612315in}}%
\pgfpathlineto{\pgfqpoint{3.234459in}{1.634385in}}%
\pgfpathlineto{\pgfqpoint{3.242137in}{1.645419in}}%
\pgfpathlineto{\pgfqpoint{3.249814in}{1.667489in}}%
\pgfpathlineto{\pgfqpoint{3.257492in}{1.673007in}}%
\pgfpathlineto{\pgfqpoint{3.280525in}{1.706111in}}%
\pgfpathlineto{\pgfqpoint{3.311235in}{1.706111in}}%
\pgfpathlineto{\pgfqpoint{3.318913in}{1.695076in}}%
\pgfpathlineto{\pgfqpoint{3.326591in}{1.689559in}}%
\pgfpathlineto{\pgfqpoint{3.341946in}{1.689559in}}%
\pgfpathlineto{\pgfqpoint{3.357301in}{1.667489in}}%
\pgfpathlineto{\pgfqpoint{3.388011in}{1.689559in}}%
\pgfpathlineto{\pgfqpoint{3.395689in}{1.700594in}}%
\pgfpathlineto{\pgfqpoint{3.418722in}{1.717146in}}%
\pgfpathlineto{\pgfqpoint{3.426400in}{1.728181in}}%
\pgfpathlineto{\pgfqpoint{3.434077in}{1.750251in}}%
\pgfpathlineto{\pgfqpoint{3.464788in}{1.750251in}}%
\pgfpathlineto{\pgfqpoint{3.480143in}{1.739216in}}%
\pgfpathlineto{\pgfqpoint{3.487821in}{1.739216in}}%
\pgfpathlineto{\pgfqpoint{3.495498in}{1.733698in}}%
\pgfpathlineto{\pgfqpoint{3.503176in}{1.733698in}}%
\pgfpathlineto{\pgfqpoint{3.510853in}{1.711629in}}%
\pgfpathlineto{\pgfqpoint{3.541564in}{1.733698in}}%
\pgfpathlineto{\pgfqpoint{3.549241in}{1.750251in}}%
\pgfpathlineto{\pgfqpoint{3.556919in}{1.761285in}}%
\pgfpathlineto{\pgfqpoint{3.564597in}{1.766803in}}%
\pgfpathlineto{\pgfqpoint{3.572274in}{1.777838in}}%
\pgfpathlineto{\pgfqpoint{3.579952in}{1.783355in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.799907in}}%
\pgfpathlineto{\pgfqpoint{3.618340in}{1.799907in}}%
\pgfpathlineto{\pgfqpoint{3.626018in}{1.794390in}}%
\pgfpathlineto{\pgfqpoint{3.641373in}{1.794390in}}%
\pgfpathlineto{\pgfqpoint{3.649050in}{1.799907in}}%
\pgfpathlineto{\pgfqpoint{3.664406in}{1.799907in}}%
\pgfpathlineto{\pgfqpoint{3.695116in}{1.821977in}}%
\pgfpathlineto{\pgfqpoint{3.702794in}{1.821977in}}%
\pgfpathlineto{\pgfqpoint{3.710471in}{1.827495in}}%
\pgfpathlineto{\pgfqpoint{3.718149in}{1.821977in}}%
\pgfpathlineto{\pgfqpoint{3.725827in}{1.810942in}}%
\pgfpathlineto{\pgfqpoint{3.741182in}{1.810942in}}%
\pgfpathlineto{\pgfqpoint{3.779570in}{1.783355in}}%
\pgfpathlineto{\pgfqpoint{3.787248in}{1.772320in}}%
\pgfpathlineto{\pgfqpoint{3.794925in}{1.783355in}}%
\pgfpathlineto{\pgfqpoint{3.802603in}{1.799907in}}%
\pgfpathlineto{\pgfqpoint{3.825636in}{1.799907in}}%
\pgfpathlineto{\pgfqpoint{3.848669in}{1.833012in}}%
\pgfpathlineto{\pgfqpoint{3.856346in}{1.855082in}}%
\pgfpathlineto{\pgfqpoint{3.864024in}{1.871634in}}%
\pgfpathlineto{\pgfqpoint{3.871701in}{1.877151in}}%
\pgfpathlineto{\pgfqpoint{3.879379in}{1.871634in}}%
\pgfpathlineto{\pgfqpoint{3.902412in}{1.904739in}}%
\pgfpathlineto{\pgfqpoint{3.925445in}{1.904739in}}%
\pgfpathlineto{\pgfqpoint{3.933122in}{1.899221in}}%
\pgfpathlineto{\pgfqpoint{3.940800in}{1.904739in}}%
\pgfpathlineto{\pgfqpoint{3.948478in}{1.904739in}}%
\pgfpathlineto{\pgfqpoint{3.956155in}{1.910256in}}%
\pgfpathlineto{\pgfqpoint{3.963833in}{1.910256in}}%
\pgfpathlineto{\pgfqpoint{3.971510in}{1.915773in}}%
\pgfpathlineto{\pgfqpoint{3.979188in}{1.915773in}}%
\pgfpathlineto{\pgfqpoint{4.002221in}{1.932326in}}%
\pgfpathlineto{\pgfqpoint{4.009899in}{1.943361in}}%
\pgfpathlineto{\pgfqpoint{4.017576in}{1.943361in}}%
\pgfpathlineto{\pgfqpoint{4.025254in}{1.948878in}}%
\pgfpathlineto{\pgfqpoint{4.032931in}{1.959913in}}%
\pgfpathlineto{\pgfqpoint{4.040609in}{1.965430in}}%
\pgfpathlineto{\pgfqpoint{4.048287in}{1.965430in}}%
\pgfpathlineto{\pgfqpoint{4.055964in}{1.970948in}}%
\pgfpathlineto{\pgfqpoint{4.078997in}{1.970948in}}%
\pgfpathlineto{\pgfqpoint{4.086675in}{1.959913in}}%
\pgfpathlineto{\pgfqpoint{4.094352in}{1.954395in}}%
\pgfpathlineto{\pgfqpoint{4.102030in}{1.954395in}}%
\pgfpathlineto{\pgfqpoint{4.109708in}{1.943361in}}%
\pgfpathlineto{\pgfqpoint{4.117385in}{1.943361in}}%
\pgfpathlineto{\pgfqpoint{4.125063in}{1.937843in}}%
\pgfpathlineto{\pgfqpoint{4.140418in}{1.937843in}}%
\pgfpathlineto{\pgfqpoint{4.155773in}{1.948878in}}%
\pgfpathlineto{\pgfqpoint{4.163451in}{1.959913in}}%
\pgfpathlineto{\pgfqpoint{4.171128in}{1.981983in}}%
\pgfpathlineto{\pgfqpoint{4.178806in}{1.987500in}}%
\pgfpathlineto{\pgfqpoint{4.186484in}{2.004052in}}%
\pgfpathlineto{\pgfqpoint{4.194161in}{2.009570in}}%
\pgfpathlineto{\pgfqpoint{4.201839in}{2.031639in}}%
\pgfpathlineto{\pgfqpoint{4.209517in}{2.037157in}}%
\pgfpathlineto{\pgfqpoint{4.217194in}{2.048192in}}%
\pgfpathlineto{\pgfqpoint{4.240227in}{2.048192in}}%
\pgfpathlineto{\pgfqpoint{4.247905in}{2.037157in}}%
\pgfpathlineto{\pgfqpoint{4.255582in}{2.037157in}}%
\pgfpathlineto{\pgfqpoint{4.263260in}{2.031639in}}%
\pgfpathlineto{\pgfqpoint{4.270938in}{2.031639in}}%
\pgfpathlineto{\pgfqpoint{4.278615in}{2.020605in}}%
\pgfpathlineto{\pgfqpoint{4.286293in}{2.020605in}}%
\pgfpathlineto{\pgfqpoint{4.293970in}{2.015087in}}%
\pgfpathlineto{\pgfqpoint{4.317003in}{2.031639in}}%
\pgfpathlineto{\pgfqpoint{4.324681in}{2.026122in}}%
\pgfpathlineto{\pgfqpoint{4.332358in}{2.031639in}}%
\pgfpathlineto{\pgfqpoint{4.340036in}{2.031639in}}%
\pgfpathlineto{\pgfqpoint{4.347714in}{2.037157in}}%
\pgfpathlineto{\pgfqpoint{4.355391in}{2.031639in}}%
\pgfpathlineto{\pgfqpoint{4.363069in}{2.037157in}}%
\pgfpathlineto{\pgfqpoint{4.393779in}{2.037157in}}%
\pgfpathlineto{\pgfqpoint{4.401457in}{2.048192in}}%
\pgfpathlineto{\pgfqpoint{4.409135in}{2.048192in}}%
\pgfpathlineto{\pgfqpoint{4.416812in}{2.059227in}}%
\pgfpathlineto{\pgfqpoint{4.424490in}{2.059227in}}%
\pgfpathlineto{\pgfqpoint{4.432167in}{2.081296in}}%
\pgfpathlineto{\pgfqpoint{4.439845in}{2.081296in}}%
\pgfpathlineto{\pgfqpoint{4.447523in}{2.092331in}}%
\pgfpathlineto{\pgfqpoint{4.470556in}{2.108883in}}%
\pgfpathlineto{\pgfqpoint{4.478233in}{2.119918in}}%
\pgfpathlineto{\pgfqpoint{4.485911in}{2.125436in}}%
\pgfpathlineto{\pgfqpoint{4.493588in}{2.125436in}}%
\pgfpathlineto{\pgfqpoint{4.501266in}{2.130953in}}%
\pgfpathlineto{\pgfqpoint{4.508944in}{2.119918in}}%
\pgfpathlineto{\pgfqpoint{4.516621in}{2.125436in}}%
\pgfpathlineto{\pgfqpoint{4.578042in}{2.125436in}}%
\pgfpathlineto{\pgfqpoint{4.585720in}{2.136471in}}%
\pgfpathlineto{\pgfqpoint{4.608753in}{2.136471in}}%
\pgfpathlineto{\pgfqpoint{4.624108in}{2.147505in}}%
\pgfpathlineto{\pgfqpoint{4.631786in}{2.141988in}}%
\pgfpathlineto{\pgfqpoint{4.654818in}{2.158540in}}%
\pgfpathlineto{\pgfqpoint{4.662496in}{2.153023in}}%
\pgfpathlineto{\pgfqpoint{4.685529in}{2.169575in}}%
\pgfpathlineto{\pgfqpoint{4.700884in}{2.169575in}}%
\pgfpathlineto{\pgfqpoint{4.708562in}{2.180610in}}%
\pgfpathlineto{\pgfqpoint{4.731595in}{2.180610in}}%
\pgfpathlineto{\pgfqpoint{4.739272in}{2.191645in}}%
\pgfpathlineto{\pgfqpoint{4.762305in}{2.191645in}}%
\pgfpathlineto{\pgfqpoint{4.777660in}{2.202680in}}%
\pgfpathlineto{\pgfqpoint{4.785338in}{2.191645in}}%
\pgfpathlineto{\pgfqpoint{4.808371in}{2.208197in}}%
\pgfpathlineto{\pgfqpoint{4.816048in}{2.197162in}}%
\pgfpathlineto{\pgfqpoint{4.839081in}{2.213715in}}%
\pgfpathlineto{\pgfqpoint{4.854436in}{2.213715in}}%
\pgfpathlineto{\pgfqpoint{4.862114in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{4.862114in}{2.235784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.877431in}{0.580556in}}{\pgfqpoint{3.992361in}{2.813889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{1.628867in}}%
\pgfpathlineto{\pgfqpoint{0.885108in}{1.463344in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{1.408170in}}%
\pgfpathlineto{\pgfqpoint{0.900463in}{1.380583in}}%
\pgfpathlineto{\pgfqpoint{0.908141in}{1.364031in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{1.325408in}}%
\pgfpathlineto{\pgfqpoint{0.923496in}{1.297821in}}%
\pgfpathlineto{\pgfqpoint{0.931174in}{1.277131in}}%
\pgfpathlineto{\pgfqpoint{0.938851in}{1.242647in}}%
\pgfpathlineto{\pgfqpoint{0.946529in}{1.204025in}}%
\pgfpathlineto{\pgfqpoint{0.954207in}{1.137816in}}%
\pgfpathlineto{\pgfqpoint{0.961884in}{1.115746in}}%
\pgfpathlineto{\pgfqpoint{0.984917in}{1.066089in}}%
\pgfpathlineto{\pgfqpoint{1.007950in}{1.066089in}}%
\pgfpathlineto{\pgfqpoint{1.015628in}{1.093676in}}%
\pgfpathlineto{\pgfqpoint{1.023305in}{1.148851in}}%
\pgfpathlineto{\pgfqpoint{1.030983in}{1.181955in}}%
\pgfpathlineto{\pgfqpoint{1.038661in}{1.192990in}}%
\pgfpathlineto{\pgfqpoint{1.084726in}{1.192990in}}%
\pgfpathlineto{\pgfqpoint{1.092404in}{1.176438in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{1.132298in}}%
\pgfpathlineto{\pgfqpoint{1.107759in}{1.093676in}}%
\pgfpathlineto{\pgfqpoint{1.115437in}{1.088159in}}%
\pgfpathlineto{\pgfqpoint{1.161502in}{1.088159in}}%
\pgfpathlineto{\pgfqpoint{1.169180in}{1.104711in}}%
\pgfpathlineto{\pgfqpoint{1.176858in}{1.126781in}}%
\pgfpathlineto{\pgfqpoint{1.184535in}{1.170920in}}%
\pgfpathlineto{\pgfqpoint{1.238279in}{1.170920in}}%
\pgfpathlineto{\pgfqpoint{1.245956in}{1.148851in}}%
\pgfpathlineto{\pgfqpoint{1.253634in}{1.132298in}}%
\pgfpathlineto{\pgfqpoint{1.261311in}{1.088159in}}%
\pgfpathlineto{\pgfqpoint{1.268989in}{1.082642in}}%
\pgfpathlineto{\pgfqpoint{1.315055in}{1.082642in}}%
\pgfpathlineto{\pgfqpoint{1.322732in}{1.110229in}}%
\pgfpathlineto{\pgfqpoint{1.330410in}{1.132298in}}%
\pgfpathlineto{\pgfqpoint{1.338088in}{1.176438in}}%
\pgfpathlineto{\pgfqpoint{1.345765in}{1.187473in}}%
\pgfpathlineto{\pgfqpoint{1.391831in}{1.187473in}}%
\pgfpathlineto{\pgfqpoint{1.399509in}{1.148851in}}%
\pgfpathlineto{\pgfqpoint{1.407186in}{1.126781in}}%
\pgfpathlineto{\pgfqpoint{1.414864in}{1.077124in}}%
\pgfpathlineto{\pgfqpoint{1.422541in}{1.066089in}}%
\pgfpathlineto{\pgfqpoint{1.468607in}{1.066089in}}%
\pgfpathlineto{\pgfqpoint{1.476285in}{1.110229in}}%
\pgfpathlineto{\pgfqpoint{1.483962in}{1.137816in}}%
\pgfpathlineto{\pgfqpoint{1.491640in}{1.192990in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{1.204025in}}%
\pgfpathlineto{\pgfqpoint{1.545383in}{1.204025in}}%
\pgfpathlineto{\pgfqpoint{1.553061in}{1.165403in}}%
\pgfpathlineto{\pgfqpoint{1.560739in}{1.137816in}}%
\pgfpathlineto{\pgfqpoint{1.568416in}{1.088159in}}%
\pgfpathlineto{\pgfqpoint{1.576094in}{1.077124in}}%
\pgfpathlineto{\pgfqpoint{1.622159in}{1.077124in}}%
\pgfpathlineto{\pgfqpoint{1.629837in}{1.104711in}}%
\pgfpathlineto{\pgfqpoint{1.637515in}{1.121264in}}%
\pgfpathlineto{\pgfqpoint{1.645192in}{1.165403in}}%
\pgfpathlineto{\pgfqpoint{1.652870in}{1.176438in}}%
\pgfpathlineto{\pgfqpoint{1.698936in}{1.176438in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{1.154368in}}%
\pgfpathlineto{\pgfqpoint{1.714291in}{1.137816in}}%
\pgfpathlineto{\pgfqpoint{1.721968in}{1.093676in}}%
\pgfpathlineto{\pgfqpoint{1.729646in}{1.082642in}}%
\pgfpathlineto{\pgfqpoint{1.775712in}{1.082642in}}%
\pgfpathlineto{\pgfqpoint{1.783389in}{1.104711in}}%
\pgfpathlineto{\pgfqpoint{1.791067in}{1.137816in}}%
\pgfpathlineto{\pgfqpoint{1.798745in}{1.187473in}}%
\pgfpathlineto{\pgfqpoint{1.806422in}{1.204025in}}%
\pgfpathlineto{\pgfqpoint{1.852488in}{1.237130in}}%
\pgfpathlineto{\pgfqpoint{1.860166in}{1.220577in}}%
\pgfpathlineto{\pgfqpoint{1.867843in}{1.181955in}}%
\pgfpathlineto{\pgfqpoint{1.875521in}{1.132298in}}%
\pgfpathlineto{\pgfqpoint{1.883198in}{1.115746in}}%
\pgfpathlineto{\pgfqpoint{1.929264in}{1.115746in}}%
\pgfpathlineto{\pgfqpoint{1.936942in}{1.137816in}}%
\pgfpathlineto{\pgfqpoint{1.944619in}{1.176438in}}%
\pgfpathlineto{\pgfqpoint{1.952297in}{1.231612in}}%
\pgfpathlineto{\pgfqpoint{1.959975in}{1.259199in}}%
\pgfpathlineto{\pgfqpoint{2.006040in}{1.292304in}}%
\pgfpathlineto{\pgfqpoint{2.013718in}{1.286786in}}%
\pgfpathlineto{\pgfqpoint{2.021396in}{1.275752in}}%
\pgfpathlineto{\pgfqpoint{2.029073in}{1.248164in}}%
\pgfpathlineto{\pgfqpoint{2.036751in}{1.237130in}}%
\pgfpathlineto{\pgfqpoint{2.090494in}{1.237130in}}%
\pgfpathlineto{\pgfqpoint{2.105849in}{1.259199in}}%
\pgfpathlineto{\pgfqpoint{2.159593in}{1.297821in}}%
\pgfpathlineto{\pgfqpoint{2.167270in}{1.297821in}}%
\pgfpathlineto{\pgfqpoint{2.174948in}{1.281269in}}%
\pgfpathlineto{\pgfqpoint{2.182626in}{1.275752in}}%
\pgfpathlineto{\pgfqpoint{2.236369in}{1.275752in}}%
\pgfpathlineto{\pgfqpoint{2.244046in}{1.286786in}}%
\pgfpathlineto{\pgfqpoint{2.251724in}{1.308856in}}%
\pgfpathlineto{\pgfqpoint{2.259402in}{1.325408in}}%
\pgfpathlineto{\pgfqpoint{2.320823in}{1.369548in}}%
\pgfpathlineto{\pgfqpoint{2.328500in}{1.352996in}}%
\pgfpathlineto{\pgfqpoint{2.336178in}{1.341961in}}%
\pgfpathlineto{\pgfqpoint{2.389921in}{1.341961in}}%
\pgfpathlineto{\pgfqpoint{2.397599in}{1.330926in}}%
\pgfpathlineto{\pgfqpoint{2.405276in}{1.347478in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{1.391618in}}%
\pgfpathlineto{\pgfqpoint{2.474375in}{1.402653in}}%
\pgfpathlineto{\pgfqpoint{2.482053in}{1.397135in}}%
\pgfpathlineto{\pgfqpoint{2.489730in}{1.402653in}}%
\pgfpathlineto{\pgfqpoint{2.497408in}{1.391618in}}%
\pgfpathlineto{\pgfqpoint{2.551151in}{1.391618in}}%
\pgfpathlineto{\pgfqpoint{2.558829in}{1.397135in}}%
\pgfpathlineto{\pgfqpoint{2.566506in}{1.397135in}}%
\pgfpathlineto{\pgfqpoint{2.574184in}{1.413687in}}%
\pgfpathlineto{\pgfqpoint{2.620250in}{1.446792in}}%
\pgfpathlineto{\pgfqpoint{2.635605in}{1.468862in}}%
\pgfpathlineto{\pgfqpoint{2.643283in}{1.474379in}}%
\pgfpathlineto{\pgfqpoint{2.697026in}{1.474379in}}%
\pgfpathlineto{\pgfqpoint{2.704704in}{1.457827in}}%
\pgfpathlineto{\pgfqpoint{2.712381in}{1.446792in}}%
\pgfpathlineto{\pgfqpoint{2.720059in}{1.446792in}}%
\pgfpathlineto{\pgfqpoint{2.727736in}{1.441275in}}%
\pgfpathlineto{\pgfqpoint{2.773802in}{1.474379in}}%
\pgfpathlineto{\pgfqpoint{2.781480in}{1.496449in}}%
\pgfpathlineto{\pgfqpoint{2.789157in}{1.513001in}}%
\pgfpathlineto{\pgfqpoint{2.796835in}{1.518519in}}%
\pgfpathlineto{\pgfqpoint{2.804513in}{1.535071in}}%
\pgfpathlineto{\pgfqpoint{2.850578in}{1.535071in}}%
\pgfpathlineto{\pgfqpoint{2.865933in}{1.524036in}}%
\pgfpathlineto{\pgfqpoint{2.873611in}{1.524036in}}%
\pgfpathlineto{\pgfqpoint{2.881289in}{1.518519in}}%
\pgfpathlineto{\pgfqpoint{2.888966in}{1.518519in}}%
\pgfpathlineto{\pgfqpoint{2.927354in}{1.546106in}}%
\pgfpathlineto{\pgfqpoint{2.942710in}{1.546106in}}%
\pgfpathlineto{\pgfqpoint{2.965743in}{1.562658in}}%
\pgfpathlineto{\pgfqpoint{3.004131in}{1.562658in}}%
\pgfpathlineto{\pgfqpoint{3.019486in}{1.584728in}}%
\pgfpathlineto{\pgfqpoint{3.042519in}{1.584728in}}%
\pgfpathlineto{\pgfqpoint{3.080907in}{1.612315in}}%
\pgfpathlineto{\pgfqpoint{3.088584in}{1.612315in}}%
\pgfpathlineto{\pgfqpoint{3.103940in}{1.623350in}}%
\pgfpathlineto{\pgfqpoint{3.111617in}{1.634385in}}%
\pgfpathlineto{\pgfqpoint{3.119295in}{1.639902in}}%
\pgfpathlineto{\pgfqpoint{3.165361in}{1.639902in}}%
\pgfpathlineto{\pgfqpoint{3.173038in}{1.623350in}}%
\pgfpathlineto{\pgfqpoint{3.180716in}{1.623350in}}%
\pgfpathlineto{\pgfqpoint{3.188393in}{1.612315in}}%
\pgfpathlineto{\pgfqpoint{3.203749in}{1.612315in}}%
\pgfpathlineto{\pgfqpoint{3.234459in}{1.634385in}}%
\pgfpathlineto{\pgfqpoint{3.242137in}{1.645419in}}%
\pgfpathlineto{\pgfqpoint{3.249814in}{1.667489in}}%
\pgfpathlineto{\pgfqpoint{3.257492in}{1.673007in}}%
\pgfpathlineto{\pgfqpoint{3.280525in}{1.706111in}}%
\pgfpathlineto{\pgfqpoint{3.311235in}{1.706111in}}%
\pgfpathlineto{\pgfqpoint{3.318913in}{1.695076in}}%
\pgfpathlineto{\pgfqpoint{3.326591in}{1.689559in}}%
\pgfpathlineto{\pgfqpoint{3.341946in}{1.689559in}}%
\pgfpathlineto{\pgfqpoint{3.357301in}{1.667489in}}%
\pgfpathlineto{\pgfqpoint{3.388011in}{1.689559in}}%
\pgfpathlineto{\pgfqpoint{3.395689in}{1.700594in}}%
\pgfpathlineto{\pgfqpoint{3.418722in}{1.717146in}}%
\pgfpathlineto{\pgfqpoint{3.426400in}{1.728181in}}%
\pgfpathlineto{\pgfqpoint{3.434077in}{1.750251in}}%
\pgfpathlineto{\pgfqpoint{3.464788in}{1.750251in}}%
\pgfpathlineto{\pgfqpoint{3.480143in}{1.739216in}}%
\pgfpathlineto{\pgfqpoint{3.487821in}{1.739216in}}%
\pgfpathlineto{\pgfqpoint{3.495498in}{1.733698in}}%
\pgfpathlineto{\pgfqpoint{3.503176in}{1.733698in}}%
\pgfpathlineto{\pgfqpoint{3.510853in}{1.711629in}}%
\pgfpathlineto{\pgfqpoint{3.541564in}{1.733698in}}%
\pgfpathlineto{\pgfqpoint{3.549241in}{1.750251in}}%
\pgfpathlineto{\pgfqpoint{3.556919in}{1.761285in}}%
\pgfpathlineto{\pgfqpoint{3.564597in}{1.766803in}}%
\pgfpathlineto{\pgfqpoint{3.572274in}{1.777838in}}%
\pgfpathlineto{\pgfqpoint{3.579952in}{1.783355in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.799907in}}%
\pgfpathlineto{\pgfqpoint{3.618340in}{1.799907in}}%
\pgfpathlineto{\pgfqpoint{3.626018in}{1.794390in}}%
\pgfpathlineto{\pgfqpoint{3.641373in}{1.794390in}}%
\pgfpathlineto{\pgfqpoint{3.649050in}{1.799907in}}%
\pgfpathlineto{\pgfqpoint{3.664406in}{1.799907in}}%
\pgfpathlineto{\pgfqpoint{3.695116in}{1.821977in}}%
\pgfpathlineto{\pgfqpoint{3.702794in}{1.821977in}}%
\pgfpathlineto{\pgfqpoint{3.710471in}{1.827495in}}%
\pgfpathlineto{\pgfqpoint{3.718149in}{1.821977in}}%
\pgfpathlineto{\pgfqpoint{3.725827in}{1.810942in}}%
\pgfpathlineto{\pgfqpoint{3.741182in}{1.810942in}}%
\pgfpathlineto{\pgfqpoint{3.779570in}{1.783355in}}%
\pgfpathlineto{\pgfqpoint{3.787248in}{1.772320in}}%
\pgfpathlineto{\pgfqpoint{3.794925in}{1.783355in}}%
\pgfpathlineto{\pgfqpoint{3.802603in}{1.799907in}}%
\pgfpathlineto{\pgfqpoint{3.825636in}{1.799907in}}%
\pgfpathlineto{\pgfqpoint{3.848669in}{1.833012in}}%
\pgfpathlineto{\pgfqpoint{3.856346in}{1.855082in}}%
\pgfpathlineto{\pgfqpoint{3.864024in}{1.871634in}}%
\pgfpathlineto{\pgfqpoint{3.871701in}{1.877151in}}%
\pgfpathlineto{\pgfqpoint{3.879379in}{1.871634in}}%
\pgfpathlineto{\pgfqpoint{3.902412in}{1.904739in}}%
\pgfpathlineto{\pgfqpoint{3.925445in}{1.904739in}}%
\pgfpathlineto{\pgfqpoint{3.933122in}{1.899221in}}%
\pgfpathlineto{\pgfqpoint{3.940800in}{1.904739in}}%
\pgfpathlineto{\pgfqpoint{3.948478in}{1.904739in}}%
\pgfpathlineto{\pgfqpoint{3.956155in}{1.910256in}}%
\pgfpathlineto{\pgfqpoint{3.963833in}{1.910256in}}%
\pgfpathlineto{\pgfqpoint{3.971510in}{1.915773in}}%
\pgfpathlineto{\pgfqpoint{3.979188in}{1.915773in}}%
\pgfpathlineto{\pgfqpoint{4.002221in}{1.932326in}}%
\pgfpathlineto{\pgfqpoint{4.009899in}{1.943361in}}%
\pgfpathlineto{\pgfqpoint{4.017576in}{1.943361in}}%
\pgfpathlineto{\pgfqpoint{4.025254in}{1.948878in}}%
\pgfpathlineto{\pgfqpoint{4.032931in}{1.959913in}}%
\pgfpathlineto{\pgfqpoint{4.040609in}{1.965430in}}%
\pgfpathlineto{\pgfqpoint{4.048287in}{1.965430in}}%
\pgfpathlineto{\pgfqpoint{4.055964in}{1.970948in}}%
\pgfpathlineto{\pgfqpoint{4.078997in}{1.970948in}}%
\pgfpathlineto{\pgfqpoint{4.086675in}{1.959913in}}%
\pgfpathlineto{\pgfqpoint{4.094352in}{1.954395in}}%
\pgfpathlineto{\pgfqpoint{4.102030in}{1.954395in}}%
\pgfpathlineto{\pgfqpoint{4.109708in}{1.943361in}}%
\pgfpathlineto{\pgfqpoint{4.117385in}{1.943361in}}%
\pgfpathlineto{\pgfqpoint{4.125063in}{1.937843in}}%
\pgfpathlineto{\pgfqpoint{4.140418in}{1.937843in}}%
\pgfpathlineto{\pgfqpoint{4.155773in}{1.948878in}}%
\pgfpathlineto{\pgfqpoint{4.163451in}{1.959913in}}%
\pgfpathlineto{\pgfqpoint{4.171128in}{1.981983in}}%
\pgfpathlineto{\pgfqpoint{4.178806in}{1.987500in}}%
\pgfpathlineto{\pgfqpoint{4.186484in}{2.004052in}}%
\pgfpathlineto{\pgfqpoint{4.194161in}{2.009570in}}%
\pgfpathlineto{\pgfqpoint{4.201839in}{2.031639in}}%
\pgfpathlineto{\pgfqpoint{4.209517in}{2.037157in}}%
\pgfpathlineto{\pgfqpoint{4.217194in}{2.048192in}}%
\pgfpathlineto{\pgfqpoint{4.240227in}{2.048192in}}%
\pgfpathlineto{\pgfqpoint{4.247905in}{2.037157in}}%
\pgfpathlineto{\pgfqpoint{4.255582in}{2.037157in}}%
\pgfpathlineto{\pgfqpoint{4.263260in}{2.031639in}}%
\pgfpathlineto{\pgfqpoint{4.270938in}{2.031639in}}%
\pgfpathlineto{\pgfqpoint{4.278615in}{2.020605in}}%
\pgfpathlineto{\pgfqpoint{4.286293in}{2.020605in}}%
\pgfpathlineto{\pgfqpoint{4.293970in}{2.015087in}}%
\pgfpathlineto{\pgfqpoint{4.317003in}{2.031639in}}%
\pgfpathlineto{\pgfqpoint{4.324681in}{2.026122in}}%
\pgfpathlineto{\pgfqpoint{4.332358in}{2.031639in}}%
\pgfpathlineto{\pgfqpoint{4.340036in}{2.031639in}}%
\pgfpathlineto{\pgfqpoint{4.347714in}{2.037157in}}%
\pgfpathlineto{\pgfqpoint{4.355391in}{2.031639in}}%
\pgfpathlineto{\pgfqpoint{4.363069in}{2.037157in}}%
\pgfpathlineto{\pgfqpoint{4.393779in}{2.037157in}}%
\pgfpathlineto{\pgfqpoint{4.401457in}{2.048192in}}%
\pgfpathlineto{\pgfqpoint{4.409135in}{2.048192in}}%
\pgfpathlineto{\pgfqpoint{4.416812in}{2.059227in}}%
\pgfpathlineto{\pgfqpoint{4.424490in}{2.059227in}}%
\pgfpathlineto{\pgfqpoint{4.432167in}{2.081296in}}%
\pgfpathlineto{\pgfqpoint{4.439845in}{2.081296in}}%
\pgfpathlineto{\pgfqpoint{4.447523in}{2.092331in}}%
\pgfpathlineto{\pgfqpoint{4.470556in}{2.108883in}}%
\pgfpathlineto{\pgfqpoint{4.478233in}{2.119918in}}%
\pgfpathlineto{\pgfqpoint{4.485911in}{2.125436in}}%
\pgfpathlineto{\pgfqpoint{4.493588in}{2.125436in}}%
\pgfpathlineto{\pgfqpoint{4.501266in}{2.130953in}}%
\pgfpathlineto{\pgfqpoint{4.508944in}{2.119918in}}%
\pgfpathlineto{\pgfqpoint{4.516621in}{2.125436in}}%
\pgfpathlineto{\pgfqpoint{4.578042in}{2.125436in}}%
\pgfpathlineto{\pgfqpoint{4.585720in}{2.136471in}}%
\pgfpathlineto{\pgfqpoint{4.624108in}{2.136471in}}%
\pgfpathlineto{\pgfqpoint{4.631786in}{2.125436in}}%
\pgfpathlineto{\pgfqpoint{4.654818in}{2.125436in}}%
\pgfpathlineto{\pgfqpoint{4.662496in}{2.114401in}}%
\pgfpathlineto{\pgfqpoint{4.700884in}{2.114401in}}%
\pgfpathlineto{\pgfqpoint{4.708562in}{2.125436in}}%
\pgfpathlineto{\pgfqpoint{4.731595in}{2.125436in}}%
\pgfpathlineto{\pgfqpoint{4.739272in}{2.136471in}}%
\pgfpathlineto{\pgfqpoint{4.777660in}{2.136471in}}%
\pgfpathlineto{\pgfqpoint{4.785338in}{2.119918in}}%
\pgfpathlineto{\pgfqpoint{4.808371in}{2.119918in}}%
\pgfpathlineto{\pgfqpoint{4.816048in}{2.103366in}}%
\pgfpathlineto{\pgfqpoint{4.831404in}{2.103366in}}%
\pgfpathlineto{\pgfqpoint{4.854436in}{2.086814in}}%
\pgfpathlineto{\pgfqpoint{4.862114in}{2.103366in}}%
\pgfpathlineto{\pgfqpoint{4.862114in}{2.103366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.877431in}{0.580556in}}{\pgfqpoint{3.992361in}{2.813889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{1.132298in}}%
\pgfpathlineto{\pgfqpoint{1.798745in}{1.132298in}}%
\pgfpathlineto{\pgfqpoint{4.870625in}{2.236084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.877431in}{3.394444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869792in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.869792in}{3.394444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.869792in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{3.394444in}}%
\pgfpathlineto{\pgfqpoint{4.869792in}{3.394444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974653in}{2.264047in}}%
\pgfpathlineto{\pgfqpoint{2.074683in}{2.264047in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.102460in}{2.264047in}}{\pgfqpoint{2.102460in}{2.291825in}}%
\pgfpathlineto{\pgfqpoint{2.102460in}{3.297222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.102460in}{3.325000in}}{\pgfqpoint{2.074683in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.974653in}{3.325000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.946875in}{3.325000in}}{\pgfqpoint{0.946875in}{3.297222in}}%
\pgfpathlineto{\pgfqpoint{0.946875in}{2.291825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.946875in}{2.264047in}}{\pgfqpoint{0.974653in}{2.264047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002431in}{3.212533in}}%
\pgfpathlineto{\pgfqpoint{1.280208in}{3.212533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391319in,y=3.163921in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont RLat}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002431in}{3.008675in}}%
\pgfpathlineto{\pgfqpoint{1.280208in}{3.008675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391319in,y=2.960064in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ELat}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002431in}{2.804818in}}%
\pgfpathlineto{\pgfqpoint{1.280208in}{2.804818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391319in,y=2.756207in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont RSuccess}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002431in}{2.600961in}}%
\pgfpathlineto{\pgfqpoint{1.280208in}{2.600961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391319in,y=2.552350in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont RFast}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002431in}{2.397104in}}%
\pgfpathlineto{\pgfqpoint{1.280208in}{2.397104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391319in,y=2.348493in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Test plan}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eval/singleServerAllVPU/latency_smooth.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/trever/.local/share/virtualenvs/python-A7fHczYo/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/trever/.local/share/virtualenvs/python-A7fHczYo/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/trever/.local/share/virtualenvs/python-A7fHczYo/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.781250in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.781250in}{3.394444in}}%
\pgfpathlineto{\pgfqpoint{0.877431in}{3.394444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.877431in}{0.580556in}}{\pgfqpoint{3.903819in}{2.813889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{0.901861in}}%
\pgfpathlineto{\pgfqpoint{0.877431in}{0.886063in}}%
\pgfpathlineto{\pgfqpoint{0.882023in}{0.886063in}}%
\pgfpathlineto{\pgfqpoint{0.886616in}{0.886063in}}%
\pgfpathlineto{\pgfqpoint{0.891209in}{0.886063in}}%
\pgfpathlineto{\pgfqpoint{0.895801in}{0.887269in}}%
\pgfpathlineto{\pgfqpoint{0.900394in}{0.891463in}}%
\pgfpathlineto{\pgfqpoint{0.904987in}{0.891463in}}%
\pgfpathlineto{\pgfqpoint{0.909580in}{0.891463in}}%
\pgfpathlineto{\pgfqpoint{0.914172in}{0.891463in}}%
\pgfpathlineto{\pgfqpoint{0.918765in}{0.827796in}}%
\pgfpathlineto{\pgfqpoint{0.923358in}{0.784703in}}%
\pgfpathlineto{\pgfqpoint{0.927951in}{0.784703in}}%
\pgfpathlineto{\pgfqpoint{0.932543in}{0.784703in}}%
\pgfpathlineto{\pgfqpoint{0.937136in}{0.784703in}}%
\pgfpathlineto{\pgfqpoint{0.941729in}{0.750112in}}%
\pgfpathlineto{\pgfqpoint{0.946321in}{0.675243in}}%
\pgfpathlineto{\pgfqpoint{0.950914in}{0.675243in}}%
\pgfpathlineto{\pgfqpoint{0.955507in}{0.675243in}}%
\pgfpathlineto{\pgfqpoint{0.960100in}{0.675243in}}%
\pgfpathlineto{\pgfqpoint{0.964692in}{0.670741in}}%
\pgfpathlineto{\pgfqpoint{0.969285in}{0.667746in}}%
\pgfpathlineto{\pgfqpoint{0.973878in}{0.667746in}}%
\pgfpathlineto{\pgfqpoint{0.978471in}{0.667746in}}%
\pgfpathlineto{\pgfqpoint{0.983063in}{0.667746in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{0.667746in}}%
\pgfpathlineto{\pgfqpoint{0.992249in}{0.667746in}}%
\pgfpathlineto{\pgfqpoint{0.996842in}{0.667746in}}%
\pgfpathlineto{\pgfqpoint{1.001434in}{0.667746in}}%
\pgfpathlineto{\pgfqpoint{1.006027in}{0.667746in}}%
\pgfpathlineto{\pgfqpoint{1.010620in}{0.666238in}}%
\pgfpathlineto{\pgfqpoint{1.015212in}{0.662781in}}%
\pgfpathlineto{\pgfqpoint{1.019805in}{0.662781in}}%
\pgfpathlineto{\pgfqpoint{1.024398in}{0.662781in}}%
\pgfpathlineto{\pgfqpoint{1.028991in}{0.662781in}}%
\pgfpathlineto{\pgfqpoint{1.033583in}{0.662781in}}%
\pgfpathlineto{\pgfqpoint{1.038176in}{0.662781in}}%
\pgfpathlineto{\pgfqpoint{1.042769in}{0.662781in}}%
\pgfpathlineto{\pgfqpoint{1.047362in}{0.662781in}}%
\pgfpathlineto{\pgfqpoint{1.051954in}{0.662781in}}%
\pgfpathlineto{\pgfqpoint{1.056547in}{0.664510in}}%
\pgfpathlineto{\pgfqpoint{1.061140in}{0.666540in}}%
\pgfpathlineto{\pgfqpoint{1.065732in}{0.690284in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{0.690284in}}%
\pgfpathlineto{\pgfqpoint{1.074918in}{0.690284in}}%
\pgfpathlineto{\pgfqpoint{1.079511in}{0.690284in}}%
\pgfpathlineto{\pgfqpoint{1.084103in}{0.690284in}}%
\pgfpathlineto{\pgfqpoint{1.088696in}{0.690284in}}%
\pgfpathlineto{\pgfqpoint{1.093289in}{0.690284in}}%
\pgfpathlineto{\pgfqpoint{1.097882in}{0.690284in}}%
\pgfpathlineto{\pgfqpoint{1.102474in}{0.692562in}}%
\pgfpathlineto{\pgfqpoint{1.107067in}{0.695242in}}%
\pgfpathlineto{\pgfqpoint{1.111660in}{0.673977in}}%
\pgfpathlineto{\pgfqpoint{1.116252in}{0.673977in}}%
\pgfpathlineto{\pgfqpoint{1.120845in}{0.673977in}}%
\pgfpathlineto{\pgfqpoint{1.125438in}{0.673977in}}%
\pgfpathlineto{\pgfqpoint{1.130031in}{0.673977in}}%
\pgfpathlineto{\pgfqpoint{1.134623in}{0.673977in}}%
\pgfpathlineto{\pgfqpoint{1.139216in}{0.673977in}}%
\pgfpathlineto{\pgfqpoint{1.143809in}{0.673977in}}%
\pgfpathlineto{\pgfqpoint{1.148402in}{0.668972in}}%
\pgfpathlineto{\pgfqpoint{1.152994in}{0.665334in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.665334in}}%
\pgfpathlineto{\pgfqpoint{1.162180in}{0.665334in}}%
\pgfpathlineto{\pgfqpoint{1.166772in}{0.665334in}}%
\pgfpathlineto{\pgfqpoint{1.171365in}{0.665334in}}%
\pgfpathlineto{\pgfqpoint{1.175958in}{0.665334in}}%
\pgfpathlineto{\pgfqpoint{1.180551in}{0.665334in}}%
\pgfpathlineto{\pgfqpoint{1.185143in}{0.665334in}}%
\pgfpathlineto{\pgfqpoint{1.189736in}{0.665334in}}%
\pgfpathlineto{\pgfqpoint{1.194329in}{0.662922in}}%
\pgfpathlineto{\pgfqpoint{1.198922in}{0.665555in}}%
\pgfpathlineto{\pgfqpoint{1.203514in}{0.665555in}}%
\pgfpathlineto{\pgfqpoint{1.208107in}{0.665555in}}%
\pgfpathlineto{\pgfqpoint{1.212700in}{0.665555in}}%
\pgfpathlineto{\pgfqpoint{1.217292in}{0.665555in}}%
\pgfpathlineto{\pgfqpoint{1.221885in}{0.665555in}}%
\pgfpathlineto{\pgfqpoint{1.226478in}{0.665555in}}%
\pgfpathlineto{\pgfqpoint{1.231071in}{0.665555in}}%
\pgfpathlineto{\pgfqpoint{1.235663in}{0.665555in}}%
\pgfpathlineto{\pgfqpoint{1.240256in}{0.668208in}}%
\pgfpathlineto{\pgfqpoint{1.244849in}{0.664530in}}%
\pgfpathlineto{\pgfqpoint{1.249442in}{0.684120in}}%
\pgfpathlineto{\pgfqpoint{1.254034in}{0.684120in}}%
\pgfpathlineto{\pgfqpoint{1.258627in}{0.684120in}}%
\pgfpathlineto{\pgfqpoint{1.263220in}{0.684120in}}%
\pgfpathlineto{\pgfqpoint{1.267813in}{0.684120in}}%
\pgfpathlineto{\pgfqpoint{1.272405in}{0.684120in}}%
\pgfpathlineto{\pgfqpoint{1.276998in}{0.684120in}}%
\pgfpathlineto{\pgfqpoint{1.281591in}{0.684120in}}%
\pgfpathlineto{\pgfqpoint{1.286183in}{0.686117in}}%
\pgfpathlineto{\pgfqpoint{1.290776in}{0.688381in}}%
\pgfpathlineto{\pgfqpoint{1.295369in}{0.670922in}}%
\pgfpathlineto{\pgfqpoint{1.299962in}{0.670922in}}%
\pgfpathlineto{\pgfqpoint{1.304554in}{0.670922in}}%
\pgfpathlineto{\pgfqpoint{1.309147in}{0.670922in}}%
\pgfpathlineto{\pgfqpoint{1.313740in}{0.670922in}}%
\pgfpathlineto{\pgfqpoint{1.318333in}{0.670922in}}%
\pgfpathlineto{\pgfqpoint{1.322925in}{0.670922in}}%
\pgfpathlineto{\pgfqpoint{1.327518in}{0.670922in}}%
\pgfpathlineto{\pgfqpoint{1.332111in}{0.667424in}}%
\pgfpathlineto{\pgfqpoint{1.336703in}{0.655686in}}%
\pgfpathlineto{\pgfqpoint{1.341296in}{0.655686in}}%
\pgfpathlineto{\pgfqpoint{1.345889in}{0.655686in}}%
\pgfpathlineto{\pgfqpoint{1.350482in}{0.655686in}}%
\pgfpathlineto{\pgfqpoint{1.355074in}{0.655686in}}%
\pgfpathlineto{\pgfqpoint{1.359667in}{0.655686in}}%
\pgfpathlineto{\pgfqpoint{1.364260in}{0.655686in}}%
\pgfpathlineto{\pgfqpoint{1.368853in}{0.655686in}}%
\pgfpathlineto{\pgfqpoint{1.373445in}{0.655686in}}%
\pgfpathlineto{\pgfqpoint{1.378038in}{0.653154in}}%
\pgfpathlineto{\pgfqpoint{1.382631in}{0.664168in}}%
\pgfpathlineto{\pgfqpoint{1.387223in}{0.664168in}}%
\pgfpathlineto{\pgfqpoint{1.391816in}{0.664168in}}%
\pgfpathlineto{\pgfqpoint{1.396409in}{0.664168in}}%
\pgfpathlineto{\pgfqpoint{1.401002in}{0.664168in}}%
\pgfpathlineto{\pgfqpoint{1.405594in}{0.664168in}}%
\pgfpathlineto{\pgfqpoint{1.410187in}{0.664168in}}%
\pgfpathlineto{\pgfqpoint{1.414780in}{0.664168in}}%
\pgfpathlineto{\pgfqpoint{1.419373in}{0.664168in}}%
\pgfpathlineto{\pgfqpoint{1.423965in}{0.664208in}}%
\pgfpathlineto{\pgfqpoint{1.428558in}{0.660410in}}%
\pgfpathlineto{\pgfqpoint{1.433151in}{0.660410in}}%
\pgfpathlineto{\pgfqpoint{1.437743in}{0.660410in}}%
\pgfpathlineto{\pgfqpoint{1.442336in}{0.660410in}}%
\pgfpathlineto{\pgfqpoint{1.446929in}{0.660410in}}%
\pgfpathlineto{\pgfqpoint{1.451522in}{0.660410in}}%
\pgfpathlineto{\pgfqpoint{1.456114in}{0.660410in}}%
\pgfpathlineto{\pgfqpoint{1.460707in}{0.660410in}}%
\pgfpathlineto{\pgfqpoint{1.465300in}{0.660410in}}%
\pgfpathlineto{\pgfqpoint{1.469893in}{0.658782in}}%
\pgfpathlineto{\pgfqpoint{1.474485in}{0.668711in}}%
\pgfpathlineto{\pgfqpoint{1.479078in}{0.691610in}}%
\pgfpathlineto{\pgfqpoint{1.483671in}{0.691610in}}%
\pgfpathlineto{\pgfqpoint{1.488263in}{0.691610in}}%
\pgfpathlineto{\pgfqpoint{1.492856in}{0.691610in}}%
\pgfpathlineto{\pgfqpoint{1.497449in}{0.691610in}}%
\pgfpathlineto{\pgfqpoint{1.502042in}{0.691610in}}%
\pgfpathlineto{\pgfqpoint{1.506634in}{0.691610in}}%
\pgfpathlineto{\pgfqpoint{1.511227in}{0.691610in}}%
\pgfpathlineto{\pgfqpoint{1.515820in}{0.694036in}}%
\pgfpathlineto{\pgfqpoint{1.520413in}{0.686653in}}%
\pgfpathlineto{\pgfqpoint{1.525005in}{0.683048in}}%
\pgfpathlineto{\pgfqpoint{1.529598in}{0.683048in}}%
\pgfpathlineto{\pgfqpoint{1.534191in}{0.683048in}}%
\pgfpathlineto{\pgfqpoint{1.538783in}{0.683048in}}%
\pgfpathlineto{\pgfqpoint{1.543376in}{0.683048in}}%
\pgfpathlineto{\pgfqpoint{1.547969in}{0.683048in}}%
\pgfpathlineto{\pgfqpoint{1.552562in}{0.683048in}}%
\pgfpathlineto{\pgfqpoint{1.557154in}{0.683048in}}%
\pgfpathlineto{\pgfqpoint{1.561747in}{0.682526in}}%
\pgfpathlineto{\pgfqpoint{1.566340in}{0.685500in}}%
\pgfpathlineto{\pgfqpoint{1.570933in}{0.685259in}}%
\pgfpathlineto{\pgfqpoint{1.575525in}{0.685259in}}%
\pgfpathlineto{\pgfqpoint{1.580118in}{0.685259in}}%
\pgfpathlineto{\pgfqpoint{1.584711in}{0.685259in}}%
\pgfpathlineto{\pgfqpoint{1.589304in}{0.685259in}}%
\pgfpathlineto{\pgfqpoint{1.593896in}{0.685259in}}%
\pgfpathlineto{\pgfqpoint{1.598489in}{0.685259in}}%
\pgfpathlineto{\pgfqpoint{1.603082in}{0.685259in}}%
\pgfpathlineto{\pgfqpoint{1.607674in}{0.684522in}}%
\pgfpathlineto{\pgfqpoint{1.612267in}{0.682874in}}%
\pgfpathlineto{\pgfqpoint{1.616860in}{0.684937in}}%
\pgfpathlineto{\pgfqpoint{1.621453in}{0.684937in}}%
\pgfpathlineto{\pgfqpoint{1.626045in}{0.684937in}}%
\pgfpathlineto{\pgfqpoint{1.630638in}{0.684937in}}%
\pgfpathlineto{\pgfqpoint{1.635231in}{0.684937in}}%
\pgfpathlineto{\pgfqpoint{1.639824in}{0.684937in}}%
\pgfpathlineto{\pgfqpoint{1.644416in}{0.684937in}}%
\pgfpathlineto{\pgfqpoint{1.649009in}{0.684937in}}%
\pgfpathlineto{\pgfqpoint{1.653602in}{0.685433in}}%
\pgfpathlineto{\pgfqpoint{1.658194in}{0.688488in}}%
\pgfpathlineto{\pgfqpoint{1.662787in}{0.691570in}}%
\pgfpathlineto{\pgfqpoint{1.667380in}{0.691570in}}%
\pgfpathlineto{\pgfqpoint{1.671973in}{0.691570in}}%
\pgfpathlineto{\pgfqpoint{1.676565in}{0.691570in}}%
\pgfpathlineto{\pgfqpoint{1.681158in}{0.691570in}}%
\pgfpathlineto{\pgfqpoint{1.685751in}{0.691570in}}%
\pgfpathlineto{\pgfqpoint{1.690344in}{0.691570in}}%
\pgfpathlineto{\pgfqpoint{1.694936in}{0.691570in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.698859in}}%
\pgfpathlineto{\pgfqpoint{1.704122in}{0.700427in}}%
\pgfpathlineto{\pgfqpoint{1.708714in}{0.703201in}}%
\pgfpathlineto{\pgfqpoint{1.713307in}{0.703201in}}%
\pgfpathlineto{\pgfqpoint{1.717900in}{0.703201in}}%
\pgfpathlineto{\pgfqpoint{1.722493in}{0.703201in}}%
\pgfpathlineto{\pgfqpoint{1.727085in}{0.703201in}}%
\pgfpathlineto{\pgfqpoint{1.731678in}{0.703201in}}%
\pgfpathlineto{\pgfqpoint{1.736271in}{0.703201in}}%
\pgfpathlineto{\pgfqpoint{1.740864in}{0.703201in}}%
\pgfpathlineto{\pgfqpoint{1.745456in}{0.697144in}}%
\pgfpathlineto{\pgfqpoint{1.750049in}{0.693151in}}%
\pgfpathlineto{\pgfqpoint{1.754642in}{0.692589in}}%
\pgfpathlineto{\pgfqpoint{1.759234in}{0.714989in}}%
\pgfpathlineto{\pgfqpoint{1.763827in}{0.714989in}}%
\pgfpathlineto{\pgfqpoint{1.768420in}{0.714989in}}%
\pgfpathlineto{\pgfqpoint{1.773013in}{0.714989in}}%
\pgfpathlineto{\pgfqpoint{1.777605in}{0.714989in}}%
\pgfpathlineto{\pgfqpoint{1.782198in}{0.714989in}}%
\pgfpathlineto{\pgfqpoint{1.786791in}{0.714989in}}%
\pgfpathlineto{\pgfqpoint{1.791384in}{0.713492in}}%
\pgfpathlineto{\pgfqpoint{1.795976in}{0.714225in}}%
\pgfpathlineto{\pgfqpoint{1.800569in}{0.709532in}}%
\pgfpathlineto{\pgfqpoint{1.805162in}{0.710266in}}%
\pgfpathlineto{\pgfqpoint{1.809754in}{0.710266in}}%
\pgfpathlineto{\pgfqpoint{1.814347in}{0.710266in}}%
\pgfpathlineto{\pgfqpoint{1.818940in}{0.710266in}}%
\pgfpathlineto{\pgfqpoint{1.823533in}{0.710266in}}%
\pgfpathlineto{\pgfqpoint{1.828125in}{0.710266in}}%
\pgfpathlineto{\pgfqpoint{1.832718in}{0.710266in}}%
\pgfpathlineto{\pgfqpoint{1.837311in}{0.712627in}}%
\pgfpathlineto{\pgfqpoint{1.841904in}{0.713874in}}%
\pgfpathlineto{\pgfqpoint{1.846496in}{0.712547in}}%
\pgfpathlineto{\pgfqpoint{1.851089in}{0.711904in}}%
\pgfpathlineto{\pgfqpoint{1.855682in}{0.711904in}}%
\pgfpathlineto{\pgfqpoint{1.860275in}{0.711904in}}%
\pgfpathlineto{\pgfqpoint{1.864867in}{0.711904in}}%
\pgfpathlineto{\pgfqpoint{1.869460in}{0.711904in}}%
\pgfpathlineto{\pgfqpoint{1.874053in}{0.711904in}}%
\pgfpathlineto{\pgfqpoint{1.878645in}{0.711904in}}%
\pgfpathlineto{\pgfqpoint{1.883238in}{0.713220in}}%
\pgfpathlineto{\pgfqpoint{1.887831in}{0.709331in}}%
\pgfpathlineto{\pgfqpoint{1.892424in}{0.715562in}}%
\pgfpathlineto{\pgfqpoint{1.897016in}{0.717431in}}%
\pgfpathlineto{\pgfqpoint{1.901609in}{0.717431in}}%
\pgfpathlineto{\pgfqpoint{1.906202in}{0.717431in}}%
\pgfpathlineto{\pgfqpoint{1.910795in}{0.717431in}}%
\pgfpathlineto{\pgfqpoint{1.915387in}{0.717431in}}%
\pgfpathlineto{\pgfqpoint{1.919980in}{0.717431in}}%
\pgfpathlineto{\pgfqpoint{1.924573in}{0.717431in}}%
\pgfpathlineto{\pgfqpoint{1.929165in}{0.715924in}}%
\pgfpathlineto{\pgfqpoint{1.933758in}{0.719049in}}%
\pgfpathlineto{\pgfqpoint{1.938351in}{0.716416in}}%
\pgfpathlineto{\pgfqpoint{1.942944in}{0.714336in}}%
\pgfpathlineto{\pgfqpoint{1.947536in}{0.714336in}}%
\pgfpathlineto{\pgfqpoint{1.952129in}{0.714336in}}%
\pgfpathlineto{\pgfqpoint{1.956722in}{0.714336in}}%
\pgfpathlineto{\pgfqpoint{1.961315in}{0.714336in}}%
\pgfpathlineto{\pgfqpoint{1.965907in}{0.714336in}}%
\pgfpathlineto{\pgfqpoint{1.970500in}{0.714336in}}%
\pgfpathlineto{\pgfqpoint{1.975093in}{0.712014in}}%
\pgfpathlineto{\pgfqpoint{1.979685in}{0.705542in}}%
\pgfpathlineto{\pgfqpoint{1.984278in}{0.706045in}}%
\pgfpathlineto{\pgfqpoint{1.988871in}{0.708226in}}%
\pgfpathlineto{\pgfqpoint{1.993464in}{0.708226in}}%
\pgfpathlineto{\pgfqpoint{1.998056in}{0.708226in}}%
\pgfpathlineto{\pgfqpoint{2.002649in}{0.708226in}}%
\pgfpathlineto{\pgfqpoint{2.007242in}{0.708226in}}%
\pgfpathlineto{\pgfqpoint{2.011835in}{0.708226in}}%
\pgfpathlineto{\pgfqpoint{2.016427in}{0.708226in}}%
\pgfpathlineto{\pgfqpoint{2.021020in}{0.709231in}}%
\pgfpathlineto{\pgfqpoint{2.025613in}{0.713974in}}%
\pgfpathlineto{\pgfqpoint{2.030205in}{0.716316in}}%
\pgfpathlineto{\pgfqpoint{2.034798in}{0.713733in}}%
\pgfpathlineto{\pgfqpoint{2.039391in}{0.733068in}}%
\pgfpathlineto{\pgfqpoint{2.043984in}{0.733068in}}%
\pgfpathlineto{\pgfqpoint{2.048576in}{0.733068in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{0.733068in}}%
\pgfpathlineto{\pgfqpoint{2.057762in}{0.733068in}}%
\pgfpathlineto{\pgfqpoint{2.062355in}{0.733068in}}%
\pgfpathlineto{\pgfqpoint{2.066947in}{0.736453in}}%
\pgfpathlineto{\pgfqpoint{2.071540in}{0.738873in}}%
\pgfpathlineto{\pgfqpoint{2.076133in}{0.740425in}}%
\pgfpathlineto{\pgfqpoint{2.080725in}{0.741012in}}%
\pgfpathlineto{\pgfqpoint{2.085318in}{0.743415in}}%
\pgfpathlineto{\pgfqpoint{2.089911in}{0.743415in}}%
\pgfpathlineto{\pgfqpoint{2.094504in}{0.743415in}}%
\pgfpathlineto{\pgfqpoint{2.099096in}{0.743415in}}%
\pgfpathlineto{\pgfqpoint{2.103689in}{0.743415in}}%
\pgfpathlineto{\pgfqpoint{2.108282in}{0.743415in}}%
\pgfpathlineto{\pgfqpoint{2.112875in}{0.743279in}}%
\pgfpathlineto{\pgfqpoint{2.117467in}{0.737796in}}%
\pgfpathlineto{\pgfqpoint{2.122060in}{0.727746in}}%
\pgfpathlineto{\pgfqpoint{2.126653in}{0.722255in}}%
\pgfpathlineto{\pgfqpoint{2.131246in}{0.720036in}}%
\pgfpathlineto{\pgfqpoint{2.135838in}{0.720036in}}%
\pgfpathlineto{\pgfqpoint{2.140431in}{0.720036in}}%
\pgfpathlineto{\pgfqpoint{2.145024in}{0.720036in}}%
\pgfpathlineto{\pgfqpoint{2.149616in}{0.720036in}}%
\pgfpathlineto{\pgfqpoint{2.154209in}{0.720036in}}%
\pgfpathlineto{\pgfqpoint{2.158802in}{0.717029in}}%
\pgfpathlineto{\pgfqpoint{2.163395in}{0.715228in}}%
\pgfpathlineto{\pgfqpoint{2.167987in}{0.720197in}}%
\pgfpathlineto{\pgfqpoint{2.172580in}{0.722408in}}%
\pgfpathlineto{\pgfqpoint{2.177173in}{0.722038in}}%
\pgfpathlineto{\pgfqpoint{2.181766in}{0.741148in}}%
\pgfpathlineto{\pgfqpoint{2.186358in}{0.741148in}}%
\pgfpathlineto{\pgfqpoint{2.190951in}{0.741148in}}%
\pgfpathlineto{\pgfqpoint{2.195544in}{0.741148in}}%
\pgfpathlineto{\pgfqpoint{2.200136in}{0.741148in}}%
\pgfpathlineto{\pgfqpoint{2.204729in}{0.741477in}}%
\pgfpathlineto{\pgfqpoint{2.209322in}{0.741490in}}%
\pgfpathlineto{\pgfqpoint{2.213915in}{0.738716in}}%
\pgfpathlineto{\pgfqpoint{2.218507in}{0.738495in}}%
\pgfpathlineto{\pgfqpoint{2.223100in}{0.738998in}}%
\pgfpathlineto{\pgfqpoint{2.227693in}{0.743285in}}%
\pgfpathlineto{\pgfqpoint{2.232286in}{0.743285in}}%
\pgfpathlineto{\pgfqpoint{2.236878in}{0.743285in}}%
\pgfpathlineto{\pgfqpoint{2.241471in}{0.743285in}}%
\pgfpathlineto{\pgfqpoint{2.246064in}{0.743285in}}%
\pgfpathlineto{\pgfqpoint{2.250656in}{0.742803in}}%
\pgfpathlineto{\pgfqpoint{2.255249in}{0.742883in}}%
\pgfpathlineto{\pgfqpoint{2.259842in}{0.745155in}}%
\pgfpathlineto{\pgfqpoint{2.264435in}{0.744954in}}%
\pgfpathlineto{\pgfqpoint{2.269027in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{2.273620in}{0.741410in}}%
\pgfpathlineto{\pgfqpoint{2.278213in}{0.741410in}}%
\pgfpathlineto{\pgfqpoint{2.282806in}{0.741410in}}%
\pgfpathlineto{\pgfqpoint{2.287398in}{0.741410in}}%
\pgfpathlineto{\pgfqpoint{2.291991in}{0.741410in}}%
\pgfpathlineto{\pgfqpoint{2.296584in}{0.741671in}}%
\pgfpathlineto{\pgfqpoint{2.301176in}{0.741758in}}%
\pgfpathlineto{\pgfqpoint{2.305769in}{0.739835in}}%
\pgfpathlineto{\pgfqpoint{2.310362in}{0.740753in}}%
\pgfpathlineto{\pgfqpoint{2.314955in}{0.738971in}}%
\pgfpathlineto{\pgfqpoint{2.319547in}{0.740378in}}%
\pgfpathlineto{\pgfqpoint{2.324140in}{0.740378in}}%
\pgfpathlineto{\pgfqpoint{2.328733in}{0.740378in}}%
\pgfpathlineto{\pgfqpoint{2.333326in}{0.740378in}}%
\pgfpathlineto{\pgfqpoint{2.337918in}{0.740378in}}%
\pgfpathlineto{\pgfqpoint{2.342511in}{0.740163in}}%
\pgfpathlineto{\pgfqpoint{2.347104in}{0.739580in}}%
\pgfpathlineto{\pgfqpoint{2.351696in}{0.741631in}}%
\pgfpathlineto{\pgfqpoint{2.356289in}{0.740291in}}%
\pgfpathlineto{\pgfqpoint{2.360882in}{0.740894in}}%
\pgfpathlineto{\pgfqpoint{2.365475in}{0.742073in}}%
\pgfpathlineto{\pgfqpoint{2.370067in}{0.742073in}}%
\pgfpathlineto{\pgfqpoint{2.374660in}{0.742073in}}%
\pgfpathlineto{\pgfqpoint{2.379253in}{0.742073in}}%
\pgfpathlineto{\pgfqpoint{2.383846in}{0.742073in}}%
\pgfpathlineto{\pgfqpoint{2.388438in}{0.741818in}}%
\pgfpathlineto{\pgfqpoint{2.393031in}{0.742830in}}%
\pgfpathlineto{\pgfqpoint{2.397624in}{0.740103in}}%
\pgfpathlineto{\pgfqpoint{2.402217in}{0.741054in}}%
\pgfpathlineto{\pgfqpoint{2.406809in}{0.742602in}}%
\pgfpathlineto{\pgfqpoint{2.411402in}{0.740987in}}%
\pgfpathlineto{\pgfqpoint{2.415995in}{0.740987in}}%
\pgfpathlineto{\pgfqpoint{2.420587in}{0.740987in}}%
\pgfpathlineto{\pgfqpoint{2.425180in}{0.740987in}}%
\pgfpathlineto{\pgfqpoint{2.429773in}{0.740987in}}%
\pgfpathlineto{\pgfqpoint{2.434366in}{0.742260in}}%
\pgfpathlineto{\pgfqpoint{2.438958in}{0.742703in}}%
\pgfpathlineto{\pgfqpoint{2.443551in}{0.746655in}}%
\pgfpathlineto{\pgfqpoint{2.448144in}{0.745382in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{0.742863in}}%
\pgfpathlineto{\pgfqpoint{2.457329in}{0.743701in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{0.743701in}}%
\pgfpathlineto{\pgfqpoint{2.466515in}{0.743701in}}%
\pgfpathlineto{\pgfqpoint{2.471107in}{0.743701in}}%
\pgfpathlineto{\pgfqpoint{2.475700in}{0.743701in}}%
\pgfpathlineto{\pgfqpoint{2.480293in}{0.742059in}}%
\pgfpathlineto{\pgfqpoint{2.484886in}{0.745563in}}%
\pgfpathlineto{\pgfqpoint{2.489478in}{0.743500in}}%
\pgfpathlineto{\pgfqpoint{2.494071in}{0.743225in}}%
\pgfpathlineto{\pgfqpoint{2.498664in}{0.744451in}}%
\pgfpathlineto{\pgfqpoint{2.503257in}{0.746769in}}%
\pgfpathlineto{\pgfqpoint{2.507849in}{0.768345in}}%
\pgfpathlineto{\pgfqpoint{2.512442in}{0.768345in}}%
\pgfpathlineto{\pgfqpoint{2.517035in}{0.768345in}}%
\pgfpathlineto{\pgfqpoint{2.521627in}{0.768345in}}%
\pgfpathlineto{\pgfqpoint{2.526220in}{0.768868in}}%
\pgfpathlineto{\pgfqpoint{2.530813in}{0.765290in}}%
\pgfpathlineto{\pgfqpoint{2.535406in}{0.765606in}}%
\pgfpathlineto{\pgfqpoint{2.539998in}{0.766651in}}%
\pgfpathlineto{\pgfqpoint{2.544591in}{0.767771in}}%
\pgfpathlineto{\pgfqpoint{2.549184in}{0.765273in}}%
\pgfpathlineto{\pgfqpoint{2.553777in}{0.762884in}}%
\pgfpathlineto{\pgfqpoint{2.558369in}{0.762884in}}%
\pgfpathlineto{\pgfqpoint{2.562962in}{0.762884in}}%
\pgfpathlineto{\pgfqpoint{2.567555in}{0.762884in}}%
\pgfpathlineto{\pgfqpoint{2.572147in}{0.762919in}}%
\pgfpathlineto{\pgfqpoint{2.576740in}{0.763332in}}%
\pgfpathlineto{\pgfqpoint{2.581333in}{0.761747in}}%
\pgfpathlineto{\pgfqpoint{2.585926in}{0.762608in}}%
\pgfpathlineto{\pgfqpoint{2.590518in}{0.762913in}}%
\pgfpathlineto{\pgfqpoint{2.595111in}{0.763372in}}%
\pgfpathlineto{\pgfqpoint{2.599704in}{0.762752in}}%
\pgfpathlineto{\pgfqpoint{2.604297in}{0.762752in}}%
\pgfpathlineto{\pgfqpoint{2.608889in}{0.762752in}}%
\pgfpathlineto{\pgfqpoint{2.613482in}{0.762752in}}%
\pgfpathlineto{\pgfqpoint{2.618075in}{0.763768in}}%
\pgfpathlineto{\pgfqpoint{2.622667in}{0.763269in}}%
\pgfpathlineto{\pgfqpoint{2.627260in}{0.763682in}}%
\pgfpathlineto{\pgfqpoint{2.631853in}{0.763481in}}%
\pgfpathlineto{\pgfqpoint{2.636446in}{0.762654in}}%
\pgfpathlineto{\pgfqpoint{2.641038in}{0.762321in}}%
\pgfpathlineto{\pgfqpoint{2.645631in}{0.762390in}}%
\pgfpathlineto{\pgfqpoint{2.650224in}{0.762390in}}%
\pgfpathlineto{\pgfqpoint{2.654817in}{0.762390in}}%
\pgfpathlineto{\pgfqpoint{2.659409in}{0.762390in}}%
\pgfpathlineto{\pgfqpoint{2.664002in}{0.761799in}}%
\pgfpathlineto{\pgfqpoint{2.668595in}{0.762287in}}%
\pgfpathlineto{\pgfqpoint{2.673188in}{0.762183in}}%
\pgfpathlineto{\pgfqpoint{2.677780in}{0.762298in}}%
\pgfpathlineto{\pgfqpoint{2.682373in}{0.762884in}}%
\pgfpathlineto{\pgfqpoint{2.686966in}{0.762505in}}%
\pgfpathlineto{\pgfqpoint{2.691558in}{0.762494in}}%
\pgfpathlineto{\pgfqpoint{2.696151in}{0.762494in}}%
\pgfpathlineto{\pgfqpoint{2.700744in}{0.762494in}}%
\pgfpathlineto{\pgfqpoint{2.705337in}{0.762494in}}%
\pgfpathlineto{\pgfqpoint{2.709929in}{0.763016in}}%
\pgfpathlineto{\pgfqpoint{2.714522in}{0.762775in}}%
\pgfpathlineto{\pgfqpoint{2.719115in}{0.762683in}}%
\pgfpathlineto{\pgfqpoint{2.723708in}{0.762522in}}%
\pgfpathlineto{\pgfqpoint{2.728300in}{0.762620in}}%
\pgfpathlineto{\pgfqpoint{2.732893in}{0.762517in}}%
\pgfpathlineto{\pgfqpoint{2.737486in}{0.762453in}}%
\pgfpathlineto{\pgfqpoint{2.742078in}{0.782156in}}%
\pgfpathlineto{\pgfqpoint{2.746671in}{0.782156in}}%
\pgfpathlineto{\pgfqpoint{2.751264in}{0.782156in}}%
\pgfpathlineto{\pgfqpoint{2.755857in}{0.782462in}}%
\pgfpathlineto{\pgfqpoint{2.760449in}{0.782819in}}%
\pgfpathlineto{\pgfqpoint{2.765042in}{0.782945in}}%
\pgfpathlineto{\pgfqpoint{2.769635in}{0.783507in}}%
\pgfpathlineto{\pgfqpoint{2.774228in}{0.780070in}}%
\pgfpathlineto{\pgfqpoint{2.778820in}{0.781206in}}%
\pgfpathlineto{\pgfqpoint{2.783413in}{0.782015in}}%
\pgfpathlineto{\pgfqpoint{2.788006in}{0.784814in}}%
\pgfpathlineto{\pgfqpoint{2.792598in}{0.784814in}}%
\pgfpathlineto{\pgfqpoint{2.797191in}{0.784814in}}%
\pgfpathlineto{\pgfqpoint{2.801784in}{0.783291in}}%
\pgfpathlineto{\pgfqpoint{2.806377in}{0.783487in}}%
\pgfpathlineto{\pgfqpoint{2.810969in}{0.783673in}}%
\pgfpathlineto{\pgfqpoint{2.815562in}{0.783216in}}%
\pgfpathlineto{\pgfqpoint{2.820155in}{0.782578in}}%
\pgfpathlineto{\pgfqpoint{2.824748in}{0.782970in}}%
\pgfpathlineto{\pgfqpoint{2.829340in}{0.782527in}}%
\pgfpathlineto{\pgfqpoint{2.833933in}{0.780824in}}%
\pgfpathlineto{\pgfqpoint{2.838526in}{0.780824in}}%
\pgfpathlineto{\pgfqpoint{2.843118in}{0.780824in}}%
\pgfpathlineto{\pgfqpoint{2.847711in}{0.782427in}}%
\pgfpathlineto{\pgfqpoint{2.852304in}{0.780281in}}%
\pgfpathlineto{\pgfqpoint{2.856897in}{0.781070in}}%
\pgfpathlineto{\pgfqpoint{2.861489in}{0.781869in}}%
\pgfpathlineto{\pgfqpoint{2.866082in}{0.782261in}}%
\pgfpathlineto{\pgfqpoint{2.870675in}{0.782799in}}%
\pgfpathlineto{\pgfqpoint{2.875268in}{0.783954in}}%
\pgfpathlineto{\pgfqpoint{2.879860in}{0.785075in}}%
\pgfpathlineto{\pgfqpoint{2.884453in}{0.804461in}}%
\pgfpathlineto{\pgfqpoint{2.889046in}{0.804461in}}%
\pgfpathlineto{\pgfqpoint{2.893638in}{0.803371in}}%
\pgfpathlineto{\pgfqpoint{2.898231in}{0.804907in}}%
\pgfpathlineto{\pgfqpoint{2.902824in}{0.804260in}}%
\pgfpathlineto{\pgfqpoint{2.907417in}{0.803349in}}%
\pgfpathlineto{\pgfqpoint{2.912009in}{0.805997in}}%
\pgfpathlineto{\pgfqpoint{2.916602in}{0.804724in}}%
\pgfpathlineto{\pgfqpoint{2.921195in}{0.803125in}}%
\pgfpathlineto{\pgfqpoint{2.925788in}{0.802035in}}%
\pgfpathlineto{\pgfqpoint{2.930380in}{0.782347in}}%
\pgfpathlineto{\pgfqpoint{2.934973in}{0.782347in}}%
\pgfpathlineto{\pgfqpoint{2.939566in}{0.782367in}}%
\pgfpathlineto{\pgfqpoint{2.944158in}{0.781090in}}%
\pgfpathlineto{\pgfqpoint{2.948751in}{0.779437in}}%
\pgfpathlineto{\pgfqpoint{2.953344in}{0.779096in}}%
\pgfpathlineto{\pgfqpoint{2.957937in}{0.779497in}}%
\pgfpathlineto{\pgfqpoint{2.962529in}{0.778603in}}%
\pgfpathlineto{\pgfqpoint{2.967122in}{0.780176in}}%
\pgfpathlineto{\pgfqpoint{2.971715in}{0.779688in}}%
\pgfpathlineto{\pgfqpoint{2.976308in}{0.779688in}}%
\pgfpathlineto{\pgfqpoint{2.980900in}{0.779688in}}%
\pgfpathlineto{\pgfqpoint{2.985493in}{0.779668in}}%
\pgfpathlineto{\pgfqpoint{2.990086in}{0.780085in}}%
\pgfpathlineto{\pgfqpoint{2.994679in}{0.782653in}}%
\pgfpathlineto{\pgfqpoint{2.999271in}{0.782598in}}%
\pgfpathlineto{\pgfqpoint{3.003864in}{0.782040in}}%
\pgfpathlineto{\pgfqpoint{3.008457in}{0.781804in}}%
\pgfpathlineto{\pgfqpoint{3.013049in}{0.782342in}}%
\pgfpathlineto{\pgfqpoint{3.017642in}{0.781517in}}%
\pgfpathlineto{\pgfqpoint{3.022235in}{0.803688in}}%
\pgfpathlineto{\pgfqpoint{3.026828in}{0.803688in}}%
\pgfpathlineto{\pgfqpoint{3.031420in}{0.805193in}}%
\pgfpathlineto{\pgfqpoint{3.036013in}{0.805515in}}%
\pgfpathlineto{\pgfqpoint{3.040606in}{0.805122in}}%
\pgfpathlineto{\pgfqpoint{3.045199in}{0.805859in}}%
\pgfpathlineto{\pgfqpoint{3.049791in}{0.803795in}}%
\pgfpathlineto{\pgfqpoint{3.054384in}{0.805644in}}%
\pgfpathlineto{\pgfqpoint{3.058977in}{0.804943in}}%
\pgfpathlineto{\pgfqpoint{3.063569in}{0.806515in}}%
\pgfpathlineto{\pgfqpoint{3.068162in}{0.803755in}}%
\pgfpathlineto{\pgfqpoint{3.072755in}{0.803755in}}%
\pgfpathlineto{\pgfqpoint{3.077348in}{0.803081in}}%
\pgfpathlineto{\pgfqpoint{3.081940in}{0.802750in}}%
\pgfpathlineto{\pgfqpoint{3.086533in}{0.802178in}}%
\pgfpathlineto{\pgfqpoint{3.091126in}{0.801566in}}%
\pgfpathlineto{\pgfqpoint{3.095719in}{0.802415in}}%
\pgfpathlineto{\pgfqpoint{3.100311in}{0.801164in}}%
\pgfpathlineto{\pgfqpoint{3.104904in}{0.800548in}}%
\pgfpathlineto{\pgfqpoint{3.109497in}{0.800334in}}%
\pgfpathlineto{\pgfqpoint{3.114089in}{0.802107in}}%
\pgfpathlineto{\pgfqpoint{3.118682in}{0.802107in}}%
\pgfpathlineto{\pgfqpoint{3.123275in}{0.801129in}}%
\pgfpathlineto{\pgfqpoint{3.127868in}{0.801803in}}%
\pgfpathlineto{\pgfqpoint{3.132460in}{0.801477in}}%
\pgfpathlineto{\pgfqpoint{3.137053in}{0.801526in}}%
\pgfpathlineto{\pgfqpoint{3.141646in}{0.801580in}}%
\pgfpathlineto{\pgfqpoint{3.146239in}{0.801937in}}%
\pgfpathlineto{\pgfqpoint{3.150831in}{0.801616in}}%
\pgfpathlineto{\pgfqpoint{3.155424in}{0.801705in}}%
\pgfpathlineto{\pgfqpoint{3.160017in}{0.800865in}}%
\pgfpathlineto{\pgfqpoint{3.164609in}{0.800865in}}%
\pgfpathlineto{\pgfqpoint{3.169202in}{0.801254in}}%
\pgfpathlineto{\pgfqpoint{3.173795in}{0.800829in}}%
\pgfpathlineto{\pgfqpoint{3.178388in}{0.802415in}}%
\pgfpathlineto{\pgfqpoint{3.182980in}{0.802009in}}%
\pgfpathlineto{\pgfqpoint{3.187573in}{0.803090in}}%
\pgfpathlineto{\pgfqpoint{3.192166in}{0.802464in}}%
\pgfpathlineto{\pgfqpoint{3.196759in}{0.804300in}}%
\pgfpathlineto{\pgfqpoint{3.201351in}{0.804059in}}%
\pgfpathlineto{\pgfqpoint{3.205944in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{3.210537in}{0.824061in}}%
\pgfpathlineto{\pgfqpoint{3.215129in}{0.823680in}}%
\pgfpathlineto{\pgfqpoint{3.219722in}{0.823294in}}%
\pgfpathlineto{\pgfqpoint{3.224315in}{0.822976in}}%
\pgfpathlineto{\pgfqpoint{3.228908in}{0.822578in}}%
\pgfpathlineto{\pgfqpoint{3.233500in}{0.822667in}}%
\pgfpathlineto{\pgfqpoint{3.238093in}{0.821915in}}%
\pgfpathlineto{\pgfqpoint{3.242686in}{0.821207in}}%
\pgfpathlineto{\pgfqpoint{3.247279in}{0.820946in}}%
\pgfpathlineto{\pgfqpoint{3.251871in}{0.820560in}}%
\pgfpathlineto{\pgfqpoint{3.256464in}{0.820275in}}%
\pgfpathlineto{\pgfqpoint{3.261057in}{0.820218in}}%
\pgfpathlineto{\pgfqpoint{3.265650in}{0.820842in}}%
\pgfpathlineto{\pgfqpoint{3.270242in}{0.819089in}}%
\pgfpathlineto{\pgfqpoint{3.274835in}{0.820054in}}%
\pgfpathlineto{\pgfqpoint{3.279428in}{0.819672in}}%
\pgfpathlineto{\pgfqpoint{3.284020in}{0.820966in}}%
\pgfpathlineto{\pgfqpoint{3.288613in}{0.820130in}}%
\pgfpathlineto{\pgfqpoint{3.293206in}{0.820174in}}%
\pgfpathlineto{\pgfqpoint{3.297799in}{0.821774in}}%
\pgfpathlineto{\pgfqpoint{3.302391in}{0.821646in}}%
\pgfpathlineto{\pgfqpoint{3.306984in}{0.823262in}}%
\pgfpathlineto{\pgfqpoint{3.311577in}{0.823567in}}%
\pgfpathlineto{\pgfqpoint{3.316170in}{0.826345in}}%
\pgfpathlineto{\pgfqpoint{3.320762in}{0.825826in}}%
\pgfpathlineto{\pgfqpoint{3.325355in}{0.826284in}}%
\pgfpathlineto{\pgfqpoint{3.329948in}{0.826554in}}%
\pgfpathlineto{\pgfqpoint{3.334540in}{0.828962in}}%
\pgfpathlineto{\pgfqpoint{3.339133in}{0.828845in}}%
\pgfpathlineto{\pgfqpoint{3.343726in}{0.828447in}}%
\pgfpathlineto{\pgfqpoint{3.348319in}{0.829557in}}%
\pgfpathlineto{\pgfqpoint{3.352911in}{0.831780in}}%
\pgfpathlineto{\pgfqpoint{3.357504in}{0.831012in}}%
\pgfpathlineto{\pgfqpoint{3.362097in}{0.828950in}}%
\pgfpathlineto{\pgfqpoint{3.366690in}{0.828612in}}%
\pgfpathlineto{\pgfqpoint{3.371282in}{0.827816in}}%
\pgfpathlineto{\pgfqpoint{3.375875in}{0.827583in}}%
\pgfpathlineto{\pgfqpoint{3.380468in}{0.824359in}}%
\pgfpathlineto{\pgfqpoint{3.385060in}{0.824942in}}%
\pgfpathlineto{\pgfqpoint{3.389653in}{0.825046in}}%
\pgfpathlineto{\pgfqpoint{3.394246in}{0.824230in}}%
\pgfpathlineto{\pgfqpoint{3.398839in}{0.824962in}}%
\pgfpathlineto{\pgfqpoint{3.403431in}{0.826264in}}%
\pgfpathlineto{\pgfqpoint{3.408024in}{0.827100in}}%
\pgfpathlineto{\pgfqpoint{3.412617in}{0.826843in}}%
\pgfpathlineto{\pgfqpoint{3.417210in}{0.824560in}}%
\pgfpathlineto{\pgfqpoint{3.421802in}{0.824664in}}%
\pgfpathlineto{\pgfqpoint{3.426395in}{0.827595in}}%
\pgfpathlineto{\pgfqpoint{3.430988in}{0.826152in}}%
\pgfpathlineto{\pgfqpoint{3.435580in}{0.824009in}}%
\pgfpathlineto{\pgfqpoint{3.440173in}{0.824234in}}%
\pgfpathlineto{\pgfqpoint{3.444766in}{0.862857in}}%
\pgfpathlineto{\pgfqpoint{3.449359in}{0.865442in}}%
\pgfpathlineto{\pgfqpoint{3.453951in}{0.864493in}}%
\pgfpathlineto{\pgfqpoint{3.458544in}{0.865373in}}%
\pgfpathlineto{\pgfqpoint{3.463137in}{0.868826in}}%
\pgfpathlineto{\pgfqpoint{3.467730in}{0.868352in}}%
\pgfpathlineto{\pgfqpoint{3.472322in}{0.867866in}}%
\pgfpathlineto{\pgfqpoint{3.476915in}{0.868545in}}%
\pgfpathlineto{\pgfqpoint{3.481508in}{0.869349in}}%
\pgfpathlineto{\pgfqpoint{3.486100in}{0.869027in}}%
\pgfpathlineto{\pgfqpoint{3.490693in}{0.867009in}}%
\pgfpathlineto{\pgfqpoint{3.495286in}{0.903590in}}%
\pgfpathlineto{\pgfqpoint{3.499879in}{0.905475in}}%
\pgfpathlineto{\pgfqpoint{3.504471in}{0.905081in}}%
\pgfpathlineto{\pgfqpoint{3.509064in}{0.904490in}}%
\pgfpathlineto{\pgfqpoint{3.513657in}{0.905178in}}%
\pgfpathlineto{\pgfqpoint{3.518250in}{0.903558in}}%
\pgfpathlineto{\pgfqpoint{3.522842in}{0.902698in}}%
\pgfpathlineto{\pgfqpoint{3.527435in}{0.902794in}}%
\pgfpathlineto{\pgfqpoint{3.532028in}{0.903763in}}%
\pgfpathlineto{\pgfqpoint{3.536621in}{0.905391in}}%
\pgfpathlineto{\pgfqpoint{3.541213in}{0.905560in}}%
\pgfpathlineto{\pgfqpoint{3.545806in}{0.944878in}}%
\pgfpathlineto{\pgfqpoint{3.550399in}{0.945412in}}%
\pgfpathlineto{\pgfqpoint{3.554991in}{0.945199in}}%
\pgfpathlineto{\pgfqpoint{3.559584in}{0.944411in}}%
\pgfpathlineto{\pgfqpoint{3.564177in}{0.945063in}}%
\pgfpathlineto{\pgfqpoint{3.568770in}{0.945718in}}%
\pgfpathlineto{\pgfqpoint{3.573362in}{0.947306in}}%
\pgfpathlineto{\pgfqpoint{3.577955in}{0.946361in}}%
\pgfpathlineto{\pgfqpoint{3.582548in}{0.946908in}}%
\pgfpathlineto{\pgfqpoint{3.587141in}{0.946819in}}%
\pgfpathlineto{\pgfqpoint{3.591733in}{0.946783in}}%
\pgfpathlineto{\pgfqpoint{3.596326in}{0.986105in}}%
\pgfpathlineto{\pgfqpoint{3.600919in}{0.985518in}}%
\pgfpathlineto{\pgfqpoint{3.605511in}{0.986451in}}%
\pgfpathlineto{\pgfqpoint{3.610104in}{0.988035in}}%
\pgfpathlineto{\pgfqpoint{3.614697in}{0.987918in}}%
\pgfpathlineto{\pgfqpoint{3.619290in}{0.987058in}}%
\pgfpathlineto{\pgfqpoint{3.623882in}{0.987661in}}%
\pgfpathlineto{\pgfqpoint{3.628475in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{3.633068in}{0.987110in}}%
\pgfpathlineto{\pgfqpoint{3.637661in}{0.987536in}}%
\pgfpathlineto{\pgfqpoint{3.642253in}{0.988115in}}%
\pgfpathlineto{\pgfqpoint{3.646846in}{1.029134in}}%
\pgfpathlineto{\pgfqpoint{3.651439in}{1.030533in}}%
\pgfpathlineto{\pgfqpoint{3.656031in}{1.029837in}}%
\pgfpathlineto{\pgfqpoint{3.660624in}{1.029660in}}%
\pgfpathlineto{\pgfqpoint{3.665217in}{1.029471in}}%
\pgfpathlineto{\pgfqpoint{3.669810in}{1.028414in}}%
\pgfpathlineto{\pgfqpoint{3.674402in}{1.027703in}}%
\pgfpathlineto{\pgfqpoint{3.678995in}{1.028896in}}%
\pgfpathlineto{\pgfqpoint{3.683588in}{1.028587in}}%
\pgfpathlineto{\pgfqpoint{3.688181in}{1.026794in}}%
\pgfpathlineto{\pgfqpoint{3.692773in}{1.025954in}}%
\pgfpathlineto{\pgfqpoint{3.697366in}{1.064569in}}%
\pgfpathlineto{\pgfqpoint{3.701959in}{1.104244in}}%
\pgfpathlineto{\pgfqpoint{3.706551in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{3.711144in}{1.107709in}}%
\pgfpathlineto{\pgfqpoint{3.715737in}{1.108325in}}%
\pgfpathlineto{\pgfqpoint{3.720330in}{1.108349in}}%
\pgfpathlineto{\pgfqpoint{3.724922in}{1.107565in}}%
\pgfpathlineto{\pgfqpoint{3.729515in}{1.106797in}}%
\pgfpathlineto{\pgfqpoint{3.734108in}{1.108538in}}%
\pgfpathlineto{\pgfqpoint{3.738701in}{1.108136in}}%
\pgfpathlineto{\pgfqpoint{3.743293in}{1.106701in}}%
\pgfpathlineto{\pgfqpoint{3.747886in}{1.106403in}}%
\pgfpathlineto{\pgfqpoint{3.752479in}{1.143639in}}%
\pgfpathlineto{\pgfqpoint{3.757071in}{1.183656in}}%
\pgfpathlineto{\pgfqpoint{3.761664in}{1.184742in}}%
\pgfpathlineto{\pgfqpoint{3.766257in}{1.183946in}}%
\pgfpathlineto{\pgfqpoint{3.770850in}{1.184123in}}%
\pgfpathlineto{\pgfqpoint{3.775442in}{1.184967in}}%
\pgfpathlineto{\pgfqpoint{3.780035in}{1.182981in}}%
\pgfpathlineto{\pgfqpoint{3.784628in}{1.182800in}}%
\pgfpathlineto{\pgfqpoint{3.789221in}{1.183974in}}%
\pgfpathlineto{\pgfqpoint{3.793813in}{1.184219in}}%
\pgfpathlineto{\pgfqpoint{3.798406in}{1.182382in}}%
\pgfpathlineto{\pgfqpoint{3.802999in}{1.181884in}}%
\pgfpathlineto{\pgfqpoint{3.807592in}{1.220341in}}%
\pgfpathlineto{\pgfqpoint{3.812184in}{1.261935in}}%
\pgfpathlineto{\pgfqpoint{3.816777in}{1.260890in}}%
\pgfpathlineto{\pgfqpoint{3.821370in}{1.260078in}}%
\pgfpathlineto{\pgfqpoint{3.825962in}{1.262047in}}%
\pgfpathlineto{\pgfqpoint{3.830555in}{1.262875in}}%
\pgfpathlineto{\pgfqpoint{3.835148in}{1.261553in}}%
\pgfpathlineto{\pgfqpoint{3.839741in}{1.261891in}}%
\pgfpathlineto{\pgfqpoint{3.844333in}{1.263297in}}%
\pgfpathlineto{\pgfqpoint{3.848926in}{1.263543in}}%
\pgfpathlineto{\pgfqpoint{3.853519in}{1.263921in}}%
\pgfpathlineto{\pgfqpoint{3.858112in}{1.263241in}}%
\pgfpathlineto{\pgfqpoint{3.862704in}{1.302909in}}%
\pgfpathlineto{\pgfqpoint{3.867297in}{1.343087in}}%
\pgfpathlineto{\pgfqpoint{3.871890in}{1.342227in}}%
\pgfpathlineto{\pgfqpoint{3.876482in}{1.341560in}}%
\pgfpathlineto{\pgfqpoint{3.881075in}{1.341596in}}%
\pgfpathlineto{\pgfqpoint{3.885668in}{1.340587in}}%
\pgfpathlineto{\pgfqpoint{3.890261in}{1.341118in}}%
\pgfpathlineto{\pgfqpoint{3.894853in}{1.341656in}}%
\pgfpathlineto{\pgfqpoint{3.899446in}{1.341262in}}%
\pgfpathlineto{\pgfqpoint{3.904039in}{1.341616in}}%
\pgfpathlineto{\pgfqpoint{3.908632in}{1.342645in}}%
\pgfpathlineto{\pgfqpoint{3.913224in}{1.344177in}}%
\pgfpathlineto{\pgfqpoint{3.917817in}{1.383684in}}%
\pgfpathlineto{\pgfqpoint{3.922410in}{1.423560in}}%
\pgfpathlineto{\pgfqpoint{3.927002in}{1.426519in}}%
\pgfpathlineto{\pgfqpoint{3.931595in}{1.427641in}}%
\pgfpathlineto{\pgfqpoint{3.936188in}{1.426805in}}%
\pgfpathlineto{\pgfqpoint{3.940781in}{1.424947in}}%
\pgfpathlineto{\pgfqpoint{3.945373in}{1.426085in}}%
\pgfpathlineto{\pgfqpoint{3.949966in}{1.426009in}}%
\pgfpathlineto{\pgfqpoint{3.954559in}{1.427452in}}%
\pgfpathlineto{\pgfqpoint{3.959152in}{1.426133in}}%
\pgfpathlineto{\pgfqpoint{3.963744in}{1.426676in}}%
\pgfpathlineto{\pgfqpoint{3.968337in}{1.427395in}}%
\pgfpathlineto{\pgfqpoint{3.972930in}{1.467546in}}%
\pgfpathlineto{\pgfqpoint{3.977522in}{1.506466in}}%
\pgfpathlineto{\pgfqpoint{3.982115in}{1.508130in}}%
\pgfpathlineto{\pgfqpoint{3.986708in}{1.510200in}}%
\pgfpathlineto{\pgfqpoint{3.991301in}{1.510670in}}%
\pgfpathlineto{\pgfqpoint{3.995893in}{1.510871in}}%
\pgfpathlineto{\pgfqpoint{4.000486in}{1.511651in}}%
\pgfpathlineto{\pgfqpoint{4.005079in}{1.511290in}}%
\pgfpathlineto{\pgfqpoint{4.009672in}{1.511905in}}%
\pgfpathlineto{\pgfqpoint{4.014264in}{1.512721in}}%
\pgfpathlineto{\pgfqpoint{4.018857in}{1.512126in}}%
\pgfpathlineto{\pgfqpoint{4.023450in}{1.511788in}}%
\pgfpathlineto{\pgfqpoint{4.028042in}{1.550411in}}%
\pgfpathlineto{\pgfqpoint{4.032635in}{1.589536in}}%
\pgfpathlineto{\pgfqpoint{4.037228in}{1.631081in}}%
\pgfpathlineto{\pgfqpoint{4.041821in}{1.632978in}}%
\pgfpathlineto{\pgfqpoint{4.046413in}{1.633002in}}%
\pgfpathlineto{\pgfqpoint{4.051006in}{1.633203in}}%
\pgfpathlineto{\pgfqpoint{4.055599in}{1.633195in}}%
\pgfpathlineto{\pgfqpoint{4.060192in}{1.632894in}}%
\pgfpathlineto{\pgfqpoint{4.064784in}{1.632403in}}%
\pgfpathlineto{\pgfqpoint{4.069377in}{1.632295in}}%
\pgfpathlineto{\pgfqpoint{4.073970in}{1.632596in}}%
\pgfpathlineto{\pgfqpoint{4.078563in}{1.633320in}}%
\pgfpathlineto{\pgfqpoint{4.083155in}{1.633251in}}%
\pgfpathlineto{\pgfqpoint{4.087748in}{1.671122in}}%
\pgfpathlineto{\pgfqpoint{4.092341in}{1.709170in}}%
\pgfpathlineto{\pgfqpoint{4.096933in}{1.749730in}}%
\pgfpathlineto{\pgfqpoint{4.101526in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{4.106119in}{1.751081in}}%
\pgfpathlineto{\pgfqpoint{4.110712in}{1.749288in}}%
\pgfpathlineto{\pgfqpoint{4.115304in}{1.749610in}}%
\pgfpathlineto{\pgfqpoint{4.119897in}{1.750792in}}%
\pgfpathlineto{\pgfqpoint{4.124490in}{1.749562in}}%
\pgfpathlineto{\pgfqpoint{4.129083in}{1.748858in}}%
\pgfpathlineto{\pgfqpoint{4.133675in}{1.748364in}}%
\pgfpathlineto{\pgfqpoint{4.138268in}{1.748721in}}%
\pgfpathlineto{\pgfqpoint{4.142861in}{1.748814in}}%
\pgfpathlineto{\pgfqpoint{4.147453in}{1.785583in}}%
\pgfpathlineto{\pgfqpoint{4.152046in}{1.824962in}}%
\pgfpathlineto{\pgfqpoint{4.156639in}{1.867689in}}%
\pgfpathlineto{\pgfqpoint{4.161232in}{1.867259in}}%
\pgfpathlineto{\pgfqpoint{4.165824in}{1.865233in}}%
\pgfpathlineto{\pgfqpoint{4.170417in}{1.865317in}}%
\pgfpathlineto{\pgfqpoint{4.175010in}{1.864453in}}%
\pgfpathlineto{\pgfqpoint{4.179603in}{1.863621in}}%
\pgfpathlineto{\pgfqpoint{4.184195in}{1.864035in}}%
\pgfpathlineto{\pgfqpoint{4.188788in}{1.864453in}}%
\pgfpathlineto{\pgfqpoint{4.193381in}{1.867705in}}%
\pgfpathlineto{\pgfqpoint{4.197973in}{1.868010in}}%
\pgfpathlineto{\pgfqpoint{4.202566in}{1.867234in}}%
\pgfpathlineto{\pgfqpoint{4.207159in}{1.907638in}}%
\pgfpathlineto{\pgfqpoint{4.211752in}{1.948986in}}%
\pgfpathlineto{\pgfqpoint{4.216344in}{1.988919in}}%
\pgfpathlineto{\pgfqpoint{4.220937in}{1.992320in}}%
\pgfpathlineto{\pgfqpoint{4.225530in}{1.993980in}}%
\pgfpathlineto{\pgfqpoint{4.230123in}{1.994764in}}%
\pgfpathlineto{\pgfqpoint{4.234715in}{1.993228in}}%
\pgfpathlineto{\pgfqpoint{4.239308in}{1.992730in}}%
\pgfpathlineto{\pgfqpoint{4.243901in}{1.993960in}}%
\pgfpathlineto{\pgfqpoint{4.248493in}{1.994551in}}%
\pgfpathlineto{\pgfqpoint{4.253086in}{1.995061in}}%
\pgfpathlineto{\pgfqpoint{4.257679in}{1.996440in}}%
\pgfpathlineto{\pgfqpoint{4.262272in}{1.997710in}}%
\pgfpathlineto{\pgfqpoint{4.266864in}{2.035171in}}%
\pgfpathlineto{\pgfqpoint{4.271457in}{2.073794in}}%
\pgfpathlineto{\pgfqpoint{4.276050in}{2.113807in}}%
\pgfpathlineto{\pgfqpoint{4.280643in}{2.155449in}}%
\pgfpathlineto{\pgfqpoint{4.285235in}{2.154243in}}%
\pgfpathlineto{\pgfqpoint{4.289828in}{2.152161in}}%
\pgfpathlineto{\pgfqpoint{4.294421in}{2.149697in}}%
\pgfpathlineto{\pgfqpoint{4.299013in}{2.150601in}}%
\pgfpathlineto{\pgfqpoint{4.303606in}{2.150255in}}%
\pgfpathlineto{\pgfqpoint{4.308199in}{2.149082in}}%
\pgfpathlineto{\pgfqpoint{4.312792in}{2.146195in}}%
\pgfpathlineto{\pgfqpoint{4.317384in}{2.146943in}}%
\pgfpathlineto{\pgfqpoint{4.321977in}{2.146167in}}%
\pgfpathlineto{\pgfqpoint{4.326570in}{2.144656in}}%
\pgfpathlineto{\pgfqpoint{4.331163in}{2.185903in}}%
\pgfpathlineto{\pgfqpoint{4.335755in}{2.227316in}}%
\pgfpathlineto{\pgfqpoint{4.340348in}{2.269424in}}%
\pgfpathlineto{\pgfqpoint{4.344941in}{2.271044in}}%
\pgfpathlineto{\pgfqpoint{4.349533in}{2.271136in}}%
\pgfpathlineto{\pgfqpoint{4.354126in}{2.270718in}}%
\pgfpathlineto{\pgfqpoint{4.358719in}{2.272752in}}%
\pgfpathlineto{\pgfqpoint{4.363312in}{2.273186in}}%
\pgfpathlineto{\pgfqpoint{4.367904in}{2.273729in}}%
\pgfpathlineto{\pgfqpoint{4.372497in}{2.273496in}}%
\pgfpathlineto{\pgfqpoint{4.377090in}{2.273403in}}%
\pgfpathlineto{\pgfqpoint{4.381683in}{2.272856in}}%
\pgfpathlineto{\pgfqpoint{4.386275in}{2.274050in}}%
\pgfpathlineto{\pgfqpoint{4.390868in}{2.311238in}}%
\pgfpathlineto{\pgfqpoint{4.395461in}{2.351179in}}%
\pgfpathlineto{\pgfqpoint{4.400054in}{2.391333in}}%
\pgfpathlineto{\pgfqpoint{4.404646in}{2.431861in}}%
\pgfpathlineto{\pgfqpoint{4.409239in}{2.432444in}}%
\pgfpathlineto{\pgfqpoint{4.413832in}{2.431435in}}%
\pgfpathlineto{\pgfqpoint{4.418424in}{2.431877in}}%
\pgfpathlineto{\pgfqpoint{4.423017in}{2.431202in}}%
\pgfpathlineto{\pgfqpoint{4.427610in}{2.431596in}}%
\pgfpathlineto{\pgfqpoint{4.432203in}{2.430901in}}%
\pgfpathlineto{\pgfqpoint{4.436795in}{2.430358in}}%
\pgfpathlineto{\pgfqpoint{4.441388in}{2.431262in}}%
\pgfpathlineto{\pgfqpoint{4.445981in}{2.430338in}}%
\pgfpathlineto{\pgfqpoint{4.450574in}{2.430064in}}%
\pgfpathlineto{\pgfqpoint{4.455166in}{2.469519in}}%
\pgfpathlineto{\pgfqpoint{4.459759in}{2.511784in}}%
\pgfpathlineto{\pgfqpoint{4.464352in}{2.551062in}}%
\pgfpathlineto{\pgfqpoint{4.468944in}{2.590822in}}%
\pgfpathlineto{\pgfqpoint{4.473537in}{2.590215in}}%
\pgfpathlineto{\pgfqpoint{4.478130in}{2.589938in}}%
\pgfpathlineto{\pgfqpoint{4.482723in}{2.589447in}}%
\pgfpathlineto{\pgfqpoint{4.487315in}{2.588736in}}%
\pgfpathlineto{\pgfqpoint{4.491908in}{2.589443in}}%
\pgfpathlineto{\pgfqpoint{4.496501in}{2.589117in}}%
\pgfpathlineto{\pgfqpoint{4.501094in}{2.588277in}}%
\pgfpathlineto{\pgfqpoint{4.505686in}{2.587711in}}%
\pgfpathlineto{\pgfqpoint{4.510279in}{2.588346in}}%
\pgfpathlineto{\pgfqpoint{4.514872in}{2.589290in}}%
\pgfpathlineto{\pgfqpoint{4.519464in}{2.629826in}}%
\pgfpathlineto{\pgfqpoint{4.524057in}{2.670463in}}%
\pgfpathlineto{\pgfqpoint{4.528650in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{4.533243in}{2.715690in}}%
\pgfpathlineto{\pgfqpoint{4.537835in}{2.716410in}}%
\pgfpathlineto{\pgfqpoint{4.542428in}{2.717407in}}%
\pgfpathlineto{\pgfqpoint{4.547021in}{2.718142in}}%
\pgfpathlineto{\pgfqpoint{4.551614in}{2.718367in}}%
\pgfpathlineto{\pgfqpoint{4.556206in}{2.717580in}}%
\pgfpathlineto{\pgfqpoint{4.560799in}{2.717202in}}%
\pgfpathlineto{\pgfqpoint{4.565392in}{2.716406in}}%
\pgfpathlineto{\pgfqpoint{4.569984in}{2.715509in}}%
\pgfpathlineto{\pgfqpoint{4.574577in}{2.715662in}}%
\pgfpathlineto{\pgfqpoint{4.579170in}{2.751153in}}%
\pgfpathlineto{\pgfqpoint{4.583763in}{2.792027in}}%
\pgfpathlineto{\pgfqpoint{4.588355in}{2.832000in}}%
\pgfpathlineto{\pgfqpoint{4.592948in}{2.870619in}}%
\pgfpathlineto{\pgfqpoint{4.597541in}{2.874369in}}%
\pgfpathlineto{\pgfqpoint{4.602134in}{2.876227in}}%
\pgfpathlineto{\pgfqpoint{4.606726in}{2.876781in}}%
\pgfpathlineto{\pgfqpoint{4.611319in}{2.876315in}}%
\pgfpathlineto{\pgfqpoint{4.615912in}{2.875684in}}%
\pgfpathlineto{\pgfqpoint{4.620504in}{2.875760in}}%
\pgfpathlineto{\pgfqpoint{4.625097in}{2.875728in}}%
\pgfpathlineto{\pgfqpoint{4.629690in}{2.873654in}}%
\pgfpathlineto{\pgfqpoint{4.634283in}{2.872404in}}%
\pgfpathlineto{\pgfqpoint{4.638875in}{2.873718in}}%
\pgfpathlineto{\pgfqpoint{4.643468in}{2.910484in}}%
\pgfpathlineto{\pgfqpoint{4.648061in}{2.949239in}}%
\pgfpathlineto{\pgfqpoint{4.652654in}{2.988983in}}%
\pgfpathlineto{\pgfqpoint{4.657246in}{3.030375in}}%
\pgfpathlineto{\pgfqpoint{4.661839in}{3.030741in}}%
\pgfpathlineto{\pgfqpoint{4.666432in}{3.033764in}}%
\pgfpathlineto{\pgfqpoint{4.671025in}{3.032848in}}%
\pgfpathlineto{\pgfqpoint{4.675617in}{3.034427in}}%
\pgfpathlineto{\pgfqpoint{4.680210in}{3.035971in}}%
\pgfpathlineto{\pgfqpoint{4.684803in}{3.038889in}}%
\pgfpathlineto{\pgfqpoint{4.689395in}{3.037350in}}%
\pgfpathlineto{\pgfqpoint{4.693988in}{3.038697in}}%
\pgfpathlineto{\pgfqpoint{4.698581in}{3.038419in}}%
\pgfpathlineto{\pgfqpoint{4.703174in}{3.040799in}}%
\pgfpathlineto{\pgfqpoint{4.707766in}{3.081198in}}%
\pgfpathlineto{\pgfqpoint{4.712359in}{3.118904in}}%
\pgfpathlineto{\pgfqpoint{4.716952in}{3.160184in}}%
\pgfpathlineto{\pgfqpoint{4.721545in}{3.202111in}}%
\pgfpathlineto{\pgfqpoint{4.726137in}{3.201456in}}%
\pgfpathlineto{\pgfqpoint{4.730730in}{3.197910in}}%
\pgfpathlineto{\pgfqpoint{4.735323in}{3.199317in}}%
\pgfpathlineto{\pgfqpoint{4.739915in}{3.201576in}}%
\pgfpathlineto{\pgfqpoint{4.744508in}{3.201315in}}%
\pgfpathlineto{\pgfqpoint{4.749101in}{3.198268in}}%
\pgfpathlineto{\pgfqpoint{4.753694in}{3.198156in}}%
\pgfpathlineto{\pgfqpoint{4.758286in}{3.200656in}}%
\pgfpathlineto{\pgfqpoint{4.762879in}{3.199924in}}%
\pgfpathlineto{\pgfqpoint{4.767472in}{3.196990in}}%
\pgfpathlineto{\pgfqpoint{4.772065in}{3.237245in}}%
\pgfpathlineto{\pgfqpoint{4.776657in}{3.280180in}}%
\pgfpathlineto{\pgfqpoint{4.781250in}{3.318216in}}%
\pgfpathlineto{\pgfqpoint{4.785843in}{3.356155in}}%
\pgfpathlineto{\pgfqpoint{4.790435in}{3.356674in}}%
\pgfpathlineto{\pgfqpoint{4.795028in}{3.360139in}}%
\pgfpathlineto{\pgfqpoint{4.799621in}{3.359295in}}%
\pgfpathlineto{\pgfqpoint{4.804214in}{3.355794in}}%
\pgfpathlineto{\pgfqpoint{4.808806in}{3.356775in}}%
\pgfpathlineto{\pgfqpoint{4.813399in}{3.359757in}}%
\pgfpathlineto{\pgfqpoint{4.817992in}{3.359918in}}%
\pgfpathlineto{\pgfqpoint{4.822585in}{3.356891in}}%
\pgfpathlineto{\pgfqpoint{4.827177in}{3.358177in}}%
\pgfpathlineto{\pgfqpoint{4.831770in}{3.360537in}}%
\pgfpathlineto{\pgfqpoint{4.836363in}{3.399316in}}%
\pgfpathlineto{\pgfqpoint{4.840955in}{3.435905in}}%
\pgfpathlineto{\pgfqpoint{4.845548in}{3.477832in}}%
\pgfpathlineto{\pgfqpoint{4.850141in}{3.479617in}}%
\pgfpathlineto{\pgfqpoint{4.854734in}{3.479360in}}%
\pgfpathlineto{\pgfqpoint{4.859326in}{3.476598in}}%
\pgfpathlineto{\pgfqpoint{4.863919in}{3.475545in}}%
\pgfpathlineto{\pgfqpoint{4.868512in}{3.478162in}}%
\pgfpathlineto{\pgfqpoint{4.873105in}{3.478053in}}%
\pgfpathlineto{\pgfqpoint{4.877697in}{3.475497in}}%
\pgfpathlineto{\pgfqpoint{4.882290in}{3.475915in}}%
\pgfpathlineto{\pgfqpoint{4.886883in}{3.478608in}}%
\pgfpathlineto{\pgfqpoint{4.891475in}{3.477856in}}%
\pgfpathlineto{\pgfqpoint{4.896068in}{3.516487in}}%
\pgfpathlineto{\pgfqpoint{4.900661in}{3.557099in}}%
\pgfpathlineto{\pgfqpoint{4.905254in}{3.599328in}}%
\pgfpathlineto{\pgfqpoint{4.909846in}{3.639976in}}%
\pgfpathlineto{\pgfqpoint{4.914439in}{3.639896in}}%
\pgfpathlineto{\pgfqpoint{4.919032in}{3.639578in}}%
\pgfpathlineto{\pgfqpoint{4.923625in}{3.641407in}}%
\pgfpathlineto{\pgfqpoint{4.928217in}{3.641391in}}%
\pgfpathlineto{\pgfqpoint{4.932810in}{3.638851in}}%
\pgfpathlineto{\pgfqpoint{4.937403in}{3.639188in}}%
\pgfpathlineto{\pgfqpoint{4.941996in}{3.642203in}}%
\pgfpathlineto{\pgfqpoint{4.946588in}{3.641629in}}%
\pgfpathlineto{\pgfqpoint{4.951181in}{3.639381in}}%
\pgfpathlineto{\pgfqpoint{4.955774in}{3.639735in}}%
\pgfpathlineto{\pgfqpoint{4.960366in}{3.679520in}}%
\pgfpathlineto{\pgfqpoint{4.964959in}{3.719947in}}%
\pgfpathlineto{\pgfqpoint{4.969552in}{3.757384in}}%
\pgfpathlineto{\pgfqpoint{4.974145in}{3.798298in}}%
\pgfpathlineto{\pgfqpoint{4.978737in}{3.800436in}}%
\pgfpathlineto{\pgfqpoint{4.983330in}{3.799745in}}%
\pgfpathlineto{\pgfqpoint{4.987923in}{3.796971in}}%
\pgfpathlineto{\pgfqpoint{4.992516in}{3.796481in}}%
\pgfpathlineto{\pgfqpoint{4.997108in}{3.799267in}}%
\pgfpathlineto{\pgfqpoint{5.001701in}{3.798137in}}%
\pgfpathlineto{\pgfqpoint{5.006294in}{3.796593in}}%
\pgfpathlineto{\pgfqpoint{5.010886in}{3.795906in}}%
\pgfpathlineto{\pgfqpoint{5.015479in}{3.797096in}}%
\pgfpathlineto{\pgfqpoint{5.020072in}{3.796067in}}%
\pgfpathlineto{\pgfqpoint{5.024665in}{3.834263in}}%
\pgfpathlineto{\pgfqpoint{5.029257in}{3.874261in}}%
\pgfpathlineto{\pgfqpoint{5.033850in}{3.916212in}}%
\pgfpathlineto{\pgfqpoint{5.038443in}{3.956856in}}%
\pgfpathlineto{\pgfqpoint{5.043036in}{3.955864in}}%
\pgfpathlineto{\pgfqpoint{5.047628in}{3.957520in}}%
\pgfpathlineto{\pgfqpoint{5.052221in}{3.958509in}}%
\pgfpathlineto{\pgfqpoint{5.056814in}{3.958472in}}%
\pgfpathlineto{\pgfqpoint{5.061406in}{3.956864in}}%
\pgfpathlineto{\pgfqpoint{5.065999in}{3.957753in}}%
\pgfpathlineto{\pgfqpoint{5.070592in}{3.960149in}}%
\pgfpathlineto{\pgfqpoint{5.075185in}{3.960378in}}%
\pgfpathlineto{\pgfqpoint{5.079777in}{3.958553in}}%
\pgfpathlineto{\pgfqpoint{5.084370in}{3.958127in}}%
\pgfpathlineto{\pgfqpoint{5.088963in}{3.998731in}}%
\pgfpathlineto{\pgfqpoint{5.093556in}{4.038274in}}%
\pgfpathlineto{\pgfqpoint{5.098148in}{4.077331in}}%
\pgfpathlineto{\pgfqpoint{5.098148in}{4.123515in}}%
\pgfpathlineto{\pgfqpoint{5.098148in}{4.123515in}}%
\pgfpathlineto{\pgfqpoint{5.093556in}{4.084109in}}%
\pgfpathlineto{\pgfqpoint{5.088963in}{4.043367in}}%
\pgfpathlineto{\pgfqpoint{5.084370in}{4.038025in}}%
\pgfpathlineto{\pgfqpoint{5.079777in}{4.037760in}}%
\pgfpathlineto{\pgfqpoint{5.075185in}{4.036771in}}%
\pgfpathlineto{\pgfqpoint{5.070592in}{4.036337in}}%
\pgfpathlineto{\pgfqpoint{5.065999in}{4.035493in}}%
\pgfpathlineto{\pgfqpoint{5.061406in}{4.034833in}}%
\pgfpathlineto{\pgfqpoint{5.056814in}{4.035537in}}%
\pgfpathlineto{\pgfqpoint{5.052221in}{4.035111in}}%
\pgfpathlineto{\pgfqpoint{5.047628in}{4.032795in}}%
\pgfpathlineto{\pgfqpoint{5.043036in}{4.032333in}}%
\pgfpathlineto{\pgfqpoint{5.038443in}{3.996271in}}%
\pgfpathlineto{\pgfqpoint{5.033850in}{3.955345in}}%
\pgfpathlineto{\pgfqpoint{5.029257in}{3.914326in}}%
\pgfpathlineto{\pgfqpoint{5.024665in}{3.873308in}}%
\pgfpathlineto{\pgfqpoint{5.020072in}{3.831695in}}%
\pgfpathlineto{\pgfqpoint{5.015479in}{3.831622in}}%
\pgfpathlineto{\pgfqpoint{5.010886in}{3.827791in}}%
\pgfpathlineto{\pgfqpoint{5.006294in}{3.827771in}}%
\pgfpathlineto{\pgfqpoint{5.001701in}{3.828812in}}%
\pgfpathlineto{\pgfqpoint{4.997108in}{3.829608in}}%
\pgfpathlineto{\pgfqpoint{4.992516in}{3.828583in}}%
\pgfpathlineto{\pgfqpoint{4.987923in}{3.828555in}}%
\pgfpathlineto{\pgfqpoint{4.983330in}{3.827771in}}%
\pgfpathlineto{\pgfqpoint{4.978737in}{3.828402in}}%
\pgfpathlineto{\pgfqpoint{4.974145in}{3.829263in}}%
\pgfpathlineto{\pgfqpoint{4.969552in}{3.787967in}}%
\pgfpathlineto{\pgfqpoint{4.964959in}{3.749871in}}%
\pgfpathlineto{\pgfqpoint{4.960366in}{3.709226in}}%
\pgfpathlineto{\pgfqpoint{4.955774in}{3.708555in}}%
\pgfpathlineto{\pgfqpoint{4.951181in}{3.707325in}}%
\pgfpathlineto{\pgfqpoint{4.946588in}{3.708169in}}%
\pgfpathlineto{\pgfqpoint{4.941996in}{3.708647in}}%
\pgfpathlineto{\pgfqpoint{4.937403in}{3.708643in}}%
\pgfpathlineto{\pgfqpoint{4.932810in}{3.708941in}}%
\pgfpathlineto{\pgfqpoint{4.928217in}{3.707932in}}%
\pgfpathlineto{\pgfqpoint{4.923625in}{3.708306in}}%
\pgfpathlineto{\pgfqpoint{4.919032in}{3.708249in}}%
\pgfpathlineto{\pgfqpoint{4.914439in}{3.708334in}}%
\pgfpathlineto{\pgfqpoint{4.909846in}{3.667854in}}%
\pgfpathlineto{\pgfqpoint{4.905254in}{3.628540in}}%
\pgfpathlineto{\pgfqpoint{4.900661in}{3.588747in}}%
\pgfpathlineto{\pgfqpoint{4.896068in}{3.548698in}}%
\pgfpathlineto{\pgfqpoint{4.891475in}{3.549795in}}%
\pgfpathlineto{\pgfqpoint{4.886883in}{3.550318in}}%
\pgfpathlineto{\pgfqpoint{4.882290in}{3.552432in}}%
\pgfpathlineto{\pgfqpoint{4.877697in}{3.551873in}}%
\pgfpathlineto{\pgfqpoint{4.873105in}{3.551958in}}%
\pgfpathlineto{\pgfqpoint{4.868512in}{3.553164in}}%
\pgfpathlineto{\pgfqpoint{4.863919in}{3.554587in}}%
\pgfpathlineto{\pgfqpoint{4.859326in}{3.554627in}}%
\pgfpathlineto{\pgfqpoint{4.854734in}{3.553216in}}%
\pgfpathlineto{\pgfqpoint{4.850141in}{3.552078in}}%
\pgfpathlineto{\pgfqpoint{4.845548in}{3.512475in}}%
\pgfpathlineto{\pgfqpoint{4.840955in}{3.471034in}}%
\pgfpathlineto{\pgfqpoint{4.836363in}{3.430092in}}%
\pgfpathlineto{\pgfqpoint{4.831770in}{3.390461in}}%
\pgfpathlineto{\pgfqpoint{4.827177in}{3.390501in}}%
\pgfpathlineto{\pgfqpoint{4.822585in}{3.389769in}}%
\pgfpathlineto{\pgfqpoint{4.817992in}{3.389689in}}%
\pgfpathlineto{\pgfqpoint{4.813399in}{3.390123in}}%
\pgfpathlineto{\pgfqpoint{4.808806in}{3.391273in}}%
\pgfpathlineto{\pgfqpoint{4.804214in}{3.392258in}}%
\pgfpathlineto{\pgfqpoint{4.799621in}{3.391325in}}%
\pgfpathlineto{\pgfqpoint{4.795028in}{3.392680in}}%
\pgfpathlineto{\pgfqpoint{4.790435in}{3.392981in}}%
\pgfpathlineto{\pgfqpoint{4.785843in}{3.393226in}}%
\pgfpathlineto{\pgfqpoint{4.781250in}{3.353386in}}%
\pgfpathlineto{\pgfqpoint{4.776657in}{3.313002in}}%
\pgfpathlineto{\pgfqpoint{4.772065in}{3.273061in}}%
\pgfpathlineto{\pgfqpoint{4.767472in}{3.270907in}}%
\pgfpathlineto{\pgfqpoint{4.762879in}{3.271465in}}%
\pgfpathlineto{\pgfqpoint{4.758286in}{3.270983in}}%
\pgfpathlineto{\pgfqpoint{4.753694in}{3.272145in}}%
\pgfpathlineto{\pgfqpoint{4.749101in}{3.271960in}}%
\pgfpathlineto{\pgfqpoint{4.744508in}{3.272137in}}%
\pgfpathlineto{\pgfqpoint{4.739915in}{3.273025in}}%
\pgfpathlineto{\pgfqpoint{4.735323in}{3.272832in}}%
\pgfpathlineto{\pgfqpoint{4.730730in}{3.272925in}}%
\pgfpathlineto{\pgfqpoint{4.726137in}{3.273110in}}%
\pgfpathlineto{\pgfqpoint{4.721545in}{3.235416in}}%
\pgfpathlineto{\pgfqpoint{4.716952in}{3.194964in}}%
\pgfpathlineto{\pgfqpoint{4.712359in}{3.155799in}}%
\pgfpathlineto{\pgfqpoint{4.707766in}{3.114949in}}%
\pgfpathlineto{\pgfqpoint{4.703174in}{3.114217in}}%
\pgfpathlineto{\pgfqpoint{4.698581in}{3.112851in}}%
\pgfpathlineto{\pgfqpoint{4.693988in}{3.112895in}}%
\pgfpathlineto{\pgfqpoint{4.689395in}{3.112445in}}%
\pgfpathlineto{\pgfqpoint{4.684803in}{3.112569in}}%
\pgfpathlineto{\pgfqpoint{4.680210in}{3.111685in}}%
\pgfpathlineto{\pgfqpoint{4.675617in}{3.110640in}}%
\pgfpathlineto{\pgfqpoint{4.671025in}{3.110527in}}%
\pgfpathlineto{\pgfqpoint{4.666432in}{3.110684in}}%
\pgfpathlineto{\pgfqpoint{4.661839in}{3.111552in}}%
\pgfpathlineto{\pgfqpoint{4.657246in}{3.071796in}}%
\pgfpathlineto{\pgfqpoint{4.652654in}{3.032944in}}%
\pgfpathlineto{\pgfqpoint{4.648061in}{2.992706in}}%
\pgfpathlineto{\pgfqpoint{4.643468in}{2.953054in}}%
\pgfpathlineto{\pgfqpoint{4.638875in}{2.953255in}}%
\pgfpathlineto{\pgfqpoint{4.634283in}{2.953110in}}%
\pgfpathlineto{\pgfqpoint{4.629690in}{2.953118in}}%
\pgfpathlineto{\pgfqpoint{4.625097in}{2.953826in}}%
\pgfpathlineto{\pgfqpoint{4.620504in}{2.952443in}}%
\pgfpathlineto{\pgfqpoint{4.615912in}{2.951687in}}%
\pgfpathlineto{\pgfqpoint{4.611319in}{2.952483in}}%
\pgfpathlineto{\pgfqpoint{4.606726in}{2.952776in}}%
\pgfpathlineto{\pgfqpoint{4.602134in}{2.952165in}}%
\pgfpathlineto{\pgfqpoint{4.597541in}{2.951209in}}%
\pgfpathlineto{\pgfqpoint{4.592948in}{2.911055in}}%
\pgfpathlineto{\pgfqpoint{4.588355in}{2.871877in}}%
\pgfpathlineto{\pgfqpoint{4.583763in}{2.832965in}}%
\pgfpathlineto{\pgfqpoint{4.579170in}{2.793000in}}%
\pgfpathlineto{\pgfqpoint{4.574577in}{2.791975in}}%
\pgfpathlineto{\pgfqpoint{4.569984in}{2.792602in}}%
\pgfpathlineto{\pgfqpoint{4.565392in}{2.793084in}}%
\pgfpathlineto{\pgfqpoint{4.560799in}{2.793217in}}%
\pgfpathlineto{\pgfqpoint{4.556206in}{2.793804in}}%
\pgfpathlineto{\pgfqpoint{4.551614in}{2.795396in}}%
\pgfpathlineto{\pgfqpoint{4.547021in}{2.796754in}}%
\pgfpathlineto{\pgfqpoint{4.542428in}{2.796288in}}%
\pgfpathlineto{\pgfqpoint{4.537835in}{2.796425in}}%
\pgfpathlineto{\pgfqpoint{4.533243in}{2.795175in}}%
\pgfpathlineto{\pgfqpoint{4.528650in}{2.757561in}}%
\pgfpathlineto{\pgfqpoint{4.524057in}{2.717387in}}%
\pgfpathlineto{\pgfqpoint{4.519464in}{2.675641in}}%
\pgfpathlineto{\pgfqpoint{4.514872in}{2.634538in}}%
\pgfpathlineto{\pgfqpoint{4.510279in}{2.634646in}}%
\pgfpathlineto{\pgfqpoint{4.505686in}{2.634827in}}%
\pgfpathlineto{\pgfqpoint{4.501094in}{2.634083in}}%
\pgfpathlineto{\pgfqpoint{4.496501in}{2.635024in}}%
\pgfpathlineto{\pgfqpoint{4.491908in}{2.633746in}}%
\pgfpathlineto{\pgfqpoint{4.487315in}{2.635024in}}%
\pgfpathlineto{\pgfqpoint{4.482723in}{2.635149in}}%
\pgfpathlineto{\pgfqpoint{4.478130in}{2.634763in}}%
\pgfpathlineto{\pgfqpoint{4.473537in}{2.636238in}}%
\pgfpathlineto{\pgfqpoint{4.468944in}{2.636737in}}%
\pgfpathlineto{\pgfqpoint{4.464352in}{2.595710in}}%
\pgfpathlineto{\pgfqpoint{4.459759in}{2.554036in}}%
\pgfpathlineto{\pgfqpoint{4.455166in}{2.514626in}}%
\pgfpathlineto{\pgfqpoint{4.450574in}{2.509907in}}%
\pgfpathlineto{\pgfqpoint{4.445981in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.441388in}{2.509203in}}%
\pgfpathlineto{\pgfqpoint{4.436795in}{2.508998in}}%
\pgfpathlineto{\pgfqpoint{4.432203in}{2.508355in}}%
\pgfpathlineto{\pgfqpoint{4.427610in}{2.507278in}}%
\pgfpathlineto{\pgfqpoint{4.423017in}{2.506920in}}%
\pgfpathlineto{\pgfqpoint{4.418424in}{2.506839in}}%
\pgfpathlineto{\pgfqpoint{4.413832in}{2.508246in}}%
\pgfpathlineto{\pgfqpoint{4.409239in}{2.508238in}}%
\pgfpathlineto{\pgfqpoint{4.404646in}{2.471199in}}%
\pgfpathlineto{\pgfqpoint{4.400054in}{2.430165in}}%
\pgfpathlineto{\pgfqpoint{4.395461in}{2.390650in}}%
\pgfpathlineto{\pgfqpoint{4.390868in}{2.350279in}}%
\pgfpathlineto{\pgfqpoint{4.386275in}{2.345716in}}%
\pgfpathlineto{\pgfqpoint{4.381683in}{2.347123in}}%
\pgfpathlineto{\pgfqpoint{4.377090in}{2.347778in}}%
\pgfpathlineto{\pgfqpoint{4.372497in}{2.349089in}}%
\pgfpathlineto{\pgfqpoint{4.367904in}{2.347971in}}%
\pgfpathlineto{\pgfqpoint{4.363312in}{2.348506in}}%
\pgfpathlineto{\pgfqpoint{4.358719in}{2.349768in}}%
\pgfpathlineto{\pgfqpoint{4.354126in}{2.350435in}}%
\pgfpathlineto{\pgfqpoint{4.349533in}{2.350817in}}%
\pgfpathlineto{\pgfqpoint{4.344941in}{2.350403in}}%
\pgfpathlineto{\pgfqpoint{4.340348in}{2.316018in}}%
\pgfpathlineto{\pgfqpoint{4.335755in}{2.275124in}}%
\pgfpathlineto{\pgfqpoint{4.331163in}{2.234600in}}%
\pgfpathlineto{\pgfqpoint{4.326570in}{2.192677in}}%
\pgfpathlineto{\pgfqpoint{4.321977in}{2.192528in}}%
\pgfpathlineto{\pgfqpoint{4.317384in}{2.190281in}}%
\pgfpathlineto{\pgfqpoint{4.312792in}{2.189827in}}%
\pgfpathlineto{\pgfqpoint{4.308199in}{2.187543in}}%
\pgfpathlineto{\pgfqpoint{4.303606in}{2.186579in}}%
\pgfpathlineto{\pgfqpoint{4.299013in}{2.185831in}}%
\pgfpathlineto{\pgfqpoint{4.294421in}{2.184380in}}%
\pgfpathlineto{\pgfqpoint{4.289828in}{2.183938in}}%
\pgfpathlineto{\pgfqpoint{4.285235in}{2.183190in}}%
\pgfpathlineto{\pgfqpoint{4.280643in}{2.184114in}}%
\pgfpathlineto{\pgfqpoint{4.276050in}{2.142911in}}%
\pgfpathlineto{\pgfqpoint{4.271457in}{2.102958in}}%
\pgfpathlineto{\pgfqpoint{4.266864in}{2.062438in}}%
\pgfpathlineto{\pgfqpoint{4.262272in}{2.061441in}}%
\pgfpathlineto{\pgfqpoint{4.257679in}{2.061734in}}%
\pgfpathlineto{\pgfqpoint{4.253086in}{2.062442in}}%
\pgfpathlineto{\pgfqpoint{4.248493in}{2.063580in}}%
\pgfpathlineto{\pgfqpoint{4.243901in}{2.062261in}}%
\pgfpathlineto{\pgfqpoint{4.239308in}{2.063161in}}%
\pgfpathlineto{\pgfqpoint{4.234715in}{2.062916in}}%
\pgfpathlineto{\pgfqpoint{4.230123in}{2.064524in}}%
\pgfpathlineto{\pgfqpoint{4.225530in}{2.065107in}}%
\pgfpathlineto{\pgfqpoint{4.220937in}{2.065658in}}%
\pgfpathlineto{\pgfqpoint{4.216344in}{2.028880in}}%
\pgfpathlineto{\pgfqpoint{4.211752in}{1.989297in}}%
\pgfpathlineto{\pgfqpoint{4.207159in}{1.948910in}}%
\pgfpathlineto{\pgfqpoint{4.202566in}{1.946920in}}%
\pgfpathlineto{\pgfqpoint{4.197973in}{1.947402in}}%
\pgfpathlineto{\pgfqpoint{4.193381in}{1.947358in}}%
\pgfpathlineto{\pgfqpoint{4.188788in}{1.946759in}}%
\pgfpathlineto{\pgfqpoint{4.184195in}{1.946896in}}%
\pgfpathlineto{\pgfqpoint{4.179603in}{1.946871in}}%
\pgfpathlineto{\pgfqpoint{4.175010in}{1.947177in}}%
\pgfpathlineto{\pgfqpoint{4.170417in}{1.946514in}}%
\pgfpathlineto{\pgfqpoint{4.165824in}{1.946063in}}%
\pgfpathlineto{\pgfqpoint{4.161232in}{1.945786in}}%
\pgfpathlineto{\pgfqpoint{4.156639in}{1.907911in}}%
\pgfpathlineto{\pgfqpoint{4.152046in}{1.867387in}}%
\pgfpathlineto{\pgfqpoint{4.147453in}{1.825846in}}%
\pgfpathlineto{\pgfqpoint{4.142861in}{1.825553in}}%
\pgfpathlineto{\pgfqpoint{4.138268in}{1.824327in}}%
\pgfpathlineto{\pgfqpoint{4.133675in}{1.823193in}}%
\pgfpathlineto{\pgfqpoint{4.129083in}{1.824294in}}%
\pgfpathlineto{\pgfqpoint{4.124490in}{1.823764in}}%
\pgfpathlineto{\pgfqpoint{4.119897in}{1.825315in}}%
\pgfpathlineto{\pgfqpoint{4.115304in}{1.824122in}}%
\pgfpathlineto{\pgfqpoint{4.110712in}{1.822566in}}%
\pgfpathlineto{\pgfqpoint{4.106119in}{1.821939in}}%
\pgfpathlineto{\pgfqpoint{4.101526in}{1.822003in}}%
\pgfpathlineto{\pgfqpoint{4.096933in}{1.781194in}}%
\pgfpathlineto{\pgfqpoint{4.092341in}{1.741144in}}%
\pgfpathlineto{\pgfqpoint{4.087748in}{1.702007in}}%
\pgfpathlineto{\pgfqpoint{4.083155in}{1.697408in}}%
\pgfpathlineto{\pgfqpoint{4.078563in}{1.697111in}}%
\pgfpathlineto{\pgfqpoint{4.073970in}{1.694896in}}%
\pgfpathlineto{\pgfqpoint{4.069377in}{1.695471in}}%
\pgfpathlineto{\pgfqpoint{4.064784in}{1.695981in}}%
\pgfpathlineto{\pgfqpoint{4.060192in}{1.696098in}}%
\pgfpathlineto{\pgfqpoint{4.055599in}{1.696580in}}%
\pgfpathlineto{\pgfqpoint{4.051006in}{1.697790in}}%
\pgfpathlineto{\pgfqpoint{4.046413in}{1.697187in}}%
\pgfpathlineto{\pgfqpoint{4.041821in}{1.695656in}}%
\pgfpathlineto{\pgfqpoint{4.037228in}{1.657467in}}%
\pgfpathlineto{\pgfqpoint{4.032635in}{1.617586in}}%
\pgfpathlineto{\pgfqpoint{4.028042in}{1.576962in}}%
\pgfpathlineto{\pgfqpoint{4.023450in}{1.576893in}}%
\pgfpathlineto{\pgfqpoint{4.018857in}{1.576656in}}%
\pgfpathlineto{\pgfqpoint{4.014264in}{1.577910in}}%
\pgfpathlineto{\pgfqpoint{4.009672in}{1.576777in}}%
\pgfpathlineto{\pgfqpoint{4.005079in}{1.575651in}}%
\pgfpathlineto{\pgfqpoint{4.000486in}{1.576061in}}%
\pgfpathlineto{\pgfqpoint{3.995893in}{1.576917in}}%
\pgfpathlineto{\pgfqpoint{3.991301in}{1.577211in}}%
\pgfpathlineto{\pgfqpoint{3.986708in}{1.576958in}}%
\pgfpathlineto{\pgfqpoint{3.982115in}{1.577484in}}%
\pgfpathlineto{\pgfqpoint{3.977522in}{1.537941in}}%
\pgfpathlineto{\pgfqpoint{3.972930in}{1.497493in}}%
\pgfpathlineto{\pgfqpoint{3.968337in}{1.496107in}}%
\pgfpathlineto{\pgfqpoint{3.963744in}{1.497341in}}%
\pgfpathlineto{\pgfqpoint{3.959152in}{1.498233in}}%
\pgfpathlineto{\pgfqpoint{3.954559in}{1.499113in}}%
\pgfpathlineto{\pgfqpoint{3.949966in}{1.499540in}}%
\pgfpathlineto{\pgfqpoint{3.945373in}{1.499166in}}%
\pgfpathlineto{\pgfqpoint{3.940781in}{1.499093in}}%
\pgfpathlineto{\pgfqpoint{3.936188in}{1.498776in}}%
\pgfpathlineto{\pgfqpoint{3.931595in}{1.498080in}}%
\pgfpathlineto{\pgfqpoint{3.927002in}{1.498064in}}%
\pgfpathlineto{\pgfqpoint{3.922410in}{1.458429in}}%
\pgfpathlineto{\pgfqpoint{3.917817in}{1.418351in}}%
\pgfpathlineto{\pgfqpoint{3.913224in}{1.415991in}}%
\pgfpathlineto{\pgfqpoint{3.908632in}{1.415678in}}%
\pgfpathlineto{\pgfqpoint{3.904039in}{1.415432in}}%
\pgfpathlineto{\pgfqpoint{3.899446in}{1.415473in}}%
\pgfpathlineto{\pgfqpoint{3.894853in}{1.416743in}}%
\pgfpathlineto{\pgfqpoint{3.890261in}{1.416027in}}%
\pgfpathlineto{\pgfqpoint{3.885668in}{1.417020in}}%
\pgfpathlineto{\pgfqpoint{3.881075in}{1.418089in}}%
\pgfpathlineto{\pgfqpoint{3.876482in}{1.419078in}}%
\pgfpathlineto{\pgfqpoint{3.871890in}{1.418954in}}%
\pgfpathlineto{\pgfqpoint{3.867297in}{1.382144in}}%
\pgfpathlineto{\pgfqpoint{3.862704in}{1.341913in}}%
\pgfpathlineto{\pgfqpoint{3.858112in}{1.302668in}}%
\pgfpathlineto{\pgfqpoint{3.853519in}{1.302740in}}%
\pgfpathlineto{\pgfqpoint{3.848926in}{1.302085in}}%
\pgfpathlineto{\pgfqpoint{3.844333in}{1.302877in}}%
\pgfpathlineto{\pgfqpoint{3.839741in}{1.302390in}}%
\pgfpathlineto{\pgfqpoint{3.835148in}{1.302350in}}%
\pgfpathlineto{\pgfqpoint{3.830555in}{1.302149in}}%
\pgfpathlineto{\pgfqpoint{3.825962in}{1.302358in}}%
\pgfpathlineto{\pgfqpoint{3.821370in}{1.302222in}}%
\pgfpathlineto{\pgfqpoint{3.816777in}{1.302821in}}%
\pgfpathlineto{\pgfqpoint{3.812184in}{1.302788in}}%
\pgfpathlineto{\pgfqpoint{3.807592in}{1.262771in}}%
\pgfpathlineto{\pgfqpoint{3.802999in}{1.257806in}}%
\pgfpathlineto{\pgfqpoint{3.798406in}{1.257360in}}%
\pgfpathlineto{\pgfqpoint{3.793813in}{1.257549in}}%
\pgfpathlineto{\pgfqpoint{3.789221in}{1.256978in}}%
\pgfpathlineto{\pgfqpoint{3.784628in}{1.257332in}}%
\pgfpathlineto{\pgfqpoint{3.780035in}{1.256106in}}%
\pgfpathlineto{\pgfqpoint{3.775442in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{3.770850in}{1.255201in}}%
\pgfpathlineto{\pgfqpoint{3.766257in}{1.255760in}}%
\pgfpathlineto{\pgfqpoint{3.761664in}{1.256387in}}%
\pgfpathlineto{\pgfqpoint{3.757071in}{1.222158in}}%
\pgfpathlineto{\pgfqpoint{3.752479in}{1.182559in}}%
\pgfpathlineto{\pgfqpoint{3.747886in}{1.178394in}}%
\pgfpathlineto{\pgfqpoint{3.743293in}{1.178535in}}%
\pgfpathlineto{\pgfqpoint{3.738701in}{1.179415in}}%
\pgfpathlineto{\pgfqpoint{3.734108in}{1.179781in}}%
\pgfpathlineto{\pgfqpoint{3.729515in}{1.179866in}}%
\pgfpathlineto{\pgfqpoint{3.724922in}{1.179572in}}%
\pgfpathlineto{\pgfqpoint{3.720330in}{1.178849in}}%
\pgfpathlineto{\pgfqpoint{3.715737in}{1.179375in}}%
\pgfpathlineto{\pgfqpoint{3.711144in}{1.179524in}}%
\pgfpathlineto{\pgfqpoint{3.706551in}{1.180903in}}%
\pgfpathlineto{\pgfqpoint{3.701959in}{1.144780in}}%
\pgfpathlineto{\pgfqpoint{3.697366in}{1.105671in}}%
\pgfpathlineto{\pgfqpoint{3.692773in}{1.104015in}}%
\pgfpathlineto{\pgfqpoint{3.688181in}{1.104598in}}%
\pgfpathlineto{\pgfqpoint{3.683588in}{1.104650in}}%
\pgfpathlineto{\pgfqpoint{3.678995in}{1.105905in}}%
\pgfpathlineto{\pgfqpoint{3.674402in}{1.105515in}}%
\pgfpathlineto{\pgfqpoint{3.669810in}{1.105675in}}%
\pgfpathlineto{\pgfqpoint{3.665217in}{1.105338in}}%
\pgfpathlineto{\pgfqpoint{3.660624in}{1.105298in}}%
\pgfpathlineto{\pgfqpoint{3.656031in}{1.105848in}}%
\pgfpathlineto{\pgfqpoint{3.651439in}{1.104642in}}%
\pgfpathlineto{\pgfqpoint{3.646846in}{1.065931in}}%
\pgfpathlineto{\pgfqpoint{3.642253in}{1.026983in}}%
\pgfpathlineto{\pgfqpoint{3.637661in}{1.027735in}}%
\pgfpathlineto{\pgfqpoint{3.633068in}{1.028012in}}%
\pgfpathlineto{\pgfqpoint{3.628475in}{1.028322in}}%
\pgfpathlineto{\pgfqpoint{3.623882in}{1.028559in}}%
\pgfpathlineto{\pgfqpoint{3.619290in}{1.029106in}}%
\pgfpathlineto{\pgfqpoint{3.614697in}{1.029327in}}%
\pgfpathlineto{\pgfqpoint{3.610104in}{1.030203in}}%
\pgfpathlineto{\pgfqpoint{3.605511in}{1.030332in}}%
\pgfpathlineto{\pgfqpoint{3.600919in}{1.030102in}}%
\pgfpathlineto{\pgfqpoint{3.596326in}{1.030328in}}%
\pgfpathlineto{\pgfqpoint{3.591733in}{0.989683in}}%
\pgfpathlineto{\pgfqpoint{3.587141in}{0.989538in}}%
\pgfpathlineto{\pgfqpoint{3.582548in}{0.989844in}}%
\pgfpathlineto{\pgfqpoint{3.577955in}{0.990089in}}%
\pgfpathlineto{\pgfqpoint{3.573362in}{0.989976in}}%
\pgfpathlineto{\pgfqpoint{3.568770in}{0.989124in}}%
\pgfpathlineto{\pgfqpoint{3.564177in}{0.989442in}}%
\pgfpathlineto{\pgfqpoint{3.559584in}{0.989229in}}%
\pgfpathlineto{\pgfqpoint{3.554991in}{0.989422in}}%
\pgfpathlineto{\pgfqpoint{3.550399in}{0.987597in}}%
\pgfpathlineto{\pgfqpoint{3.545806in}{0.988529in}}%
\pgfpathlineto{\pgfqpoint{3.541213in}{0.947684in}}%
\pgfpathlineto{\pgfqpoint{3.536621in}{0.947471in}}%
\pgfpathlineto{\pgfqpoint{3.532028in}{0.945818in}}%
\pgfpathlineto{\pgfqpoint{3.527435in}{0.944162in}}%
\pgfpathlineto{\pgfqpoint{3.522842in}{0.942679in}}%
\pgfpathlineto{\pgfqpoint{3.518250in}{0.941228in}}%
\pgfpathlineto{\pgfqpoint{3.513657in}{0.941300in}}%
\pgfpathlineto{\pgfqpoint{3.509064in}{0.940034in}}%
\pgfpathlineto{\pgfqpoint{3.504471in}{0.940500in}}%
\pgfpathlineto{\pgfqpoint{3.499879in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{3.495286in}{0.938675in}}%
\pgfpathlineto{\pgfqpoint{3.490693in}{0.934048in}}%
\pgfpathlineto{\pgfqpoint{3.486100in}{0.934261in}}%
\pgfpathlineto{\pgfqpoint{3.481508in}{0.934647in}}%
\pgfpathlineto{\pgfqpoint{3.476915in}{0.936098in}}%
\pgfpathlineto{\pgfqpoint{3.472322in}{0.936697in}}%
\pgfpathlineto{\pgfqpoint{3.467730in}{0.936283in}}%
\pgfpathlineto{\pgfqpoint{3.463137in}{0.936746in}}%
\pgfpathlineto{\pgfqpoint{3.458544in}{0.937059in}}%
\pgfpathlineto{\pgfqpoint{3.453951in}{0.936625in}}%
\pgfpathlineto{\pgfqpoint{3.449359in}{0.936537in}}%
\pgfpathlineto{\pgfqpoint{3.444766in}{0.899638in}}%
\pgfpathlineto{\pgfqpoint{3.440173in}{0.898722in}}%
\pgfpathlineto{\pgfqpoint{3.435580in}{0.899184in}}%
\pgfpathlineto{\pgfqpoint{3.430988in}{0.899349in}}%
\pgfpathlineto{\pgfqpoint{3.426395in}{0.898859in}}%
\pgfpathlineto{\pgfqpoint{3.421802in}{0.899357in}}%
\pgfpathlineto{\pgfqpoint{3.417210in}{0.898754in}}%
\pgfpathlineto{\pgfqpoint{3.412617in}{0.898549in}}%
\pgfpathlineto{\pgfqpoint{3.408024in}{0.898348in}}%
\pgfpathlineto{\pgfqpoint{3.403431in}{0.899168in}}%
\pgfpathlineto{\pgfqpoint{3.398839in}{0.900438in}}%
\pgfpathlineto{\pgfqpoint{3.394246in}{0.861900in}}%
\pgfpathlineto{\pgfqpoint{3.389653in}{0.862045in}}%
\pgfpathlineto{\pgfqpoint{3.385060in}{0.862338in}}%
\pgfpathlineto{\pgfqpoint{3.380468in}{0.862133in}}%
\pgfpathlineto{\pgfqpoint{3.375875in}{0.862640in}}%
\pgfpathlineto{\pgfqpoint{3.371282in}{0.862298in}}%
\pgfpathlineto{\pgfqpoint{3.366690in}{0.860843in}}%
\pgfpathlineto{\pgfqpoint{3.362097in}{0.860417in}}%
\pgfpathlineto{\pgfqpoint{3.357504in}{0.858821in}}%
\pgfpathlineto{\pgfqpoint{3.352911in}{0.857985in}}%
\pgfpathlineto{\pgfqpoint{3.348319in}{0.860353in}}%
\pgfpathlineto{\pgfqpoint{3.343726in}{0.858294in}}%
\pgfpathlineto{\pgfqpoint{3.339133in}{0.858652in}}%
\pgfpathlineto{\pgfqpoint{3.334540in}{0.860706in}}%
\pgfpathlineto{\pgfqpoint{3.329948in}{0.861390in}}%
\pgfpathlineto{\pgfqpoint{3.325355in}{0.864356in}}%
\pgfpathlineto{\pgfqpoint{3.320762in}{0.867186in}}%
\pgfpathlineto{\pgfqpoint{3.316170in}{0.869960in}}%
\pgfpathlineto{\pgfqpoint{3.311577in}{0.871745in}}%
\pgfpathlineto{\pgfqpoint{3.306984in}{0.874084in}}%
\pgfpathlineto{\pgfqpoint{3.302391in}{0.871548in}}%
\pgfpathlineto{\pgfqpoint{3.297799in}{0.868842in}}%
\pgfpathlineto{\pgfqpoint{3.293206in}{0.867898in}}%
\pgfpathlineto{\pgfqpoint{3.288613in}{0.865028in}}%
\pgfpathlineto{\pgfqpoint{3.284020in}{0.865502in}}%
\pgfpathlineto{\pgfqpoint{3.279428in}{0.862350in}}%
\pgfpathlineto{\pgfqpoint{3.274835in}{0.862668in}}%
\pgfpathlineto{\pgfqpoint{3.270242in}{0.859464in}}%
\pgfpathlineto{\pgfqpoint{3.265650in}{0.859846in}}%
\pgfpathlineto{\pgfqpoint{3.261057in}{0.858097in}}%
\pgfpathlineto{\pgfqpoint{3.256464in}{0.856071in}}%
\pgfpathlineto{\pgfqpoint{3.251871in}{0.856357in}}%
\pgfpathlineto{\pgfqpoint{3.247279in}{0.854395in}}%
\pgfpathlineto{\pgfqpoint{3.242686in}{0.854954in}}%
\pgfpathlineto{\pgfqpoint{3.238093in}{0.853430in}}%
\pgfpathlineto{\pgfqpoint{3.233500in}{0.854395in}}%
\pgfpathlineto{\pgfqpoint{3.228908in}{0.851441in}}%
\pgfpathlineto{\pgfqpoint{3.224315in}{0.852253in}}%
\pgfpathlineto{\pgfqpoint{3.219722in}{0.850086in}}%
\pgfpathlineto{\pgfqpoint{3.215129in}{0.849266in}}%
\pgfpathlineto{\pgfqpoint{3.210537in}{0.852924in}}%
\pgfpathlineto{\pgfqpoint{3.205944in}{0.836642in}}%
\pgfpathlineto{\pgfqpoint{3.201351in}{0.838737in}}%
\pgfpathlineto{\pgfqpoint{3.196759in}{0.841242in}}%
\pgfpathlineto{\pgfqpoint{3.192166in}{0.842010in}}%
\pgfpathlineto{\pgfqpoint{3.187573in}{0.843708in}}%
\pgfpathlineto{\pgfqpoint{3.182980in}{0.846749in}}%
\pgfpathlineto{\pgfqpoint{3.178388in}{0.848183in}}%
\pgfpathlineto{\pgfqpoint{3.173795in}{0.850903in}}%
\pgfpathlineto{\pgfqpoint{3.169202in}{0.852042in}}%
\pgfpathlineto{\pgfqpoint{3.164609in}{0.850814in}}%
\pgfpathlineto{\pgfqpoint{3.160017in}{0.850814in}}%
\pgfpathlineto{\pgfqpoint{3.155424in}{0.851435in}}%
\pgfpathlineto{\pgfqpoint{3.150831in}{0.850376in}}%
\pgfpathlineto{\pgfqpoint{3.146239in}{0.850305in}}%
\pgfpathlineto{\pgfqpoint{3.141646in}{0.849791in}}%
\pgfpathlineto{\pgfqpoint{3.137053in}{0.849349in}}%
\pgfpathlineto{\pgfqpoint{3.132460in}{0.846598in}}%
\pgfpathlineto{\pgfqpoint{3.127868in}{0.845579in}}%
\pgfpathlineto{\pgfqpoint{3.123275in}{0.847209in}}%
\pgfpathlineto{\pgfqpoint{3.118682in}{0.847759in}}%
\pgfpathlineto{\pgfqpoint{3.114089in}{0.847759in}}%
\pgfpathlineto{\pgfqpoint{3.109497in}{0.847183in}}%
\pgfpathlineto{\pgfqpoint{3.104904in}{0.845660in}}%
\pgfpathlineto{\pgfqpoint{3.100311in}{0.845503in}}%
\pgfpathlineto{\pgfqpoint{3.095719in}{0.844628in}}%
\pgfpathlineto{\pgfqpoint{3.091126in}{0.844623in}}%
\pgfpathlineto{\pgfqpoint{3.086533in}{0.847129in}}%
\pgfpathlineto{\pgfqpoint{3.081940in}{0.846955in}}%
\pgfpathlineto{\pgfqpoint{3.077348in}{0.845289in}}%
\pgfpathlineto{\pgfqpoint{3.072755in}{0.844628in}}%
\pgfpathlineto{\pgfqpoint{3.068162in}{0.844628in}}%
\pgfpathlineto{\pgfqpoint{3.063569in}{0.842314in}}%
\pgfpathlineto{\pgfqpoint{3.058977in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{3.054384in}{0.842502in}}%
\pgfpathlineto{\pgfqpoint{3.049791in}{0.843842in}}%
\pgfpathlineto{\pgfqpoint{3.045199in}{0.842488in}}%
\pgfpathlineto{\pgfqpoint{3.040606in}{0.843685in}}%
\pgfpathlineto{\pgfqpoint{3.036013in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{3.031420in}{0.842278in}}%
\pgfpathlineto{\pgfqpoint{3.026828in}{0.841265in}}%
\pgfpathlineto{\pgfqpoint{3.022235in}{0.841265in}}%
\pgfpathlineto{\pgfqpoint{3.017642in}{0.823791in}}%
\pgfpathlineto{\pgfqpoint{3.013049in}{0.824314in}}%
\pgfpathlineto{\pgfqpoint{3.008457in}{0.824359in}}%
\pgfpathlineto{\pgfqpoint{3.003864in}{0.821771in}}%
\pgfpathlineto{\pgfqpoint{2.999271in}{0.822223in}}%
\pgfpathlineto{\pgfqpoint{2.994679in}{0.819143in}}%
\pgfpathlineto{\pgfqpoint{2.990086in}{0.819616in}}%
\pgfpathlineto{\pgfqpoint{2.985493in}{0.818701in}}%
\pgfpathlineto{\pgfqpoint{2.980900in}{0.816686in}}%
\pgfpathlineto{\pgfqpoint{2.976308in}{0.816686in}}%
\pgfpathlineto{\pgfqpoint{2.971715in}{0.816686in}}%
\pgfpathlineto{\pgfqpoint{2.967122in}{0.814656in}}%
\pgfpathlineto{\pgfqpoint{2.962529in}{0.814777in}}%
\pgfpathlineto{\pgfqpoint{2.957937in}{0.814123in}}%
\pgfpathlineto{\pgfqpoint{2.953344in}{0.815108in}}%
\pgfpathlineto{\pgfqpoint{2.948751in}{0.815048in}}%
\pgfpathlineto{\pgfqpoint{2.944158in}{0.815897in}}%
\pgfpathlineto{\pgfqpoint{2.939566in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{2.934973in}{0.820565in}}%
\pgfpathlineto{\pgfqpoint{2.930380in}{0.820565in}}%
\pgfpathlineto{\pgfqpoint{2.925788in}{0.836008in}}%
\pgfpathlineto{\pgfqpoint{2.921195in}{0.835485in}}%
\pgfpathlineto{\pgfqpoint{2.916602in}{0.836544in}}%
\pgfpathlineto{\pgfqpoint{2.912009in}{0.838089in}}%
\pgfpathlineto{\pgfqpoint{2.907417in}{0.839152in}}%
\pgfpathlineto{\pgfqpoint{2.902824in}{0.841032in}}%
\pgfpathlineto{\pgfqpoint{2.898231in}{0.840496in}}%
\pgfpathlineto{\pgfqpoint{2.893638in}{0.842631in}}%
\pgfpathlineto{\pgfqpoint{2.889046in}{0.843310in}}%
\pgfpathlineto{\pgfqpoint{2.884453in}{0.843310in}}%
\pgfpathlineto{\pgfqpoint{2.879860in}{0.828781in}}%
\pgfpathlineto{\pgfqpoint{2.875268in}{0.827922in}}%
\pgfpathlineto{\pgfqpoint{2.870675in}{0.826590in}}%
\pgfpathlineto{\pgfqpoint{2.866082in}{0.826761in}}%
\pgfpathlineto{\pgfqpoint{2.861489in}{0.826143in}}%
\pgfpathlineto{\pgfqpoint{2.856897in}{0.826419in}}%
\pgfpathlineto{\pgfqpoint{2.852304in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{2.847711in}{0.825801in}}%
\pgfpathlineto{\pgfqpoint{2.843118in}{0.827178in}}%
\pgfpathlineto{\pgfqpoint{2.838526in}{0.827178in}}%
\pgfpathlineto{\pgfqpoint{2.833933in}{0.827178in}}%
\pgfpathlineto{\pgfqpoint{2.829340in}{0.827515in}}%
\pgfpathlineto{\pgfqpoint{2.824748in}{0.827489in}}%
\pgfpathlineto{\pgfqpoint{2.820155in}{0.827092in}}%
\pgfpathlineto{\pgfqpoint{2.815562in}{0.825525in}}%
\pgfpathlineto{\pgfqpoint{2.810969in}{0.827062in}}%
\pgfpathlineto{\pgfqpoint{2.806377in}{0.826012in}}%
\pgfpathlineto{\pgfqpoint{2.801784in}{0.827911in}}%
\pgfpathlineto{\pgfqpoint{2.797191in}{0.824093in}}%
\pgfpathlineto{\pgfqpoint{2.792598in}{0.824093in}}%
\pgfpathlineto{\pgfqpoint{2.788006in}{0.824093in}}%
\pgfpathlineto{\pgfqpoint{2.783413in}{0.821294in}}%
\pgfpathlineto{\pgfqpoint{2.778820in}{0.821098in}}%
\pgfpathlineto{\pgfqpoint{2.774228in}{0.817284in}}%
\pgfpathlineto{\pgfqpoint{2.769635in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{2.765042in}{0.813917in}}%
\pgfpathlineto{\pgfqpoint{2.760449in}{0.813510in}}%
\pgfpathlineto{\pgfqpoint{2.755857in}{0.814244in}}%
\pgfpathlineto{\pgfqpoint{2.751264in}{0.815289in}}%
\pgfpathlineto{\pgfqpoint{2.746671in}{0.815289in}}%
\pgfpathlineto{\pgfqpoint{2.742078in}{0.815289in}}%
\pgfpathlineto{\pgfqpoint{2.737486in}{0.800320in}}%
\pgfpathlineto{\pgfqpoint{2.732893in}{0.800630in}}%
\pgfpathlineto{\pgfqpoint{2.728300in}{0.806614in}}%
\pgfpathlineto{\pgfqpoint{2.723708in}{0.806551in}}%
\pgfpathlineto{\pgfqpoint{2.719115in}{0.809767in}}%
\pgfpathlineto{\pgfqpoint{2.714522in}{0.810646in}}%
\pgfpathlineto{\pgfqpoint{2.709929in}{0.809233in}}%
\pgfpathlineto{\pgfqpoint{2.705337in}{0.809124in}}%
\pgfpathlineto{\pgfqpoint{2.700744in}{0.809124in}}%
\pgfpathlineto{\pgfqpoint{2.696151in}{0.809124in}}%
\pgfpathlineto{\pgfqpoint{2.691558in}{0.809124in}}%
\pgfpathlineto{\pgfqpoint{2.686966in}{0.808974in}}%
\pgfpathlineto{\pgfqpoint{2.682373in}{0.801630in}}%
\pgfpathlineto{\pgfqpoint{2.677780in}{0.801819in}}%
\pgfpathlineto{\pgfqpoint{2.673188in}{0.798058in}}%
\pgfpathlineto{\pgfqpoint{2.668595in}{0.797776in}}%
\pgfpathlineto{\pgfqpoint{2.664002in}{0.799608in}}%
\pgfpathlineto{\pgfqpoint{2.659409in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{2.654817in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{2.650224in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{2.645631in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{2.641038in}{0.798253in}}%
\pgfpathlineto{\pgfqpoint{2.636446in}{0.805827in}}%
\pgfpathlineto{\pgfqpoint{2.631853in}{0.806384in}}%
\pgfpathlineto{\pgfqpoint{2.627260in}{0.809836in}}%
\pgfpathlineto{\pgfqpoint{2.622667in}{0.810582in}}%
\pgfpathlineto{\pgfqpoint{2.618075in}{0.804047in}}%
\pgfpathlineto{\pgfqpoint{2.613482in}{0.804438in}}%
\pgfpathlineto{\pgfqpoint{2.608889in}{0.804438in}}%
\pgfpathlineto{\pgfqpoint{2.604297in}{0.804438in}}%
\pgfpathlineto{\pgfqpoint{2.599704in}{0.804438in}}%
\pgfpathlineto{\pgfqpoint{2.595111in}{0.800768in}}%
\pgfpathlineto{\pgfqpoint{2.590518in}{0.796967in}}%
\pgfpathlineto{\pgfqpoint{2.585926in}{0.795445in}}%
\pgfpathlineto{\pgfqpoint{2.581333in}{0.791838in}}%
\pgfpathlineto{\pgfqpoint{2.576740in}{0.790983in}}%
\pgfpathlineto{\pgfqpoint{2.572147in}{0.793395in}}%
\pgfpathlineto{\pgfqpoint{2.567555in}{0.794049in}}%
\pgfpathlineto{\pgfqpoint{2.562962in}{0.794049in}}%
\pgfpathlineto{\pgfqpoint{2.558369in}{0.794049in}}%
\pgfpathlineto{\pgfqpoint{2.553777in}{0.794049in}}%
\pgfpathlineto{\pgfqpoint{2.549184in}{0.795014in}}%
\pgfpathlineto{\pgfqpoint{2.544591in}{0.796754in}}%
\pgfpathlineto{\pgfqpoint{2.539998in}{0.796243in}}%
\pgfpathlineto{\pgfqpoint{2.535406in}{0.798086in}}%
\pgfpathlineto{\pgfqpoint{2.530813in}{0.801182in}}%
\pgfpathlineto{\pgfqpoint{2.526220in}{0.800918in}}%
\pgfpathlineto{\pgfqpoint{2.521627in}{0.802129in}}%
\pgfpathlineto{\pgfqpoint{2.517035in}{0.802129in}}%
\pgfpathlineto{\pgfqpoint{2.512442in}{0.802129in}}%
\pgfpathlineto{\pgfqpoint{2.507849in}{0.802129in}}%
\pgfpathlineto{\pgfqpoint{2.503257in}{0.786184in}}%
\pgfpathlineto{\pgfqpoint{2.498664in}{0.787370in}}%
\pgfpathlineto{\pgfqpoint{2.494071in}{0.791209in}}%
\pgfpathlineto{\pgfqpoint{2.489478in}{0.794237in}}%
\pgfpathlineto{\pgfqpoint{2.484886in}{0.792341in}}%
\pgfpathlineto{\pgfqpoint{2.480293in}{0.795135in}}%
\pgfpathlineto{\pgfqpoint{2.475700in}{0.795242in}}%
\pgfpathlineto{\pgfqpoint{2.471107in}{0.795242in}}%
\pgfpathlineto{\pgfqpoint{2.466515in}{0.795242in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{0.795242in}}%
\pgfpathlineto{\pgfqpoint{2.457329in}{0.795242in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{0.791229in}}%
\pgfpathlineto{\pgfqpoint{2.448144in}{0.788489in}}%
\pgfpathlineto{\pgfqpoint{2.443551in}{0.785253in}}%
\pgfpathlineto{\pgfqpoint{2.438958in}{0.783765in}}%
\pgfpathlineto{\pgfqpoint{2.434366in}{0.779471in}}%
\pgfpathlineto{\pgfqpoint{2.429773in}{0.777206in}}%
\pgfpathlineto{\pgfqpoint{2.425180in}{0.777206in}}%
\pgfpathlineto{\pgfqpoint{2.420587in}{0.777206in}}%
\pgfpathlineto{\pgfqpoint{2.415995in}{0.777206in}}%
\pgfpathlineto{\pgfqpoint{2.411402in}{0.777206in}}%
\pgfpathlineto{\pgfqpoint{2.406809in}{0.777434in}}%
\pgfpathlineto{\pgfqpoint{2.402217in}{0.778164in}}%
\pgfpathlineto{\pgfqpoint{2.397624in}{0.776905in}}%
\pgfpathlineto{\pgfqpoint{2.393031in}{0.777260in}}%
\pgfpathlineto{\pgfqpoint{2.388438in}{0.779176in}}%
\pgfpathlineto{\pgfqpoint{2.383846in}{0.780409in}}%
\pgfpathlineto{\pgfqpoint{2.379253in}{0.780409in}}%
\pgfpathlineto{\pgfqpoint{2.374660in}{0.780409in}}%
\pgfpathlineto{\pgfqpoint{2.370067in}{0.780409in}}%
\pgfpathlineto{\pgfqpoint{2.365475in}{0.780409in}}%
\pgfpathlineto{\pgfqpoint{2.360882in}{0.781997in}}%
\pgfpathlineto{\pgfqpoint{2.356289in}{0.782640in}}%
\pgfpathlineto{\pgfqpoint{2.351696in}{0.783102in}}%
\pgfpathlineto{\pgfqpoint{2.347104in}{0.784650in}}%
\pgfpathlineto{\pgfqpoint{2.342511in}{0.783604in}}%
\pgfpathlineto{\pgfqpoint{2.337918in}{0.784355in}}%
\pgfpathlineto{\pgfqpoint{2.333326in}{0.784355in}}%
\pgfpathlineto{\pgfqpoint{2.328733in}{0.784355in}}%
\pgfpathlineto{\pgfqpoint{2.324140in}{0.784355in}}%
\pgfpathlineto{\pgfqpoint{2.319547in}{0.784355in}}%
\pgfpathlineto{\pgfqpoint{2.314955in}{0.781621in}}%
\pgfpathlineto{\pgfqpoint{2.310362in}{0.781333in}}%
\pgfpathlineto{\pgfqpoint{2.305769in}{0.785145in}}%
\pgfpathlineto{\pgfqpoint{2.301176in}{0.785333in}}%
\pgfpathlineto{\pgfqpoint{2.296584in}{0.789252in}}%
\pgfpathlineto{\pgfqpoint{2.291991in}{0.785748in}}%
\pgfpathlineto{\pgfqpoint{2.287398in}{0.785748in}}%
\pgfpathlineto{\pgfqpoint{2.282806in}{0.785748in}}%
\pgfpathlineto{\pgfqpoint{2.278213in}{0.785748in}}%
\pgfpathlineto{\pgfqpoint{2.273620in}{0.785748in}}%
\pgfpathlineto{\pgfqpoint{2.269027in}{0.786505in}}%
\pgfpathlineto{\pgfqpoint{2.264435in}{0.786747in}}%
\pgfpathlineto{\pgfqpoint{2.259842in}{0.783899in}}%
\pgfpathlineto{\pgfqpoint{2.255249in}{0.783115in}}%
\pgfpathlineto{\pgfqpoint{2.250656in}{0.777541in}}%
\pgfpathlineto{\pgfqpoint{2.246064in}{0.780395in}}%
\pgfpathlineto{\pgfqpoint{2.241471in}{0.780395in}}%
\pgfpathlineto{\pgfqpoint{2.236878in}{0.780395in}}%
\pgfpathlineto{\pgfqpoint{2.232286in}{0.780395in}}%
\pgfpathlineto{\pgfqpoint{2.227693in}{0.780395in}}%
\pgfpathlineto{\pgfqpoint{2.223100in}{0.776107in}}%
\pgfpathlineto{\pgfqpoint{2.218507in}{0.776241in}}%
\pgfpathlineto{\pgfqpoint{2.213915in}{0.777072in}}%
\pgfpathlineto{\pgfqpoint{2.209322in}{0.778466in}}%
\pgfpathlineto{\pgfqpoint{2.204729in}{0.781621in}}%
\pgfpathlineto{\pgfqpoint{2.200136in}{0.782311in}}%
\pgfpathlineto{\pgfqpoint{2.195544in}{0.782311in}}%
\pgfpathlineto{\pgfqpoint{2.190951in}{0.782311in}}%
\pgfpathlineto{\pgfqpoint{2.186358in}{0.782311in}}%
\pgfpathlineto{\pgfqpoint{2.181766in}{0.782311in}}%
\pgfpathlineto{\pgfqpoint{2.177173in}{0.771434in}}%
\pgfpathlineto{\pgfqpoint{2.172580in}{0.767583in}}%
\pgfpathlineto{\pgfqpoint{2.167987in}{0.767253in}}%
\pgfpathlineto{\pgfqpoint{2.163395in}{0.767510in}}%
\pgfpathlineto{\pgfqpoint{2.158802in}{0.767028in}}%
\pgfpathlineto{\pgfqpoint{2.154209in}{0.767687in}}%
\pgfpathlineto{\pgfqpoint{2.149616in}{0.767687in}}%
\pgfpathlineto{\pgfqpoint{2.145024in}{0.767687in}}%
\pgfpathlineto{\pgfqpoint{2.140431in}{0.767687in}}%
\pgfpathlineto{\pgfqpoint{2.135838in}{0.767687in}}%
\pgfpathlineto{\pgfqpoint{2.131246in}{0.767687in}}%
\pgfpathlineto{\pgfqpoint{2.126653in}{0.766063in}}%
\pgfpathlineto{\pgfqpoint{2.122060in}{0.767462in}}%
\pgfpathlineto{\pgfqpoint{2.117467in}{0.766859in}}%
\pgfpathlineto{\pgfqpoint{2.112875in}{0.770147in}}%
\pgfpathlineto{\pgfqpoint{2.108282in}{0.770155in}}%
\pgfpathlineto{\pgfqpoint{2.103689in}{0.770155in}}%
\pgfpathlineto{\pgfqpoint{2.099096in}{0.770155in}}%
\pgfpathlineto{\pgfqpoint{2.094504in}{0.770155in}}%
\pgfpathlineto{\pgfqpoint{2.089911in}{0.770155in}}%
\pgfpathlineto{\pgfqpoint{2.085318in}{0.770155in}}%
\pgfpathlineto{\pgfqpoint{2.080725in}{0.769480in}}%
\pgfpathlineto{\pgfqpoint{2.076133in}{0.767888in}}%
\pgfpathlineto{\pgfqpoint{2.071540in}{0.768773in}}%
\pgfpathlineto{\pgfqpoint{2.066947in}{0.766972in}}%
\pgfpathlineto{\pgfqpoint{2.062355in}{0.767189in}}%
\pgfpathlineto{\pgfqpoint{2.057762in}{0.767189in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{0.767189in}}%
\pgfpathlineto{\pgfqpoint{2.048576in}{0.767189in}}%
\pgfpathlineto{\pgfqpoint{2.043984in}{0.767189in}}%
\pgfpathlineto{\pgfqpoint{2.039391in}{0.767189in}}%
\pgfpathlineto{\pgfqpoint{2.034798in}{0.754223in}}%
\pgfpathlineto{\pgfqpoint{2.030205in}{0.754765in}}%
\pgfpathlineto{\pgfqpoint{2.025613in}{0.754464in}}%
\pgfpathlineto{\pgfqpoint{2.021020in}{0.756836in}}%
\pgfpathlineto{\pgfqpoint{2.016427in}{0.756343in}}%
\pgfpathlineto{\pgfqpoint{2.011835in}{0.756343in}}%
\pgfpathlineto{\pgfqpoint{2.007242in}{0.756343in}}%
\pgfpathlineto{\pgfqpoint{2.002649in}{0.756343in}}%
\pgfpathlineto{\pgfqpoint{1.998056in}{0.756343in}}%
\pgfpathlineto{\pgfqpoint{1.993464in}{0.756343in}}%
\pgfpathlineto{\pgfqpoint{1.988871in}{0.756343in}}%
\pgfpathlineto{\pgfqpoint{1.984278in}{0.751328in}}%
\pgfpathlineto{\pgfqpoint{1.979685in}{0.749198in}}%
\pgfpathlineto{\pgfqpoint{1.975093in}{0.744756in}}%
\pgfpathlineto{\pgfqpoint{1.970500in}{0.744223in}}%
\pgfpathlineto{\pgfqpoint{1.965907in}{0.744223in}}%
\pgfpathlineto{\pgfqpoint{1.961315in}{0.744223in}}%
\pgfpathlineto{\pgfqpoint{1.956722in}{0.744223in}}%
\pgfpathlineto{\pgfqpoint{1.952129in}{0.744223in}}%
\pgfpathlineto{\pgfqpoint{1.947536in}{0.744223in}}%
\pgfpathlineto{\pgfqpoint{1.942944in}{0.744223in}}%
\pgfpathlineto{\pgfqpoint{1.938351in}{0.749972in}}%
\pgfpathlineto{\pgfqpoint{1.933758in}{0.749891in}}%
\pgfpathlineto{\pgfqpoint{1.929165in}{0.753580in}}%
\pgfpathlineto{\pgfqpoint{1.924573in}{0.753298in}}%
\pgfpathlineto{\pgfqpoint{1.919980in}{0.753298in}}%
\pgfpathlineto{\pgfqpoint{1.915387in}{0.753298in}}%
\pgfpathlineto{\pgfqpoint{1.910795in}{0.753298in}}%
\pgfpathlineto{\pgfqpoint{1.906202in}{0.753298in}}%
\pgfpathlineto{\pgfqpoint{1.901609in}{0.753298in}}%
\pgfpathlineto{\pgfqpoint{1.897016in}{0.753298in}}%
\pgfpathlineto{\pgfqpoint{1.892424in}{0.747037in}}%
\pgfpathlineto{\pgfqpoint{1.887831in}{0.745409in}}%
\pgfpathlineto{\pgfqpoint{1.883238in}{0.739892in}}%
\pgfpathlineto{\pgfqpoint{1.878645in}{0.737772in}}%
\pgfpathlineto{\pgfqpoint{1.874053in}{0.737772in}}%
\pgfpathlineto{\pgfqpoint{1.869460in}{0.737772in}}%
\pgfpathlineto{\pgfqpoint{1.864867in}{0.737772in}}%
\pgfpathlineto{\pgfqpoint{1.860275in}{0.737772in}}%
\pgfpathlineto{\pgfqpoint{1.855682in}{0.737772in}}%
\pgfpathlineto{\pgfqpoint{1.851089in}{0.737772in}}%
\pgfpathlineto{\pgfqpoint{1.846496in}{0.737983in}}%
\pgfpathlineto{\pgfqpoint{1.841904in}{0.738133in}}%
\pgfpathlineto{\pgfqpoint{1.837311in}{0.742143in}}%
\pgfpathlineto{\pgfqpoint{1.832718in}{0.747188in}}%
\pgfpathlineto{\pgfqpoint{1.828125in}{0.747188in}}%
\pgfpathlineto{\pgfqpoint{1.823533in}{0.747188in}}%
\pgfpathlineto{\pgfqpoint{1.818940in}{0.747188in}}%
\pgfpathlineto{\pgfqpoint{1.814347in}{0.747188in}}%
\pgfpathlineto{\pgfqpoint{1.809754in}{0.747188in}}%
\pgfpathlineto{\pgfqpoint{1.805162in}{0.747188in}}%
\pgfpathlineto{\pgfqpoint{1.800569in}{0.746424in}}%
\pgfpathlineto{\pgfqpoint{1.795976in}{0.745269in}}%
\pgfpathlineto{\pgfqpoint{1.791384in}{0.747711in}}%
\pgfpathlineto{\pgfqpoint{1.786791in}{0.746937in}}%
\pgfpathlineto{\pgfqpoint{1.782198in}{0.746937in}}%
\pgfpathlineto{\pgfqpoint{1.777605in}{0.746937in}}%
\pgfpathlineto{\pgfqpoint{1.773013in}{0.746937in}}%
\pgfpathlineto{\pgfqpoint{1.768420in}{0.746937in}}%
\pgfpathlineto{\pgfqpoint{1.763827in}{0.746937in}}%
\pgfpathlineto{\pgfqpoint{1.759234in}{0.746937in}}%
\pgfpathlineto{\pgfqpoint{1.754642in}{0.735038in}}%
\pgfpathlineto{\pgfqpoint{1.750049in}{0.733470in}}%
\pgfpathlineto{\pgfqpoint{1.745456in}{0.733966in}}%
\pgfpathlineto{\pgfqpoint{1.740864in}{0.728472in}}%
\pgfpathlineto{\pgfqpoint{1.736271in}{0.728472in}}%
\pgfpathlineto{\pgfqpoint{1.731678in}{0.728472in}}%
\pgfpathlineto{\pgfqpoint{1.727085in}{0.728472in}}%
\pgfpathlineto{\pgfqpoint{1.722493in}{0.728472in}}%
\pgfpathlineto{\pgfqpoint{1.717900in}{0.728472in}}%
\pgfpathlineto{\pgfqpoint{1.713307in}{0.728472in}}%
\pgfpathlineto{\pgfqpoint{1.708714in}{0.728472in}}%
\pgfpathlineto{\pgfqpoint{1.704122in}{0.727374in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.724198in}}%
\pgfpathlineto{\pgfqpoint{1.694936in}{0.730348in}}%
\pgfpathlineto{\pgfqpoint{1.690344in}{0.730348in}}%
\pgfpathlineto{\pgfqpoint{1.685751in}{0.730348in}}%
\pgfpathlineto{\pgfqpoint{1.681158in}{0.730348in}}%
\pgfpathlineto{\pgfqpoint{1.676565in}{0.730348in}}%
\pgfpathlineto{\pgfqpoint{1.671973in}{0.730348in}}%
\pgfpathlineto{\pgfqpoint{1.667380in}{0.730348in}}%
\pgfpathlineto{\pgfqpoint{1.662787in}{0.730348in}}%
\pgfpathlineto{\pgfqpoint{1.658194in}{0.729893in}}%
\pgfpathlineto{\pgfqpoint{1.653602in}{0.726637in}}%
\pgfpathlineto{\pgfqpoint{1.649009in}{0.726650in}}%
\pgfpathlineto{\pgfqpoint{1.644416in}{0.726650in}}%
\pgfpathlineto{\pgfqpoint{1.639824in}{0.726650in}}%
\pgfpathlineto{\pgfqpoint{1.635231in}{0.726650in}}%
\pgfpathlineto{\pgfqpoint{1.630638in}{0.726650in}}%
\pgfpathlineto{\pgfqpoint{1.626045in}{0.726650in}}%
\pgfpathlineto{\pgfqpoint{1.621453in}{0.726650in}}%
\pgfpathlineto{\pgfqpoint{1.616860in}{0.726650in}}%
\pgfpathlineto{\pgfqpoint{1.612267in}{0.719696in}}%
\pgfpathlineto{\pgfqpoint{1.607674in}{0.720808in}}%
\pgfpathlineto{\pgfqpoint{1.603082in}{0.719562in}}%
\pgfpathlineto{\pgfqpoint{1.598489in}{0.719562in}}%
\pgfpathlineto{\pgfqpoint{1.593896in}{0.719562in}}%
\pgfpathlineto{\pgfqpoint{1.589304in}{0.719562in}}%
\pgfpathlineto{\pgfqpoint{1.584711in}{0.719562in}}%
\pgfpathlineto{\pgfqpoint{1.580118in}{0.719562in}}%
\pgfpathlineto{\pgfqpoint{1.575525in}{0.719562in}}%
\pgfpathlineto{\pgfqpoint{1.570933in}{0.719562in}}%
\pgfpathlineto{\pgfqpoint{1.566340in}{0.717592in}}%
\pgfpathlineto{\pgfqpoint{1.561747in}{0.714724in}}%
\pgfpathlineto{\pgfqpoint{1.557154in}{0.710678in}}%
\pgfpathlineto{\pgfqpoint{1.552562in}{0.710678in}}%
\pgfpathlineto{\pgfqpoint{1.547969in}{0.710678in}}%
\pgfpathlineto{\pgfqpoint{1.543376in}{0.710678in}}%
\pgfpathlineto{\pgfqpoint{1.538783in}{0.710678in}}%
\pgfpathlineto{\pgfqpoint{1.534191in}{0.710678in}}%
\pgfpathlineto{\pgfqpoint{1.529598in}{0.710678in}}%
\pgfpathlineto{\pgfqpoint{1.525005in}{0.710678in}}%
\pgfpathlineto{\pgfqpoint{1.520413in}{0.714282in}}%
\pgfpathlineto{\pgfqpoint{1.515820in}{0.717297in}}%
\pgfpathlineto{\pgfqpoint{1.511227in}{0.721933in}}%
\pgfpathlineto{\pgfqpoint{1.506634in}{0.721933in}}%
\pgfpathlineto{\pgfqpoint{1.502042in}{0.721933in}}%
\pgfpathlineto{\pgfqpoint{1.497449in}{0.721933in}}%
\pgfpathlineto{\pgfqpoint{1.492856in}{0.721933in}}%
\pgfpathlineto{\pgfqpoint{1.488263in}{0.721933in}}%
\pgfpathlineto{\pgfqpoint{1.483671in}{0.721933in}}%
\pgfpathlineto{\pgfqpoint{1.479078in}{0.721933in}}%
\pgfpathlineto{\pgfqpoint{1.474485in}{0.714195in}}%
\pgfpathlineto{\pgfqpoint{1.469893in}{0.711703in}}%
\pgfpathlineto{\pgfqpoint{1.465300in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{1.460707in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{1.456114in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{1.451522in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{1.446929in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{1.442336in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{1.437743in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{1.433151in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{1.428558in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{1.423965in}{0.711803in}}%
\pgfpathlineto{\pgfqpoint{1.419373in}{0.714698in}}%
\pgfpathlineto{\pgfqpoint{1.414780in}{0.714698in}}%
\pgfpathlineto{\pgfqpoint{1.410187in}{0.714698in}}%
\pgfpathlineto{\pgfqpoint{1.405594in}{0.714698in}}%
\pgfpathlineto{\pgfqpoint{1.401002in}{0.714698in}}%
\pgfpathlineto{\pgfqpoint{1.396409in}{0.714698in}}%
\pgfpathlineto{\pgfqpoint{1.391816in}{0.714698in}}%
\pgfpathlineto{\pgfqpoint{1.387223in}{0.714698in}}%
\pgfpathlineto{\pgfqpoint{1.382631in}{0.714698in}}%
\pgfpathlineto{\pgfqpoint{1.378038in}{0.718577in}}%
\pgfpathlineto{\pgfqpoint{1.373445in}{0.711683in}}%
\pgfpathlineto{\pgfqpoint{1.368853in}{0.711683in}}%
\pgfpathlineto{\pgfqpoint{1.364260in}{0.711683in}}%
\pgfpathlineto{\pgfqpoint{1.359667in}{0.711683in}}%
\pgfpathlineto{\pgfqpoint{1.355074in}{0.711683in}}%
\pgfpathlineto{\pgfqpoint{1.350482in}{0.711683in}}%
\pgfpathlineto{\pgfqpoint{1.345889in}{0.711683in}}%
\pgfpathlineto{\pgfqpoint{1.341296in}{0.711683in}}%
\pgfpathlineto{\pgfqpoint{1.336703in}{0.711683in}}%
\pgfpathlineto{\pgfqpoint{1.332111in}{0.707663in}}%
\pgfpathlineto{\pgfqpoint{1.327518in}{0.710597in}}%
\pgfpathlineto{\pgfqpoint{1.322925in}{0.710597in}}%
\pgfpathlineto{\pgfqpoint{1.318333in}{0.710597in}}%
\pgfpathlineto{\pgfqpoint{1.313740in}{0.710597in}}%
\pgfpathlineto{\pgfqpoint{1.309147in}{0.710597in}}%
\pgfpathlineto{\pgfqpoint{1.304554in}{0.710597in}}%
\pgfpathlineto{\pgfqpoint{1.299962in}{0.710597in}}%
\pgfpathlineto{\pgfqpoint{1.295369in}{0.710597in}}%
\pgfpathlineto{\pgfqpoint{1.290776in}{0.714832in}}%
\pgfpathlineto{\pgfqpoint{1.286183in}{0.711991in}}%
\pgfpathlineto{\pgfqpoint{1.281591in}{0.712808in}}%
\pgfpathlineto{\pgfqpoint{1.276998in}{0.712808in}}%
\pgfpathlineto{\pgfqpoint{1.272405in}{0.712808in}}%
\pgfpathlineto{\pgfqpoint{1.267813in}{0.712808in}}%
\pgfpathlineto{\pgfqpoint{1.263220in}{0.712808in}}%
\pgfpathlineto{\pgfqpoint{1.258627in}{0.712808in}}%
\pgfpathlineto{\pgfqpoint{1.254034in}{0.712808in}}%
\pgfpathlineto{\pgfqpoint{1.249442in}{0.712808in}}%
\pgfpathlineto{\pgfqpoint{1.244849in}{0.707562in}}%
\pgfpathlineto{\pgfqpoint{1.240256in}{0.713271in}}%
\pgfpathlineto{\pgfqpoint{1.235663in}{0.714597in}}%
\pgfpathlineto{\pgfqpoint{1.231071in}{0.714597in}}%
\pgfpathlineto{\pgfqpoint{1.226478in}{0.714597in}}%
\pgfpathlineto{\pgfqpoint{1.221885in}{0.714597in}}%
\pgfpathlineto{\pgfqpoint{1.217292in}{0.714597in}}%
\pgfpathlineto{\pgfqpoint{1.212700in}{0.714597in}}%
\pgfpathlineto{\pgfqpoint{1.208107in}{0.714597in}}%
\pgfpathlineto{\pgfqpoint{1.203514in}{0.714597in}}%
\pgfpathlineto{\pgfqpoint{1.198922in}{0.714597in}}%
\pgfpathlineto{\pgfqpoint{1.194329in}{0.709613in}}%
\pgfpathlineto{\pgfqpoint{1.189736in}{0.706437in}}%
\pgfpathlineto{\pgfqpoint{1.185143in}{0.706437in}}%
\pgfpathlineto{\pgfqpoint{1.180551in}{0.706437in}}%
\pgfpathlineto{\pgfqpoint{1.175958in}{0.706437in}}%
\pgfpathlineto{\pgfqpoint{1.171365in}{0.706437in}}%
\pgfpathlineto{\pgfqpoint{1.166772in}{0.706437in}}%
\pgfpathlineto{\pgfqpoint{1.162180in}{0.706437in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.706437in}}%
\pgfpathlineto{\pgfqpoint{1.152994in}{0.706437in}}%
\pgfpathlineto{\pgfqpoint{1.148402in}{0.710497in}}%
\pgfpathlineto{\pgfqpoint{1.143809in}{0.711864in}}%
\pgfpathlineto{\pgfqpoint{1.139216in}{0.711864in}}%
\pgfpathlineto{\pgfqpoint{1.134623in}{0.711864in}}%
\pgfpathlineto{\pgfqpoint{1.130031in}{0.711864in}}%
\pgfpathlineto{\pgfqpoint{1.125438in}{0.711864in}}%
\pgfpathlineto{\pgfqpoint{1.120845in}{0.711864in}}%
\pgfpathlineto{\pgfqpoint{1.116252in}{0.711864in}}%
\pgfpathlineto{\pgfqpoint{1.111660in}{0.711864in}}%
\pgfpathlineto{\pgfqpoint{1.107067in}{0.720500in}}%
\pgfpathlineto{\pgfqpoint{1.102474in}{0.718677in}}%
\pgfpathlineto{\pgfqpoint{1.097882in}{0.718865in}}%
\pgfpathlineto{\pgfqpoint{1.093289in}{0.718865in}}%
\pgfpathlineto{\pgfqpoint{1.088696in}{0.718865in}}%
\pgfpathlineto{\pgfqpoint{1.084103in}{0.718865in}}%
\pgfpathlineto{\pgfqpoint{1.079511in}{0.718865in}}%
\pgfpathlineto{\pgfqpoint{1.074918in}{0.718865in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{0.718865in}}%
\pgfpathlineto{\pgfqpoint{1.065732in}{0.718865in}}%
\pgfpathlineto{\pgfqpoint{1.061140in}{0.709412in}}%
\pgfpathlineto{\pgfqpoint{1.056547in}{0.712085in}}%
\pgfpathlineto{\pgfqpoint{1.051954in}{0.710577in}}%
\pgfpathlineto{\pgfqpoint{1.047362in}{0.710577in}}%
\pgfpathlineto{\pgfqpoint{1.042769in}{0.710577in}}%
\pgfpathlineto{\pgfqpoint{1.038176in}{0.710577in}}%
\pgfpathlineto{\pgfqpoint{1.033583in}{0.710577in}}%
\pgfpathlineto{\pgfqpoint{1.028991in}{0.710577in}}%
\pgfpathlineto{\pgfqpoint{1.024398in}{0.710577in}}%
\pgfpathlineto{\pgfqpoint{1.019805in}{0.710577in}}%
\pgfpathlineto{\pgfqpoint{1.015212in}{0.710577in}}%
\pgfpathlineto{\pgfqpoint{1.010620in}{0.709894in}}%
\pgfpathlineto{\pgfqpoint{1.006027in}{0.710919in}}%
\pgfpathlineto{\pgfqpoint{1.001434in}{0.710919in}}%
\pgfpathlineto{\pgfqpoint{0.996842in}{0.710919in}}%
\pgfpathlineto{\pgfqpoint{0.992249in}{0.710919in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{0.710919in}}%
\pgfpathlineto{\pgfqpoint{0.983063in}{0.710919in}}%
\pgfpathlineto{\pgfqpoint{0.978471in}{0.710919in}}%
\pgfpathlineto{\pgfqpoint{0.973878in}{0.710919in}}%
\pgfpathlineto{\pgfqpoint{0.969285in}{0.710919in}}%
\pgfpathlineto{\pgfqpoint{0.964692in}{0.714838in}}%
\pgfpathlineto{\pgfqpoint{0.960100in}{0.718959in}}%
\pgfpathlineto{\pgfqpoint{0.955507in}{0.718959in}}%
\pgfpathlineto{\pgfqpoint{0.950914in}{0.718959in}}%
\pgfpathlineto{\pgfqpoint{0.946321in}{0.718959in}}%
\pgfpathlineto{\pgfqpoint{0.941729in}{0.779256in}}%
\pgfpathlineto{\pgfqpoint{0.937136in}{0.806631in}}%
\pgfpathlineto{\pgfqpoint{0.932543in}{0.806631in}}%
\pgfpathlineto{\pgfqpoint{0.927951in}{0.806631in}}%
\pgfpathlineto{\pgfqpoint{0.923358in}{0.806631in}}%
\pgfpathlineto{\pgfqpoint{0.918765in}{0.849071in}}%
\pgfpathlineto{\pgfqpoint{0.914172in}{0.896823in}}%
\pgfpathlineto{\pgfqpoint{0.909580in}{0.896823in}}%
\pgfpathlineto{\pgfqpoint{0.904987in}{0.896823in}}%
\pgfpathlineto{\pgfqpoint{0.900394in}{0.896823in}}%
\pgfpathlineto{\pgfqpoint{0.895801in}{0.895309in}}%
\pgfpathlineto{\pgfqpoint{0.891209in}{0.901861in}}%
\pgfpathlineto{\pgfqpoint{0.886616in}{0.901861in}}%
\pgfpathlineto{\pgfqpoint{0.882023in}{0.901861in}}%
\pgfpathlineto{\pgfqpoint{0.877431in}{0.901861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.877431in}{0.580556in}}{\pgfqpoint{3.903819in}{2.813889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{0.877431in}{0.752577in}}%
\pgfpathlineto{\pgfqpoint{0.882023in}{0.752577in}}%
\pgfpathlineto{\pgfqpoint{0.886616in}{0.752577in}}%
\pgfpathlineto{\pgfqpoint{0.891209in}{0.752577in}}%
\pgfpathlineto{\pgfqpoint{0.895801in}{0.700126in}}%
\pgfpathlineto{\pgfqpoint{0.900394in}{0.683138in}}%
\pgfpathlineto{\pgfqpoint{0.904987in}{0.683138in}}%
\pgfpathlineto{\pgfqpoint{0.909580in}{0.683138in}}%
\pgfpathlineto{\pgfqpoint{0.914172in}{0.683138in}}%
\pgfpathlineto{\pgfqpoint{0.918765in}{0.678907in}}%
\pgfpathlineto{\pgfqpoint{0.923358in}{0.655002in}}%
\pgfpathlineto{\pgfqpoint{0.927951in}{0.655002in}}%
\pgfpathlineto{\pgfqpoint{0.932543in}{0.655002in}}%
\pgfpathlineto{\pgfqpoint{0.937136in}{0.655002in}}%
\pgfpathlineto{\pgfqpoint{0.941729in}{0.657444in}}%
\pgfpathlineto{\pgfqpoint{0.946321in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{0.950914in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{0.955507in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{0.960100in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{0.964692in}{0.657345in}}%
\pgfpathlineto{\pgfqpoint{0.969285in}{0.658792in}}%
\pgfpathlineto{\pgfqpoint{0.973878in}{0.658792in}}%
\pgfpathlineto{\pgfqpoint{0.978471in}{0.658792in}}%
\pgfpathlineto{\pgfqpoint{0.983063in}{0.658792in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{0.658792in}}%
\pgfpathlineto{\pgfqpoint{0.992249in}{0.658792in}}%
\pgfpathlineto{\pgfqpoint{0.996842in}{0.658792in}}%
\pgfpathlineto{\pgfqpoint{1.001434in}{0.658792in}}%
\pgfpathlineto{\pgfqpoint{1.006027in}{0.658792in}}%
\pgfpathlineto{\pgfqpoint{1.010620in}{0.659979in}}%
\pgfpathlineto{\pgfqpoint{1.015212in}{0.661891in}}%
\pgfpathlineto{\pgfqpoint{1.019805in}{0.661891in}}%
\pgfpathlineto{\pgfqpoint{1.024398in}{0.661891in}}%
\pgfpathlineto{\pgfqpoint{1.028991in}{0.661891in}}%
\pgfpathlineto{\pgfqpoint{1.033583in}{0.661891in}}%
\pgfpathlineto{\pgfqpoint{1.038176in}{0.661891in}}%
\pgfpathlineto{\pgfqpoint{1.042769in}{0.661891in}}%
\pgfpathlineto{\pgfqpoint{1.047362in}{0.661891in}}%
\pgfpathlineto{\pgfqpoint{1.051954in}{0.661891in}}%
\pgfpathlineto{\pgfqpoint{1.056547in}{0.660325in}}%
\pgfpathlineto{\pgfqpoint{1.061140in}{0.657278in}}%
\pgfpathlineto{\pgfqpoint{1.065732in}{0.654180in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{0.654180in}}%
\pgfpathlineto{\pgfqpoint{1.074918in}{0.654180in}}%
\pgfpathlineto{\pgfqpoint{1.079511in}{0.654180in}}%
\pgfpathlineto{\pgfqpoint{1.084103in}{0.654180in}}%
\pgfpathlineto{\pgfqpoint{1.088696in}{0.654180in}}%
\pgfpathlineto{\pgfqpoint{1.093289in}{0.654180in}}%
\pgfpathlineto{\pgfqpoint{1.097882in}{0.654180in}}%
\pgfpathlineto{\pgfqpoint{1.102474in}{0.654664in}}%
\pgfpathlineto{\pgfqpoint{1.107067in}{0.654872in}}%
\pgfpathlineto{\pgfqpoint{1.111660in}{0.658316in}}%
\pgfpathlineto{\pgfqpoint{1.116252in}{0.658316in}}%
\pgfpathlineto{\pgfqpoint{1.120845in}{0.658316in}}%
\pgfpathlineto{\pgfqpoint{1.125438in}{0.658316in}}%
\pgfpathlineto{\pgfqpoint{1.130031in}{0.658316in}}%
\pgfpathlineto{\pgfqpoint{1.134623in}{0.658316in}}%
\pgfpathlineto{\pgfqpoint{1.139216in}{0.658316in}}%
\pgfpathlineto{\pgfqpoint{1.143809in}{0.658316in}}%
\pgfpathlineto{\pgfqpoint{1.148402in}{0.657896in}}%
\pgfpathlineto{\pgfqpoint{1.152994in}{0.659021in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.659021in}}%
\pgfpathlineto{\pgfqpoint{1.162180in}{0.659021in}}%
\pgfpathlineto{\pgfqpoint{1.166772in}{0.659021in}}%
\pgfpathlineto{\pgfqpoint{1.171365in}{0.659021in}}%
\pgfpathlineto{\pgfqpoint{1.175958in}{0.659021in}}%
\pgfpathlineto{\pgfqpoint{1.180551in}{0.659021in}}%
\pgfpathlineto{\pgfqpoint{1.185143in}{0.659021in}}%
\pgfpathlineto{\pgfqpoint{1.189736in}{0.659021in}}%
\pgfpathlineto{\pgfqpoint{1.194329in}{0.662827in}}%
\pgfpathlineto{\pgfqpoint{1.198922in}{0.661813in}}%
\pgfpathlineto{\pgfqpoint{1.203514in}{0.661813in}}%
\pgfpathlineto{\pgfqpoint{1.208107in}{0.661813in}}%
\pgfpathlineto{\pgfqpoint{1.212700in}{0.661813in}}%
\pgfpathlineto{\pgfqpoint{1.217292in}{0.661813in}}%
\pgfpathlineto{\pgfqpoint{1.221885in}{0.661813in}}%
\pgfpathlineto{\pgfqpoint{1.226478in}{0.661813in}}%
\pgfpathlineto{\pgfqpoint{1.231071in}{0.661813in}}%
\pgfpathlineto{\pgfqpoint{1.235663in}{0.661813in}}%
\pgfpathlineto{\pgfqpoint{1.240256in}{0.657494in}}%
\pgfpathlineto{\pgfqpoint{1.244849in}{0.657113in}}%
\pgfpathlineto{\pgfqpoint{1.249442in}{0.649635in}}%
\pgfpathlineto{\pgfqpoint{1.254034in}{0.649635in}}%
\pgfpathlineto{\pgfqpoint{1.258627in}{0.649635in}}%
\pgfpathlineto{\pgfqpoint{1.263220in}{0.649635in}}%
\pgfpathlineto{\pgfqpoint{1.267813in}{0.649635in}}%
\pgfpathlineto{\pgfqpoint{1.272405in}{0.649635in}}%
\pgfpathlineto{\pgfqpoint{1.276998in}{0.649635in}}%
\pgfpathlineto{\pgfqpoint{1.281591in}{0.649635in}}%
\pgfpathlineto{\pgfqpoint{1.286183in}{0.651525in}}%
\pgfpathlineto{\pgfqpoint{1.290776in}{0.651873in}}%
\pgfpathlineto{\pgfqpoint{1.295369in}{0.660471in}}%
\pgfpathlineto{\pgfqpoint{1.299962in}{0.660471in}}%
\pgfpathlineto{\pgfqpoint{1.304554in}{0.660471in}}%
\pgfpathlineto{\pgfqpoint{1.309147in}{0.660471in}}%
\pgfpathlineto{\pgfqpoint{1.313740in}{0.660471in}}%
\pgfpathlineto{\pgfqpoint{1.318333in}{0.660471in}}%
\pgfpathlineto{\pgfqpoint{1.322925in}{0.660471in}}%
\pgfpathlineto{\pgfqpoint{1.327518in}{0.660471in}}%
\pgfpathlineto{\pgfqpoint{1.332111in}{0.656680in}}%
\pgfpathlineto{\pgfqpoint{1.336703in}{0.656048in}}%
\pgfpathlineto{\pgfqpoint{1.341296in}{0.656048in}}%
\pgfpathlineto{\pgfqpoint{1.345889in}{0.656048in}}%
\pgfpathlineto{\pgfqpoint{1.350482in}{0.656048in}}%
\pgfpathlineto{\pgfqpoint{1.355074in}{0.656048in}}%
\pgfpathlineto{\pgfqpoint{1.359667in}{0.656048in}}%
\pgfpathlineto{\pgfqpoint{1.364260in}{0.656048in}}%
\pgfpathlineto{\pgfqpoint{1.368853in}{0.656048in}}%
\pgfpathlineto{\pgfqpoint{1.373445in}{0.656048in}}%
\pgfpathlineto{\pgfqpoint{1.378038in}{0.659678in}}%
\pgfpathlineto{\pgfqpoint{1.382631in}{0.658830in}}%
\pgfpathlineto{\pgfqpoint{1.387223in}{0.658830in}}%
\pgfpathlineto{\pgfqpoint{1.391816in}{0.658830in}}%
\pgfpathlineto{\pgfqpoint{1.396409in}{0.658830in}}%
\pgfpathlineto{\pgfqpoint{1.401002in}{0.658830in}}%
\pgfpathlineto{\pgfqpoint{1.405594in}{0.658830in}}%
\pgfpathlineto{\pgfqpoint{1.410187in}{0.658830in}}%
\pgfpathlineto{\pgfqpoint{1.414780in}{0.658830in}}%
\pgfpathlineto{\pgfqpoint{1.419373in}{0.658830in}}%
\pgfpathlineto{\pgfqpoint{1.423965in}{0.657424in}}%
\pgfpathlineto{\pgfqpoint{1.428558in}{0.658555in}}%
\pgfpathlineto{\pgfqpoint{1.433151in}{0.658555in}}%
\pgfpathlineto{\pgfqpoint{1.437743in}{0.658555in}}%
\pgfpathlineto{\pgfqpoint{1.442336in}{0.658555in}}%
\pgfpathlineto{\pgfqpoint{1.446929in}{0.658555in}}%
\pgfpathlineto{\pgfqpoint{1.451522in}{0.658555in}}%
\pgfpathlineto{\pgfqpoint{1.456114in}{0.658555in}}%
\pgfpathlineto{\pgfqpoint{1.460707in}{0.658555in}}%
\pgfpathlineto{\pgfqpoint{1.465300in}{0.658555in}}%
\pgfpathlineto{\pgfqpoint{1.469893in}{0.660251in}}%
\pgfpathlineto{\pgfqpoint{1.474485in}{0.655151in}}%
\pgfpathlineto{\pgfqpoint{1.479078in}{0.654454in}}%
\pgfpathlineto{\pgfqpoint{1.483671in}{0.654454in}}%
\pgfpathlineto{\pgfqpoint{1.488263in}{0.654454in}}%
\pgfpathlineto{\pgfqpoint{1.492856in}{0.654454in}}%
\pgfpathlineto{\pgfqpoint{1.497449in}{0.654454in}}%
\pgfpathlineto{\pgfqpoint{1.502042in}{0.654454in}}%
\pgfpathlineto{\pgfqpoint{1.506634in}{0.654454in}}%
\pgfpathlineto{\pgfqpoint{1.511227in}{0.654454in}}%
\pgfpathlineto{\pgfqpoint{1.515820in}{0.652877in}}%
\pgfpathlineto{\pgfqpoint{1.520413in}{0.657825in}}%
\pgfpathlineto{\pgfqpoint{1.525005in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{1.529598in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{1.534191in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{1.538783in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{1.543376in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{1.547969in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{1.552562in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{1.557154in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{1.561747in}{0.652338in}}%
\pgfpathlineto{\pgfqpoint{1.566340in}{0.651669in}}%
\pgfpathlineto{\pgfqpoint{1.570933in}{0.652884in}}%
\pgfpathlineto{\pgfqpoint{1.575525in}{0.652884in}}%
\pgfpathlineto{\pgfqpoint{1.580118in}{0.652884in}}%
\pgfpathlineto{\pgfqpoint{1.584711in}{0.652884in}}%
\pgfpathlineto{\pgfqpoint{1.589304in}{0.652884in}}%
\pgfpathlineto{\pgfqpoint{1.593896in}{0.652884in}}%
\pgfpathlineto{\pgfqpoint{1.598489in}{0.652884in}}%
\pgfpathlineto{\pgfqpoint{1.603082in}{0.652884in}}%
\pgfpathlineto{\pgfqpoint{1.607674in}{0.654141in}}%
\pgfpathlineto{\pgfqpoint{1.612267in}{0.654020in}}%
\pgfpathlineto{\pgfqpoint{1.616860in}{0.657830in}}%
\pgfpathlineto{\pgfqpoint{1.621453in}{0.657830in}}%
\pgfpathlineto{\pgfqpoint{1.626045in}{0.657830in}}%
\pgfpathlineto{\pgfqpoint{1.630638in}{0.657830in}}%
\pgfpathlineto{\pgfqpoint{1.635231in}{0.657830in}}%
\pgfpathlineto{\pgfqpoint{1.639824in}{0.657830in}}%
\pgfpathlineto{\pgfqpoint{1.644416in}{0.657830in}}%
\pgfpathlineto{\pgfqpoint{1.649009in}{0.657830in}}%
\pgfpathlineto{\pgfqpoint{1.653602in}{0.657941in}}%
\pgfpathlineto{\pgfqpoint{1.658194in}{0.657833in}}%
\pgfpathlineto{\pgfqpoint{1.662787in}{0.656155in}}%
\pgfpathlineto{\pgfqpoint{1.667380in}{0.656155in}}%
\pgfpathlineto{\pgfqpoint{1.671973in}{0.656155in}}%
\pgfpathlineto{\pgfqpoint{1.676565in}{0.656155in}}%
\pgfpathlineto{\pgfqpoint{1.681158in}{0.656155in}}%
\pgfpathlineto{\pgfqpoint{1.685751in}{0.656155in}}%
\pgfpathlineto{\pgfqpoint{1.690344in}{0.656155in}}%
\pgfpathlineto{\pgfqpoint{1.694936in}{0.656155in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.653372in}}%
\pgfpathlineto{\pgfqpoint{1.704122in}{0.654109in}}%
\pgfpathlineto{\pgfqpoint{1.708714in}{0.656429in}}%
\pgfpathlineto{\pgfqpoint{1.713307in}{0.656429in}}%
\pgfpathlineto{\pgfqpoint{1.717900in}{0.656429in}}%
\pgfpathlineto{\pgfqpoint{1.722493in}{0.656429in}}%
\pgfpathlineto{\pgfqpoint{1.727085in}{0.656429in}}%
\pgfpathlineto{\pgfqpoint{1.731678in}{0.656429in}}%
\pgfpathlineto{\pgfqpoint{1.736271in}{0.656429in}}%
\pgfpathlineto{\pgfqpoint{1.740864in}{0.656429in}}%
\pgfpathlineto{\pgfqpoint{1.745456in}{0.660682in}}%
\pgfpathlineto{\pgfqpoint{1.750049in}{0.659533in}}%
\pgfpathlineto{\pgfqpoint{1.754642in}{0.659565in}}%
\pgfpathlineto{\pgfqpoint{1.759234in}{0.659393in}}%
\pgfpathlineto{\pgfqpoint{1.763827in}{0.659393in}}%
\pgfpathlineto{\pgfqpoint{1.768420in}{0.659393in}}%
\pgfpathlineto{\pgfqpoint{1.773013in}{0.659393in}}%
\pgfpathlineto{\pgfqpoint{1.777605in}{0.659393in}}%
\pgfpathlineto{\pgfqpoint{1.782198in}{0.659393in}}%
\pgfpathlineto{\pgfqpoint{1.786791in}{0.659393in}}%
\pgfpathlineto{\pgfqpoint{1.791384in}{0.658293in}}%
\pgfpathlineto{\pgfqpoint{1.795976in}{0.659630in}}%
\pgfpathlineto{\pgfqpoint{1.800569in}{0.660837in}}%
\pgfpathlineto{\pgfqpoint{1.805162in}{0.660813in}}%
\pgfpathlineto{\pgfqpoint{1.809754in}{0.660813in}}%
\pgfpathlineto{\pgfqpoint{1.814347in}{0.660813in}}%
\pgfpathlineto{\pgfqpoint{1.818940in}{0.660813in}}%
\pgfpathlineto{\pgfqpoint{1.823533in}{0.660813in}}%
\pgfpathlineto{\pgfqpoint{1.828125in}{0.660813in}}%
\pgfpathlineto{\pgfqpoint{1.832718in}{0.660813in}}%
\pgfpathlineto{\pgfqpoint{1.837311in}{0.660885in}}%
\pgfpathlineto{\pgfqpoint{1.841904in}{0.661102in}}%
\pgfpathlineto{\pgfqpoint{1.846496in}{0.663118in}}%
\pgfpathlineto{\pgfqpoint{1.851089in}{0.661273in}}%
\pgfpathlineto{\pgfqpoint{1.855682in}{0.661273in}}%
\pgfpathlineto{\pgfqpoint{1.860275in}{0.661273in}}%
\pgfpathlineto{\pgfqpoint{1.864867in}{0.661273in}}%
\pgfpathlineto{\pgfqpoint{1.869460in}{0.661273in}}%
\pgfpathlineto{\pgfqpoint{1.874053in}{0.661273in}}%
\pgfpathlineto{\pgfqpoint{1.878645in}{0.661273in}}%
\pgfpathlineto{\pgfqpoint{1.883238in}{0.660566in}}%
\pgfpathlineto{\pgfqpoint{1.887831in}{0.659712in}}%
\pgfpathlineto{\pgfqpoint{1.892424in}{0.659765in}}%
\pgfpathlineto{\pgfqpoint{1.897016in}{0.661043in}}%
\pgfpathlineto{\pgfqpoint{1.901609in}{0.661043in}}%
\pgfpathlineto{\pgfqpoint{1.906202in}{0.661043in}}%
\pgfpathlineto{\pgfqpoint{1.910795in}{0.661043in}}%
\pgfpathlineto{\pgfqpoint{1.915387in}{0.661043in}}%
\pgfpathlineto{\pgfqpoint{1.919980in}{0.661043in}}%
\pgfpathlineto{\pgfqpoint{1.924573in}{0.661043in}}%
\pgfpathlineto{\pgfqpoint{1.929165in}{0.661248in}}%
\pgfpathlineto{\pgfqpoint{1.933758in}{0.661822in}}%
\pgfpathlineto{\pgfqpoint{1.938351in}{0.660720in}}%
\pgfpathlineto{\pgfqpoint{1.942944in}{0.660868in}}%
\pgfpathlineto{\pgfqpoint{1.947536in}{0.660868in}}%
\pgfpathlineto{\pgfqpoint{1.952129in}{0.660868in}}%
\pgfpathlineto{\pgfqpoint{1.956722in}{0.660868in}}%
\pgfpathlineto{\pgfqpoint{1.961315in}{0.660868in}}%
\pgfpathlineto{\pgfqpoint{1.965907in}{0.660868in}}%
\pgfpathlineto{\pgfqpoint{1.970500in}{0.660868in}}%
\pgfpathlineto{\pgfqpoint{1.975093in}{0.660534in}}%
\pgfpathlineto{\pgfqpoint{1.979685in}{0.659672in}}%
\pgfpathlineto{\pgfqpoint{1.984278in}{0.660318in}}%
\pgfpathlineto{\pgfqpoint{1.988871in}{0.660796in}}%
\pgfpathlineto{\pgfqpoint{1.993464in}{0.660796in}}%
\pgfpathlineto{\pgfqpoint{1.998056in}{0.660796in}}%
\pgfpathlineto{\pgfqpoint{2.002649in}{0.660796in}}%
\pgfpathlineto{\pgfqpoint{2.007242in}{0.660796in}}%
\pgfpathlineto{\pgfqpoint{2.011835in}{0.660796in}}%
\pgfpathlineto{\pgfqpoint{2.016427in}{0.660796in}}%
\pgfpathlineto{\pgfqpoint{2.021020in}{0.660973in}}%
\pgfpathlineto{\pgfqpoint{2.025613in}{0.661628in}}%
\pgfpathlineto{\pgfqpoint{2.030205in}{0.662418in}}%
\pgfpathlineto{\pgfqpoint{2.034798in}{0.662611in}}%
\pgfpathlineto{\pgfqpoint{2.039391in}{0.659935in}}%
\pgfpathlineto{\pgfqpoint{2.043984in}{0.659935in}}%
\pgfpathlineto{\pgfqpoint{2.048576in}{0.659935in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{0.659935in}}%
\pgfpathlineto{\pgfqpoint{2.057762in}{0.659935in}}%
\pgfpathlineto{\pgfqpoint{2.062355in}{0.659935in}}%
\pgfpathlineto{\pgfqpoint{2.066947in}{0.659851in}}%
\pgfpathlineto{\pgfqpoint{2.071540in}{0.659992in}}%
\pgfpathlineto{\pgfqpoint{2.076133in}{0.659194in}}%
\pgfpathlineto{\pgfqpoint{2.080725in}{0.659440in}}%
\pgfpathlineto{\pgfqpoint{2.085318in}{0.658573in}}%
\pgfpathlineto{\pgfqpoint{2.089911in}{0.658573in}}%
\pgfpathlineto{\pgfqpoint{2.094504in}{0.658573in}}%
\pgfpathlineto{\pgfqpoint{2.099096in}{0.658573in}}%
\pgfpathlineto{\pgfqpoint{2.103689in}{0.658573in}}%
\pgfpathlineto{\pgfqpoint{2.108282in}{0.658573in}}%
\pgfpathlineto{\pgfqpoint{2.112875in}{0.657826in}}%
\pgfpathlineto{\pgfqpoint{2.117467in}{0.658089in}}%
\pgfpathlineto{\pgfqpoint{2.122060in}{0.658284in}}%
\pgfpathlineto{\pgfqpoint{2.126653in}{0.658412in}}%
\pgfpathlineto{\pgfqpoint{2.131246in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{2.135838in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{2.140431in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{2.145024in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{2.149616in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{2.154209in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{2.158802in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{2.163395in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{2.167987in}{0.658223in}}%
\pgfpathlineto{\pgfqpoint{2.172580in}{0.658348in}}%
\pgfpathlineto{\pgfqpoint{2.177173in}{0.659161in}}%
\pgfpathlineto{\pgfqpoint{2.181766in}{0.654483in}}%
\pgfpathlineto{\pgfqpoint{2.186358in}{0.654483in}}%
\pgfpathlineto{\pgfqpoint{2.190951in}{0.654483in}}%
\pgfpathlineto{\pgfqpoint{2.195544in}{0.654483in}}%
\pgfpathlineto{\pgfqpoint{2.200136in}{0.654483in}}%
\pgfpathlineto{\pgfqpoint{2.204729in}{0.655551in}}%
\pgfpathlineto{\pgfqpoint{2.209322in}{0.654256in}}%
\pgfpathlineto{\pgfqpoint{2.213915in}{0.653932in}}%
\pgfpathlineto{\pgfqpoint{2.218507in}{0.653671in}}%
\pgfpathlineto{\pgfqpoint{2.223100in}{0.655110in}}%
\pgfpathlineto{\pgfqpoint{2.227693in}{0.659593in}}%
\pgfpathlineto{\pgfqpoint{2.232286in}{0.659593in}}%
\pgfpathlineto{\pgfqpoint{2.236878in}{0.659593in}}%
\pgfpathlineto{\pgfqpoint{2.241471in}{0.659593in}}%
\pgfpathlineto{\pgfqpoint{2.246064in}{0.659593in}}%
\pgfpathlineto{\pgfqpoint{2.250656in}{0.656608in}}%
\pgfpathlineto{\pgfqpoint{2.255249in}{0.656723in}}%
\pgfpathlineto{\pgfqpoint{2.259842in}{0.657157in}}%
\pgfpathlineto{\pgfqpoint{2.264435in}{0.657115in}}%
\pgfpathlineto{\pgfqpoint{2.269027in}{0.657317in}}%
\pgfpathlineto{\pgfqpoint{2.273620in}{0.654711in}}%
\pgfpathlineto{\pgfqpoint{2.278213in}{0.654711in}}%
\pgfpathlineto{\pgfqpoint{2.282806in}{0.654711in}}%
\pgfpathlineto{\pgfqpoint{2.287398in}{0.654711in}}%
\pgfpathlineto{\pgfqpoint{2.291991in}{0.654711in}}%
\pgfpathlineto{\pgfqpoint{2.296584in}{0.656910in}}%
\pgfpathlineto{\pgfqpoint{2.301176in}{0.657947in}}%
\pgfpathlineto{\pgfqpoint{2.305769in}{0.657223in}}%
\pgfpathlineto{\pgfqpoint{2.310362in}{0.657477in}}%
\pgfpathlineto{\pgfqpoint{2.314955in}{0.656984in}}%
\pgfpathlineto{\pgfqpoint{2.319547in}{0.658305in}}%
\pgfpathlineto{\pgfqpoint{2.324140in}{0.658305in}}%
\pgfpathlineto{\pgfqpoint{2.328733in}{0.658305in}}%
\pgfpathlineto{\pgfqpoint{2.333326in}{0.658305in}}%
\pgfpathlineto{\pgfqpoint{2.337918in}{0.658305in}}%
\pgfpathlineto{\pgfqpoint{2.342511in}{0.656614in}}%
\pgfpathlineto{\pgfqpoint{2.347104in}{0.656643in}}%
\pgfpathlineto{\pgfqpoint{2.351696in}{0.656538in}}%
\pgfpathlineto{\pgfqpoint{2.356289in}{0.656772in}}%
\pgfpathlineto{\pgfqpoint{2.360882in}{0.658040in}}%
\pgfpathlineto{\pgfqpoint{2.365475in}{0.658127in}}%
\pgfpathlineto{\pgfqpoint{2.370067in}{0.658127in}}%
\pgfpathlineto{\pgfqpoint{2.374660in}{0.658127in}}%
\pgfpathlineto{\pgfqpoint{2.379253in}{0.658127in}}%
\pgfpathlineto{\pgfqpoint{2.383846in}{0.658127in}}%
\pgfpathlineto{\pgfqpoint{2.388438in}{0.659462in}}%
\pgfpathlineto{\pgfqpoint{2.393031in}{0.659103in}}%
\pgfpathlineto{\pgfqpoint{2.397624in}{0.659545in}}%
\pgfpathlineto{\pgfqpoint{2.402217in}{0.659306in}}%
\pgfpathlineto{\pgfqpoint{2.406809in}{0.659445in}}%
\pgfpathlineto{\pgfqpoint{2.411402in}{0.658866in}}%
\pgfpathlineto{\pgfqpoint{2.415995in}{0.658866in}}%
\pgfpathlineto{\pgfqpoint{2.420587in}{0.658866in}}%
\pgfpathlineto{\pgfqpoint{2.425180in}{0.658866in}}%
\pgfpathlineto{\pgfqpoint{2.429773in}{0.658866in}}%
\pgfpathlineto{\pgfqpoint{2.434366in}{0.658917in}}%
\pgfpathlineto{\pgfqpoint{2.438958in}{0.658982in}}%
\pgfpathlineto{\pgfqpoint{2.443551in}{0.659370in}}%
\pgfpathlineto{\pgfqpoint{2.448144in}{0.659089in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{0.658616in}}%
\pgfpathlineto{\pgfqpoint{2.457329in}{0.660960in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{0.660960in}}%
\pgfpathlineto{\pgfqpoint{2.466515in}{0.660960in}}%
\pgfpathlineto{\pgfqpoint{2.471107in}{0.660960in}}%
\pgfpathlineto{\pgfqpoint{2.475700in}{0.660960in}}%
\pgfpathlineto{\pgfqpoint{2.480293in}{0.661226in}}%
\pgfpathlineto{\pgfqpoint{2.484886in}{0.661636in}}%
\pgfpathlineto{\pgfqpoint{2.489478in}{0.661902in}}%
\pgfpathlineto{\pgfqpoint{2.494071in}{0.662279in}}%
\pgfpathlineto{\pgfqpoint{2.498664in}{0.661371in}}%
\pgfpathlineto{\pgfqpoint{2.503257in}{0.661170in}}%
\pgfpathlineto{\pgfqpoint{2.507849in}{0.659766in}}%
\pgfpathlineto{\pgfqpoint{2.512442in}{0.659766in}}%
\pgfpathlineto{\pgfqpoint{2.517035in}{0.659766in}}%
\pgfpathlineto{\pgfqpoint{2.521627in}{0.659766in}}%
\pgfpathlineto{\pgfqpoint{2.526220in}{0.658585in}}%
\pgfpathlineto{\pgfqpoint{2.530813in}{0.658404in}}%
\pgfpathlineto{\pgfqpoint{2.535406in}{0.657515in}}%
\pgfpathlineto{\pgfqpoint{2.539998in}{0.657430in}}%
\pgfpathlineto{\pgfqpoint{2.544591in}{0.658980in}}%
\pgfpathlineto{\pgfqpoint{2.549184in}{0.658603in}}%
\pgfpathlineto{\pgfqpoint{2.553777in}{0.655931in}}%
\pgfpathlineto{\pgfqpoint{2.558369in}{0.655931in}}%
\pgfpathlineto{\pgfqpoint{2.562962in}{0.655931in}}%
\pgfpathlineto{\pgfqpoint{2.567555in}{0.655931in}}%
\pgfpathlineto{\pgfqpoint{2.572147in}{0.657385in}}%
\pgfpathlineto{\pgfqpoint{2.576740in}{0.657278in}}%
\pgfpathlineto{\pgfqpoint{2.581333in}{0.657930in}}%
\pgfpathlineto{\pgfqpoint{2.585926in}{0.658346in}}%
\pgfpathlineto{\pgfqpoint{2.590518in}{0.657100in}}%
\pgfpathlineto{\pgfqpoint{2.595111in}{0.657936in}}%
\pgfpathlineto{\pgfqpoint{2.599704in}{0.660116in}}%
\pgfpathlineto{\pgfqpoint{2.604297in}{0.660116in}}%
\pgfpathlineto{\pgfqpoint{2.608889in}{0.660116in}}%
\pgfpathlineto{\pgfqpoint{2.613482in}{0.660116in}}%
\pgfpathlineto{\pgfqpoint{2.618075in}{0.658250in}}%
\pgfpathlineto{\pgfqpoint{2.622667in}{0.658721in}}%
\pgfpathlineto{\pgfqpoint{2.627260in}{0.657957in}}%
\pgfpathlineto{\pgfqpoint{2.631853in}{0.654780in}}%
\pgfpathlineto{\pgfqpoint{2.636446in}{0.655085in}}%
\pgfpathlineto{\pgfqpoint{2.641038in}{0.650802in}}%
\pgfpathlineto{\pgfqpoint{2.645631in}{0.652646in}}%
\pgfpathlineto{\pgfqpoint{2.650224in}{0.652646in}}%
\pgfpathlineto{\pgfqpoint{2.654817in}{0.652646in}}%
\pgfpathlineto{\pgfqpoint{2.659409in}{0.652646in}}%
\pgfpathlineto{\pgfqpoint{2.664002in}{0.653487in}}%
\pgfpathlineto{\pgfqpoint{2.668595in}{0.653238in}}%
\pgfpathlineto{\pgfqpoint{2.673188in}{0.653123in}}%
\pgfpathlineto{\pgfqpoint{2.677780in}{0.656702in}}%
\pgfpathlineto{\pgfqpoint{2.682373in}{0.656006in}}%
\pgfpathlineto{\pgfqpoint{2.686966in}{0.659711in}}%
\pgfpathlineto{\pgfqpoint{2.691558in}{0.658235in}}%
\pgfpathlineto{\pgfqpoint{2.696151in}{0.658235in}}%
\pgfpathlineto{\pgfqpoint{2.700744in}{0.658235in}}%
\pgfpathlineto{\pgfqpoint{2.705337in}{0.658235in}}%
\pgfpathlineto{\pgfqpoint{2.709929in}{0.657747in}}%
\pgfpathlineto{\pgfqpoint{2.714522in}{0.657823in}}%
\pgfpathlineto{\pgfqpoint{2.719115in}{0.657886in}}%
\pgfpathlineto{\pgfqpoint{2.723708in}{0.654674in}}%
\pgfpathlineto{\pgfqpoint{2.728300in}{0.655617in}}%
\pgfpathlineto{\pgfqpoint{2.732893in}{0.653101in}}%
\pgfpathlineto{\pgfqpoint{2.737486in}{0.654201in}}%
\pgfpathlineto{\pgfqpoint{2.742078in}{0.650483in}}%
\pgfpathlineto{\pgfqpoint{2.746671in}{0.650483in}}%
\pgfpathlineto{\pgfqpoint{2.751264in}{0.650483in}}%
\pgfpathlineto{\pgfqpoint{2.755857in}{0.651955in}}%
\pgfpathlineto{\pgfqpoint{2.760449in}{0.651480in}}%
\pgfpathlineto{\pgfqpoint{2.765042in}{0.651930in}}%
\pgfpathlineto{\pgfqpoint{2.769635in}{0.654270in}}%
\pgfpathlineto{\pgfqpoint{2.774228in}{0.653876in}}%
\pgfpathlineto{\pgfqpoint{2.778820in}{0.655968in}}%
\pgfpathlineto{\pgfqpoint{2.783413in}{0.656163in}}%
\pgfpathlineto{\pgfqpoint{2.788006in}{0.658121in}}%
\pgfpathlineto{\pgfqpoint{2.792598in}{0.658121in}}%
\pgfpathlineto{\pgfqpoint{2.797191in}{0.658121in}}%
\pgfpathlineto{\pgfqpoint{2.801784in}{0.658753in}}%
\pgfpathlineto{\pgfqpoint{2.806377in}{0.657983in}}%
\pgfpathlineto{\pgfqpoint{2.810969in}{0.657954in}}%
\pgfpathlineto{\pgfqpoint{2.815562in}{0.657730in}}%
\pgfpathlineto{\pgfqpoint{2.820155in}{0.657969in}}%
\pgfpathlineto{\pgfqpoint{2.824748in}{0.658442in}}%
\pgfpathlineto{\pgfqpoint{2.829340in}{0.657057in}}%
\pgfpathlineto{\pgfqpoint{2.833933in}{0.657782in}}%
\pgfpathlineto{\pgfqpoint{2.838526in}{0.657782in}}%
\pgfpathlineto{\pgfqpoint{2.843118in}{0.657782in}}%
\pgfpathlineto{\pgfqpoint{2.847711in}{0.656905in}}%
\pgfpathlineto{\pgfqpoint{2.852304in}{0.658922in}}%
\pgfpathlineto{\pgfqpoint{2.856897in}{0.658630in}}%
\pgfpathlineto{\pgfqpoint{2.861489in}{0.658017in}}%
\pgfpathlineto{\pgfqpoint{2.866082in}{0.658255in}}%
\pgfpathlineto{\pgfqpoint{2.870675in}{0.657636in}}%
\pgfpathlineto{\pgfqpoint{2.875268in}{0.658951in}}%
\pgfpathlineto{\pgfqpoint{2.879860in}{0.658824in}}%
\pgfpathlineto{\pgfqpoint{2.884453in}{0.655748in}}%
\pgfpathlineto{\pgfqpoint{2.889046in}{0.655748in}}%
\pgfpathlineto{\pgfqpoint{2.893638in}{0.655686in}}%
\pgfpathlineto{\pgfqpoint{2.898231in}{0.654175in}}%
\pgfpathlineto{\pgfqpoint{2.902824in}{0.654654in}}%
\pgfpathlineto{\pgfqpoint{2.907417in}{0.654633in}}%
\pgfpathlineto{\pgfqpoint{2.912009in}{0.654771in}}%
\pgfpathlineto{\pgfqpoint{2.916602in}{0.654955in}}%
\pgfpathlineto{\pgfqpoint{2.921195in}{0.655008in}}%
\pgfpathlineto{\pgfqpoint{2.925788in}{0.655975in}}%
\pgfpathlineto{\pgfqpoint{2.930380in}{0.659079in}}%
\pgfpathlineto{\pgfqpoint{2.934973in}{0.659079in}}%
\pgfpathlineto{\pgfqpoint{2.939566in}{0.657298in}}%
\pgfpathlineto{\pgfqpoint{2.944158in}{0.658091in}}%
\pgfpathlineto{\pgfqpoint{2.948751in}{0.657694in}}%
\pgfpathlineto{\pgfqpoint{2.953344in}{0.658264in}}%
\pgfpathlineto{\pgfqpoint{2.957937in}{0.657502in}}%
\pgfpathlineto{\pgfqpoint{2.962529in}{0.658036in}}%
\pgfpathlineto{\pgfqpoint{2.967122in}{0.658023in}}%
\pgfpathlineto{\pgfqpoint{2.971715in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{2.976308in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{2.980900in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{2.985493in}{0.660383in}}%
\pgfpathlineto{\pgfqpoint{2.990086in}{0.660343in}}%
\pgfpathlineto{\pgfqpoint{2.994679in}{0.660689in}}%
\pgfpathlineto{\pgfqpoint{2.999271in}{0.661708in}}%
\pgfpathlineto{\pgfqpoint{3.003864in}{0.661580in}}%
\pgfpathlineto{\pgfqpoint{3.008457in}{0.661088in}}%
\pgfpathlineto{\pgfqpoint{3.013049in}{0.661452in}}%
\pgfpathlineto{\pgfqpoint{3.017642in}{0.660922in}}%
\pgfpathlineto{\pgfqpoint{3.022235in}{0.658813in}}%
\pgfpathlineto{\pgfqpoint{3.026828in}{0.658813in}}%
\pgfpathlineto{\pgfqpoint{3.031420in}{0.658636in}}%
\pgfpathlineto{\pgfqpoint{3.036013in}{0.658806in}}%
\pgfpathlineto{\pgfqpoint{3.040606in}{0.658819in}}%
\pgfpathlineto{\pgfqpoint{3.045199in}{0.657790in}}%
\pgfpathlineto{\pgfqpoint{3.049791in}{0.658565in}}%
\pgfpathlineto{\pgfqpoint{3.054384in}{0.658575in}}%
\pgfpathlineto{\pgfqpoint{3.058977in}{0.658335in}}%
\pgfpathlineto{\pgfqpoint{3.063569in}{0.658618in}}%
\pgfpathlineto{\pgfqpoint{3.068162in}{0.660365in}}%
\pgfpathlineto{\pgfqpoint{3.072755in}{0.660365in}}%
\pgfpathlineto{\pgfqpoint{3.077348in}{0.659632in}}%
\pgfpathlineto{\pgfqpoint{3.081940in}{0.659654in}}%
\pgfpathlineto{\pgfqpoint{3.086533in}{0.659863in}}%
\pgfpathlineto{\pgfqpoint{3.091126in}{0.656844in}}%
\pgfpathlineto{\pgfqpoint{3.095719in}{0.656573in}}%
\pgfpathlineto{\pgfqpoint{3.100311in}{0.656088in}}%
\pgfpathlineto{\pgfqpoint{3.104904in}{0.656523in}}%
\pgfpathlineto{\pgfqpoint{3.109497in}{0.657023in}}%
\pgfpathlineto{\pgfqpoint{3.114089in}{0.656760in}}%
\pgfpathlineto{\pgfqpoint{3.118682in}{0.656760in}}%
\pgfpathlineto{\pgfqpoint{3.123275in}{0.657640in}}%
\pgfpathlineto{\pgfqpoint{3.127868in}{0.657688in}}%
\pgfpathlineto{\pgfqpoint{3.132460in}{0.657435in}}%
\pgfpathlineto{\pgfqpoint{3.137053in}{0.660879in}}%
\pgfpathlineto{\pgfqpoint{3.141646in}{0.660712in}}%
\pgfpathlineto{\pgfqpoint{3.146239in}{0.661603in}}%
\pgfpathlineto{\pgfqpoint{3.150831in}{0.661125in}}%
\pgfpathlineto{\pgfqpoint{3.155424in}{0.661236in}}%
\pgfpathlineto{\pgfqpoint{3.160017in}{0.661837in}}%
\pgfpathlineto{\pgfqpoint{3.164609in}{0.661837in}}%
\pgfpathlineto{\pgfqpoint{3.169202in}{0.661970in}}%
\pgfpathlineto{\pgfqpoint{3.173795in}{0.660997in}}%
\pgfpathlineto{\pgfqpoint{3.178388in}{0.660776in}}%
\pgfpathlineto{\pgfqpoint{3.182980in}{0.660529in}}%
\pgfpathlineto{\pgfqpoint{3.187573in}{0.660214in}}%
\pgfpathlineto{\pgfqpoint{3.192166in}{0.659928in}}%
\pgfpathlineto{\pgfqpoint{3.196759in}{0.659916in}}%
\pgfpathlineto{\pgfqpoint{3.201351in}{0.659771in}}%
\pgfpathlineto{\pgfqpoint{3.205944in}{0.659370in}}%
\pgfpathlineto{\pgfqpoint{3.210537in}{0.657181in}}%
\pgfpathlineto{\pgfqpoint{3.215129in}{0.655420in}}%
\pgfpathlineto{\pgfqpoint{3.219722in}{0.655329in}}%
\pgfpathlineto{\pgfqpoint{3.224315in}{0.655943in}}%
\pgfpathlineto{\pgfqpoint{3.228908in}{0.655378in}}%
\pgfpathlineto{\pgfqpoint{3.233500in}{0.655565in}}%
\pgfpathlineto{\pgfqpoint{3.238093in}{0.655456in}}%
\pgfpathlineto{\pgfqpoint{3.242686in}{0.655663in}}%
\pgfpathlineto{\pgfqpoint{3.247279in}{0.655947in}}%
\pgfpathlineto{\pgfqpoint{3.251871in}{0.655606in}}%
\pgfpathlineto{\pgfqpoint{3.256464in}{0.654961in}}%
\pgfpathlineto{\pgfqpoint{3.261057in}{0.656573in}}%
\pgfpathlineto{\pgfqpoint{3.265650in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{3.270242in}{0.657720in}}%
\pgfpathlineto{\pgfqpoint{3.274835in}{0.658010in}}%
\pgfpathlineto{\pgfqpoint{3.279428in}{0.658648in}}%
\pgfpathlineto{\pgfqpoint{3.284020in}{0.658874in}}%
\pgfpathlineto{\pgfqpoint{3.288613in}{0.658591in}}%
\pgfpathlineto{\pgfqpoint{3.293206in}{0.658405in}}%
\pgfpathlineto{\pgfqpoint{3.297799in}{0.658707in}}%
\pgfpathlineto{\pgfqpoint{3.302391in}{0.659660in}}%
\pgfpathlineto{\pgfqpoint{3.306984in}{0.660401in}}%
\pgfpathlineto{\pgfqpoint{3.311577in}{0.659638in}}%
\pgfpathlineto{\pgfqpoint{3.316170in}{0.658960in}}%
\pgfpathlineto{\pgfqpoint{3.320762in}{0.659299in}}%
\pgfpathlineto{\pgfqpoint{3.325355in}{0.658478in}}%
\pgfpathlineto{\pgfqpoint{3.329948in}{0.658587in}}%
\pgfpathlineto{\pgfqpoint{3.334540in}{0.658577in}}%
\pgfpathlineto{\pgfqpoint{3.339133in}{0.659370in}}%
\pgfpathlineto{\pgfqpoint{3.343726in}{0.659716in}}%
\pgfpathlineto{\pgfqpoint{3.348319in}{0.661713in}}%
\pgfpathlineto{\pgfqpoint{3.352911in}{0.660746in}}%
\pgfpathlineto{\pgfqpoint{3.357504in}{0.660947in}}%
\pgfpathlineto{\pgfqpoint{3.362097in}{0.661128in}}%
\pgfpathlineto{\pgfqpoint{3.366690in}{0.660801in}}%
\pgfpathlineto{\pgfqpoint{3.371282in}{0.661119in}}%
\pgfpathlineto{\pgfqpoint{3.375875in}{0.660661in}}%
\pgfpathlineto{\pgfqpoint{3.380468in}{0.660942in}}%
\pgfpathlineto{\pgfqpoint{3.385060in}{0.660367in}}%
\pgfpathlineto{\pgfqpoint{3.389653in}{0.660290in}}%
\pgfpathlineto{\pgfqpoint{3.394246in}{0.659980in}}%
\pgfpathlineto{\pgfqpoint{3.398839in}{0.660197in}}%
\pgfpathlineto{\pgfqpoint{3.403431in}{0.660111in}}%
\pgfpathlineto{\pgfqpoint{3.408024in}{0.660084in}}%
\pgfpathlineto{\pgfqpoint{3.412617in}{0.660121in}}%
\pgfpathlineto{\pgfqpoint{3.417210in}{0.660175in}}%
\pgfpathlineto{\pgfqpoint{3.421802in}{0.660421in}}%
\pgfpathlineto{\pgfqpoint{3.426395in}{0.660102in}}%
\pgfpathlineto{\pgfqpoint{3.430988in}{0.660393in}}%
\pgfpathlineto{\pgfqpoint{3.435580in}{0.661037in}}%
\pgfpathlineto{\pgfqpoint{3.440173in}{0.660583in}}%
\pgfpathlineto{\pgfqpoint{3.444766in}{0.660182in}}%
\pgfpathlineto{\pgfqpoint{3.449359in}{0.660697in}}%
\pgfpathlineto{\pgfqpoint{3.453951in}{0.661087in}}%
\pgfpathlineto{\pgfqpoint{3.458544in}{0.661217in}}%
\pgfpathlineto{\pgfqpoint{3.463137in}{0.661789in}}%
\pgfpathlineto{\pgfqpoint{3.467730in}{0.661051in}}%
\pgfpathlineto{\pgfqpoint{3.472322in}{0.661356in}}%
\pgfpathlineto{\pgfqpoint{3.476915in}{0.660946in}}%
\pgfpathlineto{\pgfqpoint{3.481508in}{0.660370in}}%
\pgfpathlineto{\pgfqpoint{3.486100in}{0.661028in}}%
\pgfpathlineto{\pgfqpoint{3.490693in}{0.661279in}}%
\pgfpathlineto{\pgfqpoint{3.495286in}{0.661050in}}%
\pgfpathlineto{\pgfqpoint{3.499879in}{0.661060in}}%
\pgfpathlineto{\pgfqpoint{3.504471in}{0.660704in}}%
\pgfpathlineto{\pgfqpoint{3.509064in}{0.660262in}}%
\pgfpathlineto{\pgfqpoint{3.513657in}{0.661041in}}%
\pgfpathlineto{\pgfqpoint{3.518250in}{0.660889in}}%
\pgfpathlineto{\pgfqpoint{3.522842in}{0.660774in}}%
\pgfpathlineto{\pgfqpoint{3.527435in}{0.661895in}}%
\pgfpathlineto{\pgfqpoint{3.532028in}{0.661760in}}%
\pgfpathlineto{\pgfqpoint{3.536621in}{0.661741in}}%
\pgfpathlineto{\pgfqpoint{3.541213in}{0.661320in}}%
\pgfpathlineto{\pgfqpoint{3.545806in}{0.660654in}}%
\pgfpathlineto{\pgfqpoint{3.550399in}{0.661388in}}%
\pgfpathlineto{\pgfqpoint{3.554991in}{0.661228in}}%
\pgfpathlineto{\pgfqpoint{3.559584in}{0.661116in}}%
\pgfpathlineto{\pgfqpoint{3.564177in}{0.660922in}}%
\pgfpathlineto{\pgfqpoint{3.568770in}{0.661017in}}%
\pgfpathlineto{\pgfqpoint{3.573362in}{0.660054in}}%
\pgfpathlineto{\pgfqpoint{3.577955in}{0.660276in}}%
\pgfpathlineto{\pgfqpoint{3.582548in}{0.660304in}}%
\pgfpathlineto{\pgfqpoint{3.587141in}{0.660713in}}%
\pgfpathlineto{\pgfqpoint{3.591733in}{0.660939in}}%
\pgfpathlineto{\pgfqpoint{3.596326in}{0.660473in}}%
\pgfpathlineto{\pgfqpoint{3.600919in}{0.660291in}}%
\pgfpathlineto{\pgfqpoint{3.605511in}{0.660310in}}%
\pgfpathlineto{\pgfqpoint{3.610104in}{0.660534in}}%
\pgfpathlineto{\pgfqpoint{3.614697in}{0.660466in}}%
\pgfpathlineto{\pgfqpoint{3.619290in}{0.660272in}}%
\pgfpathlineto{\pgfqpoint{3.623882in}{0.660192in}}%
\pgfpathlineto{\pgfqpoint{3.628475in}{0.660211in}}%
\pgfpathlineto{\pgfqpoint{3.633068in}{0.659796in}}%
\pgfpathlineto{\pgfqpoint{3.637661in}{0.659715in}}%
\pgfpathlineto{\pgfqpoint{3.642253in}{0.659720in}}%
\pgfpathlineto{\pgfqpoint{3.646846in}{0.659991in}}%
\pgfpathlineto{\pgfqpoint{3.651439in}{0.660163in}}%
\pgfpathlineto{\pgfqpoint{3.656031in}{0.660220in}}%
\pgfpathlineto{\pgfqpoint{3.660624in}{0.660227in}}%
\pgfpathlineto{\pgfqpoint{3.665217in}{0.660229in}}%
\pgfpathlineto{\pgfqpoint{3.669810in}{0.660292in}}%
\pgfpathlineto{\pgfqpoint{3.674402in}{0.660070in}}%
\pgfpathlineto{\pgfqpoint{3.678995in}{0.660335in}}%
\pgfpathlineto{\pgfqpoint{3.683588in}{0.660096in}}%
\pgfpathlineto{\pgfqpoint{3.688181in}{0.660143in}}%
\pgfpathlineto{\pgfqpoint{3.692773in}{0.659987in}}%
\pgfpathlineto{\pgfqpoint{3.697366in}{0.659776in}}%
\pgfpathlineto{\pgfqpoint{3.701959in}{0.659584in}}%
\pgfpathlineto{\pgfqpoint{3.706551in}{0.659809in}}%
\pgfpathlineto{\pgfqpoint{3.711144in}{0.659791in}}%
\pgfpathlineto{\pgfqpoint{3.715737in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{3.720330in}{0.660223in}}%
\pgfpathlineto{\pgfqpoint{3.724922in}{0.660066in}}%
\pgfpathlineto{\pgfqpoint{3.729515in}{0.660040in}}%
\pgfpathlineto{\pgfqpoint{3.734108in}{0.659935in}}%
\pgfpathlineto{\pgfqpoint{3.738701in}{0.660102in}}%
\pgfpathlineto{\pgfqpoint{3.743293in}{0.660351in}}%
\pgfpathlineto{\pgfqpoint{3.747886in}{0.660568in}}%
\pgfpathlineto{\pgfqpoint{3.752479in}{0.660628in}}%
\pgfpathlineto{\pgfqpoint{3.757071in}{0.660365in}}%
\pgfpathlineto{\pgfqpoint{3.761664in}{0.660065in}}%
\pgfpathlineto{\pgfqpoint{3.766257in}{0.660306in}}%
\pgfpathlineto{\pgfqpoint{3.770850in}{0.660052in}}%
\pgfpathlineto{\pgfqpoint{3.775442in}{0.660561in}}%
\pgfpathlineto{\pgfqpoint{3.780035in}{0.660958in}}%
\pgfpathlineto{\pgfqpoint{3.784628in}{0.660784in}}%
\pgfpathlineto{\pgfqpoint{3.789221in}{0.660583in}}%
\pgfpathlineto{\pgfqpoint{3.793813in}{0.660414in}}%
\pgfpathlineto{\pgfqpoint{3.798406in}{0.660101in}}%
\pgfpathlineto{\pgfqpoint{3.802999in}{0.660422in}}%
\pgfpathlineto{\pgfqpoint{3.807592in}{0.660476in}}%
\pgfpathlineto{\pgfqpoint{3.812184in}{0.660254in}}%
\pgfpathlineto{\pgfqpoint{3.816777in}{0.660585in}}%
\pgfpathlineto{\pgfqpoint{3.821370in}{0.659960in}}%
\pgfpathlineto{\pgfqpoint{3.825962in}{0.659603in}}%
\pgfpathlineto{\pgfqpoint{3.830555in}{0.659568in}}%
\pgfpathlineto{\pgfqpoint{3.835148in}{0.659572in}}%
\pgfpathlineto{\pgfqpoint{3.839741in}{0.659636in}}%
\pgfpathlineto{\pgfqpoint{3.844333in}{0.660099in}}%
\pgfpathlineto{\pgfqpoint{3.848926in}{0.659867in}}%
\pgfpathlineto{\pgfqpoint{3.853519in}{0.659559in}}%
\pgfpathlineto{\pgfqpoint{3.858112in}{0.659799in}}%
\pgfpathlineto{\pgfqpoint{3.862704in}{0.659582in}}%
\pgfpathlineto{\pgfqpoint{3.867297in}{0.659888in}}%
\pgfpathlineto{\pgfqpoint{3.871890in}{0.659878in}}%
\pgfpathlineto{\pgfqpoint{3.876482in}{0.660070in}}%
\pgfpathlineto{\pgfqpoint{3.881075in}{0.660241in}}%
\pgfpathlineto{\pgfqpoint{3.885668in}{0.660065in}}%
\pgfpathlineto{\pgfqpoint{3.890261in}{0.659669in}}%
\pgfpathlineto{\pgfqpoint{3.894853in}{0.659869in}}%
\pgfpathlineto{\pgfqpoint{3.899446in}{0.660167in}}%
\pgfpathlineto{\pgfqpoint{3.904039in}{0.659615in}}%
\pgfpathlineto{\pgfqpoint{3.908632in}{0.659808in}}%
\pgfpathlineto{\pgfqpoint{3.913224in}{0.660191in}}%
\pgfpathlineto{\pgfqpoint{3.917817in}{0.660190in}}%
\pgfpathlineto{\pgfqpoint{3.922410in}{0.660005in}}%
\pgfpathlineto{\pgfqpoint{3.927002in}{0.659767in}}%
\pgfpathlineto{\pgfqpoint{3.931595in}{0.659831in}}%
\pgfpathlineto{\pgfqpoint{3.936188in}{0.660052in}}%
\pgfpathlineto{\pgfqpoint{3.940781in}{0.659750in}}%
\pgfpathlineto{\pgfqpoint{3.945373in}{0.659716in}}%
\pgfpathlineto{\pgfqpoint{3.949966in}{0.660232in}}%
\pgfpathlineto{\pgfqpoint{3.954559in}{0.660042in}}%
\pgfpathlineto{\pgfqpoint{3.959152in}{0.659850in}}%
\pgfpathlineto{\pgfqpoint{3.963744in}{0.659944in}}%
\pgfpathlineto{\pgfqpoint{3.968337in}{0.659888in}}%
\pgfpathlineto{\pgfqpoint{3.972930in}{0.659978in}}%
\pgfpathlineto{\pgfqpoint{3.977522in}{0.660220in}}%
\pgfpathlineto{\pgfqpoint{3.982115in}{0.659933in}}%
\pgfpathlineto{\pgfqpoint{3.986708in}{0.660051in}}%
\pgfpathlineto{\pgfqpoint{3.991301in}{0.660362in}}%
\pgfpathlineto{\pgfqpoint{3.995893in}{0.659634in}}%
\pgfpathlineto{\pgfqpoint{4.000486in}{0.659798in}}%
\pgfpathlineto{\pgfqpoint{4.005079in}{0.659806in}}%
\pgfpathlineto{\pgfqpoint{4.009672in}{0.659705in}}%
\pgfpathlineto{\pgfqpoint{4.014264in}{0.659721in}}%
\pgfpathlineto{\pgfqpoint{4.018857in}{0.659655in}}%
\pgfpathlineto{\pgfqpoint{4.023450in}{0.659689in}}%
\pgfpathlineto{\pgfqpoint{4.028042in}{0.659822in}}%
\pgfpathlineto{\pgfqpoint{4.032635in}{0.659791in}}%
\pgfpathlineto{\pgfqpoint{4.037228in}{0.659482in}}%
\pgfpathlineto{\pgfqpoint{4.041821in}{0.660410in}}%
\pgfpathlineto{\pgfqpoint{4.046413in}{0.660263in}}%
\pgfpathlineto{\pgfqpoint{4.051006in}{0.660176in}}%
\pgfpathlineto{\pgfqpoint{4.055599in}{0.660190in}}%
\pgfpathlineto{\pgfqpoint{4.060192in}{0.660233in}}%
\pgfpathlineto{\pgfqpoint{4.064784in}{0.660213in}}%
\pgfpathlineto{\pgfqpoint{4.069377in}{0.659941in}}%
\pgfpathlineto{\pgfqpoint{4.073970in}{0.659855in}}%
\pgfpathlineto{\pgfqpoint{4.078563in}{0.660236in}}%
\pgfpathlineto{\pgfqpoint{4.083155in}{0.659835in}}%
\pgfpathlineto{\pgfqpoint{4.087748in}{0.660406in}}%
\pgfpathlineto{\pgfqpoint{4.092341in}{0.660411in}}%
\pgfpathlineto{\pgfqpoint{4.096933in}{0.660394in}}%
\pgfpathlineto{\pgfqpoint{4.101526in}{0.660722in}}%
\pgfpathlineto{\pgfqpoint{4.106119in}{0.660310in}}%
\pgfpathlineto{\pgfqpoint{4.110712in}{0.660542in}}%
\pgfpathlineto{\pgfqpoint{4.115304in}{0.660745in}}%
\pgfpathlineto{\pgfqpoint{4.119897in}{0.661104in}}%
\pgfpathlineto{\pgfqpoint{4.124490in}{0.661169in}}%
\pgfpathlineto{\pgfqpoint{4.129083in}{0.661514in}}%
\pgfpathlineto{\pgfqpoint{4.133675in}{0.660499in}}%
\pgfpathlineto{\pgfqpoint{4.138268in}{0.660939in}}%
\pgfpathlineto{\pgfqpoint{4.142861in}{0.660921in}}%
\pgfpathlineto{\pgfqpoint{4.147453in}{0.660802in}}%
\pgfpathlineto{\pgfqpoint{4.152046in}{0.661266in}}%
\pgfpathlineto{\pgfqpoint{4.156639in}{0.660918in}}%
\pgfpathlineto{\pgfqpoint{4.161232in}{0.661116in}}%
\pgfpathlineto{\pgfqpoint{4.165824in}{0.661056in}}%
\pgfpathlineto{\pgfqpoint{4.170417in}{0.660921in}}%
\pgfpathlineto{\pgfqpoint{4.175010in}{0.660974in}}%
\pgfpathlineto{\pgfqpoint{4.179603in}{0.660896in}}%
\pgfpathlineto{\pgfqpoint{4.184195in}{0.660256in}}%
\pgfpathlineto{\pgfqpoint{4.188788in}{0.660577in}}%
\pgfpathlineto{\pgfqpoint{4.193381in}{0.660355in}}%
\pgfpathlineto{\pgfqpoint{4.197973in}{0.660584in}}%
\pgfpathlineto{\pgfqpoint{4.202566in}{0.660830in}}%
\pgfpathlineto{\pgfqpoint{4.207159in}{0.660544in}}%
\pgfpathlineto{\pgfqpoint{4.211752in}{0.660226in}}%
\pgfpathlineto{\pgfqpoint{4.216344in}{0.660112in}}%
\pgfpathlineto{\pgfqpoint{4.220937in}{0.659832in}}%
\pgfpathlineto{\pgfqpoint{4.225530in}{0.659692in}}%
\pgfpathlineto{\pgfqpoint{4.230123in}{0.660088in}}%
\pgfpathlineto{\pgfqpoint{4.234715in}{0.659975in}}%
\pgfpathlineto{\pgfqpoint{4.239308in}{0.660206in}}%
\pgfpathlineto{\pgfqpoint{4.243901in}{0.659870in}}%
\pgfpathlineto{\pgfqpoint{4.248493in}{0.659748in}}%
\pgfpathlineto{\pgfqpoint{4.253086in}{0.659563in}}%
\pgfpathlineto{\pgfqpoint{4.257679in}{0.659882in}}%
\pgfpathlineto{\pgfqpoint{4.262272in}{0.661183in}}%
\pgfpathlineto{\pgfqpoint{4.266864in}{0.660291in}}%
\pgfpathlineto{\pgfqpoint{4.271457in}{0.660694in}}%
\pgfpathlineto{\pgfqpoint{4.276050in}{0.660548in}}%
\pgfpathlineto{\pgfqpoint{4.280643in}{0.660447in}}%
\pgfpathlineto{\pgfqpoint{4.285235in}{0.660774in}}%
\pgfpathlineto{\pgfqpoint{4.289828in}{0.660908in}}%
\pgfpathlineto{\pgfqpoint{4.294421in}{0.660923in}}%
\pgfpathlineto{\pgfqpoint{4.299013in}{0.661576in}}%
\pgfpathlineto{\pgfqpoint{4.303606in}{0.661343in}}%
\pgfpathlineto{\pgfqpoint{4.308199in}{0.660023in}}%
\pgfpathlineto{\pgfqpoint{4.312792in}{0.661243in}}%
\pgfpathlineto{\pgfqpoint{4.317384in}{0.661114in}}%
\pgfpathlineto{\pgfqpoint{4.321977in}{0.661149in}}%
\pgfpathlineto{\pgfqpoint{4.326570in}{0.661135in}}%
\pgfpathlineto{\pgfqpoint{4.331163in}{0.660591in}}%
\pgfpathlineto{\pgfqpoint{4.335755in}{0.660462in}}%
\pgfpathlineto{\pgfqpoint{4.340348in}{0.660431in}}%
\pgfpathlineto{\pgfqpoint{4.344941in}{0.659808in}}%
\pgfpathlineto{\pgfqpoint{4.349533in}{0.659746in}}%
\pgfpathlineto{\pgfqpoint{4.354126in}{0.659849in}}%
\pgfpathlineto{\pgfqpoint{4.358719in}{0.660508in}}%
\pgfpathlineto{\pgfqpoint{4.363312in}{0.660830in}}%
\pgfpathlineto{\pgfqpoint{4.367904in}{0.660729in}}%
\pgfpathlineto{\pgfqpoint{4.372497in}{0.660951in}}%
\pgfpathlineto{\pgfqpoint{4.377090in}{0.660890in}}%
\pgfpathlineto{\pgfqpoint{4.381683in}{0.660762in}}%
\pgfpathlineto{\pgfqpoint{4.386275in}{0.660871in}}%
\pgfpathlineto{\pgfqpoint{4.390868in}{0.661031in}}%
\pgfpathlineto{\pgfqpoint{4.395461in}{0.660994in}}%
\pgfpathlineto{\pgfqpoint{4.400054in}{0.661109in}}%
\pgfpathlineto{\pgfqpoint{4.404646in}{0.660451in}}%
\pgfpathlineto{\pgfqpoint{4.409239in}{0.659997in}}%
\pgfpathlineto{\pgfqpoint{4.413832in}{0.660150in}}%
\pgfpathlineto{\pgfqpoint{4.418424in}{0.659881in}}%
\pgfpathlineto{\pgfqpoint{4.423017in}{0.659952in}}%
\pgfpathlineto{\pgfqpoint{4.427610in}{0.660315in}}%
\pgfpathlineto{\pgfqpoint{4.432203in}{0.660218in}}%
\pgfpathlineto{\pgfqpoint{4.436795in}{0.660204in}}%
\pgfpathlineto{\pgfqpoint{4.441388in}{0.660377in}}%
\pgfpathlineto{\pgfqpoint{4.445981in}{0.660307in}}%
\pgfpathlineto{\pgfqpoint{4.450574in}{0.660284in}}%
\pgfpathlineto{\pgfqpoint{4.455166in}{0.660427in}}%
\pgfpathlineto{\pgfqpoint{4.459759in}{0.660400in}}%
\pgfpathlineto{\pgfqpoint{4.464352in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{4.468944in}{0.660533in}}%
\pgfpathlineto{\pgfqpoint{4.473537in}{0.660502in}}%
\pgfpathlineto{\pgfqpoint{4.478130in}{0.660610in}}%
\pgfpathlineto{\pgfqpoint{4.482723in}{0.660319in}}%
\pgfpathlineto{\pgfqpoint{4.487315in}{0.660280in}}%
\pgfpathlineto{\pgfqpoint{4.491908in}{0.660301in}}%
\pgfpathlineto{\pgfqpoint{4.496501in}{0.660530in}}%
\pgfpathlineto{\pgfqpoint{4.501094in}{0.660498in}}%
\pgfpathlineto{\pgfqpoint{4.505686in}{0.660410in}}%
\pgfpathlineto{\pgfqpoint{4.510279in}{0.660242in}}%
\pgfpathlineto{\pgfqpoint{4.514872in}{0.660927in}}%
\pgfpathlineto{\pgfqpoint{4.519464in}{0.660791in}}%
\pgfpathlineto{\pgfqpoint{4.524057in}{0.660793in}}%
\pgfpathlineto{\pgfqpoint{4.528650in}{0.660920in}}%
\pgfpathlineto{\pgfqpoint{4.533243in}{0.660793in}}%
\pgfpathlineto{\pgfqpoint{4.537835in}{0.660930in}}%
\pgfpathlineto{\pgfqpoint{4.542428in}{0.660676in}}%
\pgfpathlineto{\pgfqpoint{4.547021in}{0.660704in}}%
\pgfpathlineto{\pgfqpoint{4.551614in}{0.660650in}}%
\pgfpathlineto{\pgfqpoint{4.556206in}{0.660623in}}%
\pgfpathlineto{\pgfqpoint{4.560799in}{0.660510in}}%
\pgfpathlineto{\pgfqpoint{4.565392in}{0.660476in}}%
\pgfpathlineto{\pgfqpoint{4.569984in}{0.660478in}}%
\pgfpathlineto{\pgfqpoint{4.574577in}{0.660677in}}%
\pgfpathlineto{\pgfqpoint{4.579170in}{0.660658in}}%
\pgfpathlineto{\pgfqpoint{4.583763in}{0.660379in}}%
\pgfpathlineto{\pgfqpoint{4.588355in}{0.660439in}}%
\pgfpathlineto{\pgfqpoint{4.592948in}{0.660504in}}%
\pgfpathlineto{\pgfqpoint{4.597541in}{0.660830in}}%
\pgfpathlineto{\pgfqpoint{4.602134in}{0.660777in}}%
\pgfpathlineto{\pgfqpoint{4.606726in}{0.660143in}}%
\pgfpathlineto{\pgfqpoint{4.611319in}{0.660382in}}%
\pgfpathlineto{\pgfqpoint{4.615912in}{0.660300in}}%
\pgfpathlineto{\pgfqpoint{4.620504in}{0.660066in}}%
\pgfpathlineto{\pgfqpoint{4.625097in}{0.660059in}}%
\pgfpathlineto{\pgfqpoint{4.629690in}{0.660334in}}%
\pgfpathlineto{\pgfqpoint{4.634283in}{0.660484in}}%
\pgfpathlineto{\pgfqpoint{4.638875in}{0.660253in}}%
\pgfpathlineto{\pgfqpoint{4.643468in}{0.660288in}}%
\pgfpathlineto{\pgfqpoint{4.648061in}{0.660181in}}%
\pgfpathlineto{\pgfqpoint{4.652654in}{0.660128in}}%
\pgfpathlineto{\pgfqpoint{4.657246in}{0.660087in}}%
\pgfpathlineto{\pgfqpoint{4.661839in}{0.660353in}}%
\pgfpathlineto{\pgfqpoint{4.666432in}{0.660554in}}%
\pgfpathlineto{\pgfqpoint{4.671025in}{0.660628in}}%
\pgfpathlineto{\pgfqpoint{4.675617in}{0.660358in}}%
\pgfpathlineto{\pgfqpoint{4.680210in}{0.660220in}}%
\pgfpathlineto{\pgfqpoint{4.684803in}{0.660377in}}%
\pgfpathlineto{\pgfqpoint{4.689395in}{0.660099in}}%
\pgfpathlineto{\pgfqpoint{4.693988in}{0.660380in}}%
\pgfpathlineto{\pgfqpoint{4.698581in}{0.660914in}}%
\pgfpathlineto{\pgfqpoint{4.703174in}{0.660532in}}%
\pgfpathlineto{\pgfqpoint{4.707766in}{0.660180in}}%
\pgfpathlineto{\pgfqpoint{4.712359in}{0.660291in}}%
\pgfpathlineto{\pgfqpoint{4.716952in}{0.660265in}}%
\pgfpathlineto{\pgfqpoint{4.721545in}{0.660249in}}%
\pgfpathlineto{\pgfqpoint{4.726137in}{0.660426in}}%
\pgfpathlineto{\pgfqpoint{4.730730in}{0.660418in}}%
\pgfpathlineto{\pgfqpoint{4.735323in}{0.660409in}}%
\pgfpathlineto{\pgfqpoint{4.739915in}{0.660395in}}%
\pgfpathlineto{\pgfqpoint{4.744508in}{0.659986in}}%
\pgfpathlineto{\pgfqpoint{4.749101in}{0.660180in}}%
\pgfpathlineto{\pgfqpoint{4.753694in}{0.660271in}}%
\pgfpathlineto{\pgfqpoint{4.758286in}{0.659973in}}%
\pgfpathlineto{\pgfqpoint{4.762879in}{0.660150in}}%
\pgfpathlineto{\pgfqpoint{4.767472in}{0.660247in}}%
\pgfpathlineto{\pgfqpoint{4.772065in}{0.659977in}}%
\pgfpathlineto{\pgfqpoint{4.776657in}{0.660042in}}%
\pgfpathlineto{\pgfqpoint{4.781250in}{0.660210in}}%
\pgfpathlineto{\pgfqpoint{4.785843in}{0.660231in}}%
\pgfpathlineto{\pgfqpoint{4.790435in}{0.660205in}}%
\pgfpathlineto{\pgfqpoint{4.795028in}{0.660267in}}%
\pgfpathlineto{\pgfqpoint{4.799621in}{0.660250in}}%
\pgfpathlineto{\pgfqpoint{4.804214in}{0.660134in}}%
\pgfpathlineto{\pgfqpoint{4.808806in}{0.659960in}}%
\pgfpathlineto{\pgfqpoint{4.813399in}{0.660131in}}%
\pgfpathlineto{\pgfqpoint{4.817992in}{0.660139in}}%
\pgfpathlineto{\pgfqpoint{4.822585in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{4.827177in}{0.659919in}}%
\pgfpathlineto{\pgfqpoint{4.831770in}{0.659682in}}%
\pgfpathlineto{\pgfqpoint{4.836363in}{0.659731in}}%
\pgfpathlineto{\pgfqpoint{4.840955in}{0.659757in}}%
\pgfpathlineto{\pgfqpoint{4.845548in}{0.659996in}}%
\pgfpathlineto{\pgfqpoint{4.850141in}{0.660753in}}%
\pgfpathlineto{\pgfqpoint{4.854734in}{0.660819in}}%
\pgfpathlineto{\pgfqpoint{4.859326in}{0.660217in}}%
\pgfpathlineto{\pgfqpoint{4.863919in}{0.660462in}}%
\pgfpathlineto{\pgfqpoint{4.868512in}{0.660498in}}%
\pgfpathlineto{\pgfqpoint{4.873105in}{0.660499in}}%
\pgfpathlineto{\pgfqpoint{4.877697in}{0.660771in}}%
\pgfpathlineto{\pgfqpoint{4.882290in}{0.660733in}}%
\pgfpathlineto{\pgfqpoint{4.886883in}{0.660529in}}%
\pgfpathlineto{\pgfqpoint{4.891475in}{0.661146in}}%
\pgfpathlineto{\pgfqpoint{4.896068in}{0.660670in}}%
\pgfpathlineto{\pgfqpoint{4.900661in}{0.660628in}}%
\pgfpathlineto{\pgfqpoint{4.905254in}{0.660854in}}%
\pgfpathlineto{\pgfqpoint{4.909846in}{0.660689in}}%
\pgfpathlineto{\pgfqpoint{4.914439in}{0.660815in}}%
\pgfpathlineto{\pgfqpoint{4.919032in}{0.660739in}}%
\pgfpathlineto{\pgfqpoint{4.923625in}{0.660662in}}%
\pgfpathlineto{\pgfqpoint{4.928217in}{0.660689in}}%
\pgfpathlineto{\pgfqpoint{4.932810in}{0.660950in}}%
\pgfpathlineto{\pgfqpoint{4.937403in}{0.660105in}}%
\pgfpathlineto{\pgfqpoint{4.941996in}{0.660014in}}%
\pgfpathlineto{\pgfqpoint{4.946588in}{0.659997in}}%
\pgfpathlineto{\pgfqpoint{4.951181in}{0.659548in}}%
\pgfpathlineto{\pgfqpoint{4.955774in}{0.659971in}}%
\pgfpathlineto{\pgfqpoint{4.960366in}{0.659628in}}%
\pgfpathlineto{\pgfqpoint{4.964959in}{0.659958in}}%
\pgfpathlineto{\pgfqpoint{4.969552in}{0.659888in}}%
\pgfpathlineto{\pgfqpoint{4.974145in}{0.659985in}}%
\pgfpathlineto{\pgfqpoint{4.978737in}{0.659806in}}%
\pgfpathlineto{\pgfqpoint{4.983330in}{0.660328in}}%
\pgfpathlineto{\pgfqpoint{4.987923in}{0.660770in}}%
\pgfpathlineto{\pgfqpoint{4.992516in}{0.660822in}}%
\pgfpathlineto{\pgfqpoint{4.997108in}{0.661076in}}%
\pgfpathlineto{\pgfqpoint{5.001701in}{0.660936in}}%
\pgfpathlineto{\pgfqpoint{5.006294in}{0.661007in}}%
\pgfpathlineto{\pgfqpoint{5.010886in}{0.660839in}}%
\pgfpathlineto{\pgfqpoint{5.015479in}{0.661157in}}%
\pgfpathlineto{\pgfqpoint{5.020072in}{0.661113in}}%
\pgfpathlineto{\pgfqpoint{5.024665in}{0.661320in}}%
\pgfpathlineto{\pgfqpoint{5.029257in}{0.661378in}}%
\pgfpathlineto{\pgfqpoint{5.033850in}{0.661207in}}%
\pgfpathlineto{\pgfqpoint{5.038443in}{0.661108in}}%
\pgfpathlineto{\pgfqpoint{5.043036in}{0.661590in}}%
\pgfpathlineto{\pgfqpoint{5.047628in}{0.661149in}}%
\pgfpathlineto{\pgfqpoint{5.052221in}{0.661417in}}%
\pgfpathlineto{\pgfqpoint{5.056814in}{0.661397in}}%
\pgfpathlineto{\pgfqpoint{5.061406in}{0.661205in}}%
\pgfpathlineto{\pgfqpoint{5.065999in}{0.661384in}}%
\pgfpathlineto{\pgfqpoint{5.070592in}{0.661189in}}%
\pgfpathlineto{\pgfqpoint{5.075185in}{0.660559in}}%
\pgfpathlineto{\pgfqpoint{5.079777in}{0.660400in}}%
\pgfpathlineto{\pgfqpoint{5.084370in}{0.660240in}}%
\pgfpathlineto{\pgfqpoint{5.088963in}{0.660362in}}%
\pgfpathlineto{\pgfqpoint{5.093556in}{0.660852in}}%
\pgfpathlineto{\pgfqpoint{5.098148in}{0.660667in}}%
\pgfpathlineto{\pgfqpoint{5.098148in}{0.633021in}}%
\pgfpathlineto{\pgfqpoint{5.098148in}{0.633021in}}%
\pgfpathlineto{\pgfqpoint{5.093556in}{0.633196in}}%
\pgfpathlineto{\pgfqpoint{5.088963in}{0.633072in}}%
\pgfpathlineto{\pgfqpoint{5.084370in}{0.632986in}}%
\pgfpathlineto{\pgfqpoint{5.079777in}{0.633107in}}%
\pgfpathlineto{\pgfqpoint{5.075185in}{0.633103in}}%
\pgfpathlineto{\pgfqpoint{5.070592in}{0.633120in}}%
\pgfpathlineto{\pgfqpoint{5.065999in}{0.633073in}}%
\pgfpathlineto{\pgfqpoint{5.061406in}{0.633197in}}%
\pgfpathlineto{\pgfqpoint{5.056814in}{0.633195in}}%
\pgfpathlineto{\pgfqpoint{5.052221in}{0.633151in}}%
\pgfpathlineto{\pgfqpoint{5.047628in}{0.633016in}}%
\pgfpathlineto{\pgfqpoint{5.043036in}{0.633186in}}%
\pgfpathlineto{\pgfqpoint{5.038443in}{0.633118in}}%
\pgfpathlineto{\pgfqpoint{5.033850in}{0.633049in}}%
\pgfpathlineto{\pgfqpoint{5.029257in}{0.632981in}}%
\pgfpathlineto{\pgfqpoint{5.024665in}{0.633000in}}%
\pgfpathlineto{\pgfqpoint{5.020072in}{0.633015in}}%
\pgfpathlineto{\pgfqpoint{5.015479in}{0.632961in}}%
\pgfpathlineto{\pgfqpoint{5.010886in}{0.632989in}}%
\pgfpathlineto{\pgfqpoint{5.006294in}{0.633155in}}%
\pgfpathlineto{\pgfqpoint{5.001701in}{0.633098in}}%
\pgfpathlineto{\pgfqpoint{4.997108in}{0.633033in}}%
\pgfpathlineto{\pgfqpoint{4.992516in}{0.633103in}}%
\pgfpathlineto{\pgfqpoint{4.987923in}{0.633064in}}%
\pgfpathlineto{\pgfqpoint{4.983330in}{0.633121in}}%
\pgfpathlineto{\pgfqpoint{4.978737in}{0.633146in}}%
\pgfpathlineto{\pgfqpoint{4.974145in}{0.632946in}}%
\pgfpathlineto{\pgfqpoint{4.969552in}{0.632987in}}%
\pgfpathlineto{\pgfqpoint{4.964959in}{0.632975in}}%
\pgfpathlineto{\pgfqpoint{4.960366in}{0.632879in}}%
\pgfpathlineto{\pgfqpoint{4.955774in}{0.632940in}}%
\pgfpathlineto{\pgfqpoint{4.951181in}{0.632965in}}%
\pgfpathlineto{\pgfqpoint{4.946588in}{0.632961in}}%
\pgfpathlineto{\pgfqpoint{4.941996in}{0.633025in}}%
\pgfpathlineto{\pgfqpoint{4.937403in}{0.633008in}}%
\pgfpathlineto{\pgfqpoint{4.932810in}{0.633069in}}%
\pgfpathlineto{\pgfqpoint{4.928217in}{0.633351in}}%
\pgfpathlineto{\pgfqpoint{4.923625in}{0.633300in}}%
\pgfpathlineto{\pgfqpoint{4.919032in}{0.633274in}}%
\pgfpathlineto{\pgfqpoint{4.914439in}{0.633229in}}%
\pgfpathlineto{\pgfqpoint{4.909846in}{0.633305in}}%
\pgfpathlineto{\pgfqpoint{4.905254in}{0.633294in}}%
\pgfpathlineto{\pgfqpoint{4.900661in}{0.633103in}}%
\pgfpathlineto{\pgfqpoint{4.896068in}{0.633074in}}%
\pgfpathlineto{\pgfqpoint{4.891475in}{0.633136in}}%
\pgfpathlineto{\pgfqpoint{4.886883in}{0.633045in}}%
\pgfpathlineto{\pgfqpoint{4.882290in}{0.632963in}}%
\pgfpathlineto{\pgfqpoint{4.877697in}{0.632995in}}%
\pgfpathlineto{\pgfqpoint{4.873105in}{0.632794in}}%
\pgfpathlineto{\pgfqpoint{4.868512in}{0.632851in}}%
\pgfpathlineto{\pgfqpoint{4.863919in}{0.632732in}}%
\pgfpathlineto{\pgfqpoint{4.859326in}{0.632662in}}%
\pgfpathlineto{\pgfqpoint{4.854734in}{0.632845in}}%
\pgfpathlineto{\pgfqpoint{4.850141in}{0.632840in}}%
\pgfpathlineto{\pgfqpoint{4.845548in}{0.632741in}}%
\pgfpathlineto{\pgfqpoint{4.840955in}{0.632818in}}%
\pgfpathlineto{\pgfqpoint{4.836363in}{0.632794in}}%
\pgfpathlineto{\pgfqpoint{4.831770in}{0.632764in}}%
\pgfpathlineto{\pgfqpoint{4.827177in}{0.632924in}}%
\pgfpathlineto{\pgfqpoint{4.822585in}{0.632924in}}%
\pgfpathlineto{\pgfqpoint{4.817992in}{0.632965in}}%
\pgfpathlineto{\pgfqpoint{4.813399in}{0.633010in}}%
\pgfpathlineto{\pgfqpoint{4.808806in}{0.632951in}}%
\pgfpathlineto{\pgfqpoint{4.804214in}{0.632985in}}%
\pgfpathlineto{\pgfqpoint{4.799621in}{0.633059in}}%
\pgfpathlineto{\pgfqpoint{4.795028in}{0.632995in}}%
\pgfpathlineto{\pgfqpoint{4.790435in}{0.632980in}}%
\pgfpathlineto{\pgfqpoint{4.785843in}{0.632945in}}%
\pgfpathlineto{\pgfqpoint{4.781250in}{0.633082in}}%
\pgfpathlineto{\pgfqpoint{4.776657in}{0.633014in}}%
\pgfpathlineto{\pgfqpoint{4.772065in}{0.633015in}}%
\pgfpathlineto{\pgfqpoint{4.767472in}{0.633040in}}%
\pgfpathlineto{\pgfqpoint{4.762879in}{0.633146in}}%
\pgfpathlineto{\pgfqpoint{4.758286in}{0.633024in}}%
\pgfpathlineto{\pgfqpoint{4.753694in}{0.632976in}}%
\pgfpathlineto{\pgfqpoint{4.749101in}{0.633033in}}%
\pgfpathlineto{\pgfqpoint{4.744508in}{0.632997in}}%
\pgfpathlineto{\pgfqpoint{4.739915in}{0.633051in}}%
\pgfpathlineto{\pgfqpoint{4.735323in}{0.632901in}}%
\pgfpathlineto{\pgfqpoint{4.730730in}{0.632989in}}%
\pgfpathlineto{\pgfqpoint{4.726137in}{0.633020in}}%
\pgfpathlineto{\pgfqpoint{4.721545in}{0.633053in}}%
\pgfpathlineto{\pgfqpoint{4.716952in}{0.632991in}}%
\pgfpathlineto{\pgfqpoint{4.712359in}{0.633056in}}%
\pgfpathlineto{\pgfqpoint{4.707766in}{0.633193in}}%
\pgfpathlineto{\pgfqpoint{4.703174in}{0.633061in}}%
\pgfpathlineto{\pgfqpoint{4.698581in}{0.633084in}}%
\pgfpathlineto{\pgfqpoint{4.693988in}{0.633087in}}%
\pgfpathlineto{\pgfqpoint{4.689395in}{0.633139in}}%
\pgfpathlineto{\pgfqpoint{4.684803in}{0.633118in}}%
\pgfpathlineto{\pgfqpoint{4.680210in}{0.633085in}}%
\pgfpathlineto{\pgfqpoint{4.675617in}{0.632976in}}%
\pgfpathlineto{\pgfqpoint{4.671025in}{0.632970in}}%
\pgfpathlineto{\pgfqpoint{4.666432in}{0.633002in}}%
\pgfpathlineto{\pgfqpoint{4.661839in}{0.632916in}}%
\pgfpathlineto{\pgfqpoint{4.657246in}{0.633034in}}%
\pgfpathlineto{\pgfqpoint{4.652654in}{0.633010in}}%
\pgfpathlineto{\pgfqpoint{4.648061in}{0.633030in}}%
\pgfpathlineto{\pgfqpoint{4.643468in}{0.633045in}}%
\pgfpathlineto{\pgfqpoint{4.638875in}{0.632969in}}%
\pgfpathlineto{\pgfqpoint{4.634283in}{0.633006in}}%
\pgfpathlineto{\pgfqpoint{4.629690in}{0.633046in}}%
\pgfpathlineto{\pgfqpoint{4.625097in}{0.633032in}}%
\pgfpathlineto{\pgfqpoint{4.620504in}{0.633072in}}%
\pgfpathlineto{\pgfqpoint{4.615912in}{0.633048in}}%
\pgfpathlineto{\pgfqpoint{4.611319in}{0.633028in}}%
\pgfpathlineto{\pgfqpoint{4.606726in}{0.633043in}}%
\pgfpathlineto{\pgfqpoint{4.602134in}{0.633039in}}%
\pgfpathlineto{\pgfqpoint{4.597541in}{0.633023in}}%
\pgfpathlineto{\pgfqpoint{4.592948in}{0.633324in}}%
\pgfpathlineto{\pgfqpoint{4.588355in}{0.633281in}}%
\pgfpathlineto{\pgfqpoint{4.583763in}{0.632649in}}%
\pgfpathlineto{\pgfqpoint{4.579170in}{0.632680in}}%
\pgfpathlineto{\pgfqpoint{4.574577in}{0.632655in}}%
\pgfpathlineto{\pgfqpoint{4.569984in}{0.632618in}}%
\pgfpathlineto{\pgfqpoint{4.565392in}{0.632785in}}%
\pgfpathlineto{\pgfqpoint{4.560799in}{0.632632in}}%
\pgfpathlineto{\pgfqpoint{4.556206in}{0.632715in}}%
\pgfpathlineto{\pgfqpoint{4.551614in}{0.632675in}}%
\pgfpathlineto{\pgfqpoint{4.547021in}{0.632608in}}%
\pgfpathlineto{\pgfqpoint{4.542428in}{0.632603in}}%
\pgfpathlineto{\pgfqpoint{4.537835in}{0.632629in}}%
\pgfpathlineto{\pgfqpoint{4.533243in}{0.632598in}}%
\pgfpathlineto{\pgfqpoint{4.528650in}{0.632618in}}%
\pgfpathlineto{\pgfqpoint{4.524057in}{0.632592in}}%
\pgfpathlineto{\pgfqpoint{4.519464in}{0.632505in}}%
\pgfpathlineto{\pgfqpoint{4.514872in}{0.632652in}}%
\pgfpathlineto{\pgfqpoint{4.510279in}{0.632586in}}%
\pgfpathlineto{\pgfqpoint{4.505686in}{0.632503in}}%
\pgfpathlineto{\pgfqpoint{4.501094in}{0.632327in}}%
\pgfpathlineto{\pgfqpoint{4.496501in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{4.491908in}{0.632603in}}%
\pgfpathlineto{\pgfqpoint{4.487315in}{0.632604in}}%
\pgfpathlineto{\pgfqpoint{4.482723in}{0.632629in}}%
\pgfpathlineto{\pgfqpoint{4.478130in}{0.632683in}}%
\pgfpathlineto{\pgfqpoint{4.473537in}{0.632596in}}%
\pgfpathlineto{\pgfqpoint{4.468944in}{0.632607in}}%
\pgfpathlineto{\pgfqpoint{4.464352in}{0.632634in}}%
\pgfpathlineto{\pgfqpoint{4.459759in}{0.632758in}}%
\pgfpathlineto{\pgfqpoint{4.455166in}{0.632461in}}%
\pgfpathlineto{\pgfqpoint{4.450574in}{0.632844in}}%
\pgfpathlineto{\pgfqpoint{4.445981in}{0.632518in}}%
\pgfpathlineto{\pgfqpoint{4.441388in}{0.632566in}}%
\pgfpathlineto{\pgfqpoint{4.436795in}{0.632497in}}%
\pgfpathlineto{\pgfqpoint{4.432203in}{0.632522in}}%
\pgfpathlineto{\pgfqpoint{4.427610in}{0.632497in}}%
\pgfpathlineto{\pgfqpoint{4.423017in}{0.632479in}}%
\pgfpathlineto{\pgfqpoint{4.418424in}{0.632418in}}%
\pgfpathlineto{\pgfqpoint{4.413832in}{0.632428in}}%
\pgfpathlineto{\pgfqpoint{4.409239in}{0.632891in}}%
\pgfpathlineto{\pgfqpoint{4.404646in}{0.632866in}}%
\pgfpathlineto{\pgfqpoint{4.400054in}{0.632562in}}%
\pgfpathlineto{\pgfqpoint{4.395461in}{0.632514in}}%
\pgfpathlineto{\pgfqpoint{4.390868in}{0.632517in}}%
\pgfpathlineto{\pgfqpoint{4.386275in}{0.632495in}}%
\pgfpathlineto{\pgfqpoint{4.381683in}{0.632320in}}%
\pgfpathlineto{\pgfqpoint{4.377090in}{0.632369in}}%
\pgfpathlineto{\pgfqpoint{4.372497in}{0.632363in}}%
\pgfpathlineto{\pgfqpoint{4.367904in}{0.632332in}}%
\pgfpathlineto{\pgfqpoint{4.363312in}{0.632035in}}%
\pgfpathlineto{\pgfqpoint{4.358719in}{0.632081in}}%
\pgfpathlineto{\pgfqpoint{4.354126in}{0.632659in}}%
\pgfpathlineto{\pgfqpoint{4.349533in}{0.632714in}}%
\pgfpathlineto{\pgfqpoint{4.344941in}{0.632685in}}%
\pgfpathlineto{\pgfqpoint{4.340348in}{0.632705in}}%
\pgfpathlineto{\pgfqpoint{4.335755in}{0.632848in}}%
\pgfpathlineto{\pgfqpoint{4.331163in}{0.632826in}}%
\pgfpathlineto{\pgfqpoint{4.326570in}{0.632878in}}%
\pgfpathlineto{\pgfqpoint{4.321977in}{0.632892in}}%
\pgfpathlineto{\pgfqpoint{4.317384in}{0.633009in}}%
\pgfpathlineto{\pgfqpoint{4.312792in}{0.632629in}}%
\pgfpathlineto{\pgfqpoint{4.308199in}{0.632348in}}%
\pgfpathlineto{\pgfqpoint{4.303606in}{0.632306in}}%
\pgfpathlineto{\pgfqpoint{4.299013in}{0.632298in}}%
\pgfpathlineto{\pgfqpoint{4.294421in}{0.632300in}}%
\pgfpathlineto{\pgfqpoint{4.289828in}{0.632147in}}%
\pgfpathlineto{\pgfqpoint{4.285235in}{0.632172in}}%
\pgfpathlineto{\pgfqpoint{4.280643in}{0.632083in}}%
\pgfpathlineto{\pgfqpoint{4.276050in}{0.632149in}}%
\pgfpathlineto{\pgfqpoint{4.271457in}{0.631981in}}%
\pgfpathlineto{\pgfqpoint{4.266864in}{0.631772in}}%
\pgfpathlineto{\pgfqpoint{4.262272in}{0.632044in}}%
\pgfpathlineto{\pgfqpoint{4.257679in}{0.632061in}}%
\pgfpathlineto{\pgfqpoint{4.253086in}{0.632200in}}%
\pgfpathlineto{\pgfqpoint{4.248493in}{0.632225in}}%
\pgfpathlineto{\pgfqpoint{4.243901in}{0.632447in}}%
\pgfpathlineto{\pgfqpoint{4.239308in}{0.632446in}}%
\pgfpathlineto{\pgfqpoint{4.234715in}{0.632492in}}%
\pgfpathlineto{\pgfqpoint{4.230123in}{0.632428in}}%
\pgfpathlineto{\pgfqpoint{4.225530in}{0.632551in}}%
\pgfpathlineto{\pgfqpoint{4.220937in}{0.632795in}}%
\pgfpathlineto{\pgfqpoint{4.216344in}{0.632667in}}%
\pgfpathlineto{\pgfqpoint{4.211752in}{0.632621in}}%
\pgfpathlineto{\pgfqpoint{4.207159in}{0.632538in}}%
\pgfpathlineto{\pgfqpoint{4.202566in}{0.632500in}}%
\pgfpathlineto{\pgfqpoint{4.197973in}{0.632496in}}%
\pgfpathlineto{\pgfqpoint{4.193381in}{0.632495in}}%
\pgfpathlineto{\pgfqpoint{4.188788in}{0.632252in}}%
\pgfpathlineto{\pgfqpoint{4.184195in}{0.632259in}}%
\pgfpathlineto{\pgfqpoint{4.179603in}{0.632348in}}%
\pgfpathlineto{\pgfqpoint{4.175010in}{0.632691in}}%
\pgfpathlineto{\pgfqpoint{4.170417in}{0.632398in}}%
\pgfpathlineto{\pgfqpoint{4.165824in}{0.632199in}}%
\pgfpathlineto{\pgfqpoint{4.161232in}{0.632075in}}%
\pgfpathlineto{\pgfqpoint{4.156639in}{0.632047in}}%
\pgfpathlineto{\pgfqpoint{4.152046in}{0.631975in}}%
\pgfpathlineto{\pgfqpoint{4.147453in}{0.632090in}}%
\pgfpathlineto{\pgfqpoint{4.142861in}{0.632432in}}%
\pgfpathlineto{\pgfqpoint{4.138268in}{0.632420in}}%
\pgfpathlineto{\pgfqpoint{4.133675in}{0.632327in}}%
\pgfpathlineto{\pgfqpoint{4.129083in}{0.632314in}}%
\pgfpathlineto{\pgfqpoint{4.124490in}{0.632522in}}%
\pgfpathlineto{\pgfqpoint{4.119897in}{0.632732in}}%
\pgfpathlineto{\pgfqpoint{4.115304in}{0.632742in}}%
\pgfpathlineto{\pgfqpoint{4.110712in}{0.632748in}}%
\pgfpathlineto{\pgfqpoint{4.106119in}{0.632825in}}%
\pgfpathlineto{\pgfqpoint{4.101526in}{0.632716in}}%
\pgfpathlineto{\pgfqpoint{4.096933in}{0.632610in}}%
\pgfpathlineto{\pgfqpoint{4.092341in}{0.632606in}}%
\pgfpathlineto{\pgfqpoint{4.087748in}{0.632823in}}%
\pgfpathlineto{\pgfqpoint{4.083155in}{0.632816in}}%
\pgfpathlineto{\pgfqpoint{4.078563in}{0.632421in}}%
\pgfpathlineto{\pgfqpoint{4.073970in}{0.632436in}}%
\pgfpathlineto{\pgfqpoint{4.069377in}{0.632528in}}%
\pgfpathlineto{\pgfqpoint{4.064784in}{0.632524in}}%
\pgfpathlineto{\pgfqpoint{4.060192in}{0.632288in}}%
\pgfpathlineto{\pgfqpoint{4.055599in}{0.632311in}}%
\pgfpathlineto{\pgfqpoint{4.051006in}{0.632301in}}%
\pgfpathlineto{\pgfqpoint{4.046413in}{0.632326in}}%
\pgfpathlineto{\pgfqpoint{4.041821in}{0.632058in}}%
\pgfpathlineto{\pgfqpoint{4.037228in}{0.632030in}}%
\pgfpathlineto{\pgfqpoint{4.032635in}{0.632024in}}%
\pgfpathlineto{\pgfqpoint{4.028042in}{0.632030in}}%
\pgfpathlineto{\pgfqpoint{4.023450in}{0.632058in}}%
\pgfpathlineto{\pgfqpoint{4.018857in}{0.632103in}}%
\pgfpathlineto{\pgfqpoint{4.014264in}{0.632291in}}%
\pgfpathlineto{\pgfqpoint{4.009672in}{0.632214in}}%
\pgfpathlineto{\pgfqpoint{4.005079in}{0.632172in}}%
\pgfpathlineto{\pgfqpoint{4.000486in}{0.632215in}}%
\pgfpathlineto{\pgfqpoint{3.995893in}{0.632110in}}%
\pgfpathlineto{\pgfqpoint{3.991301in}{0.632169in}}%
\pgfpathlineto{\pgfqpoint{3.986708in}{0.632848in}}%
\pgfpathlineto{\pgfqpoint{3.982115in}{0.632914in}}%
\pgfpathlineto{\pgfqpoint{3.977522in}{0.632838in}}%
\pgfpathlineto{\pgfqpoint{3.972930in}{0.632837in}}%
\pgfpathlineto{\pgfqpoint{3.968337in}{0.632806in}}%
\pgfpathlineto{\pgfqpoint{3.963744in}{0.632920in}}%
\pgfpathlineto{\pgfqpoint{3.959152in}{0.632912in}}%
\pgfpathlineto{\pgfqpoint{3.954559in}{0.632854in}}%
\pgfpathlineto{\pgfqpoint{3.949966in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.945373in}{0.632730in}}%
\pgfpathlineto{\pgfqpoint{3.940781in}{0.632490in}}%
\pgfpathlineto{\pgfqpoint{3.936188in}{0.632491in}}%
\pgfpathlineto{\pgfqpoint{3.931595in}{0.632546in}}%
\pgfpathlineto{\pgfqpoint{3.927002in}{0.632546in}}%
\pgfpathlineto{\pgfqpoint{3.922410in}{0.632631in}}%
\pgfpathlineto{\pgfqpoint{3.917817in}{0.632553in}}%
\pgfpathlineto{\pgfqpoint{3.913224in}{0.632456in}}%
\pgfpathlineto{\pgfqpoint{3.908632in}{0.632537in}}%
\pgfpathlineto{\pgfqpoint{3.904039in}{0.632495in}}%
\pgfpathlineto{\pgfqpoint{3.899446in}{0.632931in}}%
\pgfpathlineto{\pgfqpoint{3.894853in}{0.632416in}}%
\pgfpathlineto{\pgfqpoint{3.890261in}{0.632404in}}%
\pgfpathlineto{\pgfqpoint{3.885668in}{0.632380in}}%
\pgfpathlineto{\pgfqpoint{3.881075in}{0.632392in}}%
\pgfpathlineto{\pgfqpoint{3.876482in}{0.632360in}}%
\pgfpathlineto{\pgfqpoint{3.871890in}{0.632356in}}%
\pgfpathlineto{\pgfqpoint{3.867297in}{0.632488in}}%
\pgfpathlineto{\pgfqpoint{3.862704in}{0.632442in}}%
\pgfpathlineto{\pgfqpoint{3.858112in}{0.632548in}}%
\pgfpathlineto{\pgfqpoint{3.853519in}{0.632389in}}%
\pgfpathlineto{\pgfqpoint{3.848926in}{0.633108in}}%
\pgfpathlineto{\pgfqpoint{3.844333in}{0.633160in}}%
\pgfpathlineto{\pgfqpoint{3.839741in}{0.633202in}}%
\pgfpathlineto{\pgfqpoint{3.835148in}{0.633269in}}%
\pgfpathlineto{\pgfqpoint{3.830555in}{0.633202in}}%
\pgfpathlineto{\pgfqpoint{3.825962in}{0.633220in}}%
\pgfpathlineto{\pgfqpoint{3.821370in}{0.633139in}}%
\pgfpathlineto{\pgfqpoint{3.816777in}{0.633279in}}%
\pgfpathlineto{\pgfqpoint{3.812184in}{0.633268in}}%
\pgfpathlineto{\pgfqpoint{3.807592in}{0.633064in}}%
\pgfpathlineto{\pgfqpoint{3.802999in}{0.632810in}}%
\pgfpathlineto{\pgfqpoint{3.798406in}{0.632822in}}%
\pgfpathlineto{\pgfqpoint{3.793813in}{0.632802in}}%
\pgfpathlineto{\pgfqpoint{3.789221in}{0.632732in}}%
\pgfpathlineto{\pgfqpoint{3.784628in}{0.632698in}}%
\pgfpathlineto{\pgfqpoint{3.780035in}{0.632715in}}%
\pgfpathlineto{\pgfqpoint{3.775442in}{0.632828in}}%
\pgfpathlineto{\pgfqpoint{3.770850in}{0.632719in}}%
\pgfpathlineto{\pgfqpoint{3.766257in}{0.632474in}}%
\pgfpathlineto{\pgfqpoint{3.761664in}{0.632644in}}%
\pgfpathlineto{\pgfqpoint{3.757071in}{0.632932in}}%
\pgfpathlineto{\pgfqpoint{3.752479in}{0.632834in}}%
\pgfpathlineto{\pgfqpoint{3.747886in}{0.632857in}}%
\pgfpathlineto{\pgfqpoint{3.743293in}{0.632738in}}%
\pgfpathlineto{\pgfqpoint{3.738701in}{0.632811in}}%
\pgfpathlineto{\pgfqpoint{3.734108in}{0.632765in}}%
\pgfpathlineto{\pgfqpoint{3.729515in}{0.632759in}}%
\pgfpathlineto{\pgfqpoint{3.724922in}{0.632711in}}%
\pgfpathlineto{\pgfqpoint{3.720330in}{0.632882in}}%
\pgfpathlineto{\pgfqpoint{3.715737in}{0.632922in}}%
\pgfpathlineto{\pgfqpoint{3.711144in}{0.632963in}}%
\pgfpathlineto{\pgfqpoint{3.706551in}{0.632874in}}%
\pgfpathlineto{\pgfqpoint{3.701959in}{0.632837in}}%
\pgfpathlineto{\pgfqpoint{3.697366in}{0.633004in}}%
\pgfpathlineto{\pgfqpoint{3.692773in}{0.632979in}}%
\pgfpathlineto{\pgfqpoint{3.688181in}{0.633033in}}%
\pgfpathlineto{\pgfqpoint{3.683588in}{0.632961in}}%
\pgfpathlineto{\pgfqpoint{3.678995in}{0.632989in}}%
\pgfpathlineto{\pgfqpoint{3.674402in}{0.632999in}}%
\pgfpathlineto{\pgfqpoint{3.669810in}{0.633012in}}%
\pgfpathlineto{\pgfqpoint{3.665217in}{0.632998in}}%
\pgfpathlineto{\pgfqpoint{3.660624in}{0.632980in}}%
\pgfpathlineto{\pgfqpoint{3.656031in}{0.632937in}}%
\pgfpathlineto{\pgfqpoint{3.651439in}{0.632898in}}%
\pgfpathlineto{\pgfqpoint{3.646846in}{0.632958in}}%
\pgfpathlineto{\pgfqpoint{3.642253in}{0.632963in}}%
\pgfpathlineto{\pgfqpoint{3.637661in}{0.632999in}}%
\pgfpathlineto{\pgfqpoint{3.633068in}{0.633194in}}%
\pgfpathlineto{\pgfqpoint{3.628475in}{0.633178in}}%
\pgfpathlineto{\pgfqpoint{3.623882in}{0.633139in}}%
\pgfpathlineto{\pgfqpoint{3.619290in}{0.632944in}}%
\pgfpathlineto{\pgfqpoint{3.614697in}{0.633013in}}%
\pgfpathlineto{\pgfqpoint{3.610104in}{0.633100in}}%
\pgfpathlineto{\pgfqpoint{3.605511in}{0.633048in}}%
\pgfpathlineto{\pgfqpoint{3.600919in}{0.633057in}}%
\pgfpathlineto{\pgfqpoint{3.596326in}{0.632997in}}%
\pgfpathlineto{\pgfqpoint{3.591733in}{0.633022in}}%
\pgfpathlineto{\pgfqpoint{3.587141in}{0.632816in}}%
\pgfpathlineto{\pgfqpoint{3.582548in}{0.632867in}}%
\pgfpathlineto{\pgfqpoint{3.577955in}{0.632739in}}%
\pgfpathlineto{\pgfqpoint{3.573362in}{0.632944in}}%
\pgfpathlineto{\pgfqpoint{3.568770in}{0.633033in}}%
\pgfpathlineto{\pgfqpoint{3.564177in}{0.632949in}}%
\pgfpathlineto{\pgfqpoint{3.559584in}{0.633168in}}%
\pgfpathlineto{\pgfqpoint{3.554991in}{0.633123in}}%
\pgfpathlineto{\pgfqpoint{3.550399in}{0.633215in}}%
\pgfpathlineto{\pgfqpoint{3.545806in}{0.632985in}}%
\pgfpathlineto{\pgfqpoint{3.541213in}{0.633049in}}%
\pgfpathlineto{\pgfqpoint{3.536621in}{0.633000in}}%
\pgfpathlineto{\pgfqpoint{3.532028in}{0.633093in}}%
\pgfpathlineto{\pgfqpoint{3.527435in}{0.633009in}}%
\pgfpathlineto{\pgfqpoint{3.522842in}{0.632967in}}%
\pgfpathlineto{\pgfqpoint{3.518250in}{0.632956in}}%
\pgfpathlineto{\pgfqpoint{3.513657in}{0.632741in}}%
\pgfpathlineto{\pgfqpoint{3.509064in}{0.632780in}}%
\pgfpathlineto{\pgfqpoint{3.504471in}{0.632510in}}%
\pgfpathlineto{\pgfqpoint{3.499879in}{0.632823in}}%
\pgfpathlineto{\pgfqpoint{3.495286in}{0.632744in}}%
\pgfpathlineto{\pgfqpoint{3.490693in}{0.632723in}}%
\pgfpathlineto{\pgfqpoint{3.486100in}{0.633013in}}%
\pgfpathlineto{\pgfqpoint{3.481508in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{3.476915in}{0.632863in}}%
\pgfpathlineto{\pgfqpoint{3.472322in}{0.632897in}}%
\pgfpathlineto{\pgfqpoint{3.467730in}{0.632908in}}%
\pgfpathlineto{\pgfqpoint{3.463137in}{0.632920in}}%
\pgfpathlineto{\pgfqpoint{3.458544in}{0.633058in}}%
\pgfpathlineto{\pgfqpoint{3.453951in}{0.632942in}}%
\pgfpathlineto{\pgfqpoint{3.449359in}{0.633054in}}%
\pgfpathlineto{\pgfqpoint{3.444766in}{0.633081in}}%
\pgfpathlineto{\pgfqpoint{3.440173in}{0.632738in}}%
\pgfpathlineto{\pgfqpoint{3.435580in}{0.632929in}}%
\pgfpathlineto{\pgfqpoint{3.430988in}{0.632927in}}%
\pgfpathlineto{\pgfqpoint{3.426395in}{0.632967in}}%
\pgfpathlineto{\pgfqpoint{3.421802in}{0.632971in}}%
\pgfpathlineto{\pgfqpoint{3.417210in}{0.632940in}}%
\pgfpathlineto{\pgfqpoint{3.412617in}{0.633032in}}%
\pgfpathlineto{\pgfqpoint{3.408024in}{0.633085in}}%
\pgfpathlineto{\pgfqpoint{3.403431in}{0.632987in}}%
\pgfpathlineto{\pgfqpoint{3.398839in}{0.633014in}}%
\pgfpathlineto{\pgfqpoint{3.394246in}{0.633092in}}%
\pgfpathlineto{\pgfqpoint{3.389653in}{0.633025in}}%
\pgfpathlineto{\pgfqpoint{3.385060in}{0.633045in}}%
\pgfpathlineto{\pgfqpoint{3.380468in}{0.633059in}}%
\pgfpathlineto{\pgfqpoint{3.375875in}{0.632892in}}%
\pgfpathlineto{\pgfqpoint{3.371282in}{0.632858in}}%
\pgfpathlineto{\pgfqpoint{3.366690in}{0.632785in}}%
\pgfpathlineto{\pgfqpoint{3.362097in}{0.632807in}}%
\pgfpathlineto{\pgfqpoint{3.357504in}{0.632625in}}%
\pgfpathlineto{\pgfqpoint{3.352911in}{0.632634in}}%
\pgfpathlineto{\pgfqpoint{3.348319in}{0.632275in}}%
\pgfpathlineto{\pgfqpoint{3.343726in}{0.632338in}}%
\pgfpathlineto{\pgfqpoint{3.339133in}{0.632355in}}%
\pgfpathlineto{\pgfqpoint{3.334540in}{0.632336in}}%
\pgfpathlineto{\pgfqpoint{3.329948in}{0.632469in}}%
\pgfpathlineto{\pgfqpoint{3.325355in}{0.632456in}}%
\pgfpathlineto{\pgfqpoint{3.320762in}{0.632716in}}%
\pgfpathlineto{\pgfqpoint{3.316170in}{0.632675in}}%
\pgfpathlineto{\pgfqpoint{3.311577in}{0.632687in}}%
\pgfpathlineto{\pgfqpoint{3.306984in}{0.632837in}}%
\pgfpathlineto{\pgfqpoint{3.302391in}{0.631116in}}%
\pgfpathlineto{\pgfqpoint{3.297799in}{0.630904in}}%
\pgfpathlineto{\pgfqpoint{3.293206in}{0.630869in}}%
\pgfpathlineto{\pgfqpoint{3.288613in}{0.630861in}}%
\pgfpathlineto{\pgfqpoint{3.284020in}{0.630892in}}%
\pgfpathlineto{\pgfqpoint{3.279428in}{0.630926in}}%
\pgfpathlineto{\pgfqpoint{3.274835in}{0.630735in}}%
\pgfpathlineto{\pgfqpoint{3.270242in}{0.630594in}}%
\pgfpathlineto{\pgfqpoint{3.265650in}{0.630797in}}%
\pgfpathlineto{\pgfqpoint{3.261057in}{0.630561in}}%
\pgfpathlineto{\pgfqpoint{3.256464in}{0.630622in}}%
\pgfpathlineto{\pgfqpoint{3.251871in}{0.631267in}}%
\pgfpathlineto{\pgfqpoint{3.247279in}{0.630303in}}%
\pgfpathlineto{\pgfqpoint{3.242686in}{0.630325in}}%
\pgfpathlineto{\pgfqpoint{3.238093in}{0.630379in}}%
\pgfpathlineto{\pgfqpoint{3.233500in}{0.630338in}}%
\pgfpathlineto{\pgfqpoint{3.228908in}{0.630352in}}%
\pgfpathlineto{\pgfqpoint{3.224315in}{0.630458in}}%
\pgfpathlineto{\pgfqpoint{3.219722in}{0.630424in}}%
\pgfpathlineto{\pgfqpoint{3.215129in}{0.630538in}}%
\pgfpathlineto{\pgfqpoint{3.210537in}{0.630472in}}%
\pgfpathlineto{\pgfqpoint{3.205944in}{0.629692in}}%
\pgfpathlineto{\pgfqpoint{3.201351in}{0.629770in}}%
\pgfpathlineto{\pgfqpoint{3.196759in}{0.629752in}}%
\pgfpathlineto{\pgfqpoint{3.192166in}{0.629610in}}%
\pgfpathlineto{\pgfqpoint{3.187573in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{3.182980in}{0.629702in}}%
\pgfpathlineto{\pgfqpoint{3.178388in}{0.629733in}}%
\pgfpathlineto{\pgfqpoint{3.173795in}{0.629683in}}%
\pgfpathlineto{\pgfqpoint{3.169202in}{0.629719in}}%
\pgfpathlineto{\pgfqpoint{3.164609in}{0.629832in}}%
\pgfpathlineto{\pgfqpoint{3.160017in}{0.629832in}}%
\pgfpathlineto{\pgfqpoint{3.155424in}{0.629801in}}%
\pgfpathlineto{\pgfqpoint{3.150831in}{0.629809in}}%
\pgfpathlineto{\pgfqpoint{3.146239in}{0.629894in}}%
\pgfpathlineto{\pgfqpoint{3.141646in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.137053in}{0.629763in}}%
\pgfpathlineto{\pgfqpoint{3.132460in}{0.629777in}}%
\pgfpathlineto{\pgfqpoint{3.127868in}{0.629824in}}%
\pgfpathlineto{\pgfqpoint{3.123275in}{0.629845in}}%
\pgfpathlineto{\pgfqpoint{3.118682in}{0.629820in}}%
\pgfpathlineto{\pgfqpoint{3.114089in}{0.629820in}}%
\pgfpathlineto{\pgfqpoint{3.109497in}{0.630602in}}%
\pgfpathlineto{\pgfqpoint{3.104904in}{0.630602in}}%
\pgfpathlineto{\pgfqpoint{3.100311in}{0.630550in}}%
\pgfpathlineto{\pgfqpoint{3.095719in}{0.630561in}}%
\pgfpathlineto{\pgfqpoint{3.091126in}{0.630578in}}%
\pgfpathlineto{\pgfqpoint{3.086533in}{0.630622in}}%
\pgfpathlineto{\pgfqpoint{3.081940in}{0.630620in}}%
\pgfpathlineto{\pgfqpoint{3.077348in}{0.630550in}}%
\pgfpathlineto{\pgfqpoint{3.072755in}{0.630511in}}%
\pgfpathlineto{\pgfqpoint{3.068162in}{0.630511in}}%
\pgfpathlineto{\pgfqpoint{3.063569in}{0.631737in}}%
\pgfpathlineto{\pgfqpoint{3.058977in}{0.631533in}}%
\pgfpathlineto{\pgfqpoint{3.054384in}{0.631594in}}%
\pgfpathlineto{\pgfqpoint{3.049791in}{0.631720in}}%
\pgfpathlineto{\pgfqpoint{3.045199in}{0.631459in}}%
\pgfpathlineto{\pgfqpoint{3.040606in}{0.631399in}}%
\pgfpathlineto{\pgfqpoint{3.036013in}{0.631404in}}%
\pgfpathlineto{\pgfqpoint{3.031420in}{0.631393in}}%
\pgfpathlineto{\pgfqpoint{3.026828in}{0.631399in}}%
\pgfpathlineto{\pgfqpoint{3.022235in}{0.631399in}}%
\pgfpathlineto{\pgfqpoint{3.017642in}{0.630081in}}%
\pgfpathlineto{\pgfqpoint{3.013049in}{0.630080in}}%
\pgfpathlineto{\pgfqpoint{3.008457in}{0.630006in}}%
\pgfpathlineto{\pgfqpoint{3.003864in}{0.629947in}}%
\pgfpathlineto{\pgfqpoint{2.999271in}{0.630225in}}%
\pgfpathlineto{\pgfqpoint{2.994679in}{0.630241in}}%
\pgfpathlineto{\pgfqpoint{2.990086in}{0.630036in}}%
\pgfpathlineto{\pgfqpoint{2.985493in}{0.630145in}}%
\pgfpathlineto{\pgfqpoint{2.980900in}{0.630131in}}%
\pgfpathlineto{\pgfqpoint{2.976308in}{0.630131in}}%
\pgfpathlineto{\pgfqpoint{2.971715in}{0.630131in}}%
\pgfpathlineto{\pgfqpoint{2.967122in}{0.630080in}}%
\pgfpathlineto{\pgfqpoint{2.962529in}{0.630091in}}%
\pgfpathlineto{\pgfqpoint{2.957937in}{0.630168in}}%
\pgfpathlineto{\pgfqpoint{2.953344in}{0.629784in}}%
\pgfpathlineto{\pgfqpoint{2.948751in}{0.629846in}}%
\pgfpathlineto{\pgfqpoint{2.944158in}{0.630065in}}%
\pgfpathlineto{\pgfqpoint{2.939566in}{0.630114in}}%
\pgfpathlineto{\pgfqpoint{2.934973in}{0.630145in}}%
\pgfpathlineto{\pgfqpoint{2.930380in}{0.630145in}}%
\pgfpathlineto{\pgfqpoint{2.925788in}{0.630256in}}%
\pgfpathlineto{\pgfqpoint{2.921195in}{0.630439in}}%
\pgfpathlineto{\pgfqpoint{2.916602in}{0.630435in}}%
\pgfpathlineto{\pgfqpoint{2.912009in}{0.630379in}}%
\pgfpathlineto{\pgfqpoint{2.907417in}{0.630700in}}%
\pgfpathlineto{\pgfqpoint{2.902824in}{0.630573in}}%
\pgfpathlineto{\pgfqpoint{2.898231in}{0.630506in}}%
\pgfpathlineto{\pgfqpoint{2.893638in}{0.630182in}}%
\pgfpathlineto{\pgfqpoint{2.889046in}{0.630248in}}%
\pgfpathlineto{\pgfqpoint{2.884453in}{0.630248in}}%
\pgfpathlineto{\pgfqpoint{2.879860in}{0.630136in}}%
\pgfpathlineto{\pgfqpoint{2.875268in}{0.629009in}}%
\pgfpathlineto{\pgfqpoint{2.870675in}{0.629037in}}%
\pgfpathlineto{\pgfqpoint{2.866082in}{0.629003in}}%
\pgfpathlineto{\pgfqpoint{2.861489in}{0.629021in}}%
\pgfpathlineto{\pgfqpoint{2.856897in}{0.629117in}}%
\pgfpathlineto{\pgfqpoint{2.852304in}{0.629149in}}%
\pgfpathlineto{\pgfqpoint{2.847711in}{0.629457in}}%
\pgfpathlineto{\pgfqpoint{2.843118in}{0.629395in}}%
\pgfpathlineto{\pgfqpoint{2.838526in}{0.629395in}}%
\pgfpathlineto{\pgfqpoint{2.833933in}{0.629395in}}%
\pgfpathlineto{\pgfqpoint{2.829340in}{0.631476in}}%
\pgfpathlineto{\pgfqpoint{2.824748in}{0.631308in}}%
\pgfpathlineto{\pgfqpoint{2.820155in}{0.631303in}}%
\pgfpathlineto{\pgfqpoint{2.815562in}{0.631293in}}%
\pgfpathlineto{\pgfqpoint{2.810969in}{0.631508in}}%
\pgfpathlineto{\pgfqpoint{2.806377in}{0.631272in}}%
\pgfpathlineto{\pgfqpoint{2.801784in}{0.631123in}}%
\pgfpathlineto{\pgfqpoint{2.797191in}{0.631268in}}%
\pgfpathlineto{\pgfqpoint{2.792598in}{0.631268in}}%
\pgfpathlineto{\pgfqpoint{2.788006in}{0.631268in}}%
\pgfpathlineto{\pgfqpoint{2.783413in}{0.629309in}}%
\pgfpathlineto{\pgfqpoint{2.778820in}{0.629567in}}%
\pgfpathlineto{\pgfqpoint{2.774228in}{0.629530in}}%
\pgfpathlineto{\pgfqpoint{2.769635in}{0.629584in}}%
\pgfpathlineto{\pgfqpoint{2.765042in}{0.629157in}}%
\pgfpathlineto{\pgfqpoint{2.760449in}{0.629435in}}%
\pgfpathlineto{\pgfqpoint{2.755857in}{0.629555in}}%
\pgfpathlineto{\pgfqpoint{2.751264in}{0.629519in}}%
\pgfpathlineto{\pgfqpoint{2.746671in}{0.629519in}}%
\pgfpathlineto{\pgfqpoint{2.742078in}{0.629519in}}%
\pgfpathlineto{\pgfqpoint{2.737486in}{0.630242in}}%
\pgfpathlineto{\pgfqpoint{2.732893in}{0.629895in}}%
\pgfpathlineto{\pgfqpoint{2.728300in}{0.629973in}}%
\pgfpathlineto{\pgfqpoint{2.723708in}{0.629654in}}%
\pgfpathlineto{\pgfqpoint{2.719115in}{0.629937in}}%
\pgfpathlineto{\pgfqpoint{2.714522in}{0.629850in}}%
\pgfpathlineto{\pgfqpoint{2.709929in}{0.629804in}}%
\pgfpathlineto{\pgfqpoint{2.705337in}{0.629645in}}%
\pgfpathlineto{\pgfqpoint{2.700744in}{0.629645in}}%
\pgfpathlineto{\pgfqpoint{2.696151in}{0.629645in}}%
\pgfpathlineto{\pgfqpoint{2.691558in}{0.629645in}}%
\pgfpathlineto{\pgfqpoint{2.686966in}{0.629671in}}%
\pgfpathlineto{\pgfqpoint{2.682373in}{0.629703in}}%
\pgfpathlineto{\pgfqpoint{2.677780in}{0.629942in}}%
\pgfpathlineto{\pgfqpoint{2.673188in}{0.629913in}}%
\pgfpathlineto{\pgfqpoint{2.668595in}{0.629889in}}%
\pgfpathlineto{\pgfqpoint{2.664002in}{0.629890in}}%
\pgfpathlineto{\pgfqpoint{2.659409in}{0.630138in}}%
\pgfpathlineto{\pgfqpoint{2.654817in}{0.630138in}}%
\pgfpathlineto{\pgfqpoint{2.650224in}{0.630138in}}%
\pgfpathlineto{\pgfqpoint{2.645631in}{0.630138in}}%
\pgfpathlineto{\pgfqpoint{2.641038in}{0.630075in}}%
\pgfpathlineto{\pgfqpoint{2.636446in}{0.630102in}}%
\pgfpathlineto{\pgfqpoint{2.631853in}{0.630101in}}%
\pgfpathlineto{\pgfqpoint{2.627260in}{0.629991in}}%
\pgfpathlineto{\pgfqpoint{2.622667in}{0.629867in}}%
\pgfpathlineto{\pgfqpoint{2.618075in}{0.629923in}}%
\pgfpathlineto{\pgfqpoint{2.613482in}{0.629717in}}%
\pgfpathlineto{\pgfqpoint{2.608889in}{0.629717in}}%
\pgfpathlineto{\pgfqpoint{2.604297in}{0.629717in}}%
\pgfpathlineto{\pgfqpoint{2.599704in}{0.629717in}}%
\pgfpathlineto{\pgfqpoint{2.595111in}{0.629787in}}%
\pgfpathlineto{\pgfqpoint{2.590518in}{0.629648in}}%
\pgfpathlineto{\pgfqpoint{2.585926in}{0.629740in}}%
\pgfpathlineto{\pgfqpoint{2.581333in}{0.629853in}}%
\pgfpathlineto{\pgfqpoint{2.576740in}{0.630094in}}%
\pgfpathlineto{\pgfqpoint{2.572147in}{0.629926in}}%
\pgfpathlineto{\pgfqpoint{2.567555in}{0.629740in}}%
\pgfpathlineto{\pgfqpoint{2.562962in}{0.629740in}}%
\pgfpathlineto{\pgfqpoint{2.558369in}{0.629740in}}%
\pgfpathlineto{\pgfqpoint{2.553777in}{0.629740in}}%
\pgfpathlineto{\pgfqpoint{2.549184in}{0.632583in}}%
\pgfpathlineto{\pgfqpoint{2.544591in}{0.631378in}}%
\pgfpathlineto{\pgfqpoint{2.539998in}{0.631302in}}%
\pgfpathlineto{\pgfqpoint{2.535406in}{0.631268in}}%
\pgfpathlineto{\pgfqpoint{2.530813in}{0.631271in}}%
\pgfpathlineto{\pgfqpoint{2.526220in}{0.631117in}}%
\pgfpathlineto{\pgfqpoint{2.521627in}{0.631194in}}%
\pgfpathlineto{\pgfqpoint{2.517035in}{0.631194in}}%
\pgfpathlineto{\pgfqpoint{2.512442in}{0.631194in}}%
\pgfpathlineto{\pgfqpoint{2.507849in}{0.631194in}}%
\pgfpathlineto{\pgfqpoint{2.503257in}{0.627836in}}%
\pgfpathlineto{\pgfqpoint{2.498664in}{0.628970in}}%
\pgfpathlineto{\pgfqpoint{2.494071in}{0.629005in}}%
\pgfpathlineto{\pgfqpoint{2.489478in}{0.628941in}}%
\pgfpathlineto{\pgfqpoint{2.484886in}{0.628934in}}%
\pgfpathlineto{\pgfqpoint{2.480293in}{0.629191in}}%
\pgfpathlineto{\pgfqpoint{2.475700in}{0.630244in}}%
\pgfpathlineto{\pgfqpoint{2.471107in}{0.630244in}}%
\pgfpathlineto{\pgfqpoint{2.466515in}{0.630244in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{0.630244in}}%
\pgfpathlineto{\pgfqpoint{2.457329in}{0.630244in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{0.629209in}}%
\pgfpathlineto{\pgfqpoint{2.448144in}{0.629056in}}%
\pgfpathlineto{\pgfqpoint{2.443551in}{0.629079in}}%
\pgfpathlineto{\pgfqpoint{2.438958in}{0.628826in}}%
\pgfpathlineto{\pgfqpoint{2.434366in}{0.629113in}}%
\pgfpathlineto{\pgfqpoint{2.429773in}{0.627977in}}%
\pgfpathlineto{\pgfqpoint{2.425180in}{0.627977in}}%
\pgfpathlineto{\pgfqpoint{2.420587in}{0.627977in}}%
\pgfpathlineto{\pgfqpoint{2.415995in}{0.627977in}}%
\pgfpathlineto{\pgfqpoint{2.411402in}{0.627977in}}%
\pgfpathlineto{\pgfqpoint{2.406809in}{0.631025in}}%
\pgfpathlineto{\pgfqpoint{2.402217in}{0.630833in}}%
\pgfpathlineto{\pgfqpoint{2.397624in}{0.630850in}}%
\pgfpathlineto{\pgfqpoint{2.393031in}{0.631102in}}%
\pgfpathlineto{\pgfqpoint{2.388438in}{0.630512in}}%
\pgfpathlineto{\pgfqpoint{2.383846in}{0.630697in}}%
\pgfpathlineto{\pgfqpoint{2.379253in}{0.630697in}}%
\pgfpathlineto{\pgfqpoint{2.374660in}{0.630697in}}%
\pgfpathlineto{\pgfqpoint{2.370067in}{0.630697in}}%
\pgfpathlineto{\pgfqpoint{2.365475in}{0.630697in}}%
\pgfpathlineto{\pgfqpoint{2.360882in}{0.628691in}}%
\pgfpathlineto{\pgfqpoint{2.356289in}{0.629034in}}%
\pgfpathlineto{\pgfqpoint{2.351696in}{0.629079in}}%
\pgfpathlineto{\pgfqpoint{2.347104in}{0.629010in}}%
\pgfpathlineto{\pgfqpoint{2.342511in}{0.629756in}}%
\pgfpathlineto{\pgfqpoint{2.337918in}{0.629563in}}%
\pgfpathlineto{\pgfqpoint{2.333326in}{0.629563in}}%
\pgfpathlineto{\pgfqpoint{2.328733in}{0.629563in}}%
\pgfpathlineto{\pgfqpoint{2.324140in}{0.629563in}}%
\pgfpathlineto{\pgfqpoint{2.319547in}{0.629563in}}%
\pgfpathlineto{\pgfqpoint{2.314955in}{0.629552in}}%
\pgfpathlineto{\pgfqpoint{2.310362in}{0.629570in}}%
\pgfpathlineto{\pgfqpoint{2.305769in}{0.629513in}}%
\pgfpathlineto{\pgfqpoint{2.301176in}{0.629507in}}%
\pgfpathlineto{\pgfqpoint{2.296584in}{0.629197in}}%
\pgfpathlineto{\pgfqpoint{2.291991in}{0.629222in}}%
\pgfpathlineto{\pgfqpoint{2.287398in}{0.629222in}}%
\pgfpathlineto{\pgfqpoint{2.282806in}{0.629222in}}%
\pgfpathlineto{\pgfqpoint{2.278213in}{0.629222in}}%
\pgfpathlineto{\pgfqpoint{2.273620in}{0.629222in}}%
\pgfpathlineto{\pgfqpoint{2.269027in}{0.633721in}}%
\pgfpathlineto{\pgfqpoint{2.264435in}{0.632451in}}%
\pgfpathlineto{\pgfqpoint{2.259842in}{0.632492in}}%
\pgfpathlineto{\pgfqpoint{2.255249in}{0.632277in}}%
\pgfpathlineto{\pgfqpoint{2.250656in}{0.632337in}}%
\pgfpathlineto{\pgfqpoint{2.246064in}{0.632323in}}%
\pgfpathlineto{\pgfqpoint{2.241471in}{0.632323in}}%
\pgfpathlineto{\pgfqpoint{2.236878in}{0.632323in}}%
\pgfpathlineto{\pgfqpoint{2.232286in}{0.632323in}}%
\pgfpathlineto{\pgfqpoint{2.227693in}{0.632323in}}%
\pgfpathlineto{\pgfqpoint{2.223100in}{0.627840in}}%
\pgfpathlineto{\pgfqpoint{2.218507in}{0.628747in}}%
\pgfpathlineto{\pgfqpoint{2.213915in}{0.628833in}}%
\pgfpathlineto{\pgfqpoint{2.209322in}{0.629128in}}%
\pgfpathlineto{\pgfqpoint{2.204729in}{0.628904in}}%
\pgfpathlineto{\pgfqpoint{2.200136in}{0.628868in}}%
\pgfpathlineto{\pgfqpoint{2.195544in}{0.628868in}}%
\pgfpathlineto{\pgfqpoint{2.190951in}{0.628868in}}%
\pgfpathlineto{\pgfqpoint{2.186358in}{0.628868in}}%
\pgfpathlineto{\pgfqpoint{2.181766in}{0.628868in}}%
\pgfpathlineto{\pgfqpoint{2.177173in}{0.628424in}}%
\pgfpathlineto{\pgfqpoint{2.172580in}{0.628376in}}%
\pgfpathlineto{\pgfqpoint{2.167987in}{0.628223in}}%
\pgfpathlineto{\pgfqpoint{2.163395in}{0.626016in}}%
\pgfpathlineto{\pgfqpoint{2.158802in}{0.628280in}}%
\pgfpathlineto{\pgfqpoint{2.154209in}{0.628742in}}%
\pgfpathlineto{\pgfqpoint{2.149616in}{0.628742in}}%
\pgfpathlineto{\pgfqpoint{2.145024in}{0.628742in}}%
\pgfpathlineto{\pgfqpoint{2.140431in}{0.628742in}}%
\pgfpathlineto{\pgfqpoint{2.135838in}{0.628742in}}%
\pgfpathlineto{\pgfqpoint{2.131246in}{0.628742in}}%
\pgfpathlineto{\pgfqpoint{2.126653in}{0.631534in}}%
\pgfpathlineto{\pgfqpoint{2.122060in}{0.633771in}}%
\pgfpathlineto{\pgfqpoint{2.117467in}{0.637898in}}%
\pgfpathlineto{\pgfqpoint{2.112875in}{0.637790in}}%
\pgfpathlineto{\pgfqpoint{2.108282in}{0.638016in}}%
\pgfpathlineto{\pgfqpoint{2.103689in}{0.638016in}}%
\pgfpathlineto{\pgfqpoint{2.099096in}{0.638016in}}%
\pgfpathlineto{\pgfqpoint{2.094504in}{0.638016in}}%
\pgfpathlineto{\pgfqpoint{2.089911in}{0.638016in}}%
\pgfpathlineto{\pgfqpoint{2.085318in}{0.638016in}}%
\pgfpathlineto{\pgfqpoint{2.080725in}{0.637141in}}%
\pgfpathlineto{\pgfqpoint{2.076133in}{0.637034in}}%
\pgfpathlineto{\pgfqpoint{2.071540in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{2.066947in}{0.639565in}}%
\pgfpathlineto{\pgfqpoint{2.062355in}{0.639316in}}%
\pgfpathlineto{\pgfqpoint{2.057762in}{0.639316in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{0.639316in}}%
\pgfpathlineto{\pgfqpoint{2.048576in}{0.639316in}}%
\pgfpathlineto{\pgfqpoint{2.043984in}{0.639316in}}%
\pgfpathlineto{\pgfqpoint{2.039391in}{0.639316in}}%
\pgfpathlineto{\pgfqpoint{2.034798in}{0.639016in}}%
\pgfpathlineto{\pgfqpoint{2.030205in}{0.638991in}}%
\pgfpathlineto{\pgfqpoint{2.025613in}{0.636490in}}%
\pgfpathlineto{\pgfqpoint{2.021020in}{0.636037in}}%
\pgfpathlineto{\pgfqpoint{2.016427in}{0.635639in}}%
\pgfpathlineto{\pgfqpoint{2.011835in}{0.635639in}}%
\pgfpathlineto{\pgfqpoint{2.007242in}{0.635639in}}%
\pgfpathlineto{\pgfqpoint{2.002649in}{0.635639in}}%
\pgfpathlineto{\pgfqpoint{1.998056in}{0.635639in}}%
\pgfpathlineto{\pgfqpoint{1.993464in}{0.635639in}}%
\pgfpathlineto{\pgfqpoint{1.988871in}{0.635639in}}%
\pgfpathlineto{\pgfqpoint{1.984278in}{0.635364in}}%
\pgfpathlineto{\pgfqpoint{1.979685in}{0.637223in}}%
\pgfpathlineto{\pgfqpoint{1.975093in}{0.637150in}}%
\pgfpathlineto{\pgfqpoint{1.970500in}{0.637447in}}%
\pgfpathlineto{\pgfqpoint{1.965907in}{0.637447in}}%
\pgfpathlineto{\pgfqpoint{1.961315in}{0.637447in}}%
\pgfpathlineto{\pgfqpoint{1.956722in}{0.637447in}}%
\pgfpathlineto{\pgfqpoint{1.952129in}{0.637447in}}%
\pgfpathlineto{\pgfqpoint{1.947536in}{0.637447in}}%
\pgfpathlineto{\pgfqpoint{1.942944in}{0.637447in}}%
\pgfpathlineto{\pgfqpoint{1.938351in}{0.639386in}}%
\pgfpathlineto{\pgfqpoint{1.933758in}{0.637307in}}%
\pgfpathlineto{\pgfqpoint{1.929165in}{0.638804in}}%
\pgfpathlineto{\pgfqpoint{1.924573in}{0.638644in}}%
\pgfpathlineto{\pgfqpoint{1.919980in}{0.638644in}}%
\pgfpathlineto{\pgfqpoint{1.915387in}{0.638644in}}%
\pgfpathlineto{\pgfqpoint{1.910795in}{0.638644in}}%
\pgfpathlineto{\pgfqpoint{1.906202in}{0.638644in}}%
\pgfpathlineto{\pgfqpoint{1.901609in}{0.638644in}}%
\pgfpathlineto{\pgfqpoint{1.897016in}{0.638644in}}%
\pgfpathlineto{\pgfqpoint{1.892424in}{0.635274in}}%
\pgfpathlineto{\pgfqpoint{1.887831in}{0.634816in}}%
\pgfpathlineto{\pgfqpoint{1.883238in}{0.638919in}}%
\pgfpathlineto{\pgfqpoint{1.878645in}{0.639768in}}%
\pgfpathlineto{\pgfqpoint{1.874053in}{0.639768in}}%
\pgfpathlineto{\pgfqpoint{1.869460in}{0.639768in}}%
\pgfpathlineto{\pgfqpoint{1.864867in}{0.639768in}}%
\pgfpathlineto{\pgfqpoint{1.860275in}{0.639768in}}%
\pgfpathlineto{\pgfqpoint{1.855682in}{0.639768in}}%
\pgfpathlineto{\pgfqpoint{1.851089in}{0.639768in}}%
\pgfpathlineto{\pgfqpoint{1.846496in}{0.645188in}}%
\pgfpathlineto{\pgfqpoint{1.841904in}{0.645557in}}%
\pgfpathlineto{\pgfqpoint{1.837311in}{0.644916in}}%
\pgfpathlineto{\pgfqpoint{1.832718in}{0.643674in}}%
\pgfpathlineto{\pgfqpoint{1.828125in}{0.643674in}}%
\pgfpathlineto{\pgfqpoint{1.823533in}{0.643674in}}%
\pgfpathlineto{\pgfqpoint{1.818940in}{0.643674in}}%
\pgfpathlineto{\pgfqpoint{1.814347in}{0.643674in}}%
\pgfpathlineto{\pgfqpoint{1.809754in}{0.643674in}}%
\pgfpathlineto{\pgfqpoint{1.805162in}{0.643674in}}%
\pgfpathlineto{\pgfqpoint{1.800569in}{0.643524in}}%
\pgfpathlineto{\pgfqpoint{1.795976in}{0.643207in}}%
\pgfpathlineto{\pgfqpoint{1.791384in}{0.638556in}}%
\pgfpathlineto{\pgfqpoint{1.786791in}{0.639261in}}%
\pgfpathlineto{\pgfqpoint{1.782198in}{0.639261in}}%
\pgfpathlineto{\pgfqpoint{1.777605in}{0.639261in}}%
\pgfpathlineto{\pgfqpoint{1.773013in}{0.639261in}}%
\pgfpathlineto{\pgfqpoint{1.768420in}{0.639261in}}%
\pgfpathlineto{\pgfqpoint{1.763827in}{0.639261in}}%
\pgfpathlineto{\pgfqpoint{1.759234in}{0.639261in}}%
\pgfpathlineto{\pgfqpoint{1.754642in}{0.633120in}}%
\pgfpathlineto{\pgfqpoint{1.750049in}{0.633688in}}%
\pgfpathlineto{\pgfqpoint{1.745456in}{0.636974in}}%
\pgfpathlineto{\pgfqpoint{1.740864in}{0.642621in}}%
\pgfpathlineto{\pgfqpoint{1.736271in}{0.642621in}}%
\pgfpathlineto{\pgfqpoint{1.731678in}{0.642621in}}%
\pgfpathlineto{\pgfqpoint{1.727085in}{0.642621in}}%
\pgfpathlineto{\pgfqpoint{1.722493in}{0.642621in}}%
\pgfpathlineto{\pgfqpoint{1.717900in}{0.642621in}}%
\pgfpathlineto{\pgfqpoint{1.713307in}{0.642621in}}%
\pgfpathlineto{\pgfqpoint{1.708714in}{0.642621in}}%
\pgfpathlineto{\pgfqpoint{1.704122in}{0.641017in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.638167in}}%
\pgfpathlineto{\pgfqpoint{1.694936in}{0.632439in}}%
\pgfpathlineto{\pgfqpoint{1.690344in}{0.632439in}}%
\pgfpathlineto{\pgfqpoint{1.685751in}{0.632439in}}%
\pgfpathlineto{\pgfqpoint{1.681158in}{0.632439in}}%
\pgfpathlineto{\pgfqpoint{1.676565in}{0.632439in}}%
\pgfpathlineto{\pgfqpoint{1.671973in}{0.632439in}}%
\pgfpathlineto{\pgfqpoint{1.667380in}{0.632439in}}%
\pgfpathlineto{\pgfqpoint{1.662787in}{0.632439in}}%
\pgfpathlineto{\pgfqpoint{1.658194in}{0.631444in}}%
\pgfpathlineto{\pgfqpoint{1.653602in}{0.635118in}}%
\pgfpathlineto{\pgfqpoint{1.649009in}{0.634253in}}%
\pgfpathlineto{\pgfqpoint{1.644416in}{0.634253in}}%
\pgfpathlineto{\pgfqpoint{1.639824in}{0.634253in}}%
\pgfpathlineto{\pgfqpoint{1.635231in}{0.634253in}}%
\pgfpathlineto{\pgfqpoint{1.630638in}{0.634253in}}%
\pgfpathlineto{\pgfqpoint{1.626045in}{0.634253in}}%
\pgfpathlineto{\pgfqpoint{1.621453in}{0.634253in}}%
\pgfpathlineto{\pgfqpoint{1.616860in}{0.634253in}}%
\pgfpathlineto{\pgfqpoint{1.612267in}{0.630783in}}%
\pgfpathlineto{\pgfqpoint{1.607674in}{0.626632in}}%
\pgfpathlineto{\pgfqpoint{1.603082in}{0.627296in}}%
\pgfpathlineto{\pgfqpoint{1.598489in}{0.627296in}}%
\pgfpathlineto{\pgfqpoint{1.593896in}{0.627296in}}%
\pgfpathlineto{\pgfqpoint{1.589304in}{0.627296in}}%
\pgfpathlineto{\pgfqpoint{1.584711in}{0.627296in}}%
\pgfpathlineto{\pgfqpoint{1.580118in}{0.627296in}}%
\pgfpathlineto{\pgfqpoint{1.575525in}{0.627296in}}%
\pgfpathlineto{\pgfqpoint{1.570933in}{0.627296in}}%
\pgfpathlineto{\pgfqpoint{1.566340in}{0.630094in}}%
\pgfpathlineto{\pgfqpoint{1.561747in}{0.629898in}}%
\pgfpathlineto{\pgfqpoint{1.557154in}{0.630173in}}%
\pgfpathlineto{\pgfqpoint{1.552562in}{0.630173in}}%
\pgfpathlineto{\pgfqpoint{1.547969in}{0.630173in}}%
\pgfpathlineto{\pgfqpoint{1.543376in}{0.630173in}}%
\pgfpathlineto{\pgfqpoint{1.538783in}{0.630173in}}%
\pgfpathlineto{\pgfqpoint{1.534191in}{0.630173in}}%
\pgfpathlineto{\pgfqpoint{1.529598in}{0.630173in}}%
\pgfpathlineto{\pgfqpoint{1.525005in}{0.630173in}}%
\pgfpathlineto{\pgfqpoint{1.520413in}{0.636546in}}%
\pgfpathlineto{\pgfqpoint{1.515820in}{0.636963in}}%
\pgfpathlineto{\pgfqpoint{1.511227in}{0.636088in}}%
\pgfpathlineto{\pgfqpoint{1.506634in}{0.636088in}}%
\pgfpathlineto{\pgfqpoint{1.502042in}{0.636088in}}%
\pgfpathlineto{\pgfqpoint{1.497449in}{0.636088in}}%
\pgfpathlineto{\pgfqpoint{1.492856in}{0.636088in}}%
\pgfpathlineto{\pgfqpoint{1.488263in}{0.636088in}}%
\pgfpathlineto{\pgfqpoint{1.483671in}{0.636088in}}%
\pgfpathlineto{\pgfqpoint{1.479078in}{0.636088in}}%
\pgfpathlineto{\pgfqpoint{1.474485in}{0.627600in}}%
\pgfpathlineto{\pgfqpoint{1.469893in}{0.626063in}}%
\pgfpathlineto{\pgfqpoint{1.465300in}{0.626599in}}%
\pgfpathlineto{\pgfqpoint{1.460707in}{0.626599in}}%
\pgfpathlineto{\pgfqpoint{1.456114in}{0.626599in}}%
\pgfpathlineto{\pgfqpoint{1.451522in}{0.626599in}}%
\pgfpathlineto{\pgfqpoint{1.446929in}{0.626599in}}%
\pgfpathlineto{\pgfqpoint{1.442336in}{0.626599in}}%
\pgfpathlineto{\pgfqpoint{1.437743in}{0.626599in}}%
\pgfpathlineto{\pgfqpoint{1.433151in}{0.626599in}}%
\pgfpathlineto{\pgfqpoint{1.428558in}{0.626599in}}%
\pgfpathlineto{\pgfqpoint{1.423965in}{0.627171in}}%
\pgfpathlineto{\pgfqpoint{1.419373in}{0.627279in}}%
\pgfpathlineto{\pgfqpoint{1.414780in}{0.627279in}}%
\pgfpathlineto{\pgfqpoint{1.410187in}{0.627279in}}%
\pgfpathlineto{\pgfqpoint{1.405594in}{0.627279in}}%
\pgfpathlineto{\pgfqpoint{1.401002in}{0.627279in}}%
\pgfpathlineto{\pgfqpoint{1.396409in}{0.627279in}}%
\pgfpathlineto{\pgfqpoint{1.391816in}{0.627279in}}%
\pgfpathlineto{\pgfqpoint{1.387223in}{0.627279in}}%
\pgfpathlineto{\pgfqpoint{1.382631in}{0.627279in}}%
\pgfpathlineto{\pgfqpoint{1.378038in}{0.627995in}}%
\pgfpathlineto{\pgfqpoint{1.373445in}{0.628582in}}%
\pgfpathlineto{\pgfqpoint{1.368853in}{0.628582in}}%
\pgfpathlineto{\pgfqpoint{1.364260in}{0.628582in}}%
\pgfpathlineto{\pgfqpoint{1.359667in}{0.628582in}}%
\pgfpathlineto{\pgfqpoint{1.355074in}{0.628582in}}%
\pgfpathlineto{\pgfqpoint{1.350482in}{0.628582in}}%
\pgfpathlineto{\pgfqpoint{1.345889in}{0.628582in}}%
\pgfpathlineto{\pgfqpoint{1.341296in}{0.628582in}}%
\pgfpathlineto{\pgfqpoint{1.336703in}{0.628582in}}%
\pgfpathlineto{\pgfqpoint{1.332111in}{0.629436in}}%
\pgfpathlineto{\pgfqpoint{1.327518in}{0.634946in}}%
\pgfpathlineto{\pgfqpoint{1.322925in}{0.634946in}}%
\pgfpathlineto{\pgfqpoint{1.318333in}{0.634946in}}%
\pgfpathlineto{\pgfqpoint{1.313740in}{0.634946in}}%
\pgfpathlineto{\pgfqpoint{1.309147in}{0.634946in}}%
\pgfpathlineto{\pgfqpoint{1.304554in}{0.634946in}}%
\pgfpathlineto{\pgfqpoint{1.299962in}{0.634946in}}%
\pgfpathlineto{\pgfqpoint{1.295369in}{0.634946in}}%
\pgfpathlineto{\pgfqpoint{1.290776in}{0.634857in}}%
\pgfpathlineto{\pgfqpoint{1.286183in}{0.634335in}}%
\pgfpathlineto{\pgfqpoint{1.281591in}{0.630921in}}%
\pgfpathlineto{\pgfqpoint{1.276998in}{0.630921in}}%
\pgfpathlineto{\pgfqpoint{1.272405in}{0.630921in}}%
\pgfpathlineto{\pgfqpoint{1.267813in}{0.630921in}}%
\pgfpathlineto{\pgfqpoint{1.263220in}{0.630921in}}%
\pgfpathlineto{\pgfqpoint{1.258627in}{0.630921in}}%
\pgfpathlineto{\pgfqpoint{1.254034in}{0.630921in}}%
\pgfpathlineto{\pgfqpoint{1.249442in}{0.630921in}}%
\pgfpathlineto{\pgfqpoint{1.244849in}{0.629042in}}%
\pgfpathlineto{\pgfqpoint{1.240256in}{0.631260in}}%
\pgfpathlineto{\pgfqpoint{1.235663in}{0.629730in}}%
\pgfpathlineto{\pgfqpoint{1.231071in}{0.629730in}}%
\pgfpathlineto{\pgfqpoint{1.226478in}{0.629730in}}%
\pgfpathlineto{\pgfqpoint{1.221885in}{0.629730in}}%
\pgfpathlineto{\pgfqpoint{1.217292in}{0.629730in}}%
\pgfpathlineto{\pgfqpoint{1.212700in}{0.629730in}}%
\pgfpathlineto{\pgfqpoint{1.208107in}{0.629730in}}%
\pgfpathlineto{\pgfqpoint{1.203514in}{0.629730in}}%
\pgfpathlineto{\pgfqpoint{1.198922in}{0.629730in}}%
\pgfpathlineto{\pgfqpoint{1.194329in}{0.627146in}}%
\pgfpathlineto{\pgfqpoint{1.189736in}{0.627422in}}%
\pgfpathlineto{\pgfqpoint{1.185143in}{0.627422in}}%
\pgfpathlineto{\pgfqpoint{1.180551in}{0.627422in}}%
\pgfpathlineto{\pgfqpoint{1.175958in}{0.627422in}}%
\pgfpathlineto{\pgfqpoint{1.171365in}{0.627422in}}%
\pgfpathlineto{\pgfqpoint{1.166772in}{0.627422in}}%
\pgfpathlineto{\pgfqpoint{1.162180in}{0.627422in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.627422in}}%
\pgfpathlineto{\pgfqpoint{1.152994in}{0.627422in}}%
\pgfpathlineto{\pgfqpoint{1.148402in}{0.632585in}}%
\pgfpathlineto{\pgfqpoint{1.143809in}{0.633823in}}%
\pgfpathlineto{\pgfqpoint{1.139216in}{0.633823in}}%
\pgfpathlineto{\pgfqpoint{1.134623in}{0.633823in}}%
\pgfpathlineto{\pgfqpoint{1.130031in}{0.633823in}}%
\pgfpathlineto{\pgfqpoint{1.125438in}{0.633823in}}%
\pgfpathlineto{\pgfqpoint{1.120845in}{0.633823in}}%
\pgfpathlineto{\pgfqpoint{1.116252in}{0.633823in}}%
\pgfpathlineto{\pgfqpoint{1.111660in}{0.633823in}}%
\pgfpathlineto{\pgfqpoint{1.107067in}{0.638544in}}%
\pgfpathlineto{\pgfqpoint{1.102474in}{0.639733in}}%
\pgfpathlineto{\pgfqpoint{1.097882in}{0.639521in}}%
\pgfpathlineto{\pgfqpoint{1.093289in}{0.639521in}}%
\pgfpathlineto{\pgfqpoint{1.088696in}{0.639521in}}%
\pgfpathlineto{\pgfqpoint{1.084103in}{0.639521in}}%
\pgfpathlineto{\pgfqpoint{1.079511in}{0.639521in}}%
\pgfpathlineto{\pgfqpoint{1.074918in}{0.639521in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{0.639521in}}%
\pgfpathlineto{\pgfqpoint{1.065732in}{0.639521in}}%
\pgfpathlineto{\pgfqpoint{1.061140in}{0.635290in}}%
\pgfpathlineto{\pgfqpoint{1.056547in}{0.633935in}}%
\pgfpathlineto{\pgfqpoint{1.051954in}{0.635173in}}%
\pgfpathlineto{\pgfqpoint{1.047362in}{0.635173in}}%
\pgfpathlineto{\pgfqpoint{1.042769in}{0.635173in}}%
\pgfpathlineto{\pgfqpoint{1.038176in}{0.635173in}}%
\pgfpathlineto{\pgfqpoint{1.033583in}{0.635173in}}%
\pgfpathlineto{\pgfqpoint{1.028991in}{0.635173in}}%
\pgfpathlineto{\pgfqpoint{1.024398in}{0.635173in}}%
\pgfpathlineto{\pgfqpoint{1.019805in}{0.635173in}}%
\pgfpathlineto{\pgfqpoint{1.015212in}{0.635173in}}%
\pgfpathlineto{\pgfqpoint{1.010620in}{0.632172in}}%
\pgfpathlineto{\pgfqpoint{1.006027in}{0.630742in}}%
\pgfpathlineto{\pgfqpoint{1.001434in}{0.630742in}}%
\pgfpathlineto{\pgfqpoint{0.996842in}{0.630742in}}%
\pgfpathlineto{\pgfqpoint{0.992249in}{0.630742in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{0.630742in}}%
\pgfpathlineto{\pgfqpoint{0.983063in}{0.630742in}}%
\pgfpathlineto{\pgfqpoint{0.978471in}{0.630742in}}%
\pgfpathlineto{\pgfqpoint{0.973878in}{0.630742in}}%
\pgfpathlineto{\pgfqpoint{0.969285in}{0.630742in}}%
\pgfpathlineto{\pgfqpoint{0.964692in}{0.630704in}}%
\pgfpathlineto{\pgfqpoint{0.960100in}{0.630786in}}%
\pgfpathlineto{\pgfqpoint{0.955507in}{0.630786in}}%
\pgfpathlineto{\pgfqpoint{0.950914in}{0.630786in}}%
\pgfpathlineto{\pgfqpoint{0.946321in}{0.630786in}}%
\pgfpathlineto{\pgfqpoint{0.941729in}{0.636911in}}%
\pgfpathlineto{\pgfqpoint{0.937136in}{0.638430in}}%
\pgfpathlineto{\pgfqpoint{0.932543in}{0.638430in}}%
\pgfpathlineto{\pgfqpoint{0.927951in}{0.638430in}}%
\pgfpathlineto{\pgfqpoint{0.923358in}{0.638430in}}%
\pgfpathlineto{\pgfqpoint{0.918765in}{0.643667in}}%
\pgfpathlineto{\pgfqpoint{0.914172in}{0.653809in}}%
\pgfpathlineto{\pgfqpoint{0.909580in}{0.653809in}}%
\pgfpathlineto{\pgfqpoint{0.904987in}{0.653809in}}%
\pgfpathlineto{\pgfqpoint{0.900394in}{0.653809in}}%
\pgfpathlineto{\pgfqpoint{0.895801in}{0.656133in}}%
\pgfpathlineto{\pgfqpoint{0.891209in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{0.886616in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{0.882023in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{0.877431in}{0.669279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877431in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877431in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336703in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336703in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795976in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795976in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255249in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.255249in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714522in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714522in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173795in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.173795in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633068in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.633068in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092341in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.092341in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551614in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.551614in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829340in,y=0.293365in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time since start [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877431in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691843in, y=0.527794in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877431in}{0.982540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338382in, y=0.929778in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877431in}{1.384524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338382in, y=1.331762in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877431in}{1.786508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338382in, y=1.733746in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877431in}{2.188492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338382in, y=2.135731in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877431in}{2.590476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338382in, y=2.537715in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877431in}{2.992460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338382in, y=2.939699in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877431in}{3.394444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338382in, y=3.341683in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 70000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282826in,y=1.987500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Latency [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.877431in}{0.580556in}}{\pgfqpoint{3.903819in}{2.813889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{0.887430in}}%
\pgfpathlineto{\pgfqpoint{0.891209in}{0.887430in}}%
\pgfpathlineto{\pgfqpoint{0.895801in}{0.888023in}}%
\pgfpathlineto{\pgfqpoint{0.900394in}{0.891966in}}%
\pgfpathlineto{\pgfqpoint{0.914172in}{0.891966in}}%
\pgfpathlineto{\pgfqpoint{0.918765in}{0.840463in}}%
\pgfpathlineto{\pgfqpoint{0.923358in}{0.797511in}}%
\pgfpathlineto{\pgfqpoint{0.937136in}{0.797511in}}%
\pgfpathlineto{\pgfqpoint{0.941729in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{0.946321in}{0.700789in}}%
\pgfpathlineto{\pgfqpoint{0.960100in}{0.700789in}}%
\pgfpathlineto{\pgfqpoint{0.964692in}{0.693513in}}%
\pgfpathlineto{\pgfqpoint{0.969285in}{0.689674in}}%
\pgfpathlineto{\pgfqpoint{1.006027in}{0.689674in}}%
\pgfpathlineto{\pgfqpoint{1.010620in}{0.682941in}}%
\pgfpathlineto{\pgfqpoint{1.015212in}{0.685433in}}%
\pgfpathlineto{\pgfqpoint{1.051954in}{0.685433in}}%
\pgfpathlineto{\pgfqpoint{1.056547in}{0.691805in}}%
\pgfpathlineto{\pgfqpoint{1.061140in}{0.691624in}}%
\pgfpathlineto{\pgfqpoint{1.065732in}{0.707006in}}%
\pgfpathlineto{\pgfqpoint{1.097882in}{0.707006in}}%
\pgfpathlineto{\pgfqpoint{1.102474in}{0.706444in}}%
\pgfpathlineto{\pgfqpoint{1.107067in}{0.706591in}}%
\pgfpathlineto{\pgfqpoint{1.111660in}{0.691001in}}%
\pgfpathlineto{\pgfqpoint{1.143809in}{0.691001in}}%
\pgfpathlineto{\pgfqpoint{1.148402in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{1.152994in}{0.692026in}}%
\pgfpathlineto{\pgfqpoint{1.189736in}{0.692026in}}%
\pgfpathlineto{\pgfqpoint{1.194329in}{0.692187in}}%
\pgfpathlineto{\pgfqpoint{1.198922in}{0.698216in}}%
\pgfpathlineto{\pgfqpoint{1.235663in}{0.698216in}}%
\pgfpathlineto{\pgfqpoint{1.240256in}{0.694900in}}%
\pgfpathlineto{\pgfqpoint{1.244849in}{0.690207in}}%
\pgfpathlineto{\pgfqpoint{1.249442in}{0.701238in}}%
\pgfpathlineto{\pgfqpoint{1.281591in}{0.701238in}}%
\pgfpathlineto{\pgfqpoint{1.286183in}{0.698330in}}%
\pgfpathlineto{\pgfqpoint{1.290776in}{0.700266in}}%
\pgfpathlineto{\pgfqpoint{1.295369in}{0.688750in}}%
\pgfpathlineto{\pgfqpoint{1.327518in}{0.688750in}}%
\pgfpathlineto{\pgfqpoint{1.332111in}{0.689403in}}%
\pgfpathlineto{\pgfqpoint{1.336703in}{0.686478in}}%
\pgfpathlineto{\pgfqpoint{1.373445in}{0.686478in}}%
\pgfpathlineto{\pgfqpoint{1.378038in}{0.693463in}}%
\pgfpathlineto{\pgfqpoint{1.382631in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{1.419373in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{1.423965in}{0.694397in}}%
\pgfpathlineto{\pgfqpoint{1.428558in}{0.691141in}}%
\pgfpathlineto{\pgfqpoint{1.465300in}{0.691141in}}%
\pgfpathlineto{\pgfqpoint{1.469893in}{0.687483in}}%
\pgfpathlineto{\pgfqpoint{1.474485in}{0.693694in}}%
\pgfpathlineto{\pgfqpoint{1.479078in}{0.708266in}}%
\pgfpathlineto{\pgfqpoint{1.511227in}{0.708266in}}%
\pgfpathlineto{\pgfqpoint{1.515820in}{0.707522in}}%
\pgfpathlineto{\pgfqpoint{1.520413in}{0.703161in}}%
\pgfpathlineto{\pgfqpoint{1.525005in}{0.699556in}}%
\pgfpathlineto{\pgfqpoint{1.557154in}{0.699556in}}%
\pgfpathlineto{\pgfqpoint{1.561747in}{0.704621in}}%
\pgfpathlineto{\pgfqpoint{1.566340in}{0.706705in}}%
\pgfpathlineto{\pgfqpoint{1.570933in}{0.707569in}}%
\pgfpathlineto{\pgfqpoint{1.603082in}{0.707569in}}%
\pgfpathlineto{\pgfqpoint{1.607674in}{0.704889in}}%
\pgfpathlineto{\pgfqpoint{1.612267in}{0.703509in}}%
\pgfpathlineto{\pgfqpoint{1.616860in}{0.706444in}}%
\pgfpathlineto{\pgfqpoint{1.649009in}{0.706444in}}%
\pgfpathlineto{\pgfqpoint{1.653602in}{0.706142in}}%
\pgfpathlineto{\pgfqpoint{1.658194in}{0.710611in}}%
\pgfpathlineto{\pgfqpoint{1.662787in}{0.713954in}}%
\pgfpathlineto{\pgfqpoint{1.694936in}{0.713954in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.711308in}}%
\pgfpathlineto{\pgfqpoint{1.704122in}{0.712835in}}%
\pgfpathlineto{\pgfqpoint{1.708714in}{0.713840in}}%
\pgfpathlineto{\pgfqpoint{1.740864in}{0.713840in}}%
\pgfpathlineto{\pgfqpoint{1.745456in}{0.714095in}}%
\pgfpathlineto{\pgfqpoint{1.750049in}{0.711730in}}%
\pgfpathlineto{\pgfqpoint{1.754642in}{0.713163in}}%
\pgfpathlineto{\pgfqpoint{1.759234in}{0.730476in}}%
\pgfpathlineto{\pgfqpoint{1.786791in}{0.730476in}}%
\pgfpathlineto{\pgfqpoint{1.791384in}{0.733511in}}%
\pgfpathlineto{\pgfqpoint{1.800569in}{0.731315in}}%
\pgfpathlineto{\pgfqpoint{1.805162in}{0.732063in}}%
\pgfpathlineto{\pgfqpoint{1.832718in}{0.732063in}}%
\pgfpathlineto{\pgfqpoint{1.837311in}{0.732355in}}%
\pgfpathlineto{\pgfqpoint{1.841904in}{0.730973in}}%
\pgfpathlineto{\pgfqpoint{1.846496in}{0.729008in}}%
\pgfpathlineto{\pgfqpoint{1.851089in}{0.728581in}}%
\pgfpathlineto{\pgfqpoint{1.878645in}{0.728581in}}%
\pgfpathlineto{\pgfqpoint{1.883238in}{0.727586in}}%
\pgfpathlineto{\pgfqpoint{1.887831in}{0.729516in}}%
\pgfpathlineto{\pgfqpoint{1.892424in}{0.735551in}}%
\pgfpathlineto{\pgfqpoint{1.897016in}{0.738540in}}%
\pgfpathlineto{\pgfqpoint{1.924573in}{0.738540in}}%
\pgfpathlineto{\pgfqpoint{1.929165in}{0.736169in}}%
\pgfpathlineto{\pgfqpoint{1.933758in}{0.734521in}}%
\pgfpathlineto{\pgfqpoint{1.938351in}{0.733289in}}%
\pgfpathlineto{\pgfqpoint{1.942944in}{0.730234in}}%
\pgfpathlineto{\pgfqpoint{1.970500in}{0.730234in}}%
\pgfpathlineto{\pgfqpoint{1.975093in}{0.730998in}}%
\pgfpathlineto{\pgfqpoint{1.979685in}{0.730405in}}%
\pgfpathlineto{\pgfqpoint{1.984278in}{0.731983in}}%
\pgfpathlineto{\pgfqpoint{1.988871in}{0.736817in}}%
\pgfpathlineto{\pgfqpoint{2.016427in}{0.736817in}}%
\pgfpathlineto{\pgfqpoint{2.021020in}{0.736264in}}%
\pgfpathlineto{\pgfqpoint{2.025613in}{0.736716in}}%
\pgfpathlineto{\pgfqpoint{2.030205in}{0.732475in}}%
\pgfpathlineto{\pgfqpoint{2.034798in}{0.727621in}}%
\pgfpathlineto{\pgfqpoint{2.039391in}{0.745043in}}%
\pgfpathlineto{\pgfqpoint{2.062355in}{0.745043in}}%
\pgfpathlineto{\pgfqpoint{2.066947in}{0.744288in}}%
\pgfpathlineto{\pgfqpoint{2.071540in}{0.747323in}}%
\pgfpathlineto{\pgfqpoint{2.076133in}{0.751407in}}%
\pgfpathlineto{\pgfqpoint{2.080725in}{0.756351in}}%
\pgfpathlineto{\pgfqpoint{2.085318in}{0.757891in}}%
\pgfpathlineto{\pgfqpoint{2.108282in}{0.757891in}}%
\pgfpathlineto{\pgfqpoint{2.112875in}{0.760351in}}%
\pgfpathlineto{\pgfqpoint{2.117467in}{0.755491in}}%
\pgfpathlineto{\pgfqpoint{2.122060in}{0.751664in}}%
\pgfpathlineto{\pgfqpoint{2.126653in}{0.745361in}}%
\pgfpathlineto{\pgfqpoint{2.131246in}{0.744674in}}%
\pgfpathlineto{\pgfqpoint{2.154209in}{0.744674in}}%
\pgfpathlineto{\pgfqpoint{2.158802in}{0.742439in}}%
\pgfpathlineto{\pgfqpoint{2.167987in}{0.742004in}}%
\pgfpathlineto{\pgfqpoint{2.172580in}{0.743436in}}%
\pgfpathlineto{\pgfqpoint{2.177173in}{0.744750in}}%
\pgfpathlineto{\pgfqpoint{2.181766in}{0.760075in}}%
\pgfpathlineto{\pgfqpoint{2.200136in}{0.760075in}}%
\pgfpathlineto{\pgfqpoint{2.204729in}{0.761525in}}%
\pgfpathlineto{\pgfqpoint{2.209322in}{0.759619in}}%
\pgfpathlineto{\pgfqpoint{2.213915in}{0.757569in}}%
\pgfpathlineto{\pgfqpoint{2.218507in}{0.757985in}}%
\pgfpathlineto{\pgfqpoint{2.223100in}{0.761542in}}%
\pgfpathlineto{\pgfqpoint{2.227693in}{0.765830in}}%
\pgfpathlineto{\pgfqpoint{2.246064in}{0.765830in}}%
\pgfpathlineto{\pgfqpoint{2.250656in}{0.764393in}}%
\pgfpathlineto{\pgfqpoint{2.255249in}{0.766781in}}%
\pgfpathlineto{\pgfqpoint{2.259842in}{0.767736in}}%
\pgfpathlineto{\pgfqpoint{2.264435in}{0.768373in}}%
\pgfpathlineto{\pgfqpoint{2.269027in}{0.766644in}}%
\pgfpathlineto{\pgfqpoint{2.273620in}{0.763864in}}%
\pgfpathlineto{\pgfqpoint{2.291991in}{0.763864in}}%
\pgfpathlineto{\pgfqpoint{2.296584in}{0.765200in}}%
\pgfpathlineto{\pgfqpoint{2.301176in}{0.763723in}}%
\pgfpathlineto{\pgfqpoint{2.305769in}{0.763726in}}%
\pgfpathlineto{\pgfqpoint{2.310362in}{0.763874in}}%
\pgfpathlineto{\pgfqpoint{2.314955in}{0.761321in}}%
\pgfpathlineto{\pgfqpoint{2.319547in}{0.764316in}}%
\pgfpathlineto{\pgfqpoint{2.337918in}{0.764316in}}%
\pgfpathlineto{\pgfqpoint{2.342511in}{0.762041in}}%
\pgfpathlineto{\pgfqpoint{2.347104in}{0.763957in}}%
\pgfpathlineto{\pgfqpoint{2.351696in}{0.765224in}}%
\pgfpathlineto{\pgfqpoint{2.356289in}{0.763609in}}%
\pgfpathlineto{\pgfqpoint{2.360882in}{0.765589in}}%
\pgfpathlineto{\pgfqpoint{2.365475in}{0.764460in}}%
\pgfpathlineto{\pgfqpoint{2.383846in}{0.764460in}}%
\pgfpathlineto{\pgfqpoint{2.388438in}{0.765974in}}%
\pgfpathlineto{\pgfqpoint{2.393031in}{0.763837in}}%
\pgfpathlineto{\pgfqpoint{2.397624in}{0.760936in}}%
\pgfpathlineto{\pgfqpoint{2.402217in}{0.762045in}}%
\pgfpathlineto{\pgfqpoint{2.406809in}{0.761271in}}%
\pgfpathlineto{\pgfqpoint{2.411402in}{0.761917in}}%
\pgfpathlineto{\pgfqpoint{2.429773in}{0.761917in}}%
\pgfpathlineto{\pgfqpoint{2.434366in}{0.760296in}}%
\pgfpathlineto{\pgfqpoint{2.438958in}{0.764112in}}%
\pgfpathlineto{\pgfqpoint{2.443551in}{0.767354in}}%
\pgfpathlineto{\pgfqpoint{2.448144in}{0.767713in}}%
\pgfpathlineto{\pgfqpoint{2.457329in}{0.768945in}}%
\pgfpathlineto{\pgfqpoint{2.475700in}{0.768945in}}%
\pgfpathlineto{\pgfqpoint{2.480293in}{0.771706in}}%
\pgfpathlineto{\pgfqpoint{2.484886in}{0.770614in}}%
\pgfpathlineto{\pgfqpoint{2.489478in}{0.768748in}}%
\pgfpathlineto{\pgfqpoint{2.494071in}{0.768584in}}%
\pgfpathlineto{\pgfqpoint{2.498664in}{0.767726in}}%
\pgfpathlineto{\pgfqpoint{2.503257in}{0.767669in}}%
\pgfpathlineto{\pgfqpoint{2.507849in}{0.786259in}}%
\pgfpathlineto{\pgfqpoint{2.521627in}{0.786259in}}%
\pgfpathlineto{\pgfqpoint{2.526220in}{0.783991in}}%
\pgfpathlineto{\pgfqpoint{2.530813in}{0.783546in}}%
\pgfpathlineto{\pgfqpoint{2.535406in}{0.783916in}}%
\pgfpathlineto{\pgfqpoint{2.539998in}{0.783279in}}%
\pgfpathlineto{\pgfqpoint{2.544591in}{0.784313in}}%
\pgfpathlineto{\pgfqpoint{2.549184in}{0.783101in}}%
\pgfpathlineto{\pgfqpoint{2.553777in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{2.567555in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{2.572147in}{0.782504in}}%
\pgfpathlineto{\pgfqpoint{2.576740in}{0.780293in}}%
\pgfpathlineto{\pgfqpoint{2.581333in}{0.778668in}}%
\pgfpathlineto{\pgfqpoint{2.585926in}{0.779647in}}%
\pgfpathlineto{\pgfqpoint{2.590518in}{0.779957in}}%
\pgfpathlineto{\pgfqpoint{2.595111in}{0.782395in}}%
\pgfpathlineto{\pgfqpoint{2.599704in}{0.783457in}}%
\pgfpathlineto{\pgfqpoint{2.613482in}{0.783457in}}%
\pgfpathlineto{\pgfqpoint{2.618075in}{0.782690in}}%
\pgfpathlineto{\pgfqpoint{2.622667in}{0.788183in}}%
\pgfpathlineto{\pgfqpoint{2.627260in}{0.788430in}}%
\pgfpathlineto{\pgfqpoint{2.631853in}{0.787150in}}%
\pgfpathlineto{\pgfqpoint{2.636446in}{0.785748in}}%
\pgfpathlineto{\pgfqpoint{2.641038in}{0.781344in}}%
\pgfpathlineto{\pgfqpoint{2.645631in}{0.781103in}}%
\pgfpathlineto{\pgfqpoint{2.659409in}{0.781103in}}%
\pgfpathlineto{\pgfqpoint{2.664002in}{0.781283in}}%
\pgfpathlineto{\pgfqpoint{2.668595in}{0.777539in}}%
\pgfpathlineto{\pgfqpoint{2.673188in}{0.777424in}}%
\pgfpathlineto{\pgfqpoint{2.677780in}{0.779486in}}%
\pgfpathlineto{\pgfqpoint{2.682373in}{0.780393in}}%
\pgfpathlineto{\pgfqpoint{2.686966in}{0.784327in}}%
\pgfpathlineto{\pgfqpoint{2.691558in}{0.785458in}}%
\pgfpathlineto{\pgfqpoint{2.705337in}{0.785458in}}%
\pgfpathlineto{\pgfqpoint{2.709929in}{0.785969in}}%
\pgfpathlineto{\pgfqpoint{2.714522in}{0.790943in}}%
\pgfpathlineto{\pgfqpoint{2.728300in}{0.788330in}}%
\pgfpathlineto{\pgfqpoint{2.732893in}{0.784835in}}%
\pgfpathlineto{\pgfqpoint{2.737486in}{0.785062in}}%
\pgfpathlineto{\pgfqpoint{2.742078in}{0.801938in}}%
\pgfpathlineto{\pgfqpoint{2.751264in}{0.801938in}}%
\pgfpathlineto{\pgfqpoint{2.755857in}{0.801466in}}%
\pgfpathlineto{\pgfqpoint{2.760449in}{0.798469in}}%
\pgfpathlineto{\pgfqpoint{2.765042in}{0.798881in}}%
\pgfpathlineto{\pgfqpoint{2.769635in}{0.798692in}}%
\pgfpathlineto{\pgfqpoint{2.774228in}{0.798627in}}%
\pgfpathlineto{\pgfqpoint{2.778820in}{0.799861in}}%
\pgfpathlineto{\pgfqpoint{2.783413in}{0.799823in}}%
\pgfpathlineto{\pgfqpoint{2.788006in}{0.802622in}}%
\pgfpathlineto{\pgfqpoint{2.797191in}{0.802622in}}%
\pgfpathlineto{\pgfqpoint{2.801784in}{0.803320in}}%
\pgfpathlineto{\pgfqpoint{2.806377in}{0.801961in}}%
\pgfpathlineto{\pgfqpoint{2.810969in}{0.801906in}}%
\pgfpathlineto{\pgfqpoint{2.815562in}{0.801393in}}%
\pgfpathlineto{\pgfqpoint{2.820155in}{0.802147in}}%
\pgfpathlineto{\pgfqpoint{2.824748in}{0.803355in}}%
\pgfpathlineto{\pgfqpoint{2.829340in}{0.804428in}}%
\pgfpathlineto{\pgfqpoint{2.833933in}{0.803408in}}%
\pgfpathlineto{\pgfqpoint{2.843118in}{0.803408in}}%
\pgfpathlineto{\pgfqpoint{2.847711in}{0.802624in}}%
\pgfpathlineto{\pgfqpoint{2.852304in}{0.802971in}}%
\pgfpathlineto{\pgfqpoint{2.856897in}{0.804908in}}%
\pgfpathlineto{\pgfqpoint{2.861489in}{0.805584in}}%
\pgfpathlineto{\pgfqpoint{2.866082in}{0.804772in}}%
\pgfpathlineto{\pgfqpoint{2.870675in}{0.803594in}}%
\pgfpathlineto{\pgfqpoint{2.875268in}{0.803586in}}%
\pgfpathlineto{\pgfqpoint{2.879860in}{0.804576in}}%
\pgfpathlineto{\pgfqpoint{2.884453in}{0.821795in}}%
\pgfpathlineto{\pgfqpoint{2.889046in}{0.821795in}}%
\pgfpathlineto{\pgfqpoint{2.893638in}{0.822083in}}%
\pgfpathlineto{\pgfqpoint{2.898231in}{0.820938in}}%
\pgfpathlineto{\pgfqpoint{2.902824in}{0.819412in}}%
\pgfpathlineto{\pgfqpoint{2.907417in}{0.819350in}}%
\pgfpathlineto{\pgfqpoint{2.912009in}{0.819602in}}%
\pgfpathlineto{\pgfqpoint{2.916602in}{0.819415in}}%
\pgfpathlineto{\pgfqpoint{2.921195in}{0.818727in}}%
\pgfpathlineto{\pgfqpoint{2.925788in}{0.818852in}}%
\pgfpathlineto{\pgfqpoint{2.930380in}{0.801265in}}%
\pgfpathlineto{\pgfqpoint{2.934973in}{0.801265in}}%
\pgfpathlineto{\pgfqpoint{2.939566in}{0.800700in}}%
\pgfpathlineto{\pgfqpoint{2.944158in}{0.800974in}}%
\pgfpathlineto{\pgfqpoint{2.957937in}{0.799740in}}%
\pgfpathlineto{\pgfqpoint{2.962529in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{2.967122in}{0.801463in}}%
\pgfpathlineto{\pgfqpoint{2.971715in}{0.801657in}}%
\pgfpathlineto{\pgfqpoint{2.985493in}{0.801607in}}%
\pgfpathlineto{\pgfqpoint{2.990086in}{0.802868in}}%
\pgfpathlineto{\pgfqpoint{2.994679in}{0.803468in}}%
\pgfpathlineto{\pgfqpoint{2.999271in}{0.803129in}}%
\pgfpathlineto{\pgfqpoint{3.003864in}{0.803385in}}%
\pgfpathlineto{\pgfqpoint{3.008457in}{0.804463in}}%
\pgfpathlineto{\pgfqpoint{3.013049in}{0.806355in}}%
\pgfpathlineto{\pgfqpoint{3.017642in}{0.806712in}}%
\pgfpathlineto{\pgfqpoint{3.022235in}{0.826083in}}%
\pgfpathlineto{\pgfqpoint{3.026828in}{0.826083in}}%
\pgfpathlineto{\pgfqpoint{3.031420in}{0.827740in}}%
\pgfpathlineto{\pgfqpoint{3.036013in}{0.824658in}}%
\pgfpathlineto{\pgfqpoint{3.045199in}{0.825916in}}%
\pgfpathlineto{\pgfqpoint{3.049791in}{0.825603in}}%
\pgfpathlineto{\pgfqpoint{3.054384in}{0.825938in}}%
\pgfpathlineto{\pgfqpoint{3.058977in}{0.823530in}}%
\pgfpathlineto{\pgfqpoint{3.063569in}{0.823001in}}%
\pgfpathlineto{\pgfqpoint{3.068162in}{0.823153in}}%
\pgfpathlineto{\pgfqpoint{3.072755in}{0.823153in}}%
\pgfpathlineto{\pgfqpoint{3.077348in}{0.822311in}}%
\pgfpathlineto{\pgfqpoint{3.081940in}{0.825076in}}%
\pgfpathlineto{\pgfqpoint{3.086533in}{0.824830in}}%
\pgfpathlineto{\pgfqpoint{3.091126in}{0.823271in}}%
\pgfpathlineto{\pgfqpoint{3.100311in}{0.823106in}}%
\pgfpathlineto{\pgfqpoint{3.104904in}{0.823696in}}%
\pgfpathlineto{\pgfqpoint{3.109497in}{0.824191in}}%
\pgfpathlineto{\pgfqpoint{3.114089in}{0.823932in}}%
\pgfpathlineto{\pgfqpoint{3.118682in}{0.823932in}}%
\pgfpathlineto{\pgfqpoint{3.127868in}{0.823059in}}%
\pgfpathlineto{\pgfqpoint{3.137053in}{0.824966in}}%
\pgfpathlineto{\pgfqpoint{3.141646in}{0.825174in}}%
\pgfpathlineto{\pgfqpoint{3.150831in}{0.823714in}}%
\pgfpathlineto{\pgfqpoint{3.155424in}{0.823372in}}%
\pgfpathlineto{\pgfqpoint{3.160017in}{0.824254in}}%
\pgfpathlineto{\pgfqpoint{3.164609in}{0.824254in}}%
\pgfpathlineto{\pgfqpoint{3.169202in}{0.824555in}}%
\pgfpathlineto{\pgfqpoint{3.173795in}{0.824984in}}%
\pgfpathlineto{\pgfqpoint{3.178388in}{0.823108in}}%
\pgfpathlineto{\pgfqpoint{3.182980in}{0.823023in}}%
\pgfpathlineto{\pgfqpoint{3.187573in}{0.822525in}}%
\pgfpathlineto{\pgfqpoint{3.192166in}{0.822324in}}%
\pgfpathlineto{\pgfqpoint{3.196759in}{0.823026in}}%
\pgfpathlineto{\pgfqpoint{3.201351in}{0.822892in}}%
\pgfpathlineto{\pgfqpoint{3.205944in}{0.821862in}}%
\pgfpathlineto{\pgfqpoint{3.210537in}{0.839622in}}%
\pgfpathlineto{\pgfqpoint{3.215129in}{0.838398in}}%
\pgfpathlineto{\pgfqpoint{3.219722in}{0.838832in}}%
\pgfpathlineto{\pgfqpoint{3.224315in}{0.839865in}}%
\pgfpathlineto{\pgfqpoint{3.228908in}{0.839642in}}%
\pgfpathlineto{\pgfqpoint{3.233500in}{0.839896in}}%
\pgfpathlineto{\pgfqpoint{3.238093in}{0.838366in}}%
\pgfpathlineto{\pgfqpoint{3.247279in}{0.838889in}}%
\pgfpathlineto{\pgfqpoint{3.251871in}{0.838708in}}%
\pgfpathlineto{\pgfqpoint{3.256464in}{0.838422in}}%
\pgfpathlineto{\pgfqpoint{3.261057in}{0.840056in}}%
\pgfpathlineto{\pgfqpoint{3.265650in}{0.839936in}}%
\pgfpathlineto{\pgfqpoint{3.270242in}{0.839421in}}%
\pgfpathlineto{\pgfqpoint{3.274835in}{0.840991in}}%
\pgfpathlineto{\pgfqpoint{3.279428in}{0.841160in}}%
\pgfpathlineto{\pgfqpoint{3.284020in}{0.843853in}}%
\pgfpathlineto{\pgfqpoint{3.288613in}{0.842842in}}%
\pgfpathlineto{\pgfqpoint{3.293206in}{0.843421in}}%
\pgfpathlineto{\pgfqpoint{3.297799in}{0.844868in}}%
\pgfpathlineto{\pgfqpoint{3.302391in}{0.846157in}}%
\pgfpathlineto{\pgfqpoint{3.306984in}{0.845363in}}%
\pgfpathlineto{\pgfqpoint{3.311577in}{0.844890in}}%
\pgfpathlineto{\pgfqpoint{3.316170in}{0.845586in}}%
\pgfpathlineto{\pgfqpoint{3.320762in}{0.843990in}}%
\pgfpathlineto{\pgfqpoint{3.325355in}{0.843554in}}%
\pgfpathlineto{\pgfqpoint{3.329948in}{0.840947in}}%
\pgfpathlineto{\pgfqpoint{3.334540in}{0.842456in}}%
\pgfpathlineto{\pgfqpoint{3.339133in}{0.843015in}}%
\pgfpathlineto{\pgfqpoint{3.343726in}{0.841970in}}%
\pgfpathlineto{\pgfqpoint{3.348319in}{0.844199in}}%
\pgfpathlineto{\pgfqpoint{3.352911in}{0.845945in}}%
\pgfpathlineto{\pgfqpoint{3.357504in}{0.845435in}}%
\pgfpathlineto{\pgfqpoint{3.362097in}{0.845624in}}%
\pgfpathlineto{\pgfqpoint{3.366690in}{0.845588in}}%
\pgfpathlineto{\pgfqpoint{3.371282in}{0.845445in}}%
\pgfpathlineto{\pgfqpoint{3.375875in}{0.847616in}}%
\pgfpathlineto{\pgfqpoint{3.380468in}{0.845646in}}%
\pgfpathlineto{\pgfqpoint{3.385060in}{0.844167in}}%
\pgfpathlineto{\pgfqpoint{3.389653in}{0.845622in}}%
\pgfpathlineto{\pgfqpoint{3.394246in}{0.844496in}}%
\pgfpathlineto{\pgfqpoint{3.398839in}{0.879857in}}%
\pgfpathlineto{\pgfqpoint{3.403431in}{0.879815in}}%
\pgfpathlineto{\pgfqpoint{3.408024in}{0.879666in}}%
\pgfpathlineto{\pgfqpoint{3.412617in}{0.880136in}}%
\pgfpathlineto{\pgfqpoint{3.417210in}{0.879509in}}%
\pgfpathlineto{\pgfqpoint{3.421802in}{0.878621in}}%
\pgfpathlineto{\pgfqpoint{3.426395in}{0.880048in}}%
\pgfpathlineto{\pgfqpoint{3.430988in}{0.880098in}}%
\pgfpathlineto{\pgfqpoint{3.435580in}{0.878566in}}%
\pgfpathlineto{\pgfqpoint{3.440173in}{0.879033in}}%
\pgfpathlineto{\pgfqpoint{3.444766in}{0.882422in}}%
\pgfpathlineto{\pgfqpoint{3.449359in}{0.884025in}}%
\pgfpathlineto{\pgfqpoint{3.453951in}{0.883849in}}%
\pgfpathlineto{\pgfqpoint{3.458544in}{0.883553in}}%
\pgfpathlineto{\pgfqpoint{3.463137in}{0.885734in}}%
\pgfpathlineto{\pgfqpoint{3.467730in}{0.886751in}}%
\pgfpathlineto{\pgfqpoint{3.476915in}{0.886564in}}%
\pgfpathlineto{\pgfqpoint{3.481508in}{0.886880in}}%
\pgfpathlineto{\pgfqpoint{3.486100in}{0.887076in}}%
\pgfpathlineto{\pgfqpoint{3.490693in}{0.886803in}}%
\pgfpathlineto{\pgfqpoint{3.495286in}{0.925289in}}%
\pgfpathlineto{\pgfqpoint{3.499879in}{0.925948in}}%
\pgfpathlineto{\pgfqpoint{3.504471in}{0.927178in}}%
\pgfpathlineto{\pgfqpoint{3.509064in}{0.925601in}}%
\pgfpathlineto{\pgfqpoint{3.513657in}{0.924827in}}%
\pgfpathlineto{\pgfqpoint{3.518250in}{0.923285in}}%
\pgfpathlineto{\pgfqpoint{3.522842in}{0.924543in}}%
\pgfpathlineto{\pgfqpoint{3.527435in}{0.924700in}}%
\pgfpathlineto{\pgfqpoint{3.532028in}{0.924346in}}%
\pgfpathlineto{\pgfqpoint{3.536621in}{0.926907in}}%
\pgfpathlineto{\pgfqpoint{3.541213in}{0.928362in}}%
\pgfpathlineto{\pgfqpoint{3.545806in}{0.968311in}}%
\pgfpathlineto{\pgfqpoint{3.554991in}{0.967540in}}%
\pgfpathlineto{\pgfqpoint{3.559584in}{0.967646in}}%
\pgfpathlineto{\pgfqpoint{3.564177in}{0.968728in}}%
\pgfpathlineto{\pgfqpoint{3.568770in}{0.967574in}}%
\pgfpathlineto{\pgfqpoint{3.573362in}{0.969248in}}%
\pgfpathlineto{\pgfqpoint{3.577955in}{0.970518in}}%
\pgfpathlineto{\pgfqpoint{3.582548in}{0.969276in}}%
\pgfpathlineto{\pgfqpoint{3.587141in}{0.968778in}}%
\pgfpathlineto{\pgfqpoint{3.591733in}{0.967170in}}%
\pgfpathlineto{\pgfqpoint{3.596326in}{1.007447in}}%
\pgfpathlineto{\pgfqpoint{3.600919in}{1.008719in}}%
\pgfpathlineto{\pgfqpoint{3.605511in}{1.008510in}}%
\pgfpathlineto{\pgfqpoint{3.614697in}{1.009921in}}%
\pgfpathlineto{\pgfqpoint{3.619290in}{1.008289in}}%
\pgfpathlineto{\pgfqpoint{3.623882in}{1.007187in}}%
\pgfpathlineto{\pgfqpoint{3.628475in}{1.005507in}}%
\pgfpathlineto{\pgfqpoint{3.633068in}{1.005941in}}%
\pgfpathlineto{\pgfqpoint{3.637661in}{1.007800in}}%
\pgfpathlineto{\pgfqpoint{3.642253in}{1.007230in}}%
\pgfpathlineto{\pgfqpoint{3.646846in}{1.047213in}}%
\pgfpathlineto{\pgfqpoint{3.651439in}{1.084698in}}%
\pgfpathlineto{\pgfqpoint{3.656031in}{1.085466in}}%
\pgfpathlineto{\pgfqpoint{3.660624in}{1.085291in}}%
\pgfpathlineto{\pgfqpoint{3.665217in}{1.084780in}}%
\pgfpathlineto{\pgfqpoint{3.669810in}{1.085472in}}%
\pgfpathlineto{\pgfqpoint{3.674402in}{1.086762in}}%
\pgfpathlineto{\pgfqpoint{3.678995in}{1.085484in}}%
\pgfpathlineto{\pgfqpoint{3.683588in}{1.084702in}}%
\pgfpathlineto{\pgfqpoint{3.688181in}{1.084995in}}%
\pgfpathlineto{\pgfqpoint{3.692773in}{1.085028in}}%
\pgfpathlineto{\pgfqpoint{3.697366in}{1.087745in}}%
\pgfpathlineto{\pgfqpoint{3.701959in}{1.125745in}}%
\pgfpathlineto{\pgfqpoint{3.706551in}{1.126394in}}%
\pgfpathlineto{\pgfqpoint{3.711144in}{1.126812in}}%
\pgfpathlineto{\pgfqpoint{3.715737in}{1.125662in}}%
\pgfpathlineto{\pgfqpoint{3.720330in}{1.125411in}}%
\pgfpathlineto{\pgfqpoint{3.724922in}{1.126287in}}%
\pgfpathlineto{\pgfqpoint{3.729515in}{1.126227in}}%
\pgfpathlineto{\pgfqpoint{3.734108in}{1.125871in}}%
\pgfpathlineto{\pgfqpoint{3.738701in}{1.124649in}}%
\pgfpathlineto{\pgfqpoint{3.743293in}{1.125429in}}%
\pgfpathlineto{\pgfqpoint{3.747886in}{1.126090in}}%
\pgfpathlineto{\pgfqpoint{3.752479in}{1.164761in}}%
\pgfpathlineto{\pgfqpoint{3.757071in}{1.204570in}}%
\pgfpathlineto{\pgfqpoint{3.761664in}{1.205587in}}%
\pgfpathlineto{\pgfqpoint{3.766257in}{1.205717in}}%
\pgfpathlineto{\pgfqpoint{3.775442in}{1.205199in}}%
\pgfpathlineto{\pgfqpoint{3.780035in}{1.206005in}}%
\pgfpathlineto{\pgfqpoint{3.784628in}{1.206622in}}%
\pgfpathlineto{\pgfqpoint{3.789221in}{1.205725in}}%
\pgfpathlineto{\pgfqpoint{3.793813in}{1.206133in}}%
\pgfpathlineto{\pgfqpoint{3.798406in}{1.207375in}}%
\pgfpathlineto{\pgfqpoint{3.802999in}{1.208497in}}%
\pgfpathlineto{\pgfqpoint{3.807592in}{1.247590in}}%
\pgfpathlineto{\pgfqpoint{3.812184in}{1.287776in}}%
\pgfpathlineto{\pgfqpoint{3.816777in}{1.288009in}}%
\pgfpathlineto{\pgfqpoint{3.821370in}{1.286783in}}%
\pgfpathlineto{\pgfqpoint{3.825962in}{1.285774in}}%
\pgfpathlineto{\pgfqpoint{3.830555in}{1.286084in}}%
\pgfpathlineto{\pgfqpoint{3.835148in}{1.286168in}}%
\pgfpathlineto{\pgfqpoint{3.839741in}{1.287390in}}%
\pgfpathlineto{\pgfqpoint{3.844333in}{1.286301in}}%
\pgfpathlineto{\pgfqpoint{3.848926in}{1.285067in}}%
\pgfpathlineto{\pgfqpoint{3.853519in}{1.284840in}}%
\pgfpathlineto{\pgfqpoint{3.858112in}{1.283899in}}%
\pgfpathlineto{\pgfqpoint{3.862704in}{1.323953in}}%
\pgfpathlineto{\pgfqpoint{3.867297in}{1.365496in}}%
\pgfpathlineto{\pgfqpoint{3.871890in}{1.365444in}}%
\pgfpathlineto{\pgfqpoint{3.876482in}{1.365172in}}%
\pgfpathlineto{\pgfqpoint{3.885668in}{1.363882in}}%
\pgfpathlineto{\pgfqpoint{3.890261in}{1.364298in}}%
\pgfpathlineto{\pgfqpoint{3.894853in}{1.364113in}}%
\pgfpathlineto{\pgfqpoint{3.899446in}{1.365237in}}%
\pgfpathlineto{\pgfqpoint{3.904039in}{1.365735in}}%
\pgfpathlineto{\pgfqpoint{3.908632in}{1.365361in}}%
\pgfpathlineto{\pgfqpoint{3.913224in}{1.366284in}}%
\pgfpathlineto{\pgfqpoint{3.922410in}{1.448144in}}%
\pgfpathlineto{\pgfqpoint{3.927002in}{1.468100in}}%
\pgfpathlineto{\pgfqpoint{3.931595in}{1.466549in}}%
\pgfpathlineto{\pgfqpoint{3.936188in}{1.467077in}}%
\pgfpathlineto{\pgfqpoint{3.940781in}{1.466933in}}%
\pgfpathlineto{\pgfqpoint{3.945373in}{1.466374in}}%
\pgfpathlineto{\pgfqpoint{3.949966in}{1.467793in}}%
\pgfpathlineto{\pgfqpoint{3.954559in}{1.467560in}}%
\pgfpathlineto{\pgfqpoint{3.959152in}{1.466828in}}%
\pgfpathlineto{\pgfqpoint{3.963744in}{1.465294in}}%
\pgfpathlineto{\pgfqpoint{3.968337in}{1.463978in}}%
\pgfpathlineto{\pgfqpoint{3.972930in}{1.485193in}}%
\pgfpathlineto{\pgfqpoint{3.977522in}{1.525544in}}%
\pgfpathlineto{\pgfqpoint{3.982115in}{1.563837in}}%
\pgfpathlineto{\pgfqpoint{3.986708in}{1.565103in}}%
\pgfpathlineto{\pgfqpoint{3.995893in}{1.564406in}}%
\pgfpathlineto{\pgfqpoint{4.000486in}{1.564683in}}%
\pgfpathlineto{\pgfqpoint{4.005079in}{1.563087in}}%
\pgfpathlineto{\pgfqpoint{4.009672in}{1.563881in}}%
\pgfpathlineto{\pgfqpoint{4.014264in}{1.564771in}}%
\pgfpathlineto{\pgfqpoint{4.018857in}{1.563690in}}%
\pgfpathlineto{\pgfqpoint{4.023450in}{1.563640in}}%
\pgfpathlineto{\pgfqpoint{4.028042in}{1.563917in}}%
\pgfpathlineto{\pgfqpoint{4.037228in}{1.644624in}}%
\pgfpathlineto{\pgfqpoint{4.041821in}{1.647488in}}%
\pgfpathlineto{\pgfqpoint{4.046413in}{1.647705in}}%
\pgfpathlineto{\pgfqpoint{4.051006in}{1.648949in}}%
\pgfpathlineto{\pgfqpoint{4.055599in}{1.648744in}}%
\pgfpathlineto{\pgfqpoint{4.060192in}{1.649066in}}%
\pgfpathlineto{\pgfqpoint{4.064784in}{1.648794in}}%
\pgfpathlineto{\pgfqpoint{4.069377in}{1.649459in}}%
\pgfpathlineto{\pgfqpoint{4.073970in}{1.649942in}}%
\pgfpathlineto{\pgfqpoint{4.078563in}{1.649725in}}%
\pgfpathlineto{\pgfqpoint{4.083155in}{1.650730in}}%
\pgfpathlineto{\pgfqpoint{4.087748in}{1.688508in}}%
\pgfpathlineto{\pgfqpoint{4.092341in}{1.728325in}}%
\pgfpathlineto{\pgfqpoint{4.096933in}{1.769570in}}%
\pgfpathlineto{\pgfqpoint{4.101526in}{1.789394in}}%
\pgfpathlineto{\pgfqpoint{4.110712in}{1.789159in}}%
\pgfpathlineto{\pgfqpoint{4.115304in}{1.788600in}}%
\pgfpathlineto{\pgfqpoint{4.119897in}{1.789312in}}%
\pgfpathlineto{\pgfqpoint{4.124490in}{1.789607in}}%
\pgfpathlineto{\pgfqpoint{4.129083in}{1.787790in}}%
\pgfpathlineto{\pgfqpoint{4.133675in}{1.787354in}}%
\pgfpathlineto{\pgfqpoint{4.138268in}{1.786313in}}%
\pgfpathlineto{\pgfqpoint{4.142861in}{1.785845in}}%
\pgfpathlineto{\pgfqpoint{4.147453in}{1.805761in}}%
\pgfpathlineto{\pgfqpoint{4.152046in}{1.845915in}}%
\pgfpathlineto{\pgfqpoint{4.156639in}{1.888027in}}%
\pgfpathlineto{\pgfqpoint{4.161232in}{1.890141in}}%
\pgfpathlineto{\pgfqpoint{4.165824in}{1.889655in}}%
\pgfpathlineto{\pgfqpoint{4.170417in}{1.888538in}}%
\pgfpathlineto{\pgfqpoint{4.175010in}{1.889149in}}%
\pgfpathlineto{\pgfqpoint{4.179603in}{1.888536in}}%
\pgfpathlineto{\pgfqpoint{4.184195in}{1.889637in}}%
\pgfpathlineto{\pgfqpoint{4.188788in}{1.889667in}}%
\pgfpathlineto{\pgfqpoint{4.193381in}{1.891950in}}%
\pgfpathlineto{\pgfqpoint{4.197973in}{1.891611in}}%
\pgfpathlineto{\pgfqpoint{4.202566in}{1.889814in}}%
\pgfpathlineto{\pgfqpoint{4.207159in}{1.928392in}}%
\pgfpathlineto{\pgfqpoint{4.211752in}{1.967755in}}%
\pgfpathlineto{\pgfqpoint{4.216344in}{2.008377in}}%
\pgfpathlineto{\pgfqpoint{4.220937in}{2.046071in}}%
\pgfpathlineto{\pgfqpoint{4.225530in}{2.046075in}}%
\pgfpathlineto{\pgfqpoint{4.230123in}{2.046807in}}%
\pgfpathlineto{\pgfqpoint{4.234715in}{2.046326in}}%
\pgfpathlineto{\pgfqpoint{4.239308in}{2.045466in}}%
\pgfpathlineto{\pgfqpoint{4.243901in}{2.044913in}}%
\pgfpathlineto{\pgfqpoint{4.248493in}{2.045597in}}%
\pgfpathlineto{\pgfqpoint{4.253086in}{2.045573in}}%
\pgfpathlineto{\pgfqpoint{4.257679in}{2.047058in}}%
\pgfpathlineto{\pgfqpoint{4.262272in}{2.047818in}}%
\pgfpathlineto{\pgfqpoint{4.266864in}{2.049994in}}%
\pgfpathlineto{\pgfqpoint{4.271457in}{2.089855in}}%
\pgfpathlineto{\pgfqpoint{4.276050in}{2.128731in}}%
\pgfpathlineto{\pgfqpoint{4.280643in}{2.170099in}}%
\pgfpathlineto{\pgfqpoint{4.285235in}{2.169677in}}%
\pgfpathlineto{\pgfqpoint{4.289828in}{2.169918in}}%
\pgfpathlineto{\pgfqpoint{4.294421in}{2.170355in}}%
\pgfpathlineto{\pgfqpoint{4.299013in}{2.170041in}}%
\pgfpathlineto{\pgfqpoint{4.303606in}{2.171436in}}%
\pgfpathlineto{\pgfqpoint{4.308199in}{2.170775in}}%
\pgfpathlineto{\pgfqpoint{4.312792in}{2.171544in}}%
\pgfpathlineto{\pgfqpoint{4.317384in}{2.171339in}}%
\pgfpathlineto{\pgfqpoint{4.321977in}{2.172059in}}%
\pgfpathlineto{\pgfqpoint{4.326570in}{2.171818in}}%
\pgfpathlineto{\pgfqpoint{4.335755in}{2.252731in}}%
\pgfpathlineto{\pgfqpoint{4.340348in}{2.293490in}}%
\pgfpathlineto{\pgfqpoint{4.344941in}{2.294519in}}%
\pgfpathlineto{\pgfqpoint{4.349533in}{2.292994in}}%
\pgfpathlineto{\pgfqpoint{4.354126in}{2.293378in}}%
\pgfpathlineto{\pgfqpoint{4.358719in}{2.292972in}}%
\pgfpathlineto{\pgfqpoint{4.363312in}{2.293468in}}%
\pgfpathlineto{\pgfqpoint{4.367904in}{2.293738in}}%
\pgfpathlineto{\pgfqpoint{4.372497in}{2.293569in}}%
\pgfpathlineto{\pgfqpoint{4.377090in}{2.293776in}}%
\pgfpathlineto{\pgfqpoint{4.381683in}{2.293685in}}%
\pgfpathlineto{\pgfqpoint{4.386275in}{2.293080in}}%
\pgfpathlineto{\pgfqpoint{4.390868in}{2.333737in}}%
\pgfpathlineto{\pgfqpoint{4.395461in}{2.373395in}}%
\pgfpathlineto{\pgfqpoint{4.404646in}{2.455020in}}%
\pgfpathlineto{\pgfqpoint{4.409239in}{2.456469in}}%
\pgfpathlineto{\pgfqpoint{4.413832in}{2.457130in}}%
\pgfpathlineto{\pgfqpoint{4.418424in}{2.457168in}}%
\pgfpathlineto{\pgfqpoint{4.423017in}{2.456816in}}%
\pgfpathlineto{\pgfqpoint{4.427610in}{2.457906in}}%
\pgfpathlineto{\pgfqpoint{4.436795in}{2.456873in}}%
\pgfpathlineto{\pgfqpoint{4.441388in}{2.457562in}}%
\pgfpathlineto{\pgfqpoint{4.445981in}{2.456674in}}%
\pgfpathlineto{\pgfqpoint{4.450574in}{2.457186in}}%
\pgfpathlineto{\pgfqpoint{4.455166in}{2.494490in}}%
\pgfpathlineto{\pgfqpoint{4.468944in}{2.612533in}}%
\pgfpathlineto{\pgfqpoint{4.473537in}{2.612384in}}%
\pgfpathlineto{\pgfqpoint{4.478130in}{2.612722in}}%
\pgfpathlineto{\pgfqpoint{4.482723in}{2.612193in}}%
\pgfpathlineto{\pgfqpoint{4.487315in}{2.612254in}}%
\pgfpathlineto{\pgfqpoint{4.491908in}{2.611100in}}%
\pgfpathlineto{\pgfqpoint{4.496501in}{2.610650in}}%
\pgfpathlineto{\pgfqpoint{4.501094in}{2.611498in}}%
\pgfpathlineto{\pgfqpoint{4.505686in}{2.611661in}}%
\pgfpathlineto{\pgfqpoint{4.510279in}{2.612487in}}%
\pgfpathlineto{\pgfqpoint{4.514872in}{2.614587in}}%
\pgfpathlineto{\pgfqpoint{4.519464in}{2.654042in}}%
\pgfpathlineto{\pgfqpoint{4.524057in}{2.695189in}}%
\pgfpathlineto{\pgfqpoint{4.533243in}{2.773833in}}%
\pgfpathlineto{\pgfqpoint{4.537835in}{2.774896in}}%
\pgfpathlineto{\pgfqpoint{4.542428in}{2.773622in}}%
\pgfpathlineto{\pgfqpoint{4.547021in}{2.775015in}}%
\pgfpathlineto{\pgfqpoint{4.551614in}{2.774422in}}%
\pgfpathlineto{\pgfqpoint{4.556206in}{2.773998in}}%
\pgfpathlineto{\pgfqpoint{4.560799in}{2.773721in}}%
\pgfpathlineto{\pgfqpoint{4.565392in}{2.772889in}}%
\pgfpathlineto{\pgfqpoint{4.569984in}{2.772738in}}%
\pgfpathlineto{\pgfqpoint{4.574577in}{2.773152in}}%
\pgfpathlineto{\pgfqpoint{4.579170in}{2.773705in}}%
\pgfpathlineto{\pgfqpoint{4.588355in}{2.856005in}}%
\pgfpathlineto{\pgfqpoint{4.592948in}{2.894758in}}%
\pgfpathlineto{\pgfqpoint{4.597541in}{2.932609in}}%
\pgfpathlineto{\pgfqpoint{4.602134in}{2.930519in}}%
\pgfpathlineto{\pgfqpoint{4.606726in}{2.929791in}}%
\pgfpathlineto{\pgfqpoint{4.611319in}{2.931507in}}%
\pgfpathlineto{\pgfqpoint{4.615912in}{2.930768in}}%
\pgfpathlineto{\pgfqpoint{4.620504in}{2.931714in}}%
\pgfpathlineto{\pgfqpoint{4.625097in}{2.932384in}}%
\pgfpathlineto{\pgfqpoint{4.629690in}{2.932362in}}%
\pgfpathlineto{\pgfqpoint{4.634283in}{2.932812in}}%
\pgfpathlineto{\pgfqpoint{4.638875in}{2.932259in}}%
\pgfpathlineto{\pgfqpoint{4.643468in}{2.935674in}}%
\pgfpathlineto{\pgfqpoint{4.648061in}{2.976729in}}%
\pgfpathlineto{\pgfqpoint{4.652654in}{3.016859in}}%
\pgfpathlineto{\pgfqpoint{4.657246in}{3.054754in}}%
\pgfpathlineto{\pgfqpoint{4.661839in}{3.057168in}}%
\pgfpathlineto{\pgfqpoint{4.666432in}{3.057600in}}%
\pgfpathlineto{\pgfqpoint{4.671025in}{3.057322in}}%
\pgfpathlineto{\pgfqpoint{4.675617in}{3.055877in}}%
\pgfpathlineto{\pgfqpoint{4.680210in}{3.055922in}}%
\pgfpathlineto{\pgfqpoint{4.684803in}{3.058366in}}%
\pgfpathlineto{\pgfqpoint{4.689395in}{3.057355in}}%
\pgfpathlineto{\pgfqpoint{4.693988in}{3.056896in}}%
\pgfpathlineto{\pgfqpoint{4.698581in}{3.056896in}}%
\pgfpathlineto{\pgfqpoint{4.703174in}{3.059184in}}%
\pgfpathlineto{\pgfqpoint{4.712359in}{3.135436in}}%
\pgfpathlineto{\pgfqpoint{4.716952in}{3.175852in}}%
\pgfpathlineto{\pgfqpoint{4.721545in}{3.217955in}}%
\pgfpathlineto{\pgfqpoint{4.726137in}{3.217901in}}%
\pgfpathlineto{\pgfqpoint{4.730730in}{3.216890in}}%
\pgfpathlineto{\pgfqpoint{4.735323in}{3.216749in}}%
\pgfpathlineto{\pgfqpoint{4.739915in}{3.218313in}}%
\pgfpathlineto{\pgfqpoint{4.744508in}{3.218012in}}%
\pgfpathlineto{\pgfqpoint{4.749101in}{3.216243in}}%
\pgfpathlineto{\pgfqpoint{4.753694in}{3.216822in}}%
\pgfpathlineto{\pgfqpoint{4.758286in}{3.218331in}}%
\pgfpathlineto{\pgfqpoint{4.762879in}{3.217694in}}%
\pgfpathlineto{\pgfqpoint{4.767472in}{3.216717in}}%
\pgfpathlineto{\pgfqpoint{4.772065in}{3.255479in}}%
\pgfpathlineto{\pgfqpoint{4.782083in}{3.343005in}}%
\pgfpathlineto{\pgfqpoint{4.782083in}{3.343005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.877431in}{0.580556in}}{\pgfqpoint{3.903819in}{2.813889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{0.701836in}}%
\pgfpathlineto{\pgfqpoint{0.891209in}{0.701836in}}%
\pgfpathlineto{\pgfqpoint{0.895801in}{0.673584in}}%
\pgfpathlineto{\pgfqpoint{0.900394in}{0.665443in}}%
\pgfpathlineto{\pgfqpoint{0.914172in}{0.665443in}}%
\pgfpathlineto{\pgfqpoint{0.918765in}{0.660224in}}%
\pgfpathlineto{\pgfqpoint{0.923358in}{0.648172in}}%
\pgfpathlineto{\pgfqpoint{0.937136in}{0.648172in}}%
\pgfpathlineto{\pgfqpoint{0.941729in}{0.649120in}}%
\pgfpathlineto{\pgfqpoint{0.960100in}{0.649098in}}%
\pgfpathlineto{\pgfqpoint{0.964692in}{0.647304in}}%
\pgfpathlineto{\pgfqpoint{0.969285in}{0.649382in}}%
\pgfpathlineto{\pgfqpoint{1.006027in}{0.649382in}}%
\pgfpathlineto{\pgfqpoint{1.010620in}{0.651329in}}%
\pgfpathlineto{\pgfqpoint{1.015212in}{0.650365in}}%
\pgfpathlineto{\pgfqpoint{1.051954in}{0.650365in}}%
\pgfpathlineto{\pgfqpoint{1.056547in}{0.649999in}}%
\pgfpathlineto{\pgfqpoint{1.061140in}{0.650746in}}%
\pgfpathlineto{\pgfqpoint{1.065732in}{0.649826in}}%
\pgfpathlineto{\pgfqpoint{1.097882in}{0.649826in}}%
\pgfpathlineto{\pgfqpoint{1.102474in}{0.649997in}}%
\pgfpathlineto{\pgfqpoint{1.107067in}{0.650040in}}%
\pgfpathlineto{\pgfqpoint{1.111660in}{0.651068in}}%
\pgfpathlineto{\pgfqpoint{1.143809in}{0.651068in}}%
\pgfpathlineto{\pgfqpoint{1.148402in}{0.653780in}}%
\pgfpathlineto{\pgfqpoint{1.152994in}{0.650521in}}%
\pgfpathlineto{\pgfqpoint{1.189736in}{0.650521in}}%
\pgfpathlineto{\pgfqpoint{1.194329in}{0.650739in}}%
\pgfpathlineto{\pgfqpoint{1.198922in}{0.651962in}}%
\pgfpathlineto{\pgfqpoint{1.235663in}{0.651962in}}%
\pgfpathlineto{\pgfqpoint{1.240256in}{0.648551in}}%
\pgfpathlineto{\pgfqpoint{1.244849in}{0.647251in}}%
\pgfpathlineto{\pgfqpoint{1.249442in}{0.643060in}}%
\pgfpathlineto{\pgfqpoint{1.281591in}{0.643060in}}%
\pgfpathlineto{\pgfqpoint{1.286183in}{0.643581in}}%
\pgfpathlineto{\pgfqpoint{1.290776in}{0.644251in}}%
\pgfpathlineto{\pgfqpoint{1.295369in}{0.649037in}}%
\pgfpathlineto{\pgfqpoint{1.327518in}{0.649037in}}%
\pgfpathlineto{\pgfqpoint{1.332111in}{0.647649in}}%
\pgfpathlineto{\pgfqpoint{1.336703in}{0.646480in}}%
\pgfpathlineto{\pgfqpoint{1.373445in}{0.646480in}}%
\pgfpathlineto{\pgfqpoint{1.378038in}{0.648861in}}%
\pgfpathlineto{\pgfqpoint{1.382631in}{0.648153in}}%
\pgfpathlineto{\pgfqpoint{1.419373in}{0.648153in}}%
\pgfpathlineto{\pgfqpoint{1.423965in}{0.647717in}}%
\pgfpathlineto{\pgfqpoint{1.428558in}{0.647996in}}%
\pgfpathlineto{\pgfqpoint{1.465300in}{0.647996in}}%
\pgfpathlineto{\pgfqpoint{1.469893in}{0.647012in}}%
\pgfpathlineto{\pgfqpoint{1.474485in}{0.645231in}}%
\pgfpathlineto{\pgfqpoint{1.479078in}{0.647841in}}%
\pgfpathlineto{\pgfqpoint{1.511227in}{0.647841in}}%
\pgfpathlineto{\pgfqpoint{1.515820in}{0.648552in}}%
\pgfpathlineto{\pgfqpoint{1.520413in}{0.652242in}}%
\pgfpathlineto{\pgfqpoint{1.525005in}{0.645870in}}%
\pgfpathlineto{\pgfqpoint{1.557154in}{0.645870in}}%
\pgfpathlineto{\pgfqpoint{1.561747in}{0.646711in}}%
\pgfpathlineto{\pgfqpoint{1.566340in}{0.645050in}}%
\pgfpathlineto{\pgfqpoint{1.570933in}{0.644259in}}%
\pgfpathlineto{\pgfqpoint{1.603082in}{0.644259in}}%
\pgfpathlineto{\pgfqpoint{1.607674in}{0.642822in}}%
\pgfpathlineto{\pgfqpoint{1.612267in}{0.644837in}}%
\pgfpathlineto{\pgfqpoint{1.616860in}{0.649332in}}%
\pgfpathlineto{\pgfqpoint{1.649009in}{0.649332in}}%
\pgfpathlineto{\pgfqpoint{1.653602in}{0.648722in}}%
\pgfpathlineto{\pgfqpoint{1.658194in}{0.647667in}}%
\pgfpathlineto{\pgfqpoint{1.662787in}{0.646471in}}%
\pgfpathlineto{\pgfqpoint{1.694936in}{0.646471in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.646818in}}%
\pgfpathlineto{\pgfqpoint{1.704122in}{0.647839in}}%
\pgfpathlineto{\pgfqpoint{1.708714in}{0.650922in}}%
\pgfpathlineto{\pgfqpoint{1.740864in}{0.650922in}}%
\pgfpathlineto{\pgfqpoint{1.745456in}{0.650774in}}%
\pgfpathlineto{\pgfqpoint{1.750049in}{0.649269in}}%
\pgfpathlineto{\pgfqpoint{1.754642in}{0.647880in}}%
\pgfpathlineto{\pgfqpoint{1.759234in}{0.650481in}}%
\pgfpathlineto{\pgfqpoint{1.786791in}{0.650481in}}%
\pgfpathlineto{\pgfqpoint{1.791384in}{0.650686in}}%
\pgfpathlineto{\pgfqpoint{1.795976in}{0.653097in}}%
\pgfpathlineto{\pgfqpoint{1.800569in}{0.654001in}}%
\pgfpathlineto{\pgfqpoint{1.809754in}{0.654065in}}%
\pgfpathlineto{\pgfqpoint{1.832718in}{0.654065in}}%
\pgfpathlineto{\pgfqpoint{1.837311in}{0.656015in}}%
\pgfpathlineto{\pgfqpoint{1.846496in}{0.656888in}}%
\pgfpathlineto{\pgfqpoint{1.851089in}{0.653255in}}%
\pgfpathlineto{\pgfqpoint{1.878645in}{0.653255in}}%
\pgfpathlineto{\pgfqpoint{1.883238in}{0.651349in}}%
\pgfpathlineto{\pgfqpoint{1.887831in}{0.649088in}}%
\pgfpathlineto{\pgfqpoint{1.892424in}{0.649385in}}%
\pgfpathlineto{\pgfqpoint{1.897016in}{0.651706in}}%
\pgfpathlineto{\pgfqpoint{1.924573in}{0.651706in}}%
\pgfpathlineto{\pgfqpoint{1.929165in}{0.651910in}}%
\pgfpathlineto{\pgfqpoint{1.933758in}{0.653134in}}%
\pgfpathlineto{\pgfqpoint{1.938351in}{0.653406in}}%
\pgfpathlineto{\pgfqpoint{1.942944in}{0.652421in}}%
\pgfpathlineto{\pgfqpoint{1.970500in}{0.652421in}}%
\pgfpathlineto{\pgfqpoint{1.975093in}{0.650909in}}%
\pgfpathlineto{\pgfqpoint{1.979685in}{0.650706in}}%
\pgfpathlineto{\pgfqpoint{1.984278in}{0.651110in}}%
\pgfpathlineto{\pgfqpoint{1.988871in}{0.651413in}}%
\pgfpathlineto{\pgfqpoint{2.016427in}{0.651413in}}%
\pgfpathlineto{\pgfqpoint{2.021020in}{0.652157in}}%
\pgfpathlineto{\pgfqpoint{2.025613in}{0.652226in}}%
\pgfpathlineto{\pgfqpoint{2.030205in}{0.653561in}}%
\pgfpathlineto{\pgfqpoint{2.034798in}{0.655085in}}%
\pgfpathlineto{\pgfqpoint{2.039391in}{0.653042in}}%
\pgfpathlineto{\pgfqpoint{2.062355in}{0.653042in}}%
\pgfpathlineto{\pgfqpoint{2.066947in}{0.653451in}}%
\pgfpathlineto{\pgfqpoint{2.071540in}{0.653546in}}%
\pgfpathlineto{\pgfqpoint{2.076133in}{0.653420in}}%
\pgfpathlineto{\pgfqpoint{2.080725in}{0.652879in}}%
\pgfpathlineto{\pgfqpoint{2.108282in}{0.652883in}}%
\pgfpathlineto{\pgfqpoint{2.117467in}{0.650446in}}%
\pgfpathlineto{\pgfqpoint{2.122060in}{0.646614in}}%
\pgfpathlineto{\pgfqpoint{2.126653in}{0.642474in}}%
\pgfpathlineto{\pgfqpoint{2.131246in}{0.641006in}}%
\pgfpathlineto{\pgfqpoint{2.154209in}{0.641006in}}%
\pgfpathlineto{\pgfqpoint{2.158802in}{0.638552in}}%
\pgfpathlineto{\pgfqpoint{2.163395in}{0.636400in}}%
\pgfpathlineto{\pgfqpoint{2.167987in}{0.637287in}}%
\pgfpathlineto{\pgfqpoint{2.172580in}{0.637375in}}%
\pgfpathlineto{\pgfqpoint{2.177173in}{0.639096in}}%
\pgfpathlineto{\pgfqpoint{2.181766in}{0.637761in}}%
\pgfpathlineto{\pgfqpoint{2.200136in}{0.637761in}}%
\pgfpathlineto{\pgfqpoint{2.204729in}{0.639318in}}%
\pgfpathlineto{\pgfqpoint{2.209322in}{0.639654in}}%
\pgfpathlineto{\pgfqpoint{2.213915in}{0.639514in}}%
\pgfpathlineto{\pgfqpoint{2.218507in}{0.640208in}}%
\pgfpathlineto{\pgfqpoint{2.223100in}{0.641861in}}%
\pgfpathlineto{\pgfqpoint{2.227693in}{0.646344in}}%
\pgfpathlineto{\pgfqpoint{2.246064in}{0.646344in}}%
\pgfpathlineto{\pgfqpoint{2.250656in}{0.646075in}}%
\pgfpathlineto{\pgfqpoint{2.255249in}{0.645966in}}%
\pgfpathlineto{\pgfqpoint{2.259842in}{0.647100in}}%
\pgfpathlineto{\pgfqpoint{2.264435in}{0.647187in}}%
\pgfpathlineto{\pgfqpoint{2.269027in}{0.646619in}}%
\pgfpathlineto{\pgfqpoint{2.273620in}{0.643066in}}%
\pgfpathlineto{\pgfqpoint{2.291991in}{0.643066in}}%
\pgfpathlineto{\pgfqpoint{2.296584in}{0.642769in}}%
\pgfpathlineto{\pgfqpoint{2.301176in}{0.643579in}}%
\pgfpathlineto{\pgfqpoint{2.305769in}{0.642429in}}%
\pgfpathlineto{\pgfqpoint{2.314955in}{0.640917in}}%
\pgfpathlineto{\pgfqpoint{2.319547in}{0.641894in}}%
\pgfpathlineto{\pgfqpoint{2.337918in}{0.641894in}}%
\pgfpathlineto{\pgfqpoint{2.342511in}{0.643056in}}%
\pgfpathlineto{\pgfqpoint{2.347104in}{0.641174in}}%
\pgfpathlineto{\pgfqpoint{2.351696in}{0.642893in}}%
\pgfpathlineto{\pgfqpoint{2.356289in}{0.643594in}}%
\pgfpathlineto{\pgfqpoint{2.360882in}{0.643474in}}%
\pgfpathlineto{\pgfqpoint{2.365475in}{0.644210in}}%
\pgfpathlineto{\pgfqpoint{2.383846in}{0.644210in}}%
\pgfpathlineto{\pgfqpoint{2.388438in}{0.643554in}}%
\pgfpathlineto{\pgfqpoint{2.393031in}{0.645192in}}%
\pgfpathlineto{\pgfqpoint{2.397624in}{0.643348in}}%
\pgfpathlineto{\pgfqpoint{2.402217in}{0.643552in}}%
\pgfpathlineto{\pgfqpoint{2.406809in}{0.645147in}}%
\pgfpathlineto{\pgfqpoint{2.411402in}{0.643752in}}%
\pgfpathlineto{\pgfqpoint{2.429773in}{0.643752in}}%
\pgfpathlineto{\pgfqpoint{2.434366in}{0.643865in}}%
\pgfpathlineto{\pgfqpoint{2.438958in}{0.643132in}}%
\pgfpathlineto{\pgfqpoint{2.443551in}{0.643741in}}%
\pgfpathlineto{\pgfqpoint{2.448144in}{0.644699in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{0.643073in}}%
\pgfpathlineto{\pgfqpoint{2.457329in}{0.643969in}}%
\pgfpathlineto{\pgfqpoint{2.475700in}{0.643969in}}%
\pgfpathlineto{\pgfqpoint{2.480293in}{0.643725in}}%
\pgfpathlineto{\pgfqpoint{2.484886in}{0.644423in}}%
\pgfpathlineto{\pgfqpoint{2.489478in}{0.644667in}}%
\pgfpathlineto{\pgfqpoint{2.494071in}{0.643805in}}%
\pgfpathlineto{\pgfqpoint{2.498664in}{0.641472in}}%
\pgfpathlineto{\pgfqpoint{2.507849in}{0.643954in}}%
\pgfpathlineto{\pgfqpoint{2.521627in}{0.643954in}}%
\pgfpathlineto{\pgfqpoint{2.526220in}{0.643839in}}%
\pgfpathlineto{\pgfqpoint{2.530813in}{0.642655in}}%
\pgfpathlineto{\pgfqpoint{2.535406in}{0.643511in}}%
\pgfpathlineto{\pgfqpoint{2.539998in}{0.643508in}}%
\pgfpathlineto{\pgfqpoint{2.544591in}{0.647167in}}%
\pgfpathlineto{\pgfqpoint{2.549184in}{0.645226in}}%
\pgfpathlineto{\pgfqpoint{2.553777in}{0.642469in}}%
\pgfpathlineto{\pgfqpoint{2.567555in}{0.642469in}}%
\pgfpathlineto{\pgfqpoint{2.572147in}{0.643194in}}%
\pgfpathlineto{\pgfqpoint{2.576740in}{0.644395in}}%
\pgfpathlineto{\pgfqpoint{2.581333in}{0.642890in}}%
\pgfpathlineto{\pgfqpoint{2.585926in}{0.643405in}}%
\pgfpathlineto{\pgfqpoint{2.590518in}{0.641485in}}%
\pgfpathlineto{\pgfqpoint{2.595111in}{0.643547in}}%
\pgfpathlineto{\pgfqpoint{2.604297in}{0.643605in}}%
\pgfpathlineto{\pgfqpoint{2.613482in}{0.643605in}}%
\pgfpathlineto{\pgfqpoint{2.622667in}{0.645353in}}%
\pgfpathlineto{\pgfqpoint{2.627260in}{0.643682in}}%
\pgfpathlineto{\pgfqpoint{2.631853in}{0.642297in}}%
\pgfpathlineto{\pgfqpoint{2.636446in}{0.643814in}}%
\pgfpathlineto{\pgfqpoint{2.641038in}{0.641116in}}%
\pgfpathlineto{\pgfqpoint{2.645631in}{0.644305in}}%
\pgfpathlineto{\pgfqpoint{2.659409in}{0.644305in}}%
\pgfpathlineto{\pgfqpoint{2.664002in}{0.642700in}}%
\pgfpathlineto{\pgfqpoint{2.668595in}{0.643197in}}%
\pgfpathlineto{\pgfqpoint{2.673188in}{0.644068in}}%
\pgfpathlineto{\pgfqpoint{2.677780in}{0.645320in}}%
\pgfpathlineto{\pgfqpoint{2.682373in}{0.643488in}}%
\pgfpathlineto{\pgfqpoint{2.686966in}{0.645873in}}%
\pgfpathlineto{\pgfqpoint{2.691558in}{0.643404in}}%
\pgfpathlineto{\pgfqpoint{2.705337in}{0.643404in}}%
\pgfpathlineto{\pgfqpoint{2.709929in}{0.644893in}}%
\pgfpathlineto{\pgfqpoint{2.714522in}{0.645865in}}%
\pgfpathlineto{\pgfqpoint{2.719115in}{0.645819in}}%
\pgfpathlineto{\pgfqpoint{2.723708in}{0.644573in}}%
\pgfpathlineto{\pgfqpoint{2.728300in}{0.646897in}}%
\pgfpathlineto{\pgfqpoint{2.732893in}{0.645050in}}%
\pgfpathlineto{\pgfqpoint{2.737486in}{0.646871in}}%
\pgfpathlineto{\pgfqpoint{2.742078in}{0.644069in}}%
\pgfpathlineto{\pgfqpoint{2.751264in}{0.644069in}}%
\pgfpathlineto{\pgfqpoint{2.755857in}{0.643817in}}%
\pgfpathlineto{\pgfqpoint{2.760449in}{0.641727in}}%
\pgfpathlineto{\pgfqpoint{2.765042in}{0.641079in}}%
\pgfpathlineto{\pgfqpoint{2.769635in}{0.643358in}}%
\pgfpathlineto{\pgfqpoint{2.774228in}{0.640136in}}%
\pgfpathlineto{\pgfqpoint{2.778820in}{0.640981in}}%
\pgfpathlineto{\pgfqpoint{2.783413in}{0.639983in}}%
\pgfpathlineto{\pgfqpoint{2.788006in}{0.641942in}}%
\pgfpathlineto{\pgfqpoint{2.797191in}{0.641942in}}%
\pgfpathlineto{\pgfqpoint{2.801784in}{0.641039in}}%
\pgfpathlineto{\pgfqpoint{2.806377in}{0.640602in}}%
\pgfpathlineto{\pgfqpoint{2.810969in}{0.641149in}}%
\pgfpathlineto{\pgfqpoint{2.820155in}{0.641070in}}%
\pgfpathlineto{\pgfqpoint{2.824748in}{0.642022in}}%
\pgfpathlineto{\pgfqpoint{2.829340in}{0.641586in}}%
\pgfpathlineto{\pgfqpoint{2.833933in}{0.640908in}}%
\pgfpathlineto{\pgfqpoint{2.843118in}{0.640908in}}%
\pgfpathlineto{\pgfqpoint{2.847711in}{0.641688in}}%
\pgfpathlineto{\pgfqpoint{2.852304in}{0.640891in}}%
\pgfpathlineto{\pgfqpoint{2.856897in}{0.641742in}}%
\pgfpathlineto{\pgfqpoint{2.861489in}{0.641128in}}%
\pgfpathlineto{\pgfqpoint{2.866082in}{0.642773in}}%
\pgfpathlineto{\pgfqpoint{2.870675in}{0.641853in}}%
\pgfpathlineto{\pgfqpoint{2.879860in}{0.642926in}}%
\pgfpathlineto{\pgfqpoint{2.884453in}{0.641616in}}%
\pgfpathlineto{\pgfqpoint{2.889046in}{0.641616in}}%
\pgfpathlineto{\pgfqpoint{2.893638in}{0.641000in}}%
\pgfpathlineto{\pgfqpoint{2.898231in}{0.641875in}}%
\pgfpathlineto{\pgfqpoint{2.902824in}{0.641779in}}%
\pgfpathlineto{\pgfqpoint{2.907417in}{0.640922in}}%
\pgfpathlineto{\pgfqpoint{2.912009in}{0.642375in}}%
\pgfpathlineto{\pgfqpoint{2.916602in}{0.642292in}}%
\pgfpathlineto{\pgfqpoint{2.921195in}{0.642418in}}%
\pgfpathlineto{\pgfqpoint{2.925788in}{0.641981in}}%
\pgfpathlineto{\pgfqpoint{2.930380in}{0.643336in}}%
\pgfpathlineto{\pgfqpoint{2.934973in}{0.643336in}}%
\pgfpathlineto{\pgfqpoint{2.939566in}{0.642607in}}%
\pgfpathlineto{\pgfqpoint{2.944158in}{0.644070in}}%
\pgfpathlineto{\pgfqpoint{2.948751in}{0.644005in}}%
\pgfpathlineto{\pgfqpoint{2.953344in}{0.644034in}}%
\pgfpathlineto{\pgfqpoint{2.957937in}{0.643599in}}%
\pgfpathlineto{\pgfqpoint{2.962529in}{0.642854in}}%
\pgfpathlineto{\pgfqpoint{2.971715in}{0.644255in}}%
\pgfpathlineto{\pgfqpoint{2.980900in}{0.644255in}}%
\pgfpathlineto{\pgfqpoint{2.985493in}{0.645024in}}%
\pgfpathlineto{\pgfqpoint{2.990086in}{0.642055in}}%
\pgfpathlineto{\pgfqpoint{2.994679in}{0.642941in}}%
\pgfpathlineto{\pgfqpoint{2.999271in}{0.643550in}}%
\pgfpathlineto{\pgfqpoint{3.003864in}{0.641975in}}%
\pgfpathlineto{\pgfqpoint{3.008457in}{0.642748in}}%
\pgfpathlineto{\pgfqpoint{3.013049in}{0.641971in}}%
\pgfpathlineto{\pgfqpoint{3.017642in}{0.642174in}}%
\pgfpathlineto{\pgfqpoint{3.026828in}{0.642149in}}%
\pgfpathlineto{\pgfqpoint{3.031420in}{0.641475in}}%
\pgfpathlineto{\pgfqpoint{3.036013in}{0.642580in}}%
\pgfpathlineto{\pgfqpoint{3.040606in}{0.641744in}}%
\pgfpathlineto{\pgfqpoint{3.045199in}{0.642107in}}%
\pgfpathlineto{\pgfqpoint{3.054384in}{0.642201in}}%
\pgfpathlineto{\pgfqpoint{3.063569in}{0.642559in}}%
\pgfpathlineto{\pgfqpoint{3.068162in}{0.643178in}}%
\pgfpathlineto{\pgfqpoint{3.072755in}{0.643178in}}%
\pgfpathlineto{\pgfqpoint{3.077348in}{0.644482in}}%
\pgfpathlineto{\pgfqpoint{3.081940in}{0.645116in}}%
\pgfpathlineto{\pgfqpoint{3.086533in}{0.645089in}}%
\pgfpathlineto{\pgfqpoint{3.091126in}{0.643557in}}%
\pgfpathlineto{\pgfqpoint{3.095719in}{0.644483in}}%
\pgfpathlineto{\pgfqpoint{3.104904in}{0.644414in}}%
\pgfpathlineto{\pgfqpoint{3.109497in}{0.643931in}}%
\pgfpathlineto{\pgfqpoint{3.114089in}{0.644699in}}%
\pgfpathlineto{\pgfqpoint{3.118682in}{0.644699in}}%
\pgfpathlineto{\pgfqpoint{3.123275in}{0.644439in}}%
\pgfpathlineto{\pgfqpoint{3.127868in}{0.644453in}}%
\pgfpathlineto{\pgfqpoint{3.137053in}{0.644637in}}%
\pgfpathlineto{\pgfqpoint{3.141646in}{0.644484in}}%
\pgfpathlineto{\pgfqpoint{3.150831in}{0.644473in}}%
\pgfpathlineto{\pgfqpoint{3.155424in}{0.644451in}}%
\pgfpathlineto{\pgfqpoint{3.160017in}{0.643728in}}%
\pgfpathlineto{\pgfqpoint{3.169202in}{0.643672in}}%
\pgfpathlineto{\pgfqpoint{3.173795in}{0.641880in}}%
\pgfpathlineto{\pgfqpoint{3.178388in}{0.641792in}}%
\pgfpathlineto{\pgfqpoint{3.182980in}{0.642791in}}%
\pgfpathlineto{\pgfqpoint{3.187573in}{0.642161in}}%
\pgfpathlineto{\pgfqpoint{3.192166in}{0.641961in}}%
\pgfpathlineto{\pgfqpoint{3.196759in}{0.641935in}}%
\pgfpathlineto{\pgfqpoint{3.201351in}{0.642747in}}%
\pgfpathlineto{\pgfqpoint{3.210537in}{0.641779in}}%
\pgfpathlineto{\pgfqpoint{3.215129in}{0.640683in}}%
\pgfpathlineto{\pgfqpoint{3.219722in}{0.641709in}}%
\pgfpathlineto{\pgfqpoint{3.224315in}{0.643465in}}%
\pgfpathlineto{\pgfqpoint{3.228908in}{0.643033in}}%
\pgfpathlineto{\pgfqpoint{3.233500in}{0.644406in}}%
\pgfpathlineto{\pgfqpoint{3.238093in}{0.644035in}}%
\pgfpathlineto{\pgfqpoint{3.242686in}{0.644729in}}%
\pgfpathlineto{\pgfqpoint{3.247279in}{0.643677in}}%
\pgfpathlineto{\pgfqpoint{3.251871in}{0.643807in}}%
\pgfpathlineto{\pgfqpoint{3.256464in}{0.643162in}}%
\pgfpathlineto{\pgfqpoint{3.261057in}{0.644799in}}%
\pgfpathlineto{\pgfqpoint{3.265650in}{0.645517in}}%
\pgfpathlineto{\pgfqpoint{3.270242in}{0.643812in}}%
\pgfpathlineto{\pgfqpoint{3.274835in}{0.643769in}}%
\pgfpathlineto{\pgfqpoint{3.279428in}{0.643532in}}%
\pgfpathlineto{\pgfqpoint{3.284020in}{0.644902in}}%
\pgfpathlineto{\pgfqpoint{3.288613in}{0.642986in}}%
\pgfpathlineto{\pgfqpoint{3.293206in}{0.643652in}}%
\pgfpathlineto{\pgfqpoint{3.297799in}{0.643539in}}%
\pgfpathlineto{\pgfqpoint{3.302391in}{0.644122in}}%
\pgfpathlineto{\pgfqpoint{3.306984in}{0.644015in}}%
\pgfpathlineto{\pgfqpoint{3.311577in}{0.642708in}}%
\pgfpathlineto{\pgfqpoint{3.316170in}{0.642863in}}%
\pgfpathlineto{\pgfqpoint{3.320762in}{0.643460in}}%
\pgfpathlineto{\pgfqpoint{3.325355in}{0.642285in}}%
\pgfpathlineto{\pgfqpoint{3.329948in}{0.641437in}}%
\pgfpathlineto{\pgfqpoint{3.334540in}{0.643122in}}%
\pgfpathlineto{\pgfqpoint{3.339133in}{0.642326in}}%
\pgfpathlineto{\pgfqpoint{3.343726in}{0.643103in}}%
\pgfpathlineto{\pgfqpoint{3.348319in}{0.642955in}}%
\pgfpathlineto{\pgfqpoint{3.352911in}{0.643586in}}%
\pgfpathlineto{\pgfqpoint{3.357504in}{0.644533in}}%
\pgfpathlineto{\pgfqpoint{3.362097in}{0.644375in}}%
\pgfpathlineto{\pgfqpoint{3.366690in}{0.643325in}}%
\pgfpathlineto{\pgfqpoint{3.371282in}{0.644056in}}%
\pgfpathlineto{\pgfqpoint{3.375875in}{0.644118in}}%
\pgfpathlineto{\pgfqpoint{3.380468in}{0.643793in}}%
\pgfpathlineto{\pgfqpoint{3.385060in}{0.644286in}}%
\pgfpathlineto{\pgfqpoint{3.389653in}{0.644225in}}%
\pgfpathlineto{\pgfqpoint{3.394246in}{0.645218in}}%
\pgfpathlineto{\pgfqpoint{3.398839in}{0.644594in}}%
\pgfpathlineto{\pgfqpoint{3.403431in}{0.643277in}}%
\pgfpathlineto{\pgfqpoint{3.408024in}{0.644003in}}%
\pgfpathlineto{\pgfqpoint{3.412617in}{0.645036in}}%
\pgfpathlineto{\pgfqpoint{3.421802in}{0.643933in}}%
\pgfpathlineto{\pgfqpoint{3.426395in}{0.644267in}}%
\pgfpathlineto{\pgfqpoint{3.430988in}{0.645228in}}%
\pgfpathlineto{\pgfqpoint{3.435580in}{0.644446in}}%
\pgfpathlineto{\pgfqpoint{3.440173in}{0.643362in}}%
\pgfpathlineto{\pgfqpoint{3.444766in}{0.643799in}}%
\pgfpathlineto{\pgfqpoint{3.449359in}{0.644718in}}%
\pgfpathlineto{\pgfqpoint{3.458544in}{0.643722in}}%
\pgfpathlineto{\pgfqpoint{3.463137in}{0.644209in}}%
\pgfpathlineto{\pgfqpoint{3.467730in}{0.643679in}}%
\pgfpathlineto{\pgfqpoint{3.472322in}{0.643656in}}%
\pgfpathlineto{\pgfqpoint{3.476915in}{0.642295in}}%
\pgfpathlineto{\pgfqpoint{3.481508in}{0.643036in}}%
\pgfpathlineto{\pgfqpoint{3.486100in}{0.644011in}}%
\pgfpathlineto{\pgfqpoint{3.495286in}{0.643022in}}%
\pgfpathlineto{\pgfqpoint{3.499879in}{0.643213in}}%
\pgfpathlineto{\pgfqpoint{3.504471in}{0.643767in}}%
\pgfpathlineto{\pgfqpoint{3.509064in}{0.642894in}}%
\pgfpathlineto{\pgfqpoint{3.513657in}{0.644057in}}%
\pgfpathlineto{\pgfqpoint{3.518250in}{0.643504in}}%
\pgfpathlineto{\pgfqpoint{3.522842in}{0.644374in}}%
\pgfpathlineto{\pgfqpoint{3.536621in}{0.644960in}}%
\pgfpathlineto{\pgfqpoint{3.541213in}{0.645768in}}%
\pgfpathlineto{\pgfqpoint{3.545806in}{0.645440in}}%
\pgfpathlineto{\pgfqpoint{3.554991in}{0.645909in}}%
\pgfpathlineto{\pgfqpoint{3.559584in}{0.645719in}}%
\pgfpathlineto{\pgfqpoint{3.568770in}{0.646006in}}%
\pgfpathlineto{\pgfqpoint{3.573362in}{0.645257in}}%
\pgfpathlineto{\pgfqpoint{3.577955in}{0.645372in}}%
\pgfpathlineto{\pgfqpoint{3.591733in}{0.645380in}}%
\pgfpathlineto{\pgfqpoint{3.596326in}{0.645218in}}%
\pgfpathlineto{\pgfqpoint{3.610104in}{0.645476in}}%
\pgfpathlineto{\pgfqpoint{3.614697in}{0.645403in}}%
\pgfpathlineto{\pgfqpoint{3.619290in}{0.645233in}}%
\pgfpathlineto{\pgfqpoint{3.623882in}{0.645213in}}%
\pgfpathlineto{\pgfqpoint{3.628475in}{0.645072in}}%
\pgfpathlineto{\pgfqpoint{3.633068in}{0.644756in}}%
\pgfpathlineto{\pgfqpoint{3.637661in}{0.644872in}}%
\pgfpathlineto{\pgfqpoint{3.642253in}{0.644870in}}%
\pgfpathlineto{\pgfqpoint{3.646846in}{0.645003in}}%
\pgfpathlineto{\pgfqpoint{3.651439in}{0.645001in}}%
\pgfpathlineto{\pgfqpoint{3.656031in}{0.644679in}}%
\pgfpathlineto{\pgfqpoint{3.660624in}{0.644861in}}%
\pgfpathlineto{\pgfqpoint{3.665217in}{0.644831in}}%
\pgfpathlineto{\pgfqpoint{3.669810in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{3.674402in}{0.644705in}}%
\pgfpathlineto{\pgfqpoint{3.678995in}{0.644678in}}%
\pgfpathlineto{\pgfqpoint{3.688181in}{0.644430in}}%
\pgfpathlineto{\pgfqpoint{3.692773in}{0.643990in}}%
\pgfpathlineto{\pgfqpoint{3.697366in}{0.644247in}}%
\pgfpathlineto{\pgfqpoint{3.701959in}{0.644098in}}%
\pgfpathlineto{\pgfqpoint{3.706551in}{0.643851in}}%
\pgfpathlineto{\pgfqpoint{3.711144in}{0.644188in}}%
\pgfpathlineto{\pgfqpoint{3.724922in}{0.644488in}}%
\pgfpathlineto{\pgfqpoint{3.729515in}{0.644404in}}%
\pgfpathlineto{\pgfqpoint{3.734108in}{0.644591in}}%
\pgfpathlineto{\pgfqpoint{3.738701in}{0.644678in}}%
\pgfpathlineto{\pgfqpoint{3.743293in}{0.644579in}}%
\pgfpathlineto{\pgfqpoint{3.747886in}{0.645086in}}%
\pgfpathlineto{\pgfqpoint{3.752479in}{0.645111in}}%
\pgfpathlineto{\pgfqpoint{3.766257in}{0.644882in}}%
\pgfpathlineto{\pgfqpoint{3.770850in}{0.645009in}}%
\pgfpathlineto{\pgfqpoint{3.775442in}{0.644988in}}%
\pgfpathlineto{\pgfqpoint{3.780035in}{0.644840in}}%
\pgfpathlineto{\pgfqpoint{3.784628in}{0.645099in}}%
\pgfpathlineto{\pgfqpoint{3.789221in}{0.644885in}}%
\pgfpathlineto{\pgfqpoint{3.798406in}{0.644855in}}%
\pgfpathlineto{\pgfqpoint{3.802999in}{0.644850in}}%
\pgfpathlineto{\pgfqpoint{3.807592in}{0.645104in}}%
\pgfpathlineto{\pgfqpoint{3.812184in}{0.645175in}}%
\pgfpathlineto{\pgfqpoint{3.816777in}{0.645347in}}%
\pgfpathlineto{\pgfqpoint{3.825962in}{0.645345in}}%
\pgfpathlineto{\pgfqpoint{3.830555in}{0.645318in}}%
\pgfpathlineto{\pgfqpoint{3.835148in}{0.645575in}}%
\pgfpathlineto{\pgfqpoint{3.839741in}{0.645357in}}%
\pgfpathlineto{\pgfqpoint{3.844333in}{0.645527in}}%
\pgfpathlineto{\pgfqpoint{3.848926in}{0.645433in}}%
\pgfpathlineto{\pgfqpoint{3.862704in}{0.644722in}}%
\pgfpathlineto{\pgfqpoint{3.867297in}{0.644911in}}%
\pgfpathlineto{\pgfqpoint{3.876482in}{0.645049in}}%
\pgfpathlineto{\pgfqpoint{3.885668in}{0.644915in}}%
\pgfpathlineto{\pgfqpoint{3.894853in}{0.644876in}}%
\pgfpathlineto{\pgfqpoint{3.908632in}{0.644734in}}%
\pgfpathlineto{\pgfqpoint{3.913224in}{0.644886in}}%
\pgfpathlineto{\pgfqpoint{3.917817in}{0.644884in}}%
\pgfpathlineto{\pgfqpoint{3.922410in}{0.644589in}}%
\pgfpathlineto{\pgfqpoint{3.927002in}{0.644724in}}%
\pgfpathlineto{\pgfqpoint{3.931595in}{0.644564in}}%
\pgfpathlineto{\pgfqpoint{3.936188in}{0.644308in}}%
\pgfpathlineto{\pgfqpoint{3.945373in}{0.644528in}}%
\pgfpathlineto{\pgfqpoint{3.949966in}{0.643572in}}%
\pgfpathlineto{\pgfqpoint{3.954559in}{0.644442in}}%
\pgfpathlineto{\pgfqpoint{3.959152in}{0.644099in}}%
\pgfpathlineto{\pgfqpoint{3.963744in}{0.644444in}}%
\pgfpathlineto{\pgfqpoint{3.968337in}{0.643849in}}%
\pgfpathlineto{\pgfqpoint{3.977522in}{0.644779in}}%
\pgfpathlineto{\pgfqpoint{3.982115in}{0.644674in}}%
\pgfpathlineto{\pgfqpoint{3.986708in}{0.643456in}}%
\pgfpathlineto{\pgfqpoint{3.995893in}{0.644755in}}%
\pgfpathlineto{\pgfqpoint{4.000486in}{0.645308in}}%
\pgfpathlineto{\pgfqpoint{4.005079in}{0.645283in}}%
\pgfpathlineto{\pgfqpoint{4.009672in}{0.645013in}}%
\pgfpathlineto{\pgfqpoint{4.014264in}{0.644571in}}%
\pgfpathlineto{\pgfqpoint{4.028042in}{0.644742in}}%
\pgfpathlineto{\pgfqpoint{4.037228in}{0.645814in}}%
\pgfpathlineto{\pgfqpoint{4.041821in}{0.646165in}}%
\pgfpathlineto{\pgfqpoint{4.046413in}{0.644726in}}%
\pgfpathlineto{\pgfqpoint{4.051006in}{0.644954in}}%
\pgfpathlineto{\pgfqpoint{4.055599in}{0.644777in}}%
\pgfpathlineto{\pgfqpoint{4.064784in}{0.644648in}}%
\pgfpathlineto{\pgfqpoint{4.069377in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{4.073970in}{0.644479in}}%
\pgfpathlineto{\pgfqpoint{4.078563in}{0.644992in}}%
\pgfpathlineto{\pgfqpoint{4.083155in}{0.643689in}}%
\pgfpathlineto{\pgfqpoint{4.087748in}{0.645030in}}%
\pgfpathlineto{\pgfqpoint{4.092341in}{0.644500in}}%
\pgfpathlineto{\pgfqpoint{4.096933in}{0.643177in}}%
\pgfpathlineto{\pgfqpoint{4.101526in}{0.644034in}}%
\pgfpathlineto{\pgfqpoint{4.106119in}{0.645035in}}%
\pgfpathlineto{\pgfqpoint{4.110712in}{0.643768in}}%
\pgfpathlineto{\pgfqpoint{4.119897in}{0.643707in}}%
\pgfpathlineto{\pgfqpoint{4.124490in}{0.644015in}}%
\pgfpathlineto{\pgfqpoint{4.129083in}{0.644094in}}%
\pgfpathlineto{\pgfqpoint{4.133675in}{0.643004in}}%
\pgfpathlineto{\pgfqpoint{4.138268in}{0.643620in}}%
\pgfpathlineto{\pgfqpoint{4.142861in}{0.645369in}}%
\pgfpathlineto{\pgfqpoint{4.147453in}{0.643635in}}%
\pgfpathlineto{\pgfqpoint{4.152046in}{0.643800in}}%
\pgfpathlineto{\pgfqpoint{4.156639in}{0.644449in}}%
\pgfpathlineto{\pgfqpoint{4.161232in}{0.646027in}}%
\pgfpathlineto{\pgfqpoint{4.165824in}{0.645382in}}%
\pgfpathlineto{\pgfqpoint{4.175010in}{0.645308in}}%
\pgfpathlineto{\pgfqpoint{4.179603in}{0.645063in}}%
\pgfpathlineto{\pgfqpoint{4.184195in}{0.645162in}}%
\pgfpathlineto{\pgfqpoint{4.188788in}{0.644577in}}%
\pgfpathlineto{\pgfqpoint{4.193381in}{0.645736in}}%
\pgfpathlineto{\pgfqpoint{4.197973in}{0.645878in}}%
\pgfpathlineto{\pgfqpoint{4.202566in}{0.645780in}}%
\pgfpathlineto{\pgfqpoint{4.207159in}{0.644205in}}%
\pgfpathlineto{\pgfqpoint{4.211752in}{0.644784in}}%
\pgfpathlineto{\pgfqpoint{4.216344in}{0.645204in}}%
\pgfpathlineto{\pgfqpoint{4.220937in}{0.644114in}}%
\pgfpathlineto{\pgfqpoint{4.230123in}{0.644141in}}%
\pgfpathlineto{\pgfqpoint{4.234715in}{0.644353in}}%
\pgfpathlineto{\pgfqpoint{4.239308in}{0.644211in}}%
\pgfpathlineto{\pgfqpoint{4.253086in}{0.644229in}}%
\pgfpathlineto{\pgfqpoint{4.257679in}{0.644591in}}%
\pgfpathlineto{\pgfqpoint{4.262272in}{0.643904in}}%
\pgfpathlineto{\pgfqpoint{4.266864in}{0.644470in}}%
\pgfpathlineto{\pgfqpoint{4.271457in}{0.644543in}}%
\pgfpathlineto{\pgfqpoint{4.276050in}{0.644318in}}%
\pgfpathlineto{\pgfqpoint{4.280643in}{0.643879in}}%
\pgfpathlineto{\pgfqpoint{4.289828in}{0.643861in}}%
\pgfpathlineto{\pgfqpoint{4.294421in}{0.643920in}}%
\pgfpathlineto{\pgfqpoint{4.299013in}{0.643537in}}%
\pgfpathlineto{\pgfqpoint{4.308199in}{0.644067in}}%
\pgfpathlineto{\pgfqpoint{4.312792in}{0.644598in}}%
\pgfpathlineto{\pgfqpoint{4.317384in}{0.643476in}}%
\pgfpathlineto{\pgfqpoint{4.321977in}{0.644366in}}%
\pgfpathlineto{\pgfqpoint{4.326570in}{0.644068in}}%
\pgfpathlineto{\pgfqpoint{4.331163in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{4.335755in}{0.644620in}}%
\pgfpathlineto{\pgfqpoint{4.340348in}{0.645206in}}%
\pgfpathlineto{\pgfqpoint{4.344941in}{0.644629in}}%
\pgfpathlineto{\pgfqpoint{4.349533in}{0.644604in}}%
\pgfpathlineto{\pgfqpoint{4.354126in}{0.643437in}}%
\pgfpathlineto{\pgfqpoint{4.358719in}{0.643983in}}%
\pgfpathlineto{\pgfqpoint{4.363312in}{0.644436in}}%
\pgfpathlineto{\pgfqpoint{4.367904in}{0.645224in}}%
\pgfpathlineto{\pgfqpoint{4.372497in}{0.645150in}}%
\pgfpathlineto{\pgfqpoint{4.377090in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{4.381683in}{0.643900in}}%
\pgfpathlineto{\pgfqpoint{4.386275in}{0.643998in}}%
\pgfpathlineto{\pgfqpoint{4.390868in}{0.643993in}}%
\pgfpathlineto{\pgfqpoint{4.395461in}{0.644145in}}%
\pgfpathlineto{\pgfqpoint{4.400054in}{0.644575in}}%
\pgfpathlineto{\pgfqpoint{4.404646in}{0.645611in}}%
\pgfpathlineto{\pgfqpoint{4.409239in}{0.645704in}}%
\pgfpathlineto{\pgfqpoint{4.413832in}{0.644976in}}%
\pgfpathlineto{\pgfqpoint{4.418424in}{0.644599in}}%
\pgfpathlineto{\pgfqpoint{4.427610in}{0.644763in}}%
\pgfpathlineto{\pgfqpoint{4.432203in}{0.644715in}}%
\pgfpathlineto{\pgfqpoint{4.436795in}{0.645232in}}%
\pgfpathlineto{\pgfqpoint{4.441388in}{0.646125in}}%
\pgfpathlineto{\pgfqpoint{4.445981in}{0.646101in}}%
\pgfpathlineto{\pgfqpoint{4.450574in}{0.645223in}}%
\pgfpathlineto{\pgfqpoint{4.455166in}{0.644643in}}%
\pgfpathlineto{\pgfqpoint{4.459759in}{0.644663in}}%
\pgfpathlineto{\pgfqpoint{4.468944in}{0.644410in}}%
\pgfpathlineto{\pgfqpoint{4.473537in}{0.644967in}}%
\pgfpathlineto{\pgfqpoint{4.478130in}{0.645785in}}%
\pgfpathlineto{\pgfqpoint{4.505686in}{0.646031in}}%
\pgfpathlineto{\pgfqpoint{4.510279in}{0.646606in}}%
\pgfpathlineto{\pgfqpoint{4.514872in}{0.647451in}}%
\pgfpathlineto{\pgfqpoint{4.519464in}{0.647407in}}%
\pgfpathlineto{\pgfqpoint{4.524057in}{0.647098in}}%
\pgfpathlineto{\pgfqpoint{4.528650in}{0.647055in}}%
\pgfpathlineto{\pgfqpoint{4.533243in}{0.646042in}}%
\pgfpathlineto{\pgfqpoint{4.537835in}{0.645505in}}%
\pgfpathlineto{\pgfqpoint{4.542428in}{0.645430in}}%
\pgfpathlineto{\pgfqpoint{4.551614in}{0.646443in}}%
\pgfpathlineto{\pgfqpoint{4.556206in}{0.646322in}}%
\pgfpathlineto{\pgfqpoint{4.560799in}{0.646479in}}%
\pgfpathlineto{\pgfqpoint{4.565392in}{0.646499in}}%
\pgfpathlineto{\pgfqpoint{4.574577in}{0.645333in}}%
\pgfpathlineto{\pgfqpoint{4.579170in}{0.645476in}}%
\pgfpathlineto{\pgfqpoint{4.583763in}{0.646102in}}%
\pgfpathlineto{\pgfqpoint{4.588355in}{0.646934in}}%
\pgfpathlineto{\pgfqpoint{4.592948in}{0.646935in}}%
\pgfpathlineto{\pgfqpoint{4.597541in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{4.602134in}{0.647237in}}%
\pgfpathlineto{\pgfqpoint{4.606726in}{0.646171in}}%
\pgfpathlineto{\pgfqpoint{4.611319in}{0.645627in}}%
\pgfpathlineto{\pgfqpoint{4.615912in}{0.645771in}}%
\pgfpathlineto{\pgfqpoint{4.625097in}{0.646975in}}%
\pgfpathlineto{\pgfqpoint{4.638875in}{0.646823in}}%
\pgfpathlineto{\pgfqpoint{4.643468in}{0.646042in}}%
\pgfpathlineto{\pgfqpoint{4.648061in}{0.645457in}}%
\pgfpathlineto{\pgfqpoint{4.657246in}{0.645472in}}%
\pgfpathlineto{\pgfqpoint{4.661839in}{0.644758in}}%
\pgfpathlineto{\pgfqpoint{4.666432in}{0.645139in}}%
\pgfpathlineto{\pgfqpoint{4.671025in}{0.645324in}}%
\pgfpathlineto{\pgfqpoint{4.675617in}{0.645234in}}%
\pgfpathlineto{\pgfqpoint{4.680210in}{0.643598in}}%
\pgfpathlineto{\pgfqpoint{4.684803in}{0.644402in}}%
\pgfpathlineto{\pgfqpoint{4.693988in}{0.644356in}}%
\pgfpathlineto{\pgfqpoint{4.698581in}{0.643905in}}%
\pgfpathlineto{\pgfqpoint{4.703174in}{0.644786in}}%
\pgfpathlineto{\pgfqpoint{4.707766in}{0.646024in}}%
\pgfpathlineto{\pgfqpoint{4.712359in}{0.645589in}}%
\pgfpathlineto{\pgfqpoint{4.716952in}{0.643874in}}%
\pgfpathlineto{\pgfqpoint{4.726137in}{0.645530in}}%
\pgfpathlineto{\pgfqpoint{4.730730in}{0.644807in}}%
\pgfpathlineto{\pgfqpoint{4.735323in}{0.644215in}}%
\pgfpathlineto{\pgfqpoint{4.739915in}{0.645311in}}%
\pgfpathlineto{\pgfqpoint{4.744508in}{0.646743in}}%
\pgfpathlineto{\pgfqpoint{4.749101in}{0.646360in}}%
\pgfpathlineto{\pgfqpoint{4.753694in}{0.644980in}}%
\pgfpathlineto{\pgfqpoint{4.758286in}{0.645661in}}%
\pgfpathlineto{\pgfqpoint{4.762879in}{0.646554in}}%
\pgfpathlineto{\pgfqpoint{4.767472in}{0.645218in}}%
\pgfpathlineto{\pgfqpoint{4.772065in}{0.644589in}}%
\pgfpathlineto{\pgfqpoint{4.776657in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{4.781250in}{0.646492in}}%
\pgfpathlineto{\pgfqpoint{4.782083in}{0.646390in}}%
\pgfpathlineto{\pgfqpoint{4.782083in}{0.646390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.877431in}{3.394444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781250in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.781250in}{3.394444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.781250in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{3.394444in}}%
\pgfpathlineto{\pgfqpoint{4.781250in}{3.394444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781250in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.878472in, y=0.527794in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781250in}{1.143333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.878472in, y=1.090572in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781250in}{1.706111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.878472in, y=1.653350in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781250in}{2.268889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.878472in, y=2.216127in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781250in}{2.831667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.878472in, y=2.778905in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781250in}{3.394444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.878472in, y=3.341683in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.110758in,y=1.987500in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Requests/s [\#]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.877431in}{0.580556in}}{\pgfqpoint{3.903819in}{2.813889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{0.771900in}}%
\pgfpathlineto{\pgfqpoint{0.882023in}{0.749389in}}%
\pgfpathlineto{\pgfqpoint{0.886616in}{0.741885in}}%
\pgfpathlineto{\pgfqpoint{0.891209in}{0.738133in}}%
\pgfpathlineto{\pgfqpoint{0.895801in}{0.735882in}}%
\pgfpathlineto{\pgfqpoint{0.904987in}{0.725270in}}%
\pgfpathlineto{\pgfqpoint{0.909580in}{0.721250in}}%
\pgfpathlineto{\pgfqpoint{0.914172in}{0.718123in}}%
\pgfpathlineto{\pgfqpoint{0.918765in}{0.715622in}}%
\pgfpathlineto{\pgfqpoint{0.923358in}{0.707743in}}%
\pgfpathlineto{\pgfqpoint{0.941729in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{0.946321in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{1.015212in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{1.019805in}{0.691986in}}%
\pgfpathlineto{\pgfqpoint{1.061140in}{0.691986in}}%
\pgfpathlineto{\pgfqpoint{1.065732in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{1.107067in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{1.111660in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{1.148402in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{1.152994in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{1.194329in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{1.198922in}{0.691986in}}%
\pgfpathlineto{\pgfqpoint{1.203514in}{0.690860in}}%
\pgfpathlineto{\pgfqpoint{1.240256in}{0.690860in}}%
\pgfpathlineto{\pgfqpoint{1.244849in}{0.691986in}}%
\pgfpathlineto{\pgfqpoint{1.249442in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{1.286183in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{1.295369in}{0.691986in}}%
\pgfpathlineto{\pgfqpoint{1.332111in}{0.691986in}}%
\pgfpathlineto{\pgfqpoint{1.336703in}{0.695362in}}%
\pgfpathlineto{\pgfqpoint{1.378038in}{0.695362in}}%
\pgfpathlineto{\pgfqpoint{1.382631in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{1.433151in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{1.469893in}{0.702116in}}%
\pgfpathlineto{\pgfqpoint{1.474485in}{0.700990in}}%
\pgfpathlineto{\pgfqpoint{1.479078in}{0.702116in}}%
\pgfpathlineto{\pgfqpoint{1.515820in}{0.702116in}}%
\pgfpathlineto{\pgfqpoint{1.520413in}{0.706618in}}%
\pgfpathlineto{\pgfqpoint{1.525005in}{0.706618in}}%
\pgfpathlineto{\pgfqpoint{1.561747in}{0.715622in}}%
\pgfpathlineto{\pgfqpoint{1.566340in}{0.713371in}}%
\pgfpathlineto{\pgfqpoint{1.570933in}{0.713371in}}%
\pgfpathlineto{\pgfqpoint{1.607674in}{0.722376in}}%
\pgfpathlineto{\pgfqpoint{1.612267in}{0.725752in}}%
\pgfpathlineto{\pgfqpoint{1.616860in}{0.730254in}}%
\pgfpathlineto{\pgfqpoint{1.653602in}{0.730254in}}%
\pgfpathlineto{\pgfqpoint{1.662787in}{0.725752in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.734757in}}%
\pgfpathlineto{\pgfqpoint{1.704122in}{0.737008in}}%
\pgfpathlineto{\pgfqpoint{1.708714in}{0.738133in}}%
\pgfpathlineto{\pgfqpoint{1.713307in}{0.737008in}}%
\pgfpathlineto{\pgfqpoint{1.750049in}{0.746012in}}%
\pgfpathlineto{\pgfqpoint{1.754642in}{0.744887in}}%
\pgfpathlineto{\pgfqpoint{1.759234in}{0.747138in}}%
\pgfpathlineto{\pgfqpoint{1.795976in}{0.747138in}}%
\pgfpathlineto{\pgfqpoint{1.837311in}{0.757268in}}%
\pgfpathlineto{\pgfqpoint{1.841904in}{0.757268in}}%
\pgfpathlineto{\pgfqpoint{1.846496in}{0.761770in}}%
\pgfpathlineto{\pgfqpoint{1.851089in}{0.761770in}}%
\pgfpathlineto{\pgfqpoint{1.883238in}{0.769649in}}%
\pgfpathlineto{\pgfqpoint{1.887831in}{0.773026in}}%
\pgfpathlineto{\pgfqpoint{1.892424in}{0.771900in}}%
\pgfpathlineto{\pgfqpoint{1.897016in}{0.773026in}}%
\pgfpathlineto{\pgfqpoint{1.929165in}{0.773026in}}%
\pgfpathlineto{\pgfqpoint{1.933758in}{0.771900in}}%
\pgfpathlineto{\pgfqpoint{1.938351in}{0.771900in}}%
\pgfpathlineto{\pgfqpoint{1.975093in}{0.780904in}}%
\pgfpathlineto{\pgfqpoint{1.979685in}{0.780904in}}%
\pgfpathlineto{\pgfqpoint{1.984278in}{0.782030in}}%
\pgfpathlineto{\pgfqpoint{1.988871in}{0.779779in}}%
\pgfpathlineto{\pgfqpoint{1.993464in}{0.778653in}}%
\pgfpathlineto{\pgfqpoint{2.021020in}{0.785407in}}%
\pgfpathlineto{\pgfqpoint{2.025613in}{0.788783in}}%
\pgfpathlineto{\pgfqpoint{2.030205in}{0.791034in}}%
\pgfpathlineto{\pgfqpoint{2.034798in}{0.795537in}}%
\pgfpathlineto{\pgfqpoint{2.039391in}{0.798913in}}%
\pgfpathlineto{\pgfqpoint{2.066947in}{0.798913in}}%
\pgfpathlineto{\pgfqpoint{2.071540in}{0.795537in}}%
\pgfpathlineto{\pgfqpoint{2.076133in}{0.789909in}}%
\pgfpathlineto{\pgfqpoint{2.080725in}{0.786532in}}%
\pgfpathlineto{\pgfqpoint{2.085318in}{0.782030in}}%
\pgfpathlineto{\pgfqpoint{2.112875in}{0.782030in}}%
\pgfpathlineto{\pgfqpoint{2.117467in}{0.784281in}}%
\pgfpathlineto{\pgfqpoint{2.122060in}{0.791034in}}%
\pgfpathlineto{\pgfqpoint{2.126653in}{0.794411in}}%
\pgfpathlineto{\pgfqpoint{2.131246in}{0.798913in}}%
\pgfpathlineto{\pgfqpoint{2.135838in}{0.800039in}}%
\pgfpathlineto{\pgfqpoint{2.158802in}{0.811294in}}%
\pgfpathlineto{\pgfqpoint{2.163395in}{0.814671in}}%
\pgfpathlineto{\pgfqpoint{2.167987in}{0.813546in}}%
\pgfpathlineto{\pgfqpoint{2.172580in}{0.814671in}}%
\pgfpathlineto{\pgfqpoint{2.177173in}{0.816922in}}%
\pgfpathlineto{\pgfqpoint{2.181766in}{0.818048in}}%
\pgfpathlineto{\pgfqpoint{2.204729in}{0.818048in}}%
\pgfpathlineto{\pgfqpoint{2.209322in}{0.815797in}}%
\pgfpathlineto{\pgfqpoint{2.213915in}{0.818048in}}%
\pgfpathlineto{\pgfqpoint{2.218507in}{0.818048in}}%
\pgfpathlineto{\pgfqpoint{2.223100in}{0.816922in}}%
\pgfpathlineto{\pgfqpoint{2.227693in}{0.816922in}}%
\pgfpathlineto{\pgfqpoint{2.250656in}{0.822550in}}%
\pgfpathlineto{\pgfqpoint{2.255249in}{0.825927in}}%
\pgfpathlineto{\pgfqpoint{2.259842in}{0.824801in}}%
\pgfpathlineto{\pgfqpoint{2.264435in}{0.825927in}}%
\pgfpathlineto{\pgfqpoint{2.269027in}{0.825927in}}%
\pgfpathlineto{\pgfqpoint{2.296584in}{0.832680in}}%
\pgfpathlineto{\pgfqpoint{2.301176in}{0.832680in}}%
\pgfpathlineto{\pgfqpoint{2.305769in}{0.837182in}}%
\pgfpathlineto{\pgfqpoint{2.310362in}{0.838308in}}%
\pgfpathlineto{\pgfqpoint{2.314955in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{2.319547in}{0.843936in}}%
\pgfpathlineto{\pgfqpoint{2.347104in}{0.843936in}}%
\pgfpathlineto{\pgfqpoint{2.351696in}{0.839433in}}%
\pgfpathlineto{\pgfqpoint{2.356289in}{0.839433in}}%
\pgfpathlineto{\pgfqpoint{2.360882in}{0.838308in}}%
\pgfpathlineto{\pgfqpoint{2.365475in}{0.836057in}}%
\pgfpathlineto{\pgfqpoint{2.393031in}{0.842810in}}%
\pgfpathlineto{\pgfqpoint{2.397624in}{0.849563in}}%
\pgfpathlineto{\pgfqpoint{2.402217in}{0.850689in}}%
\pgfpathlineto{\pgfqpoint{2.411402in}{0.855191in}}%
\pgfpathlineto{\pgfqpoint{2.434366in}{0.860819in}}%
\pgfpathlineto{\pgfqpoint{2.438958in}{0.863070in}}%
\pgfpathlineto{\pgfqpoint{2.443551in}{0.858568in}}%
\pgfpathlineto{\pgfqpoint{2.448144in}{0.859693in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{0.858568in}}%
\pgfpathlineto{\pgfqpoint{2.457329in}{0.859693in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{0.858568in}}%
\pgfpathlineto{\pgfqpoint{2.480293in}{0.858568in}}%
\pgfpathlineto{\pgfqpoint{2.484886in}{0.856317in}}%
\pgfpathlineto{\pgfqpoint{2.489478in}{0.859693in}}%
\pgfpathlineto{\pgfqpoint{2.494071in}{0.859693in}}%
\pgfpathlineto{\pgfqpoint{2.498664in}{0.860819in}}%
\pgfpathlineto{\pgfqpoint{2.503257in}{0.860819in}}%
\pgfpathlineto{\pgfqpoint{2.526220in}{0.866447in}}%
\pgfpathlineto{\pgfqpoint{2.530813in}{0.868698in}}%
\pgfpathlineto{\pgfqpoint{2.535406in}{0.866447in}}%
\pgfpathlineto{\pgfqpoint{2.539998in}{0.867572in}}%
\pgfpathlineto{\pgfqpoint{2.544591in}{0.869823in}}%
\pgfpathlineto{\pgfqpoint{2.576740in}{0.877702in}}%
\pgfpathlineto{\pgfqpoint{2.581333in}{0.883330in}}%
\pgfpathlineto{\pgfqpoint{2.585926in}{0.884456in}}%
\pgfpathlineto{\pgfqpoint{2.590518in}{0.882204in}}%
\pgfpathlineto{\pgfqpoint{2.595111in}{0.884456in}}%
\pgfpathlineto{\pgfqpoint{2.599704in}{0.883330in}}%
\pgfpathlineto{\pgfqpoint{2.622667in}{0.883330in}}%
\pgfpathlineto{\pgfqpoint{2.627260in}{0.879953in}}%
\pgfpathlineto{\pgfqpoint{2.631853in}{0.879953in}}%
\pgfpathlineto{\pgfqpoint{2.636446in}{0.884456in}}%
\pgfpathlineto{\pgfqpoint{2.641038in}{0.882204in}}%
\pgfpathlineto{\pgfqpoint{2.645631in}{0.886707in}}%
\pgfpathlineto{\pgfqpoint{2.668595in}{0.892334in}}%
\pgfpathlineto{\pgfqpoint{2.673188in}{0.894586in}}%
\pgfpathlineto{\pgfqpoint{2.677780in}{0.895711in}}%
\pgfpathlineto{\pgfqpoint{2.682373in}{0.892334in}}%
\pgfpathlineto{\pgfqpoint{2.686966in}{0.894586in}}%
\pgfpathlineto{\pgfqpoint{2.691558in}{0.891209in}}%
\pgfpathlineto{\pgfqpoint{2.696151in}{0.891209in}}%
\pgfpathlineto{\pgfqpoint{2.714522in}{0.895711in}}%
\pgfpathlineto{\pgfqpoint{2.719115in}{0.897962in}}%
\pgfpathlineto{\pgfqpoint{2.723708in}{0.899088in}}%
\pgfpathlineto{\pgfqpoint{2.728300in}{0.903590in}}%
\pgfpathlineto{\pgfqpoint{2.732893in}{0.904716in}}%
\pgfpathlineto{\pgfqpoint{2.737486in}{0.909218in}}%
\pgfpathlineto{\pgfqpoint{2.742078in}{0.910343in}}%
\pgfpathlineto{\pgfqpoint{2.755857in}{0.910343in}}%
\pgfpathlineto{\pgfqpoint{2.760449in}{0.911469in}}%
\pgfpathlineto{\pgfqpoint{2.765042in}{0.909218in}}%
\pgfpathlineto{\pgfqpoint{2.769635in}{0.909218in}}%
\pgfpathlineto{\pgfqpoint{2.774228in}{0.908092in}}%
\pgfpathlineto{\pgfqpoint{2.788006in}{0.908092in}}%
\pgfpathlineto{\pgfqpoint{2.801784in}{0.911469in}}%
\pgfpathlineto{\pgfqpoint{2.806377in}{0.909218in}}%
\pgfpathlineto{\pgfqpoint{2.810969in}{0.911469in}}%
\pgfpathlineto{\pgfqpoint{2.815562in}{0.912594in}}%
\pgfpathlineto{\pgfqpoint{2.820155in}{0.912594in}}%
\pgfpathlineto{\pgfqpoint{2.824748in}{0.913720in}}%
\pgfpathlineto{\pgfqpoint{2.829340in}{0.912594in}}%
\pgfpathlineto{\pgfqpoint{2.833933in}{0.913720in}}%
\pgfpathlineto{\pgfqpoint{2.838526in}{0.913720in}}%
\pgfpathlineto{\pgfqpoint{2.847711in}{0.915971in}}%
\pgfpathlineto{\pgfqpoint{2.852304in}{0.920473in}}%
\pgfpathlineto{\pgfqpoint{2.856897in}{0.920473in}}%
\pgfpathlineto{\pgfqpoint{2.861489in}{0.921599in}}%
\pgfpathlineto{\pgfqpoint{2.866082in}{0.924976in}}%
\pgfpathlineto{\pgfqpoint{2.870675in}{0.926101in}}%
\pgfpathlineto{\pgfqpoint{2.875268in}{0.928352in}}%
\pgfpathlineto{\pgfqpoint{2.879860in}{0.929478in}}%
\pgfpathlineto{\pgfqpoint{2.884453in}{0.931729in}}%
\pgfpathlineto{\pgfqpoint{2.893638in}{0.931729in}}%
\pgfpathlineto{\pgfqpoint{2.898231in}{0.929478in}}%
\pgfpathlineto{\pgfqpoint{2.902824in}{0.930603in}}%
\pgfpathlineto{\pgfqpoint{2.907417in}{0.930603in}}%
\pgfpathlineto{\pgfqpoint{2.912009in}{0.929478in}}%
\pgfpathlineto{\pgfqpoint{2.916602in}{0.929478in}}%
\pgfpathlineto{\pgfqpoint{2.921195in}{0.930603in}}%
\pgfpathlineto{\pgfqpoint{2.930380in}{0.930603in}}%
\pgfpathlineto{\pgfqpoint{2.939566in}{0.932854in}}%
\pgfpathlineto{\pgfqpoint{2.944158in}{0.936231in}}%
\pgfpathlineto{\pgfqpoint{2.948751in}{0.938482in}}%
\pgfpathlineto{\pgfqpoint{2.953344in}{0.939608in}}%
\pgfpathlineto{\pgfqpoint{2.957937in}{0.941859in}}%
\pgfpathlineto{\pgfqpoint{2.971715in}{0.945236in}}%
\pgfpathlineto{\pgfqpoint{2.976308in}{0.945236in}}%
\pgfpathlineto{\pgfqpoint{2.985493in}{0.947487in}}%
\pgfpathlineto{\pgfqpoint{2.994679in}{0.945236in}}%
\pgfpathlineto{\pgfqpoint{2.999271in}{0.946361in}}%
\pgfpathlineto{\pgfqpoint{3.003864in}{0.942984in}}%
\pgfpathlineto{\pgfqpoint{3.008457in}{0.944110in}}%
\pgfpathlineto{\pgfqpoint{3.013049in}{0.941859in}}%
\pgfpathlineto{\pgfqpoint{3.017642in}{0.941859in}}%
\pgfpathlineto{\pgfqpoint{3.022235in}{0.940733in}}%
\pgfpathlineto{\pgfqpoint{3.031420in}{0.940733in}}%
\pgfpathlineto{\pgfqpoint{3.036013in}{0.942984in}}%
\pgfpathlineto{\pgfqpoint{3.040606in}{0.944110in}}%
\pgfpathlineto{\pgfqpoint{3.045199in}{0.944110in}}%
\pgfpathlineto{\pgfqpoint{3.049791in}{0.947487in}}%
\pgfpathlineto{\pgfqpoint{3.054384in}{0.947487in}}%
\pgfpathlineto{\pgfqpoint{3.058977in}{0.949738in}}%
\pgfpathlineto{\pgfqpoint{3.063569in}{0.950863in}}%
\pgfpathlineto{\pgfqpoint{3.068162in}{0.954240in}}%
\pgfpathlineto{\pgfqpoint{3.077348in}{0.956491in}}%
\pgfpathlineto{\pgfqpoint{3.081940in}{0.956491in}}%
\pgfpathlineto{\pgfqpoint{3.091126in}{0.958742in}}%
\pgfpathlineto{\pgfqpoint{3.095719in}{0.960993in}}%
\pgfpathlineto{\pgfqpoint{3.109497in}{0.964370in}}%
\pgfpathlineto{\pgfqpoint{3.114089in}{0.964370in}}%
\pgfpathlineto{\pgfqpoint{3.127868in}{0.967747in}}%
\pgfpathlineto{\pgfqpoint{3.132460in}{0.969998in}}%
\pgfpathlineto{\pgfqpoint{3.137053in}{0.969998in}}%
\pgfpathlineto{\pgfqpoint{3.141646in}{0.971123in}}%
\pgfpathlineto{\pgfqpoint{3.146239in}{0.971123in}}%
\pgfpathlineto{\pgfqpoint{3.150831in}{0.973374in}}%
\pgfpathlineto{\pgfqpoint{3.160017in}{0.975626in}}%
\pgfpathlineto{\pgfqpoint{3.164609in}{0.974500in}}%
\pgfpathlineto{\pgfqpoint{3.169202in}{0.974500in}}%
\pgfpathlineto{\pgfqpoint{3.173795in}{0.973374in}}%
\pgfpathlineto{\pgfqpoint{3.178388in}{0.973374in}}%
\pgfpathlineto{\pgfqpoint{3.182980in}{0.975626in}}%
\pgfpathlineto{\pgfqpoint{3.187573in}{0.974500in}}%
\pgfpathlineto{\pgfqpoint{3.192166in}{0.976751in}}%
\pgfpathlineto{\pgfqpoint{3.196759in}{0.975626in}}%
\pgfpathlineto{\pgfqpoint{3.201351in}{0.976751in}}%
\pgfpathlineto{\pgfqpoint{3.205944in}{0.976751in}}%
\pgfpathlineto{\pgfqpoint{3.210537in}{0.979002in}}%
\pgfpathlineto{\pgfqpoint{3.215129in}{0.980128in}}%
\pgfpathlineto{\pgfqpoint{3.219722in}{0.983504in}}%
\pgfpathlineto{\pgfqpoint{3.224315in}{0.981253in}}%
\pgfpathlineto{\pgfqpoint{3.228908in}{0.981253in}}%
\pgfpathlineto{\pgfqpoint{3.233500in}{0.982379in}}%
\pgfpathlineto{\pgfqpoint{3.238093in}{0.982379in}}%
\pgfpathlineto{\pgfqpoint{3.242686in}{0.983504in}}%
\pgfpathlineto{\pgfqpoint{3.247279in}{0.982379in}}%
\pgfpathlineto{\pgfqpoint{3.251871in}{0.984630in}}%
\pgfpathlineto{\pgfqpoint{3.256464in}{0.984630in}}%
\pgfpathlineto{\pgfqpoint{3.261057in}{0.985756in}}%
\pgfpathlineto{\pgfqpoint{3.265650in}{0.984630in}}%
\pgfpathlineto{\pgfqpoint{3.270242in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{3.274835in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.279428in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.284020in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{3.288613in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{3.293206in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{3.297799in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{3.311577in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{3.316170in}{0.982379in}}%
\pgfpathlineto{\pgfqpoint{3.320762in}{0.984630in}}%
\pgfpathlineto{\pgfqpoint{3.325355in}{0.983504in}}%
\pgfpathlineto{\pgfqpoint{3.329948in}{0.985756in}}%
\pgfpathlineto{\pgfqpoint{3.334540in}{0.984630in}}%
\pgfpathlineto{\pgfqpoint{3.339133in}{0.982379in}}%
\pgfpathlineto{\pgfqpoint{3.343726in}{0.983504in}}%
\pgfpathlineto{\pgfqpoint{3.348319in}{0.983504in}}%
\pgfpathlineto{\pgfqpoint{3.352911in}{0.981253in}}%
\pgfpathlineto{\pgfqpoint{3.357504in}{0.981253in}}%
\pgfpathlineto{\pgfqpoint{3.362097in}{0.984630in}}%
\pgfpathlineto{\pgfqpoint{3.366690in}{0.983504in}}%
\pgfpathlineto{\pgfqpoint{3.371282in}{0.984630in}}%
\pgfpathlineto{\pgfqpoint{3.375875in}{0.983504in}}%
\pgfpathlineto{\pgfqpoint{3.385060in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.389653in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{3.394246in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{3.398839in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{3.403431in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{3.408024in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.412617in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.421802in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{3.430988in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.435580in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{3.440173in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{3.444766in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{3.449359in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{3.458544in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{3.463137in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{3.467730in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{3.472322in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{3.476915in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{3.481508in}{0.992509in}}%
\pgfpathlineto{\pgfqpoint{3.486100in}{0.992509in}}%
\pgfpathlineto{\pgfqpoint{3.490693in}{0.994760in}}%
\pgfpathlineto{\pgfqpoint{3.495286in}{0.995886in}}%
\pgfpathlineto{\pgfqpoint{3.499879in}{0.995886in}}%
\pgfpathlineto{\pgfqpoint{3.509064in}{0.993634in}}%
\pgfpathlineto{\pgfqpoint{3.522842in}{0.993634in}}%
\pgfpathlineto{\pgfqpoint{3.527435in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{3.532028in}{0.992509in}}%
\pgfpathlineto{\pgfqpoint{3.536621in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{3.545806in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.550399in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.554991in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{3.559584in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{3.564177in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.573362in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.577955in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{3.587141in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{3.591733in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.596326in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.600919in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{3.610104in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{3.614697in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.623882in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.628475in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{3.633068in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{3.637661in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.646846in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.651439in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{3.656031in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{3.660624in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.665217in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{3.669810in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{3.674402in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.683588in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.688181in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{3.692773in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{3.697366in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.701959in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{3.706551in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{3.711144in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.720330in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.724922in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{3.729515in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{3.734108in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.738701in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{3.743293in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{3.747886in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.757071in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.761664in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{3.766257in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{3.770850in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.780035in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.784628in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{3.793813in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{3.798406in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.802999in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.807592in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{3.816777in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{3.821370in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.839741in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.844333in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{3.853519in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{3.858112in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.862704in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.867297in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{3.876482in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{3.881075in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.890261in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.894853in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{3.899446in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{3.904039in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{3.908632in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{3.913224in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{3.917817in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{3.927002in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{3.931595in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{3.936188in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{3.940781in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{3.945373in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{3.959152in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{3.963744in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{3.968337in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{3.977522in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.000486in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.005079in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{4.009672in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{4.014264in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.023450in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.028042in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{4.037228in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{4.041821in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{4.046413in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.051006in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.055599in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.069377in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.078563in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{4.087748in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.092341in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{4.106119in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{4.110712in}{0.993634in}}%
\pgfpathlineto{\pgfqpoint{4.115304in}{0.994760in}}%
\pgfpathlineto{\pgfqpoint{4.119897in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{4.124490in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{4.147453in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{4.152046in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{4.156639in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.161232in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.165824in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{4.179603in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{4.184195in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.188788in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{4.197973in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.216344in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.220937in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.230123in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.234715in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.248493in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.253086in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.257679in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.262272in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{4.266864in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.271457in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{4.276050in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{4.294421in}{0.994760in}}%
\pgfpathlineto{\pgfqpoint{4.303606in}{0.994760in}}%
\pgfpathlineto{\pgfqpoint{4.308199in}{0.992509in}}%
\pgfpathlineto{\pgfqpoint{4.312792in}{0.994760in}}%
\pgfpathlineto{\pgfqpoint{4.317384in}{0.992509in}}%
\pgfpathlineto{\pgfqpoint{4.321977in}{0.993634in}}%
\pgfpathlineto{\pgfqpoint{4.331163in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{4.335755in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{4.344941in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.363312in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.367904in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.372497in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.377090in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.381683in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.390868in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.395461in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.400054in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.404646in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.409239in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.413832in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.418424in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.427610in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.432203in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.436795in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.441388in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.450574in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.455166in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{4.464352in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{4.468944in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.473537in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.478130in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{4.487315in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{4.491908in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.501094in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.505686in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.510279in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.514872in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.524057in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.528650in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.533243in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.537835in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.542428in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.547021in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.551614in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.560799in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.565392in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.569984in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.574577in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.579170in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.583763in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.588355in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.597541in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.602134in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.606726in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.611319in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.615912in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.620504in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.625097in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.634283in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.638875in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{4.643468in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{4.648061in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.652654in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.661839in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{4.666432in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.671025in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.675617in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{4.680210in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{4.684803in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.698581in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{4.703174in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.707766in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.712359in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{4.716952in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{4.721545in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.726137in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.730730in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{4.735323in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.739915in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{4.744508in}{0.985756in}}%
\pgfpathlineto{\pgfqpoint{4.749101in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.753694in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.758286in}{0.985756in}}%
\pgfpathlineto{\pgfqpoint{4.762879in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{4.767472in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.772065in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{4.776657in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.781250in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.782083in}{0.988619in}}%
\pgfpathlineto{\pgfqpoint{4.782083in}{0.988619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.877431in}{0.580556in}}{\pgfqpoint{3.903819in}{2.813889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{0.771900in}}%
\pgfpathlineto{\pgfqpoint{0.882023in}{0.749389in}}%
\pgfpathlineto{\pgfqpoint{0.886616in}{0.741885in}}%
\pgfpathlineto{\pgfqpoint{0.891209in}{0.738133in}}%
\pgfpathlineto{\pgfqpoint{0.895801in}{0.735882in}}%
\pgfpathlineto{\pgfqpoint{0.904987in}{0.725270in}}%
\pgfpathlineto{\pgfqpoint{0.909580in}{0.721250in}}%
\pgfpathlineto{\pgfqpoint{0.914172in}{0.718123in}}%
\pgfpathlineto{\pgfqpoint{0.918765in}{0.715622in}}%
\pgfpathlineto{\pgfqpoint{0.923358in}{0.707743in}}%
\pgfpathlineto{\pgfqpoint{0.941729in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{0.946321in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{1.015212in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{1.019805in}{0.691986in}}%
\pgfpathlineto{\pgfqpoint{1.061140in}{0.691986in}}%
\pgfpathlineto{\pgfqpoint{1.065732in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{1.107067in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{1.111660in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{1.148402in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{1.152994in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{1.194329in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{1.198922in}{0.691986in}}%
\pgfpathlineto{\pgfqpoint{1.203514in}{0.690860in}}%
\pgfpathlineto{\pgfqpoint{1.240256in}{0.690860in}}%
\pgfpathlineto{\pgfqpoint{1.244849in}{0.691986in}}%
\pgfpathlineto{\pgfqpoint{1.249442in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{1.286183in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{1.295369in}{0.691986in}}%
\pgfpathlineto{\pgfqpoint{1.332111in}{0.691986in}}%
\pgfpathlineto{\pgfqpoint{1.336703in}{0.695362in}}%
\pgfpathlineto{\pgfqpoint{1.378038in}{0.695362in}}%
\pgfpathlineto{\pgfqpoint{1.382631in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{1.433151in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{1.469893in}{0.702116in}}%
\pgfpathlineto{\pgfqpoint{1.474485in}{0.700990in}}%
\pgfpathlineto{\pgfqpoint{1.479078in}{0.702116in}}%
\pgfpathlineto{\pgfqpoint{1.515820in}{0.702116in}}%
\pgfpathlineto{\pgfqpoint{1.520413in}{0.706618in}}%
\pgfpathlineto{\pgfqpoint{1.525005in}{0.706618in}}%
\pgfpathlineto{\pgfqpoint{1.561747in}{0.715622in}}%
\pgfpathlineto{\pgfqpoint{1.566340in}{0.713371in}}%
\pgfpathlineto{\pgfqpoint{1.570933in}{0.713371in}}%
\pgfpathlineto{\pgfqpoint{1.607674in}{0.722376in}}%
\pgfpathlineto{\pgfqpoint{1.612267in}{0.725752in}}%
\pgfpathlineto{\pgfqpoint{1.616860in}{0.730254in}}%
\pgfpathlineto{\pgfqpoint{1.653602in}{0.730254in}}%
\pgfpathlineto{\pgfqpoint{1.662787in}{0.725752in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.734757in}}%
\pgfpathlineto{\pgfqpoint{1.704122in}{0.737008in}}%
\pgfpathlineto{\pgfqpoint{1.708714in}{0.738133in}}%
\pgfpathlineto{\pgfqpoint{1.713307in}{0.737008in}}%
\pgfpathlineto{\pgfqpoint{1.750049in}{0.746012in}}%
\pgfpathlineto{\pgfqpoint{1.754642in}{0.744887in}}%
\pgfpathlineto{\pgfqpoint{1.759234in}{0.747138in}}%
\pgfpathlineto{\pgfqpoint{1.795976in}{0.747138in}}%
\pgfpathlineto{\pgfqpoint{1.837311in}{0.757268in}}%
\pgfpathlineto{\pgfqpoint{1.841904in}{0.757268in}}%
\pgfpathlineto{\pgfqpoint{1.846496in}{0.761770in}}%
\pgfpathlineto{\pgfqpoint{1.851089in}{0.761770in}}%
\pgfpathlineto{\pgfqpoint{1.883238in}{0.769649in}}%
\pgfpathlineto{\pgfqpoint{1.887831in}{0.773026in}}%
\pgfpathlineto{\pgfqpoint{1.892424in}{0.771900in}}%
\pgfpathlineto{\pgfqpoint{1.897016in}{0.773026in}}%
\pgfpathlineto{\pgfqpoint{1.929165in}{0.773026in}}%
\pgfpathlineto{\pgfqpoint{1.933758in}{0.771900in}}%
\pgfpathlineto{\pgfqpoint{1.938351in}{0.771900in}}%
\pgfpathlineto{\pgfqpoint{1.975093in}{0.780904in}}%
\pgfpathlineto{\pgfqpoint{1.979685in}{0.780904in}}%
\pgfpathlineto{\pgfqpoint{1.984278in}{0.782030in}}%
\pgfpathlineto{\pgfqpoint{1.988871in}{0.779779in}}%
\pgfpathlineto{\pgfqpoint{1.993464in}{0.778653in}}%
\pgfpathlineto{\pgfqpoint{2.021020in}{0.785407in}}%
\pgfpathlineto{\pgfqpoint{2.025613in}{0.788783in}}%
\pgfpathlineto{\pgfqpoint{2.030205in}{0.791034in}}%
\pgfpathlineto{\pgfqpoint{2.034798in}{0.795537in}}%
\pgfpathlineto{\pgfqpoint{2.039391in}{0.798913in}}%
\pgfpathlineto{\pgfqpoint{2.066947in}{0.798913in}}%
\pgfpathlineto{\pgfqpoint{2.071540in}{0.795537in}}%
\pgfpathlineto{\pgfqpoint{2.076133in}{0.789909in}}%
\pgfpathlineto{\pgfqpoint{2.080725in}{0.786532in}}%
\pgfpathlineto{\pgfqpoint{2.085318in}{0.782030in}}%
\pgfpathlineto{\pgfqpoint{2.112875in}{0.782030in}}%
\pgfpathlineto{\pgfqpoint{2.117467in}{0.784281in}}%
\pgfpathlineto{\pgfqpoint{2.122060in}{0.791034in}}%
\pgfpathlineto{\pgfqpoint{2.126653in}{0.794411in}}%
\pgfpathlineto{\pgfqpoint{2.131246in}{0.798913in}}%
\pgfpathlineto{\pgfqpoint{2.135838in}{0.800039in}}%
\pgfpathlineto{\pgfqpoint{2.158802in}{0.811294in}}%
\pgfpathlineto{\pgfqpoint{2.163395in}{0.814671in}}%
\pgfpathlineto{\pgfqpoint{2.167987in}{0.813546in}}%
\pgfpathlineto{\pgfqpoint{2.172580in}{0.814671in}}%
\pgfpathlineto{\pgfqpoint{2.177173in}{0.816922in}}%
\pgfpathlineto{\pgfqpoint{2.181766in}{0.818048in}}%
\pgfpathlineto{\pgfqpoint{2.204729in}{0.818048in}}%
\pgfpathlineto{\pgfqpoint{2.209322in}{0.815797in}}%
\pgfpathlineto{\pgfqpoint{2.213915in}{0.818048in}}%
\pgfpathlineto{\pgfqpoint{2.218507in}{0.818048in}}%
\pgfpathlineto{\pgfqpoint{2.223100in}{0.816922in}}%
\pgfpathlineto{\pgfqpoint{2.227693in}{0.816922in}}%
\pgfpathlineto{\pgfqpoint{2.250656in}{0.822550in}}%
\pgfpathlineto{\pgfqpoint{2.255249in}{0.825927in}}%
\pgfpathlineto{\pgfqpoint{2.259842in}{0.824801in}}%
\pgfpathlineto{\pgfqpoint{2.264435in}{0.825927in}}%
\pgfpathlineto{\pgfqpoint{2.269027in}{0.825927in}}%
\pgfpathlineto{\pgfqpoint{2.296584in}{0.832680in}}%
\pgfpathlineto{\pgfqpoint{2.301176in}{0.832680in}}%
\pgfpathlineto{\pgfqpoint{2.305769in}{0.837182in}}%
\pgfpathlineto{\pgfqpoint{2.310362in}{0.838308in}}%
\pgfpathlineto{\pgfqpoint{2.314955in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{2.319547in}{0.843936in}}%
\pgfpathlineto{\pgfqpoint{2.347104in}{0.843936in}}%
\pgfpathlineto{\pgfqpoint{2.351696in}{0.839433in}}%
\pgfpathlineto{\pgfqpoint{2.356289in}{0.839433in}}%
\pgfpathlineto{\pgfqpoint{2.360882in}{0.838308in}}%
\pgfpathlineto{\pgfqpoint{2.365475in}{0.836057in}}%
\pgfpathlineto{\pgfqpoint{2.393031in}{0.842810in}}%
\pgfpathlineto{\pgfqpoint{2.397624in}{0.849563in}}%
\pgfpathlineto{\pgfqpoint{2.402217in}{0.850689in}}%
\pgfpathlineto{\pgfqpoint{2.411402in}{0.855191in}}%
\pgfpathlineto{\pgfqpoint{2.434366in}{0.860819in}}%
\pgfpathlineto{\pgfqpoint{2.438958in}{0.863070in}}%
\pgfpathlineto{\pgfqpoint{2.443551in}{0.858568in}}%
\pgfpathlineto{\pgfqpoint{2.448144in}{0.859693in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{0.858568in}}%
\pgfpathlineto{\pgfqpoint{2.457329in}{0.859693in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{0.858568in}}%
\pgfpathlineto{\pgfqpoint{2.480293in}{0.858568in}}%
\pgfpathlineto{\pgfqpoint{2.484886in}{0.856317in}}%
\pgfpathlineto{\pgfqpoint{2.489478in}{0.859693in}}%
\pgfpathlineto{\pgfqpoint{2.494071in}{0.859693in}}%
\pgfpathlineto{\pgfqpoint{2.498664in}{0.860819in}}%
\pgfpathlineto{\pgfqpoint{2.503257in}{0.860819in}}%
\pgfpathlineto{\pgfqpoint{2.526220in}{0.866447in}}%
\pgfpathlineto{\pgfqpoint{2.530813in}{0.868698in}}%
\pgfpathlineto{\pgfqpoint{2.535406in}{0.866447in}}%
\pgfpathlineto{\pgfqpoint{2.539998in}{0.867572in}}%
\pgfpathlineto{\pgfqpoint{2.544591in}{0.869823in}}%
\pgfpathlineto{\pgfqpoint{2.576740in}{0.877702in}}%
\pgfpathlineto{\pgfqpoint{2.581333in}{0.883330in}}%
\pgfpathlineto{\pgfqpoint{2.585926in}{0.884456in}}%
\pgfpathlineto{\pgfqpoint{2.590518in}{0.882204in}}%
\pgfpathlineto{\pgfqpoint{2.595111in}{0.884456in}}%
\pgfpathlineto{\pgfqpoint{2.599704in}{0.883330in}}%
\pgfpathlineto{\pgfqpoint{2.622667in}{0.883330in}}%
\pgfpathlineto{\pgfqpoint{2.627260in}{0.879953in}}%
\pgfpathlineto{\pgfqpoint{2.631853in}{0.879953in}}%
\pgfpathlineto{\pgfqpoint{2.636446in}{0.884456in}}%
\pgfpathlineto{\pgfqpoint{2.641038in}{0.882204in}}%
\pgfpathlineto{\pgfqpoint{2.645631in}{0.886707in}}%
\pgfpathlineto{\pgfqpoint{2.668595in}{0.892334in}}%
\pgfpathlineto{\pgfqpoint{2.673188in}{0.894586in}}%
\pgfpathlineto{\pgfqpoint{2.677780in}{0.895711in}}%
\pgfpathlineto{\pgfqpoint{2.682373in}{0.892334in}}%
\pgfpathlineto{\pgfqpoint{2.686966in}{0.894586in}}%
\pgfpathlineto{\pgfqpoint{2.691558in}{0.891209in}}%
\pgfpathlineto{\pgfqpoint{2.696151in}{0.891209in}}%
\pgfpathlineto{\pgfqpoint{2.714522in}{0.895711in}}%
\pgfpathlineto{\pgfqpoint{2.719115in}{0.897962in}}%
\pgfpathlineto{\pgfqpoint{2.723708in}{0.899088in}}%
\pgfpathlineto{\pgfqpoint{2.728300in}{0.903590in}}%
\pgfpathlineto{\pgfqpoint{2.732893in}{0.904716in}}%
\pgfpathlineto{\pgfqpoint{2.737486in}{0.909218in}}%
\pgfpathlineto{\pgfqpoint{2.742078in}{0.910343in}}%
\pgfpathlineto{\pgfqpoint{2.755857in}{0.910343in}}%
\pgfpathlineto{\pgfqpoint{2.760449in}{0.911469in}}%
\pgfpathlineto{\pgfqpoint{2.765042in}{0.909218in}}%
\pgfpathlineto{\pgfqpoint{2.769635in}{0.909218in}}%
\pgfpathlineto{\pgfqpoint{2.774228in}{0.908092in}}%
\pgfpathlineto{\pgfqpoint{2.788006in}{0.908092in}}%
\pgfpathlineto{\pgfqpoint{2.801784in}{0.911469in}}%
\pgfpathlineto{\pgfqpoint{2.806377in}{0.909218in}}%
\pgfpathlineto{\pgfqpoint{2.810969in}{0.911469in}}%
\pgfpathlineto{\pgfqpoint{2.815562in}{0.912594in}}%
\pgfpathlineto{\pgfqpoint{2.820155in}{0.912594in}}%
\pgfpathlineto{\pgfqpoint{2.824748in}{0.913720in}}%
\pgfpathlineto{\pgfqpoint{2.829340in}{0.912594in}}%
\pgfpathlineto{\pgfqpoint{2.833933in}{0.913720in}}%
\pgfpathlineto{\pgfqpoint{2.838526in}{0.913720in}}%
\pgfpathlineto{\pgfqpoint{2.847711in}{0.915971in}}%
\pgfpathlineto{\pgfqpoint{2.852304in}{0.920473in}}%
\pgfpathlineto{\pgfqpoint{2.856897in}{0.920473in}}%
\pgfpathlineto{\pgfqpoint{2.861489in}{0.921599in}}%
\pgfpathlineto{\pgfqpoint{2.866082in}{0.924976in}}%
\pgfpathlineto{\pgfqpoint{2.870675in}{0.926101in}}%
\pgfpathlineto{\pgfqpoint{2.875268in}{0.928352in}}%
\pgfpathlineto{\pgfqpoint{2.879860in}{0.929478in}}%
\pgfpathlineto{\pgfqpoint{2.884453in}{0.931729in}}%
\pgfpathlineto{\pgfqpoint{2.893638in}{0.931729in}}%
\pgfpathlineto{\pgfqpoint{2.898231in}{0.929478in}}%
\pgfpathlineto{\pgfqpoint{2.902824in}{0.930603in}}%
\pgfpathlineto{\pgfqpoint{2.907417in}{0.930603in}}%
\pgfpathlineto{\pgfqpoint{2.912009in}{0.929478in}}%
\pgfpathlineto{\pgfqpoint{2.916602in}{0.929478in}}%
\pgfpathlineto{\pgfqpoint{2.921195in}{0.930603in}}%
\pgfpathlineto{\pgfqpoint{2.930380in}{0.930603in}}%
\pgfpathlineto{\pgfqpoint{2.939566in}{0.932854in}}%
\pgfpathlineto{\pgfqpoint{2.944158in}{0.936231in}}%
\pgfpathlineto{\pgfqpoint{2.948751in}{0.938482in}}%
\pgfpathlineto{\pgfqpoint{2.953344in}{0.939608in}}%
\pgfpathlineto{\pgfqpoint{2.957937in}{0.941859in}}%
\pgfpathlineto{\pgfqpoint{2.971715in}{0.945236in}}%
\pgfpathlineto{\pgfqpoint{2.976308in}{0.945236in}}%
\pgfpathlineto{\pgfqpoint{2.985493in}{0.947487in}}%
\pgfpathlineto{\pgfqpoint{2.994679in}{0.945236in}}%
\pgfpathlineto{\pgfqpoint{2.999271in}{0.946361in}}%
\pgfpathlineto{\pgfqpoint{3.003864in}{0.942984in}}%
\pgfpathlineto{\pgfqpoint{3.008457in}{0.944110in}}%
\pgfpathlineto{\pgfqpoint{3.013049in}{0.941859in}}%
\pgfpathlineto{\pgfqpoint{3.017642in}{0.941859in}}%
\pgfpathlineto{\pgfqpoint{3.031420in}{0.938482in}}%
\pgfpathlineto{\pgfqpoint{3.036013in}{0.939608in}}%
\pgfpathlineto{\pgfqpoint{3.040606in}{0.939608in}}%
\pgfpathlineto{\pgfqpoint{3.045199in}{0.938482in}}%
\pgfpathlineto{\pgfqpoint{3.049791in}{0.940733in}}%
\pgfpathlineto{\pgfqpoint{3.054384in}{0.939608in}}%
\pgfpathlineto{\pgfqpoint{3.058977in}{0.940733in}}%
\pgfpathlineto{\pgfqpoint{3.063569in}{0.940733in}}%
\pgfpathlineto{\pgfqpoint{3.068162in}{0.942984in}}%
\pgfpathlineto{\pgfqpoint{3.077348in}{0.945236in}}%
\pgfpathlineto{\pgfqpoint{3.081940in}{0.945236in}}%
\pgfpathlineto{\pgfqpoint{3.091126in}{0.947487in}}%
\pgfpathlineto{\pgfqpoint{3.095719in}{0.949738in}}%
\pgfpathlineto{\pgfqpoint{3.109497in}{0.953114in}}%
\pgfpathlineto{\pgfqpoint{3.127868in}{0.953114in}}%
\pgfpathlineto{\pgfqpoint{3.132460in}{0.954240in}}%
\pgfpathlineto{\pgfqpoint{3.137053in}{0.953114in}}%
\pgfpathlineto{\pgfqpoint{3.141646in}{0.953114in}}%
\pgfpathlineto{\pgfqpoint{3.146239in}{0.951989in}}%
\pgfpathlineto{\pgfqpoint{3.150831in}{0.953114in}}%
\pgfpathlineto{\pgfqpoint{3.169202in}{0.953114in}}%
\pgfpathlineto{\pgfqpoint{3.173795in}{0.951989in}}%
\pgfpathlineto{\pgfqpoint{3.178388in}{0.951989in}}%
\pgfpathlineto{\pgfqpoint{3.182980in}{0.954240in}}%
\pgfpathlineto{\pgfqpoint{3.187573in}{0.953114in}}%
\pgfpathlineto{\pgfqpoint{3.192166in}{0.955366in}}%
\pgfpathlineto{\pgfqpoint{3.196759in}{0.954240in}}%
\pgfpathlineto{\pgfqpoint{3.201351in}{0.955366in}}%
\pgfpathlineto{\pgfqpoint{3.205944in}{0.955366in}}%
\pgfpathlineto{\pgfqpoint{3.215129in}{0.957617in}}%
\pgfpathlineto{\pgfqpoint{3.219722in}{0.960993in}}%
\pgfpathlineto{\pgfqpoint{3.224315in}{0.958742in}}%
\pgfpathlineto{\pgfqpoint{3.228908in}{0.958742in}}%
\pgfpathlineto{\pgfqpoint{3.233500in}{0.959868in}}%
\pgfpathlineto{\pgfqpoint{3.238093in}{0.959868in}}%
\pgfpathlineto{\pgfqpoint{3.242686in}{0.960993in}}%
\pgfpathlineto{\pgfqpoint{3.247279in}{0.959868in}}%
\pgfpathlineto{\pgfqpoint{3.251871in}{0.962119in}}%
\pgfpathlineto{\pgfqpoint{3.261057in}{0.959868in}}%
\pgfpathlineto{\pgfqpoint{3.265650in}{0.956491in}}%
\pgfpathlineto{\pgfqpoint{3.270242in}{0.958742in}}%
\pgfpathlineto{\pgfqpoint{3.274835in}{0.955366in}}%
\pgfpathlineto{\pgfqpoint{3.279428in}{0.953114in}}%
\pgfpathlineto{\pgfqpoint{3.284020in}{0.949738in}}%
\pgfpathlineto{\pgfqpoint{3.288613in}{0.947487in}}%
\pgfpathlineto{\pgfqpoint{3.293206in}{0.947487in}}%
\pgfpathlineto{\pgfqpoint{3.297799in}{0.942984in}}%
\pgfpathlineto{\pgfqpoint{3.311577in}{0.939608in}}%
\pgfpathlineto{\pgfqpoint{3.316170in}{0.933980in}}%
\pgfpathlineto{\pgfqpoint{3.320762in}{0.935106in}}%
\pgfpathlineto{\pgfqpoint{3.325355in}{0.932854in}}%
\pgfpathlineto{\pgfqpoint{3.329948in}{0.933980in}}%
\pgfpathlineto{\pgfqpoint{3.334540in}{0.931729in}}%
\pgfpathlineto{\pgfqpoint{3.339133in}{0.928352in}}%
\pgfpathlineto{\pgfqpoint{3.343726in}{0.928352in}}%
\pgfpathlineto{\pgfqpoint{3.352911in}{0.923850in}}%
\pgfpathlineto{\pgfqpoint{3.357504in}{0.920473in}}%
\pgfpathlineto{\pgfqpoint{3.362097in}{0.920473in}}%
\pgfpathlineto{\pgfqpoint{3.366690in}{0.915971in}}%
\pgfpathlineto{\pgfqpoint{3.371282in}{0.913720in}}%
\pgfpathlineto{\pgfqpoint{3.375875in}{0.909218in}}%
\pgfpathlineto{\pgfqpoint{3.385060in}{0.906967in}}%
\pgfpathlineto{\pgfqpoint{3.389653in}{0.902464in}}%
\pgfpathlineto{\pgfqpoint{3.403431in}{0.899088in}}%
\pgfpathlineto{\pgfqpoint{3.408024in}{0.895711in}}%
\pgfpathlineto{\pgfqpoint{3.412617in}{0.893460in}}%
\pgfpathlineto{\pgfqpoint{3.421802in}{0.891209in}}%
\pgfpathlineto{\pgfqpoint{3.430988in}{0.884456in}}%
\pgfpathlineto{\pgfqpoint{3.435580in}{0.884456in}}%
\pgfpathlineto{\pgfqpoint{3.444766in}{0.875451in}}%
\pgfpathlineto{\pgfqpoint{3.449359in}{0.873200in}}%
\pgfpathlineto{\pgfqpoint{3.458544in}{0.866447in}}%
\pgfpathlineto{\pgfqpoint{3.463137in}{0.861944in}}%
\pgfpathlineto{\pgfqpoint{3.467730in}{0.856317in}}%
\pgfpathlineto{\pgfqpoint{3.472322in}{0.852940in}}%
\pgfpathlineto{\pgfqpoint{3.476915in}{0.848438in}}%
\pgfpathlineto{\pgfqpoint{3.481508in}{0.845061in}}%
\pgfpathlineto{\pgfqpoint{3.495286in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{3.499879in}{0.842810in}}%
\pgfpathlineto{\pgfqpoint{3.509064in}{0.836057in}}%
\pgfpathlineto{\pgfqpoint{3.522842in}{0.829303in}}%
\pgfpathlineto{\pgfqpoint{3.545806in}{0.806792in}}%
\pgfpathlineto{\pgfqpoint{3.550399in}{0.806792in}}%
\pgfpathlineto{\pgfqpoint{3.554991in}{0.802290in}}%
\pgfpathlineto{\pgfqpoint{3.559584in}{0.796662in}}%
\pgfpathlineto{\pgfqpoint{3.564177in}{0.789909in}}%
\pgfpathlineto{\pgfqpoint{3.596326in}{0.750514in}}%
\pgfpathlineto{\pgfqpoint{3.600919in}{0.749389in}}%
\pgfpathlineto{\pgfqpoint{3.605511in}{0.747138in}}%
\pgfpathlineto{\pgfqpoint{3.610104in}{0.741510in}}%
\pgfpathlineto{\pgfqpoint{3.614697in}{0.737008in}}%
\pgfpathlineto{\pgfqpoint{3.619290in}{0.731380in}}%
\pgfpathlineto{\pgfqpoint{3.646846in}{0.704367in}}%
\pgfpathlineto{\pgfqpoint{3.651439in}{0.702116in}}%
\pgfpathlineto{\pgfqpoint{3.656031in}{0.700990in}}%
\pgfpathlineto{\pgfqpoint{3.660624in}{0.695362in}}%
\pgfpathlineto{\pgfqpoint{3.665217in}{0.690860in}}%
\pgfpathlineto{\pgfqpoint{3.697366in}{0.643587in}}%
\pgfpathlineto{\pgfqpoint{3.701959in}{0.639084in}}%
\pgfpathlineto{\pgfqpoint{3.706551in}{0.637959in}}%
\pgfpathlineto{\pgfqpoint{3.752479in}{0.581681in}}%
\pgfpathlineto{\pgfqpoint{3.757071in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.782083in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.782083in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.877431in}{0.580556in}}{\pgfqpoint{3.903819in}{2.813889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{1.428558in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{4.184195in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{4.735323in}{1.143333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.877431in}{3.394444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781250in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.781250in}{3.394444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.781250in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{3.394444in}}%
\pgfpathlineto{\pgfqpoint{4.781250in}{3.394444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974653in}{2.264047in}}%
\pgfpathlineto{\pgfqpoint{2.074683in}{2.264047in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.102460in}{2.264047in}}{\pgfqpoint{2.102460in}{2.291825in}}%
\pgfpathlineto{\pgfqpoint{2.102460in}{3.297222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.102460in}{3.325000in}}{\pgfqpoint{2.074683in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.974653in}{3.325000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.946875in}{3.325000in}}{\pgfqpoint{0.946875in}{3.297222in}}%
\pgfpathlineto{\pgfqpoint{0.946875in}{2.291825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.946875in}{2.264047in}}{\pgfqpoint{0.974653in}{2.264047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002431in}{3.212533in}}%
\pgfpathlineto{\pgfqpoint{1.280208in}{3.212533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391319in,y=3.163921in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont RLat}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002431in}{3.008675in}}%
\pgfpathlineto{\pgfqpoint{1.280208in}{3.008675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391319in,y=2.960064in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ELat}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002431in}{2.804818in}}%
\pgfpathlineto{\pgfqpoint{1.280208in}{2.804818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391319in,y=2.756207in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont RSuccess}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002431in}{2.600961in}}%
\pgfpathlineto{\pgfqpoint{1.280208in}{2.600961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391319in,y=2.552350in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont RFast}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002431in}{2.397104in}}%
\pgfpathlineto{\pgfqpoint{1.280208in}{2.397104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391319in,y=2.348493in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Test plan}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eval/singleServerAllVPU/latency_untillost_smooth.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/trever/.local/share/virtualenvs/python-A7fHczYo/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/trever/.local/share/virtualenvs/python-A7fHczYo/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/trever/.local/share/virtualenvs/python-A7fHczYo/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.781250in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.781250in}{3.394444in}}%
\pgfpathlineto{\pgfqpoint{0.877431in}{3.394444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.877431in}{0.580556in}}{\pgfqpoint{3.903819in}{2.813889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{2.829697in}}%
\pgfpathlineto{\pgfqpoint{0.877431in}{2.719111in}}%
\pgfpathlineto{\pgfqpoint{0.883727in}{2.719111in}}%
\pgfpathlineto{\pgfqpoint{0.890024in}{2.719111in}}%
\pgfpathlineto{\pgfqpoint{0.896320in}{2.719111in}}%
\pgfpathlineto{\pgfqpoint{0.902616in}{2.727553in}}%
\pgfpathlineto{\pgfqpoint{0.908913in}{2.756911in}}%
\pgfpathlineto{\pgfqpoint{0.915209in}{2.756911in}}%
\pgfpathlineto{\pgfqpoint{0.921506in}{2.756911in}}%
\pgfpathlineto{\pgfqpoint{0.927802in}{2.756911in}}%
\pgfpathlineto{\pgfqpoint{0.934099in}{2.311238in}}%
\pgfpathlineto{\pgfqpoint{0.940395in}{2.009589in}}%
\pgfpathlineto{\pgfqpoint{0.946692in}{2.009589in}}%
\pgfpathlineto{\pgfqpoint{0.952988in}{2.009589in}}%
\pgfpathlineto{\pgfqpoint{0.959285in}{2.009589in}}%
\pgfpathlineto{\pgfqpoint{0.965581in}{1.767454in}}%
\pgfpathlineto{\pgfqpoint{0.971878in}{1.243367in}}%
\pgfpathlineto{\pgfqpoint{0.978174in}{1.243367in}}%
\pgfpathlineto{\pgfqpoint{0.984471in}{1.243367in}}%
\pgfpathlineto{\pgfqpoint{0.990767in}{1.243367in}}%
\pgfpathlineto{\pgfqpoint{0.997064in}{1.211852in}}%
\pgfpathlineto{\pgfqpoint{1.003360in}{1.190888in}}%
\pgfpathlineto{\pgfqpoint{1.009657in}{1.190888in}}%
\pgfpathlineto{\pgfqpoint{1.015953in}{1.190888in}}%
\pgfpathlineto{\pgfqpoint{1.022250in}{1.190888in}}%
\pgfpathlineto{\pgfqpoint{1.028546in}{1.190888in}}%
\pgfpathlineto{\pgfqpoint{1.034843in}{1.190888in}}%
\pgfpathlineto{\pgfqpoint{1.041139in}{1.190888in}}%
\pgfpathlineto{\pgfqpoint{1.047436in}{1.190888in}}%
\pgfpathlineto{\pgfqpoint{1.053732in}{1.190888in}}%
\pgfpathlineto{\pgfqpoint{1.060029in}{1.180336in}}%
\pgfpathlineto{\pgfqpoint{1.066325in}{1.156137in}}%
\pgfpathlineto{\pgfqpoint{1.072622in}{1.156137in}}%
\pgfpathlineto{\pgfqpoint{1.078918in}{1.156137in}}%
\pgfpathlineto{\pgfqpoint{1.085214in}{1.156137in}}%
\pgfpathlineto{\pgfqpoint{1.091511in}{1.156137in}}%
\pgfpathlineto{\pgfqpoint{1.097807in}{1.156137in}}%
\pgfpathlineto{\pgfqpoint{1.104104in}{1.156137in}}%
\pgfpathlineto{\pgfqpoint{1.110400in}{1.156137in}}%
\pgfpathlineto{\pgfqpoint{1.116697in}{1.156137in}}%
\pgfpathlineto{\pgfqpoint{1.122993in}{1.168236in}}%
\pgfpathlineto{\pgfqpoint{1.129290in}{1.182446in}}%
\pgfpathlineto{\pgfqpoint{1.135586in}{1.348653in}}%
\pgfpathlineto{\pgfqpoint{1.141883in}{1.348653in}}%
\pgfpathlineto{\pgfqpoint{1.148179in}{1.348653in}}%
\pgfpathlineto{\pgfqpoint{1.154476in}{1.348653in}}%
\pgfpathlineto{\pgfqpoint{1.160772in}{1.348653in}}%
\pgfpathlineto{\pgfqpoint{1.167069in}{1.348653in}}%
\pgfpathlineto{\pgfqpoint{1.173365in}{1.348653in}}%
\pgfpathlineto{\pgfqpoint{1.179662in}{1.348653in}}%
\pgfpathlineto{\pgfqpoint{1.185958in}{1.364599in}}%
\pgfpathlineto{\pgfqpoint{1.192255in}{1.383358in}}%
\pgfpathlineto{\pgfqpoint{1.198551in}{1.234503in}}%
\pgfpathlineto{\pgfqpoint{1.204848in}{1.234503in}}%
\pgfpathlineto{\pgfqpoint{1.211144in}{1.234503in}}%
\pgfpathlineto{\pgfqpoint{1.217441in}{1.234503in}}%
\pgfpathlineto{\pgfqpoint{1.223737in}{1.234503in}}%
\pgfpathlineto{\pgfqpoint{1.230034in}{1.234503in}}%
\pgfpathlineto{\pgfqpoint{1.236330in}{1.234503in}}%
\pgfpathlineto{\pgfqpoint{1.242627in}{1.234503in}}%
\pgfpathlineto{\pgfqpoint{1.248923in}{1.199470in}}%
\pgfpathlineto{\pgfqpoint{1.255220in}{1.174005in}}%
\pgfpathlineto{\pgfqpoint{1.261516in}{1.174005in}}%
\pgfpathlineto{\pgfqpoint{1.267813in}{1.174005in}}%
\pgfpathlineto{\pgfqpoint{1.274109in}{1.174005in}}%
\pgfpathlineto{\pgfqpoint{1.280405in}{1.174005in}}%
\pgfpathlineto{\pgfqpoint{1.286702in}{1.174005in}}%
\pgfpathlineto{\pgfqpoint{1.292998in}{1.174005in}}%
\pgfpathlineto{\pgfqpoint{1.299295in}{1.174005in}}%
\pgfpathlineto{\pgfqpoint{1.305591in}{1.174005in}}%
\pgfpathlineto{\pgfqpoint{1.311888in}{1.157121in}}%
\pgfpathlineto{\pgfqpoint{1.318184in}{1.175552in}}%
\pgfpathlineto{\pgfqpoint{1.324481in}{1.175552in}}%
\pgfpathlineto{\pgfqpoint{1.330777in}{1.175552in}}%
\pgfpathlineto{\pgfqpoint{1.337074in}{1.175552in}}%
\pgfpathlineto{\pgfqpoint{1.343370in}{1.175552in}}%
\pgfpathlineto{\pgfqpoint{1.349667in}{1.175552in}}%
\pgfpathlineto{\pgfqpoint{1.355963in}{1.175552in}}%
\pgfpathlineto{\pgfqpoint{1.362260in}{1.175552in}}%
\pgfpathlineto{\pgfqpoint{1.368556in}{1.175552in}}%
\pgfpathlineto{\pgfqpoint{1.374853in}{1.194124in}}%
\pgfpathlineto{\pgfqpoint{1.381149in}{1.168377in}}%
\pgfpathlineto{\pgfqpoint{1.387446in}{1.305507in}}%
\pgfpathlineto{\pgfqpoint{1.393742in}{1.305507in}}%
\pgfpathlineto{\pgfqpoint{1.400039in}{1.305507in}}%
\pgfpathlineto{\pgfqpoint{1.406335in}{1.305507in}}%
\pgfpathlineto{\pgfqpoint{1.412632in}{1.305507in}}%
\pgfpathlineto{\pgfqpoint{1.418928in}{1.305507in}}%
\pgfpathlineto{\pgfqpoint{1.425225in}{1.305507in}}%
\pgfpathlineto{\pgfqpoint{1.431521in}{1.305507in}}%
\pgfpathlineto{\pgfqpoint{1.437818in}{1.319483in}}%
\pgfpathlineto{\pgfqpoint{1.444114in}{1.335334in}}%
\pgfpathlineto{\pgfqpoint{1.450411in}{1.213118in}}%
\pgfpathlineto{\pgfqpoint{1.456707in}{1.213118in}}%
\pgfpathlineto{\pgfqpoint{1.463003in}{1.213118in}}%
\pgfpathlineto{\pgfqpoint{1.469300in}{1.213118in}}%
\pgfpathlineto{\pgfqpoint{1.475596in}{1.213118in}}%
\pgfpathlineto{\pgfqpoint{1.481893in}{1.213118in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{1.213118in}}%
\pgfpathlineto{\pgfqpoint{1.494486in}{1.213118in}}%
\pgfpathlineto{\pgfqpoint{1.500782in}{1.188637in}}%
\pgfpathlineto{\pgfqpoint{1.507079in}{1.106471in}}%
\pgfpathlineto{\pgfqpoint{1.513375in}{1.106471in}}%
\pgfpathlineto{\pgfqpoint{1.519672in}{1.106471in}}%
\pgfpathlineto{\pgfqpoint{1.525968in}{1.106471in}}%
\pgfpathlineto{\pgfqpoint{1.532265in}{1.106471in}}%
\pgfpathlineto{\pgfqpoint{1.538561in}{1.106471in}}%
\pgfpathlineto{\pgfqpoint{1.544858in}{1.106471in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{1.106471in}}%
\pgfpathlineto{\pgfqpoint{1.557451in}{1.106471in}}%
\pgfpathlineto{\pgfqpoint{1.563747in}{1.088744in}}%
\pgfpathlineto{\pgfqpoint{1.570044in}{1.165844in}}%
\pgfpathlineto{\pgfqpoint{1.576340in}{1.165844in}}%
\pgfpathlineto{\pgfqpoint{1.582637in}{1.165844in}}%
\pgfpathlineto{\pgfqpoint{1.588933in}{1.165844in}}%
\pgfpathlineto{\pgfqpoint{1.595230in}{1.165844in}}%
\pgfpathlineto{\pgfqpoint{1.601526in}{1.165844in}}%
\pgfpathlineto{\pgfqpoint{1.607823in}{1.165844in}}%
\pgfpathlineto{\pgfqpoint{1.614119in}{1.165844in}}%
\pgfpathlineto{\pgfqpoint{1.620416in}{1.165844in}}%
\pgfpathlineto{\pgfqpoint{1.626712in}{1.166126in}}%
\pgfpathlineto{\pgfqpoint{1.633009in}{1.139535in}}%
\pgfpathlineto{\pgfqpoint{1.639305in}{1.139535in}}%
\pgfpathlineto{\pgfqpoint{1.645601in}{1.139535in}}%
\pgfpathlineto{\pgfqpoint{1.651898in}{1.139535in}}%
\pgfpathlineto{\pgfqpoint{1.658194in}{1.139535in}}%
\pgfpathlineto{\pgfqpoint{1.664491in}{1.139535in}}%
\pgfpathlineto{\pgfqpoint{1.670787in}{1.139535in}}%
\pgfpathlineto{\pgfqpoint{1.677084in}{1.139535in}}%
\pgfpathlineto{\pgfqpoint{1.683380in}{1.139535in}}%
\pgfpathlineto{\pgfqpoint{1.689677in}{1.128138in}}%
\pgfpathlineto{\pgfqpoint{1.695973in}{1.197641in}}%
\pgfpathlineto{\pgfqpoint{1.702270in}{1.357939in}}%
\pgfpathlineto{\pgfqpoint{1.708566in}{1.357939in}}%
\pgfpathlineto{\pgfqpoint{1.714863in}{1.357939in}}%
\pgfpathlineto{\pgfqpoint{1.721159in}{1.357939in}}%
\pgfpathlineto{\pgfqpoint{1.727456in}{1.357939in}}%
\pgfpathlineto{\pgfqpoint{1.733752in}{1.357939in}}%
\pgfpathlineto{\pgfqpoint{1.740049in}{1.357939in}}%
\pgfpathlineto{\pgfqpoint{1.746345in}{1.357939in}}%
\pgfpathlineto{\pgfqpoint{1.752642in}{1.374916in}}%
\pgfpathlineto{\pgfqpoint{1.758938in}{1.323235in}}%
\pgfpathlineto{\pgfqpoint{1.765235in}{1.298003in}}%
\pgfpathlineto{\pgfqpoint{1.771531in}{1.298003in}}%
\pgfpathlineto{\pgfqpoint{1.777828in}{1.298003in}}%
\pgfpathlineto{\pgfqpoint{1.784124in}{1.298003in}}%
\pgfpathlineto{\pgfqpoint{1.790421in}{1.298003in}}%
\pgfpathlineto{\pgfqpoint{1.796717in}{1.298003in}}%
\pgfpathlineto{\pgfqpoint{1.803014in}{1.298003in}}%
\pgfpathlineto{\pgfqpoint{1.809310in}{1.298003in}}%
\pgfpathlineto{\pgfqpoint{1.815607in}{1.294345in}}%
\pgfpathlineto{\pgfqpoint{1.821903in}{1.315168in}}%
\pgfpathlineto{\pgfqpoint{1.828199in}{1.313480in}}%
\pgfpathlineto{\pgfqpoint{1.834496in}{1.313480in}}%
\pgfpathlineto{\pgfqpoint{1.840792in}{1.313480in}}%
\pgfpathlineto{\pgfqpoint{1.847089in}{1.313480in}}%
\pgfpathlineto{\pgfqpoint{1.853385in}{1.313480in}}%
\pgfpathlineto{\pgfqpoint{1.859682in}{1.313480in}}%
\pgfpathlineto{\pgfqpoint{1.865978in}{1.313480in}}%
\pgfpathlineto{\pgfqpoint{1.872275in}{1.313480in}}%
\pgfpathlineto{\pgfqpoint{1.878571in}{1.308321in}}%
\pgfpathlineto{\pgfqpoint{1.884868in}{1.296784in}}%
\pgfpathlineto{\pgfqpoint{1.891164in}{1.311229in}}%
\pgfpathlineto{\pgfqpoint{1.897461in}{1.311229in}}%
\pgfpathlineto{\pgfqpoint{1.903757in}{1.311229in}}%
\pgfpathlineto{\pgfqpoint{1.910054in}{1.311229in}}%
\pgfpathlineto{\pgfqpoint{1.916350in}{1.311229in}}%
\pgfpathlineto{\pgfqpoint{1.922647in}{1.311229in}}%
\pgfpathlineto{\pgfqpoint{1.928943in}{1.311229in}}%
\pgfpathlineto{\pgfqpoint{1.935240in}{1.311229in}}%
\pgfpathlineto{\pgfqpoint{1.941536in}{1.314699in}}%
\pgfpathlineto{\pgfqpoint{1.947833in}{1.336085in}}%
\pgfpathlineto{\pgfqpoint{1.954129in}{1.357658in}}%
\pgfpathlineto{\pgfqpoint{1.960426in}{1.357658in}}%
\pgfpathlineto{\pgfqpoint{1.966722in}{1.357658in}}%
\pgfpathlineto{\pgfqpoint{1.973019in}{1.357658in}}%
\pgfpathlineto{\pgfqpoint{1.979315in}{1.357658in}}%
\pgfpathlineto{\pgfqpoint{1.985612in}{1.357658in}}%
\pgfpathlineto{\pgfqpoint{1.991908in}{1.357658in}}%
\pgfpathlineto{\pgfqpoint{1.998205in}{1.357658in}}%
\pgfpathlineto{\pgfqpoint{2.004501in}{1.408683in}}%
\pgfpathlineto{\pgfqpoint{2.010797in}{1.419657in}}%
\pgfpathlineto{\pgfqpoint{2.017094in}{1.439073in}}%
\pgfpathlineto{\pgfqpoint{2.023390in}{1.439073in}}%
\pgfpathlineto{\pgfqpoint{2.029687in}{1.439073in}}%
\pgfpathlineto{\pgfqpoint{2.035983in}{1.439073in}}%
\pgfpathlineto{\pgfqpoint{2.042280in}{1.439073in}}%
\pgfpathlineto{\pgfqpoint{2.048576in}{1.439073in}}%
\pgfpathlineto{\pgfqpoint{2.054873in}{1.439073in}}%
\pgfpathlineto{\pgfqpoint{2.061169in}{1.439073in}}%
\pgfpathlineto{\pgfqpoint{2.067466in}{1.396677in}}%
\pgfpathlineto{\pgfqpoint{2.073762in}{1.368726in}}%
\pgfpathlineto{\pgfqpoint{2.080059in}{1.364786in}}%
\pgfpathlineto{\pgfqpoint{2.086355in}{1.521590in}}%
\pgfpathlineto{\pgfqpoint{2.092652in}{1.521590in}}%
\pgfpathlineto{\pgfqpoint{2.098948in}{1.521590in}}%
\pgfpathlineto{\pgfqpoint{2.105245in}{1.521590in}}%
\pgfpathlineto{\pgfqpoint{2.111541in}{1.521590in}}%
\pgfpathlineto{\pgfqpoint{2.117838in}{1.521590in}}%
\pgfpathlineto{\pgfqpoint{2.124134in}{1.521590in}}%
\pgfpathlineto{\pgfqpoint{2.130431in}{1.511109in}}%
\pgfpathlineto{\pgfqpoint{2.136727in}{1.516244in}}%
\pgfpathlineto{\pgfqpoint{2.143024in}{1.483392in}}%
\pgfpathlineto{\pgfqpoint{2.149320in}{1.488527in}}%
\pgfpathlineto{\pgfqpoint{2.155617in}{1.488527in}}%
\pgfpathlineto{\pgfqpoint{2.161913in}{1.488527in}}%
\pgfpathlineto{\pgfqpoint{2.168210in}{1.488527in}}%
\pgfpathlineto{\pgfqpoint{2.174506in}{1.488527in}}%
\pgfpathlineto{\pgfqpoint{2.180803in}{1.488527in}}%
\pgfpathlineto{\pgfqpoint{2.187099in}{1.488527in}}%
\pgfpathlineto{\pgfqpoint{2.193395in}{1.505059in}}%
\pgfpathlineto{\pgfqpoint{2.199692in}{1.513782in}}%
\pgfpathlineto{\pgfqpoint{2.205988in}{1.504496in}}%
\pgfpathlineto{\pgfqpoint{2.212285in}{1.499994in}}%
\pgfpathlineto{\pgfqpoint{2.218581in}{1.499994in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{1.499994in}}%
\pgfpathlineto{\pgfqpoint{2.231174in}{1.499994in}}%
\pgfpathlineto{\pgfqpoint{2.237471in}{1.499994in}}%
\pgfpathlineto{\pgfqpoint{2.243767in}{1.499994in}}%
\pgfpathlineto{\pgfqpoint{2.250064in}{1.499994in}}%
\pgfpathlineto{\pgfqpoint{2.256360in}{1.509209in}}%
\pgfpathlineto{\pgfqpoint{2.262657in}{1.481985in}}%
\pgfpathlineto{\pgfqpoint{2.268953in}{1.525600in}}%
\pgfpathlineto{\pgfqpoint{2.275250in}{1.538685in}}%
\pgfpathlineto{\pgfqpoint{2.281546in}{1.538685in}}%
\pgfpathlineto{\pgfqpoint{2.287843in}{1.538685in}}%
\pgfpathlineto{\pgfqpoint{2.294139in}{1.538685in}}%
\pgfpathlineto{\pgfqpoint{2.300436in}{1.538685in}}%
\pgfpathlineto{\pgfqpoint{2.306732in}{1.538685in}}%
\pgfpathlineto{\pgfqpoint{2.313029in}{1.538685in}}%
\pgfpathlineto{\pgfqpoint{2.319325in}{1.528133in}}%
\pgfpathlineto{\pgfqpoint{2.325622in}{1.550011in}}%
\pgfpathlineto{\pgfqpoint{2.331918in}{1.531580in}}%
\pgfpathlineto{\pgfqpoint{2.338215in}{1.517018in}}%
\pgfpathlineto{\pgfqpoint{2.344511in}{1.517018in}}%
\pgfpathlineto{\pgfqpoint{2.350808in}{1.517018in}}%
\pgfpathlineto{\pgfqpoint{2.357104in}{1.517018in}}%
\pgfpathlineto{\pgfqpoint{2.363401in}{1.517018in}}%
\pgfpathlineto{\pgfqpoint{2.369697in}{1.517018in}}%
\pgfpathlineto{\pgfqpoint{2.375994in}{1.517018in}}%
\pgfpathlineto{\pgfqpoint{2.382290in}{1.500768in}}%
\pgfpathlineto{\pgfqpoint{2.388586in}{1.455464in}}%
\pgfpathlineto{\pgfqpoint{2.394883in}{1.458981in}}%
\pgfpathlineto{\pgfqpoint{2.401179in}{1.474247in}}%
\pgfpathlineto{\pgfqpoint{2.407476in}{1.474247in}}%
\pgfpathlineto{\pgfqpoint{2.413772in}{1.474247in}}%
\pgfpathlineto{\pgfqpoint{2.420069in}{1.474247in}}%
\pgfpathlineto{\pgfqpoint{2.426365in}{1.474247in}}%
\pgfpathlineto{\pgfqpoint{2.432662in}{1.474247in}}%
\pgfpathlineto{\pgfqpoint{2.438958in}{1.474247in}}%
\pgfpathlineto{\pgfqpoint{2.445255in}{1.481281in}}%
\pgfpathlineto{\pgfqpoint{2.451551in}{1.514485in}}%
\pgfpathlineto{\pgfqpoint{2.457848in}{1.530876in}}%
\pgfpathlineto{\pgfqpoint{2.464144in}{1.512797in}}%
\pgfpathlineto{\pgfqpoint{2.470441in}{1.648145in}}%
\pgfpathlineto{\pgfqpoint{2.476737in}{1.648145in}}%
\pgfpathlineto{\pgfqpoint{2.483034in}{1.648145in}}%
\pgfpathlineto{\pgfqpoint{2.489330in}{1.648145in}}%
\pgfpathlineto{\pgfqpoint{2.495627in}{1.648145in}}%
\pgfpathlineto{\pgfqpoint{2.501923in}{1.648145in}}%
\pgfpathlineto{\pgfqpoint{2.508220in}{1.671838in}}%
\pgfpathlineto{\pgfqpoint{2.514516in}{1.688778in}}%
\pgfpathlineto{\pgfqpoint{2.520813in}{1.699639in}}%
\pgfpathlineto{\pgfqpoint{2.527109in}{1.703747in}}%
\pgfpathlineto{\pgfqpoint{2.533406in}{1.720575in}}%
\pgfpathlineto{\pgfqpoint{2.539702in}{1.720575in}}%
\pgfpathlineto{\pgfqpoint{2.545999in}{1.720575in}}%
\pgfpathlineto{\pgfqpoint{2.552295in}{1.720575in}}%
\pgfpathlineto{\pgfqpoint{2.558592in}{1.720575in}}%
\pgfpathlineto{\pgfqpoint{2.564888in}{1.720575in}}%
\pgfpathlineto{\pgfqpoint{2.571184in}{1.719618in}}%
\pgfpathlineto{\pgfqpoint{2.577481in}{1.681236in}}%
\pgfpathlineto{\pgfqpoint{2.583777in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{2.590074in}{1.572451in}}%
\pgfpathlineto{\pgfqpoint{2.596370in}{1.556919in}}%
\pgfpathlineto{\pgfqpoint{2.602667in}{1.556919in}}%
\pgfpathlineto{\pgfqpoint{2.608963in}{1.556919in}}%
\pgfpathlineto{\pgfqpoint{2.615260in}{1.556919in}}%
\pgfpathlineto{\pgfqpoint{2.621556in}{1.556919in}}%
\pgfpathlineto{\pgfqpoint{2.627853in}{1.556919in}}%
\pgfpathlineto{\pgfqpoint{2.634149in}{1.535871in}}%
\pgfpathlineto{\pgfqpoint{2.640446in}{1.523265in}}%
\pgfpathlineto{\pgfqpoint{2.646742in}{1.558044in}}%
\pgfpathlineto{\pgfqpoint{2.653039in}{1.573521in}}%
\pgfpathlineto{\pgfqpoint{2.659335in}{1.570932in}}%
\pgfpathlineto{\pgfqpoint{2.665632in}{1.704704in}}%
\pgfpathlineto{\pgfqpoint{2.671928in}{1.704704in}}%
\pgfpathlineto{\pgfqpoint{2.678225in}{1.704704in}}%
\pgfpathlineto{\pgfqpoint{2.684521in}{1.704704in}}%
\pgfpathlineto{\pgfqpoint{2.690818in}{1.704704in}}%
\pgfpathlineto{\pgfqpoint{2.697114in}{1.707002in}}%
\pgfpathlineto{\pgfqpoint{2.703411in}{1.707096in}}%
\pgfpathlineto{\pgfqpoint{2.709707in}{1.687680in}}%
\pgfpathlineto{\pgfqpoint{2.716004in}{1.686133in}}%
\pgfpathlineto{\pgfqpoint{2.722300in}{1.689650in}}%
\pgfpathlineto{\pgfqpoint{2.728597in}{1.719665in}}%
\pgfpathlineto{\pgfqpoint{2.734893in}{1.719665in}}%
\pgfpathlineto{\pgfqpoint{2.741190in}{1.719665in}}%
\pgfpathlineto{\pgfqpoint{2.747486in}{1.719665in}}%
\pgfpathlineto{\pgfqpoint{2.753782in}{1.719665in}}%
\pgfpathlineto{\pgfqpoint{2.760079in}{1.716288in}}%
\pgfpathlineto{\pgfqpoint{2.766375in}{1.716851in}}%
\pgfpathlineto{\pgfqpoint{2.772672in}{1.732749in}}%
\pgfpathlineto{\pgfqpoint{2.778968in}{1.731342in}}%
\pgfpathlineto{\pgfqpoint{2.785265in}{1.740159in}}%
\pgfpathlineto{\pgfqpoint{2.791561in}{1.706533in}}%
\pgfpathlineto{\pgfqpoint{2.797858in}{1.706533in}}%
\pgfpathlineto{\pgfqpoint{2.804154in}{1.706533in}}%
\pgfpathlineto{\pgfqpoint{2.810451in}{1.706533in}}%
\pgfpathlineto{\pgfqpoint{2.816747in}{1.706533in}}%
\pgfpathlineto{\pgfqpoint{2.823044in}{1.708362in}}%
\pgfpathlineto{\pgfqpoint{2.829340in}{1.708972in}}%
\pgfpathlineto{\pgfqpoint{2.835637in}{1.695512in}}%
\pgfpathlineto{\pgfqpoint{2.841933in}{1.701937in}}%
\pgfpathlineto{\pgfqpoint{2.848230in}{1.689462in}}%
\pgfpathlineto{\pgfqpoint{2.854526in}{1.699311in}}%
\pgfpathlineto{\pgfqpoint{2.860823in}{1.699311in}}%
\pgfpathlineto{\pgfqpoint{2.867119in}{1.699311in}}%
\pgfpathlineto{\pgfqpoint{2.873416in}{1.699311in}}%
\pgfpathlineto{\pgfqpoint{2.879712in}{1.699311in}}%
\pgfpathlineto{\pgfqpoint{2.886009in}{1.697810in}}%
\pgfpathlineto{\pgfqpoint{2.892305in}{1.693730in}}%
\pgfpathlineto{\pgfqpoint{2.898602in}{1.708081in}}%
\pgfpathlineto{\pgfqpoint{2.904898in}{1.698701in}}%
\pgfpathlineto{\pgfqpoint{2.911195in}{1.702922in}}%
\pgfpathlineto{\pgfqpoint{2.917491in}{1.711176in}}%
\pgfpathlineto{\pgfqpoint{2.923788in}{1.711176in}}%
\pgfpathlineto{\pgfqpoint{2.930084in}{1.711176in}}%
\pgfpathlineto{\pgfqpoint{2.936380in}{1.711176in}}%
\pgfpathlineto{\pgfqpoint{2.942677in}{1.711176in}}%
\pgfpathlineto{\pgfqpoint{2.948973in}{1.709394in}}%
\pgfpathlineto{\pgfqpoint{2.955270in}{1.716476in}}%
\pgfpathlineto{\pgfqpoint{2.961566in}{1.697388in}}%
\pgfpathlineto{\pgfqpoint{2.967863in}{1.704048in}}%
\pgfpathlineto{\pgfqpoint{2.974159in}{1.714881in}}%
\pgfpathlineto{\pgfqpoint{2.980456in}{1.703579in}}%
\pgfpathlineto{\pgfqpoint{2.986752in}{1.703579in}}%
\pgfpathlineto{\pgfqpoint{2.993049in}{1.703579in}}%
\pgfpathlineto{\pgfqpoint{2.999345in}{1.703579in}}%
\pgfpathlineto{\pgfqpoint{3.005642in}{1.703579in}}%
\pgfpathlineto{\pgfqpoint{3.011938in}{1.712489in}}%
\pgfpathlineto{\pgfqpoint{3.018235in}{1.715585in}}%
\pgfpathlineto{\pgfqpoint{3.024531in}{1.743254in}}%
\pgfpathlineto{\pgfqpoint{3.030828in}{1.734344in}}%
\pgfpathlineto{\pgfqpoint{3.037124in}{1.716710in}}%
\pgfpathlineto{\pgfqpoint{3.043421in}{1.722572in}}%
\pgfpathlineto{\pgfqpoint{3.049717in}{1.722572in}}%
\pgfpathlineto{\pgfqpoint{3.056014in}{1.722572in}}%
\pgfpathlineto{\pgfqpoint{3.062310in}{1.722572in}}%
\pgfpathlineto{\pgfqpoint{3.068607in}{1.722572in}}%
\pgfpathlineto{\pgfqpoint{3.074903in}{1.711082in}}%
\pgfpathlineto{\pgfqpoint{3.081200in}{1.735610in}}%
\pgfpathlineto{\pgfqpoint{3.087496in}{1.721165in}}%
\pgfpathlineto{\pgfqpoint{3.093793in}{1.719243in}}%
\pgfpathlineto{\pgfqpoint{3.100089in}{1.727825in}}%
\pgfpathlineto{\pgfqpoint{3.106386in}{1.744052in}}%
\pgfpathlineto{\pgfqpoint{3.112682in}{1.895084in}}%
\pgfpathlineto{\pgfqpoint{3.118978in}{1.895084in}}%
\pgfpathlineto{\pgfqpoint{3.125275in}{1.895084in}}%
\pgfpathlineto{\pgfqpoint{3.131571in}{1.895084in}}%
\pgfpathlineto{\pgfqpoint{3.137868in}{1.898742in}}%
\pgfpathlineto{\pgfqpoint{3.144164in}{1.873698in}}%
\pgfpathlineto{\pgfqpoint{3.150461in}{1.875909in}}%
\pgfpathlineto{\pgfqpoint{3.156757in}{1.883225in}}%
\pgfpathlineto{\pgfqpoint{3.163054in}{1.891064in}}%
\pgfpathlineto{\pgfqpoint{3.169350in}{1.873578in}}%
\pgfpathlineto{\pgfqpoint{3.175647in}{1.856855in}}%
\pgfpathlineto{\pgfqpoint{3.181943in}{1.856855in}}%
\pgfpathlineto{\pgfqpoint{3.188240in}{1.856855in}}%
\pgfpathlineto{\pgfqpoint{3.194536in}{1.856855in}}%
\pgfpathlineto{\pgfqpoint{3.200833in}{1.857096in}}%
\pgfpathlineto{\pgfqpoint{3.207129in}{1.859991in}}%
\pgfpathlineto{\pgfqpoint{3.213426in}{1.848896in}}%
\pgfpathlineto{\pgfqpoint{3.219722in}{1.854926in}}%
\pgfpathlineto{\pgfqpoint{3.226019in}{1.857056in}}%
\pgfpathlineto{\pgfqpoint{3.232315in}{1.860272in}}%
\pgfpathlineto{\pgfqpoint{3.238612in}{1.855931in}}%
\pgfpathlineto{\pgfqpoint{3.244908in}{1.855931in}}%
\pgfpathlineto{\pgfqpoint{3.251205in}{1.855931in}}%
\pgfpathlineto{\pgfqpoint{3.257501in}{1.855931in}}%
\pgfpathlineto{\pgfqpoint{3.263798in}{1.863046in}}%
\pgfpathlineto{\pgfqpoint{3.270094in}{1.859548in}}%
\pgfpathlineto{\pgfqpoint{3.276391in}{1.862443in}}%
\pgfpathlineto{\pgfqpoint{3.282687in}{1.861036in}}%
\pgfpathlineto{\pgfqpoint{3.288984in}{1.855247in}}%
\pgfpathlineto{\pgfqpoint{3.295280in}{1.852916in}}%
\pgfpathlineto{\pgfqpoint{3.301577in}{1.853398in}}%
\pgfpathlineto{\pgfqpoint{3.307873in}{1.853398in}}%
\pgfpathlineto{\pgfqpoint{3.314169in}{1.853398in}}%
\pgfpathlineto{\pgfqpoint{3.320466in}{1.853398in}}%
\pgfpathlineto{\pgfqpoint{3.326762in}{1.849258in}}%
\pgfpathlineto{\pgfqpoint{3.333059in}{1.852675in}}%
\pgfpathlineto{\pgfqpoint{3.339355in}{1.851951in}}%
\pgfpathlineto{\pgfqpoint{3.345652in}{1.852755in}}%
\pgfpathlineto{\pgfqpoint{3.351948in}{1.856855in}}%
\pgfpathlineto{\pgfqpoint{3.358245in}{1.854202in}}%
\pgfpathlineto{\pgfqpoint{3.364541in}{1.854122in}}%
\pgfpathlineto{\pgfqpoint{3.370838in}{1.854122in}}%
\pgfpathlineto{\pgfqpoint{3.377134in}{1.854122in}}%
\pgfpathlineto{\pgfqpoint{3.383431in}{1.854122in}}%
\pgfpathlineto{\pgfqpoint{3.389727in}{1.857780in}}%
\pgfpathlineto{\pgfqpoint{3.396024in}{1.856091in}}%
\pgfpathlineto{\pgfqpoint{3.402320in}{1.855448in}}%
\pgfpathlineto{\pgfqpoint{3.408617in}{1.854323in}}%
\pgfpathlineto{\pgfqpoint{3.414913in}{1.855006in}}%
\pgfpathlineto{\pgfqpoint{3.421210in}{1.854282in}}%
\pgfpathlineto{\pgfqpoint{3.427506in}{1.853840in}}%
\pgfpathlineto{\pgfqpoint{3.433803in}{1.991756in}}%
\pgfpathlineto{\pgfqpoint{3.440099in}{1.991756in}}%
\pgfpathlineto{\pgfqpoint{3.446396in}{1.991756in}}%
\pgfpathlineto{\pgfqpoint{3.452692in}{1.993902in}}%
\pgfpathlineto{\pgfqpoint{3.458989in}{1.996399in}}%
\pgfpathlineto{\pgfqpoint{3.465285in}{1.997278in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.001218in}}%
\pgfpathlineto{\pgfqpoint{3.477878in}{1.977159in}}%
\pgfpathlineto{\pgfqpoint{3.484175in}{1.985108in}}%
\pgfpathlineto{\pgfqpoint{3.490471in}{1.990771in}}%
\pgfpathlineto{\pgfqpoint{3.496767in}{2.010363in}}%
\pgfpathlineto{\pgfqpoint{3.503064in}{2.010363in}}%
\pgfpathlineto{\pgfqpoint{3.509360in}{2.010363in}}%
\pgfpathlineto{\pgfqpoint{3.515657in}{1.999705in}}%
\pgfpathlineto{\pgfqpoint{3.521953in}{2.001077in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{2.002378in}}%
\pgfpathlineto{\pgfqpoint{3.534546in}{1.999178in}}%
\pgfpathlineto{\pgfqpoint{3.540843in}{1.994711in}}%
\pgfpathlineto{\pgfqpoint{3.547139in}{1.997454in}}%
\pgfpathlineto{\pgfqpoint{3.553436in}{1.994359in}}%
\pgfpathlineto{\pgfqpoint{3.559732in}{1.982435in}}%
\pgfpathlineto{\pgfqpoint{3.566029in}{1.982435in}}%
\pgfpathlineto{\pgfqpoint{3.572325in}{1.982435in}}%
\pgfpathlineto{\pgfqpoint{3.578622in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{3.584918in}{1.978636in}}%
\pgfpathlineto{\pgfqpoint{3.591215in}{1.984159in}}%
\pgfpathlineto{\pgfqpoint{3.597511in}{1.989751in}}%
\pgfpathlineto{\pgfqpoint{3.603808in}{1.992495in}}%
\pgfpathlineto{\pgfqpoint{3.610104in}{1.996258in}}%
\pgfpathlineto{\pgfqpoint{3.616401in}{2.004348in}}%
\pgfpathlineto{\pgfqpoint{3.622697in}{2.012192in}}%
\pgfpathlineto{\pgfqpoint{3.628994in}{2.147892in}}%
\pgfpathlineto{\pgfqpoint{3.635290in}{2.147892in}}%
\pgfpathlineto{\pgfqpoint{3.641587in}{2.140263in}}%
\pgfpathlineto{\pgfqpoint{3.647883in}{2.151018in}}%
\pgfpathlineto{\pgfqpoint{3.654180in}{2.146485in}}%
\pgfpathlineto{\pgfqpoint{3.660476in}{2.140107in}}%
\pgfpathlineto{\pgfqpoint{3.666773in}{2.158647in}}%
\pgfpathlineto{\pgfqpoint{3.673069in}{2.149736in}}%
\pgfpathlineto{\pgfqpoint{3.679365in}{2.138543in}}%
\pgfpathlineto{\pgfqpoint{3.685662in}{2.130915in}}%
\pgfpathlineto{\pgfqpoint{3.691958in}{1.993093in}}%
\pgfpathlineto{\pgfqpoint{3.698255in}{1.993093in}}%
\pgfpathlineto{\pgfqpoint{3.704551in}{1.993233in}}%
\pgfpathlineto{\pgfqpoint{3.710848in}{1.984299in}}%
\pgfpathlineto{\pgfqpoint{3.717144in}{1.972727in}}%
\pgfpathlineto{\pgfqpoint{3.723441in}{1.970335in}}%
\pgfpathlineto{\pgfqpoint{3.729737in}{1.973149in}}%
\pgfpathlineto{\pgfqpoint{3.736034in}{1.966888in}}%
\pgfpathlineto{\pgfqpoint{3.742330in}{1.977898in}}%
\pgfpathlineto{\pgfqpoint{3.748627in}{1.974486in}}%
\pgfpathlineto{\pgfqpoint{3.754923in}{1.974486in}}%
\pgfpathlineto{\pgfqpoint{3.761220in}{1.974486in}}%
\pgfpathlineto{\pgfqpoint{3.767516in}{1.974345in}}%
\pgfpathlineto{\pgfqpoint{3.773813in}{1.977264in}}%
\pgfpathlineto{\pgfqpoint{3.780109in}{1.995238in}}%
\pgfpathlineto{\pgfqpoint{3.786406in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{3.792702in}{1.990947in}}%
\pgfpathlineto{\pgfqpoint{3.798999in}{1.989294in}}%
\pgfpathlineto{\pgfqpoint{3.805295in}{1.993057in}}%
\pgfpathlineto{\pgfqpoint{3.811592in}{1.987289in}}%
\pgfpathlineto{\pgfqpoint{3.817888in}{2.142483in}}%
\pgfpathlineto{\pgfqpoint{3.824185in}{2.142483in}}%
\pgfpathlineto{\pgfqpoint{3.830481in}{2.153019in}}%
\pgfpathlineto{\pgfqpoint{3.836778in}{2.155270in}}%
\pgfpathlineto{\pgfqpoint{3.843074in}{2.152519in}}%
\pgfpathlineto{\pgfqpoint{3.849371in}{2.157678in}}%
\pgfpathlineto{\pgfqpoint{3.855667in}{2.143233in}}%
\pgfpathlineto{\pgfqpoint{3.861963in}{2.156177in}}%
\pgfpathlineto{\pgfqpoint{3.868260in}{2.151268in}}%
\pgfpathlineto{\pgfqpoint{3.874556in}{2.162274in}}%
\pgfpathlineto{\pgfqpoint{3.880853in}{2.142952in}}%
\pgfpathlineto{\pgfqpoint{3.887149in}{2.142952in}}%
\pgfpathlineto{\pgfqpoint{3.893446in}{2.138231in}}%
\pgfpathlineto{\pgfqpoint{3.899742in}{2.135917in}}%
\pgfpathlineto{\pgfqpoint{3.906039in}{2.131915in}}%
\pgfpathlineto{\pgfqpoint{3.912335in}{2.127632in}}%
\pgfpathlineto{\pgfqpoint{3.918632in}{2.133572in}}%
\pgfpathlineto{\pgfqpoint{3.924928in}{2.124818in}}%
\pgfpathlineto{\pgfqpoint{3.931225in}{2.120503in}}%
\pgfpathlineto{\pgfqpoint{3.937521in}{2.119002in}}%
\pgfpathlineto{\pgfqpoint{3.943818in}{2.131415in}}%
\pgfpathlineto{\pgfqpoint{3.950114in}{2.131415in}}%
\pgfpathlineto{\pgfqpoint{3.956411in}{2.124568in}}%
\pgfpathlineto{\pgfqpoint{3.962707in}{2.129289in}}%
\pgfpathlineto{\pgfqpoint{3.969004in}{2.127006in}}%
\pgfpathlineto{\pgfqpoint{3.975300in}{2.127350in}}%
\pgfpathlineto{\pgfqpoint{3.981597in}{2.127725in}}%
\pgfpathlineto{\pgfqpoint{3.987893in}{2.130227in}}%
\pgfpathlineto{\pgfqpoint{3.994190in}{2.127976in}}%
\pgfpathlineto{\pgfqpoint{4.000486in}{2.128601in}}%
\pgfpathlineto{\pgfqpoint{4.006783in}{2.122723in}}%
\pgfpathlineto{\pgfqpoint{4.013079in}{2.122723in}}%
\pgfpathlineto{\pgfqpoint{4.019376in}{2.125443in}}%
\pgfpathlineto{\pgfqpoint{4.025672in}{2.122473in}}%
\pgfpathlineto{\pgfqpoint{4.031969in}{2.133572in}}%
\pgfpathlineto{\pgfqpoint{4.038265in}{2.130727in}}%
\pgfpathlineto{\pgfqpoint{4.044561in}{2.138293in}}%
\pgfpathlineto{\pgfqpoint{4.050858in}{2.133916in}}%
\pgfpathlineto{\pgfqpoint{4.057154in}{2.146766in}}%
\pgfpathlineto{\pgfqpoint{4.063451in}{2.145078in}}%
\pgfpathlineto{\pgfqpoint{4.069747in}{2.148673in}}%
\pgfpathlineto{\pgfqpoint{4.076044in}{2.285097in}}%
\pgfpathlineto{\pgfqpoint{4.082340in}{2.282424in}}%
\pgfpathlineto{\pgfqpoint{4.088637in}{2.279722in}}%
\pgfpathlineto{\pgfqpoint{4.094933in}{2.277499in}}%
\pgfpathlineto{\pgfqpoint{4.101230in}{2.274714in}}%
\pgfpathlineto{\pgfqpoint{4.107526in}{2.275333in}}%
\pgfpathlineto{\pgfqpoint{4.113823in}{2.270071in}}%
\pgfpathlineto{\pgfqpoint{4.120119in}{2.265118in}}%
\pgfpathlineto{\pgfqpoint{4.126416in}{2.263289in}}%
\pgfpathlineto{\pgfqpoint{4.132712in}{2.260588in}}%
\pgfpathlineto{\pgfqpoint{4.139009in}{2.258590in}}%
\pgfpathlineto{\pgfqpoint{4.145305in}{2.258196in}}%
\pgfpathlineto{\pgfqpoint{4.151602in}{2.262558in}}%
\pgfpathlineto{\pgfqpoint{4.157898in}{2.250289in}}%
\pgfpathlineto{\pgfqpoint{4.164195in}{2.257042in}}%
\pgfpathlineto{\pgfqpoint{4.170491in}{2.254369in}}%
\pgfpathlineto{\pgfqpoint{4.176788in}{2.263430in}}%
\pgfpathlineto{\pgfqpoint{4.183084in}{2.257577in}}%
\pgfpathlineto{\pgfqpoint{4.189381in}{2.257887in}}%
\pgfpathlineto{\pgfqpoint{4.195677in}{2.269086in}}%
\pgfpathlineto{\pgfqpoint{4.201974in}{2.268185in}}%
\pgfpathlineto{\pgfqpoint{4.208270in}{2.279497in}}%
\pgfpathlineto{\pgfqpoint{4.214567in}{2.281636in}}%
\pgfpathlineto{\pgfqpoint{4.220863in}{2.301080in}}%
\pgfpathlineto{\pgfqpoint{4.227159in}{2.297450in}}%
\pgfpathlineto{\pgfqpoint{4.233456in}{2.300658in}}%
\pgfpathlineto{\pgfqpoint{4.239752in}{2.302543in}}%
\pgfpathlineto{\pgfqpoint{4.246049in}{2.319398in}}%
\pgfpathlineto{\pgfqpoint{4.252345in}{2.318582in}}%
\pgfpathlineto{\pgfqpoint{4.258642in}{2.315796in}}%
\pgfpathlineto{\pgfqpoint{4.264938in}{2.323563in}}%
\pgfpathlineto{\pgfqpoint{4.271235in}{2.339124in}}%
\pgfpathlineto{\pgfqpoint{4.277531in}{2.333749in}}%
\pgfpathlineto{\pgfqpoint{4.283828in}{2.319314in}}%
\pgfpathlineto{\pgfqpoint{4.290124in}{2.316950in}}%
\pgfpathlineto{\pgfqpoint{4.296421in}{2.311379in}}%
\pgfpathlineto{\pgfqpoint{4.302717in}{2.309747in}}%
\pgfpathlineto{\pgfqpoint{4.309014in}{2.287179in}}%
\pgfpathlineto{\pgfqpoint{4.315310in}{2.291259in}}%
\pgfpathlineto{\pgfqpoint{4.321607in}{2.291991in}}%
\pgfpathlineto{\pgfqpoint{4.327903in}{2.286279in}}%
\pgfpathlineto{\pgfqpoint{4.334200in}{2.291400in}}%
\pgfpathlineto{\pgfqpoint{4.340496in}{2.300517in}}%
\pgfpathlineto{\pgfqpoint{4.346793in}{2.306370in}}%
\pgfpathlineto{\pgfqpoint{4.353089in}{2.304569in}}%
\pgfpathlineto{\pgfqpoint{4.359386in}{2.288586in}}%
\pgfpathlineto{\pgfqpoint{4.365682in}{2.289318in}}%
\pgfpathlineto{\pgfqpoint{4.371979in}{2.309831in}}%
\pgfpathlineto{\pgfqpoint{4.378275in}{2.299729in}}%
\pgfpathlineto{\pgfqpoint{4.384572in}{2.284731in}}%
\pgfpathlineto{\pgfqpoint{4.390868in}{2.286307in}}%
\pgfpathlineto{\pgfqpoint{4.397165in}{2.556665in}}%
\pgfpathlineto{\pgfqpoint{4.403461in}{2.574759in}}%
\pgfpathlineto{\pgfqpoint{4.409758in}{2.568118in}}%
\pgfpathlineto{\pgfqpoint{4.416054in}{2.574280in}}%
\pgfpathlineto{\pgfqpoint{4.422350in}{2.598452in}}%
\pgfpathlineto{\pgfqpoint{4.428647in}{2.595131in}}%
\pgfpathlineto{\pgfqpoint{4.434943in}{2.591726in}}%
\pgfpathlineto{\pgfqpoint{4.441240in}{2.596482in}}%
\pgfpathlineto{\pgfqpoint{4.447536in}{2.602110in}}%
\pgfpathlineto{\pgfqpoint{4.453833in}{2.599858in}}%
\pgfpathlineto{\pgfqpoint{4.460129in}{2.585733in}}%
\pgfpathlineto{\pgfqpoint{4.466426in}{2.841797in}}%
\pgfpathlineto{\pgfqpoint{4.472722in}{2.854994in}}%
\pgfpathlineto{\pgfqpoint{4.479019in}{2.852236in}}%
\pgfpathlineto{\pgfqpoint{4.485315in}{2.848100in}}%
\pgfpathlineto{\pgfqpoint{4.491612in}{2.852912in}}%
\pgfpathlineto{\pgfqpoint{4.497908in}{2.841572in}}%
\pgfpathlineto{\pgfqpoint{4.504205in}{2.835550in}}%
\pgfpathlineto{\pgfqpoint{4.510501in}{2.836225in}}%
\pgfpathlineto{\pgfqpoint{4.516798in}{2.843007in}}%
\pgfpathlineto{\pgfqpoint{4.523094in}{2.854403in}}%
\pgfpathlineto{\pgfqpoint{4.529391in}{2.855585in}}%
\pgfpathlineto{\pgfqpoint{4.535687in}{3.130811in}}%
\pgfpathlineto{\pgfqpoint{4.541984in}{3.134554in}}%
\pgfpathlineto{\pgfqpoint{4.548280in}{3.133062in}}%
\pgfpathlineto{\pgfqpoint{4.554577in}{3.127547in}}%
\pgfpathlineto{\pgfqpoint{4.560873in}{3.132106in}}%
\pgfpathlineto{\pgfqpoint{4.567170in}{3.136692in}}%
\pgfpathlineto{\pgfqpoint{4.573466in}{3.147807in}}%
\pgfpathlineto{\pgfqpoint{4.579763in}{3.141194in}}%
\pgfpathlineto{\pgfqpoint{4.586059in}{3.145021in}}%
\pgfpathlineto{\pgfqpoint{4.592356in}{3.144402in}}%
\pgfpathlineto{\pgfqpoint{4.598652in}{3.144149in}}%
\pgfpathlineto{\pgfqpoint{4.604948in}{3.419404in}}%
\pgfpathlineto{\pgfqpoint{4.611245in}{3.415295in}}%
\pgfpathlineto{\pgfqpoint{4.617541in}{3.421824in}}%
\pgfpathlineto{\pgfqpoint{4.623838in}{3.432910in}}%
\pgfpathlineto{\pgfqpoint{4.630134in}{3.432094in}}%
\pgfpathlineto{\pgfqpoint{4.636431in}{3.426073in}}%
\pgfpathlineto{\pgfqpoint{4.642727in}{3.430293in}}%
\pgfpathlineto{\pgfqpoint{4.649024in}{3.430941in}}%
\pgfpathlineto{\pgfqpoint{4.655320in}{3.426438in}}%
\pgfpathlineto{\pgfqpoint{4.661617in}{3.429421in}}%
\pgfpathlineto{\pgfqpoint{4.667913in}{3.433473in}}%
\pgfpathlineto{\pgfqpoint{4.674210in}{3.720602in}}%
\pgfpathlineto{\pgfqpoint{4.680506in}{3.730395in}}%
\pgfpathlineto{\pgfqpoint{4.686803in}{3.725527in}}%
\pgfpathlineto{\pgfqpoint{4.693099in}{3.724289in}}%
\pgfpathlineto{\pgfqpoint{4.699396in}{3.722966in}}%
\pgfpathlineto{\pgfqpoint{4.705692in}{3.715565in}}%
\pgfpathlineto{\pgfqpoint{4.711989in}{3.710585in}}%
\pgfpathlineto{\pgfqpoint{4.718285in}{3.718942in}}%
\pgfpathlineto{\pgfqpoint{4.724582in}{3.716775in}}%
\pgfpathlineto{\pgfqpoint{4.730878in}{3.704225in}}%
\pgfpathlineto{\pgfqpoint{4.737175in}{3.698344in}}%
\pgfpathlineto{\pgfqpoint{4.743471in}{3.968647in}}%
\pgfpathlineto{\pgfqpoint{4.749768in}{4.246377in}}%
\pgfpathlineto{\pgfqpoint{4.756064in}{4.270155in}}%
\pgfpathlineto{\pgfqpoint{4.762361in}{4.270633in}}%
\pgfpathlineto{\pgfqpoint{4.768657in}{4.274938in}}%
\pgfpathlineto{\pgfqpoint{4.774954in}{4.275107in}}%
\pgfpathlineto{\pgfqpoint{4.774954in}{4.768607in}}%
\pgfpathlineto{\pgfqpoint{4.774954in}{4.768607in}}%
\pgfpathlineto{\pgfqpoint{4.768657in}{4.772293in}}%
\pgfpathlineto{\pgfqpoint{4.762361in}{4.773334in}}%
\pgfpathlineto{\pgfqpoint{4.756064in}{4.782986in}}%
\pgfpathlineto{\pgfqpoint{4.749768in}{4.530130in}}%
\pgfpathlineto{\pgfqpoint{4.743471in}{4.256367in}}%
\pgfpathlineto{\pgfqpoint{4.737175in}{4.244774in}}%
\pgfpathlineto{\pgfqpoint{4.730878in}{4.248854in}}%
\pgfpathlineto{\pgfqpoint{4.724582in}{4.249219in}}%
\pgfpathlineto{\pgfqpoint{4.718285in}{4.257999in}}%
\pgfpathlineto{\pgfqpoint{4.711989in}{4.255269in}}%
\pgfpathlineto{\pgfqpoint{4.705692in}{4.256395in}}%
\pgfpathlineto{\pgfqpoint{4.699396in}{4.254031in}}%
\pgfpathlineto{\pgfqpoint{4.693099in}{4.253750in}}%
\pgfpathlineto{\pgfqpoint{4.686803in}{4.257605in}}%
\pgfpathlineto{\pgfqpoint{4.680506in}{4.249163in}}%
\pgfpathlineto{\pgfqpoint{4.674210in}{3.978186in}}%
\pgfpathlineto{\pgfqpoint{4.667913in}{3.705548in}}%
\pgfpathlineto{\pgfqpoint{4.661617in}{3.710810in}}%
\pgfpathlineto{\pgfqpoint{4.655320in}{3.712752in}}%
\pgfpathlineto{\pgfqpoint{4.649024in}{3.714918in}}%
\pgfpathlineto{\pgfqpoint{4.642727in}{3.716578in}}%
\pgfpathlineto{\pgfqpoint{4.636431in}{3.720405in}}%
\pgfpathlineto{\pgfqpoint{4.630134in}{3.721953in}}%
\pgfpathlineto{\pgfqpoint{4.623838in}{3.728087in}}%
\pgfpathlineto{\pgfqpoint{4.617541in}{3.728988in}}%
\pgfpathlineto{\pgfqpoint{4.611245in}{3.727384in}}%
\pgfpathlineto{\pgfqpoint{4.604948in}{3.728960in}}%
\pgfpathlineto{\pgfqpoint{4.598652in}{3.444447in}}%
\pgfpathlineto{\pgfqpoint{4.592356in}{3.443434in}}%
\pgfpathlineto{\pgfqpoint{4.586059in}{3.445573in}}%
\pgfpathlineto{\pgfqpoint{4.579763in}{3.447289in}}%
\pgfpathlineto{\pgfqpoint{4.573466in}{3.446501in}}%
\pgfpathlineto{\pgfqpoint{4.567170in}{3.440536in}}%
\pgfpathlineto{\pgfqpoint{4.560873in}{3.442759in}}%
\pgfpathlineto{\pgfqpoint{4.554577in}{3.441268in}}%
\pgfpathlineto{\pgfqpoint{4.548280in}{3.442618in}}%
\pgfpathlineto{\pgfqpoint{4.541984in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{4.535687in}{3.436371in}}%
\pgfpathlineto{\pgfqpoint{4.529391in}{3.150452in}}%
\pgfpathlineto{\pgfqpoint{4.523094in}{3.148961in}}%
\pgfpathlineto{\pgfqpoint{4.516798in}{3.137396in}}%
\pgfpathlineto{\pgfqpoint{4.510501in}{3.125802in}}%
\pgfpathlineto{\pgfqpoint{4.504205in}{3.115419in}}%
\pgfpathlineto{\pgfqpoint{4.497908in}{3.105261in}}%
\pgfpathlineto{\pgfqpoint{4.491612in}{3.105768in}}%
\pgfpathlineto{\pgfqpoint{4.485315in}{3.096904in}}%
\pgfpathlineto{\pgfqpoint{4.479019in}{3.100168in}}%
\pgfpathlineto{\pgfqpoint{4.472722in}{3.090544in}}%
\pgfpathlineto{\pgfqpoint{4.466426in}{3.087393in}}%
\pgfpathlineto{\pgfqpoint{4.460129in}{3.055005in}}%
\pgfpathlineto{\pgfqpoint{4.453833in}{3.056496in}}%
\pgfpathlineto{\pgfqpoint{4.447536in}{3.059198in}}%
\pgfpathlineto{\pgfqpoint{4.441240in}{3.069356in}}%
\pgfpathlineto{\pgfqpoint{4.434943in}{3.073549in}}%
\pgfpathlineto{\pgfqpoint{4.428647in}{3.070650in}}%
\pgfpathlineto{\pgfqpoint{4.422350in}{3.073886in}}%
\pgfpathlineto{\pgfqpoint{4.416054in}{3.076081in}}%
\pgfpathlineto{\pgfqpoint{4.409758in}{3.073042in}}%
\pgfpathlineto{\pgfqpoint{4.403461in}{3.072423in}}%
\pgfpathlineto{\pgfqpoint{4.397165in}{2.814136in}}%
\pgfpathlineto{\pgfqpoint{4.390868in}{2.807720in}}%
\pgfpathlineto{\pgfqpoint{4.384572in}{2.810956in}}%
\pgfpathlineto{\pgfqpoint{4.378275in}{2.812110in}}%
\pgfpathlineto{\pgfqpoint{4.371979in}{2.808677in}}%
\pgfpathlineto{\pgfqpoint{4.365682in}{2.812166in}}%
\pgfpathlineto{\pgfqpoint{4.359386in}{2.807946in}}%
\pgfpathlineto{\pgfqpoint{4.353089in}{2.806511in}}%
\pgfpathlineto{\pgfqpoint{4.346793in}{2.805104in}}%
\pgfpathlineto{\pgfqpoint{4.340496in}{2.810844in}}%
\pgfpathlineto{\pgfqpoint{4.334200in}{2.819736in}}%
\pgfpathlineto{\pgfqpoint{4.327903in}{2.549968in}}%
\pgfpathlineto{\pgfqpoint{4.321607in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{4.315310in}{2.553035in}}%
\pgfpathlineto{\pgfqpoint{4.309014in}{2.551600in}}%
\pgfpathlineto{\pgfqpoint{4.302717in}{2.555146in}}%
\pgfpathlineto{\pgfqpoint{4.296421in}{2.552754in}}%
\pgfpathlineto{\pgfqpoint{4.290124in}{2.542568in}}%
\pgfpathlineto{\pgfqpoint{4.283828in}{2.539585in}}%
\pgfpathlineto{\pgfqpoint{4.277531in}{2.528414in}}%
\pgfpathlineto{\pgfqpoint{4.271235in}{2.522561in}}%
\pgfpathlineto{\pgfqpoint{4.264938in}{2.539135in}}%
\pgfpathlineto{\pgfqpoint{4.258642in}{2.524728in}}%
\pgfpathlineto{\pgfqpoint{4.252345in}{2.527232in}}%
\pgfpathlineto{\pgfqpoint{4.246049in}{2.541611in}}%
\pgfpathlineto{\pgfqpoint{4.239752in}{2.546395in}}%
\pgfpathlineto{\pgfqpoint{4.233456in}{2.567161in}}%
\pgfpathlineto{\pgfqpoint{4.227159in}{2.586971in}}%
\pgfpathlineto{\pgfqpoint{4.220863in}{2.606387in}}%
\pgfpathlineto{\pgfqpoint{4.214567in}{2.618880in}}%
\pgfpathlineto{\pgfqpoint{4.208270in}{2.635257in}}%
\pgfpathlineto{\pgfqpoint{4.201974in}{2.617502in}}%
\pgfpathlineto{\pgfqpoint{4.195677in}{2.598564in}}%
\pgfpathlineto{\pgfqpoint{4.189381in}{2.591951in}}%
\pgfpathlineto{\pgfqpoint{4.183084in}{2.571860in}}%
\pgfpathlineto{\pgfqpoint{4.176788in}{2.575181in}}%
\pgfpathlineto{\pgfqpoint{4.170491in}{2.553120in}}%
\pgfpathlineto{\pgfqpoint{4.164195in}{2.555343in}}%
\pgfpathlineto{\pgfqpoint{4.157898in}{2.532916in}}%
\pgfpathlineto{\pgfqpoint{4.151602in}{2.535589in}}%
\pgfpathlineto{\pgfqpoint{4.145305in}{2.523349in}}%
\pgfpathlineto{\pgfqpoint{4.139009in}{2.509167in}}%
\pgfpathlineto{\pgfqpoint{4.132712in}{2.511165in}}%
\pgfpathlineto{\pgfqpoint{4.126416in}{2.497433in}}%
\pgfpathlineto{\pgfqpoint{4.120119in}{2.501344in}}%
\pgfpathlineto{\pgfqpoint{4.113823in}{2.490680in}}%
\pgfpathlineto{\pgfqpoint{4.107526in}{2.497433in}}%
\pgfpathlineto{\pgfqpoint{4.101230in}{2.476751in}}%
\pgfpathlineto{\pgfqpoint{4.094933in}{2.482435in}}%
\pgfpathlineto{\pgfqpoint{4.088637in}{2.467268in}}%
\pgfpathlineto{\pgfqpoint{4.082340in}{2.461528in}}%
\pgfpathlineto{\pgfqpoint{4.076044in}{2.487134in}}%
\pgfpathlineto{\pgfqpoint{4.069747in}{2.373159in}}%
\pgfpathlineto{\pgfqpoint{4.063451in}{2.387823in}}%
\pgfpathlineto{\pgfqpoint{4.057154in}{2.405363in}}%
\pgfpathlineto{\pgfqpoint{4.050858in}{2.410740in}}%
\pgfpathlineto{\pgfqpoint{4.044561in}{2.422621in}}%
\pgfpathlineto{\pgfqpoint{4.038265in}{2.443913in}}%
\pgfpathlineto{\pgfqpoint{4.031969in}{2.453949in}}%
\pgfpathlineto{\pgfqpoint{4.025672in}{2.472990in}}%
\pgfpathlineto{\pgfqpoint{4.019376in}{2.480962in}}%
\pgfpathlineto{\pgfqpoint{4.013079in}{2.472364in}}%
\pgfpathlineto{\pgfqpoint{4.006783in}{2.472364in}}%
\pgfpathlineto{\pgfqpoint{4.000486in}{2.476710in}}%
\pgfpathlineto{\pgfqpoint{3.994190in}{2.469300in}}%
\pgfpathlineto{\pgfqpoint{3.987893in}{2.468800in}}%
\pgfpathlineto{\pgfqpoint{3.981597in}{2.465205in}}%
\pgfpathlineto{\pgfqpoint{3.975300in}{2.462109in}}%
\pgfpathlineto{\pgfqpoint{3.969004in}{2.442850in}}%
\pgfpathlineto{\pgfqpoint{3.962707in}{2.435721in}}%
\pgfpathlineto{\pgfqpoint{3.956411in}{2.447133in}}%
\pgfpathlineto{\pgfqpoint{3.950114in}{2.450979in}}%
\pgfpathlineto{\pgfqpoint{3.943818in}{2.450979in}}%
\pgfpathlineto{\pgfqpoint{3.937521in}{2.446946in}}%
\pgfpathlineto{\pgfqpoint{3.931225in}{2.436284in}}%
\pgfpathlineto{\pgfqpoint{3.924928in}{2.435190in}}%
\pgfpathlineto{\pgfqpoint{3.918632in}{2.429062in}}%
\pgfpathlineto{\pgfqpoint{3.912335in}{2.429030in}}%
\pgfpathlineto{\pgfqpoint{3.906039in}{2.446570in}}%
\pgfpathlineto{\pgfqpoint{3.899742in}{2.445351in}}%
\pgfpathlineto{\pgfqpoint{3.893446in}{2.433689in}}%
\pgfpathlineto{\pgfqpoint{3.887149in}{2.429062in}}%
\pgfpathlineto{\pgfqpoint{3.880853in}{2.429062in}}%
\pgfpathlineto{\pgfqpoint{3.874556in}{2.412866in}}%
\pgfpathlineto{\pgfqpoint{3.868260in}{2.416743in}}%
\pgfpathlineto{\pgfqpoint{3.861963in}{2.414179in}}%
\pgfpathlineto{\pgfqpoint{3.855667in}{2.423559in}}%
\pgfpathlineto{\pgfqpoint{3.849371in}{2.414086in}}%
\pgfpathlineto{\pgfqpoint{3.843074in}{2.422465in}}%
\pgfpathlineto{\pgfqpoint{3.836778in}{2.422527in}}%
\pgfpathlineto{\pgfqpoint{3.830481in}{2.412616in}}%
\pgfpathlineto{\pgfqpoint{3.824185in}{2.405519in}}%
\pgfpathlineto{\pgfqpoint{3.817888in}{2.405519in}}%
\pgfpathlineto{\pgfqpoint{3.811592in}{2.283205in}}%
\pgfpathlineto{\pgfqpoint{3.805295in}{2.286863in}}%
\pgfpathlineto{\pgfqpoint{3.798999in}{2.287179in}}%
\pgfpathlineto{\pgfqpoint{3.792702in}{2.269065in}}%
\pgfpathlineto{\pgfqpoint{3.786406in}{2.272230in}}%
\pgfpathlineto{\pgfqpoint{3.780109in}{2.250669in}}%
\pgfpathlineto{\pgfqpoint{3.773813in}{2.253975in}}%
\pgfpathlineto{\pgfqpoint{3.767516in}{2.247574in}}%
\pgfpathlineto{\pgfqpoint{3.761220in}{2.233469in}}%
\pgfpathlineto{\pgfqpoint{3.754923in}{2.233469in}}%
\pgfpathlineto{\pgfqpoint{3.748627in}{2.233469in}}%
\pgfpathlineto{\pgfqpoint{3.742330in}{2.219259in}}%
\pgfpathlineto{\pgfqpoint{3.736034in}{2.220103in}}%
\pgfpathlineto{\pgfqpoint{3.729737in}{2.215531in}}%
\pgfpathlineto{\pgfqpoint{3.723441in}{2.222425in}}%
\pgfpathlineto{\pgfqpoint{3.717144in}{2.222002in}}%
\pgfpathlineto{\pgfqpoint{3.710848in}{2.227947in}}%
\pgfpathlineto{\pgfqpoint{3.704551in}{2.236037in}}%
\pgfpathlineto{\pgfqpoint{3.698255in}{2.260623in}}%
\pgfpathlineto{\pgfqpoint{3.691958in}{2.260623in}}%
\pgfpathlineto{\pgfqpoint{3.685662in}{2.368719in}}%
\pgfpathlineto{\pgfqpoint{3.679365in}{2.365061in}}%
\pgfpathlineto{\pgfqpoint{3.673069in}{2.372471in}}%
\pgfpathlineto{\pgfqpoint{3.666773in}{2.383289in}}%
\pgfpathlineto{\pgfqpoint{3.660476in}{2.390730in}}%
\pgfpathlineto{\pgfqpoint{3.654180in}{2.403893in}}%
\pgfpathlineto{\pgfqpoint{3.647883in}{2.400141in}}%
\pgfpathlineto{\pgfqpoint{3.641587in}{2.415086in}}%
\pgfpathlineto{\pgfqpoint{3.635290in}{2.419838in}}%
\pgfpathlineto{\pgfqpoint{3.628994in}{2.419838in}}%
\pgfpathlineto{\pgfqpoint{3.622697in}{2.318132in}}%
\pgfpathlineto{\pgfqpoint{3.616401in}{2.312117in}}%
\pgfpathlineto{\pgfqpoint{3.610104in}{2.302796in}}%
\pgfpathlineto{\pgfqpoint{3.603808in}{2.303992in}}%
\pgfpathlineto{\pgfqpoint{3.597511in}{2.299666in}}%
\pgfpathlineto{\pgfqpoint{3.591215in}{2.301600in}}%
\pgfpathlineto{\pgfqpoint{3.584918in}{2.303816in}}%
\pgfpathlineto{\pgfqpoint{3.578622in}{2.297274in}}%
\pgfpathlineto{\pgfqpoint{3.572325in}{2.306912in}}%
\pgfpathlineto{\pgfqpoint{3.566029in}{2.306912in}}%
\pgfpathlineto{\pgfqpoint{3.559732in}{2.306912in}}%
\pgfpathlineto{\pgfqpoint{3.553436in}{2.309268in}}%
\pgfpathlineto{\pgfqpoint{3.547139in}{2.309092in}}%
\pgfpathlineto{\pgfqpoint{3.540843in}{2.306314in}}%
\pgfpathlineto{\pgfqpoint{3.534546in}{2.295339in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{2.306103in}}%
\pgfpathlineto{\pgfqpoint{3.521953in}{2.298751in}}%
\pgfpathlineto{\pgfqpoint{3.515657in}{2.312047in}}%
\pgfpathlineto{\pgfqpoint{3.509360in}{2.285315in}}%
\pgfpathlineto{\pgfqpoint{3.503064in}{2.285315in}}%
\pgfpathlineto{\pgfqpoint{3.496767in}{2.285315in}}%
\pgfpathlineto{\pgfqpoint{3.490471in}{2.265723in}}%
\pgfpathlineto{\pgfqpoint{3.484175in}{2.264351in}}%
\pgfpathlineto{\pgfqpoint{3.477878in}{2.237655in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.239976in}}%
\pgfpathlineto{\pgfqpoint{3.465285in}{2.214088in}}%
\pgfpathlineto{\pgfqpoint{3.458989in}{2.211239in}}%
\pgfpathlineto{\pgfqpoint{3.452692in}{2.216375in}}%
\pgfpathlineto{\pgfqpoint{3.446396in}{2.223691in}}%
\pgfpathlineto{\pgfqpoint{3.440099in}{2.223691in}}%
\pgfpathlineto{\pgfqpoint{3.433803in}{2.223691in}}%
\pgfpathlineto{\pgfqpoint{3.427506in}{2.118909in}}%
\pgfpathlineto{\pgfqpoint{3.421210in}{2.121079in}}%
\pgfpathlineto{\pgfqpoint{3.414913in}{2.162966in}}%
\pgfpathlineto{\pgfqpoint{3.408617in}{2.162524in}}%
\pgfpathlineto{\pgfqpoint{3.402320in}{2.185035in}}%
\pgfpathlineto{\pgfqpoint{3.396024in}{2.191185in}}%
\pgfpathlineto{\pgfqpoint{3.389727in}{2.181297in}}%
\pgfpathlineto{\pgfqpoint{3.383431in}{2.180533in}}%
\pgfpathlineto{\pgfqpoint{3.377134in}{2.180533in}}%
\pgfpathlineto{\pgfqpoint{3.370838in}{2.180533in}}%
\pgfpathlineto{\pgfqpoint{3.364541in}{2.180533in}}%
\pgfpathlineto{\pgfqpoint{3.358245in}{2.179488in}}%
\pgfpathlineto{\pgfqpoint{3.351948in}{2.128074in}}%
\pgfpathlineto{\pgfqpoint{3.345652in}{2.129400in}}%
\pgfpathlineto{\pgfqpoint{3.339355in}{2.103070in}}%
\pgfpathlineto{\pgfqpoint{3.333059in}{2.101101in}}%
\pgfpathlineto{\pgfqpoint{3.326762in}{2.113924in}}%
\pgfpathlineto{\pgfqpoint{3.320466in}{2.109341in}}%
\pgfpathlineto{\pgfqpoint{3.314169in}{2.109341in}}%
\pgfpathlineto{\pgfqpoint{3.307873in}{2.109341in}}%
\pgfpathlineto{\pgfqpoint{3.301577in}{2.109341in}}%
\pgfpathlineto{\pgfqpoint{3.295280in}{2.104437in}}%
\pgfpathlineto{\pgfqpoint{3.288984in}{2.157459in}}%
\pgfpathlineto{\pgfqpoint{3.282687in}{2.161358in}}%
\pgfpathlineto{\pgfqpoint{3.276391in}{2.185517in}}%
\pgfpathlineto{\pgfqpoint{3.270094in}{2.190743in}}%
\pgfpathlineto{\pgfqpoint{3.263798in}{2.144997in}}%
\pgfpathlineto{\pgfqpoint{3.257501in}{2.147731in}}%
\pgfpathlineto{\pgfqpoint{3.251205in}{2.147731in}}%
\pgfpathlineto{\pgfqpoint{3.244908in}{2.147731in}}%
\pgfpathlineto{\pgfqpoint{3.238612in}{2.147731in}}%
\pgfpathlineto{\pgfqpoint{3.232315in}{2.122044in}}%
\pgfpathlineto{\pgfqpoint{3.226019in}{2.095433in}}%
\pgfpathlineto{\pgfqpoint{3.219722in}{2.084780in}}%
\pgfpathlineto{\pgfqpoint{3.213426in}{2.059536in}}%
\pgfpathlineto{\pgfqpoint{3.207129in}{2.053546in}}%
\pgfpathlineto{\pgfqpoint{3.200833in}{2.070429in}}%
\pgfpathlineto{\pgfqpoint{3.194536in}{2.075012in}}%
\pgfpathlineto{\pgfqpoint{3.188240in}{2.075012in}}%
\pgfpathlineto{\pgfqpoint{3.181943in}{2.075012in}}%
\pgfpathlineto{\pgfqpoint{3.175647in}{2.075012in}}%
\pgfpathlineto{\pgfqpoint{3.169350in}{2.081765in}}%
\pgfpathlineto{\pgfqpoint{3.163054in}{2.093945in}}%
\pgfpathlineto{\pgfqpoint{3.156757in}{2.090368in}}%
\pgfpathlineto{\pgfqpoint{3.150461in}{2.103271in}}%
\pgfpathlineto{\pgfqpoint{3.144164in}{2.124938in}}%
\pgfpathlineto{\pgfqpoint{3.137868in}{2.123089in}}%
\pgfpathlineto{\pgfqpoint{3.131571in}{2.131571in}}%
\pgfpathlineto{\pgfqpoint{3.125275in}{2.131571in}}%
\pgfpathlineto{\pgfqpoint{3.118978in}{2.131571in}}%
\pgfpathlineto{\pgfqpoint{3.112682in}{2.131571in}}%
\pgfpathlineto{\pgfqpoint{3.106386in}{2.019954in}}%
\pgfpathlineto{\pgfqpoint{3.100089in}{2.028254in}}%
\pgfpathlineto{\pgfqpoint{3.093793in}{2.055127in}}%
\pgfpathlineto{\pgfqpoint{3.087496in}{2.076325in}}%
\pgfpathlineto{\pgfqpoint{3.081200in}{2.063053in}}%
\pgfpathlineto{\pgfqpoint{3.074903in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{3.068607in}{2.083360in}}%
\pgfpathlineto{\pgfqpoint{3.062310in}{2.083360in}}%
\pgfpathlineto{\pgfqpoint{3.056014in}{2.083360in}}%
\pgfpathlineto{\pgfqpoint{3.049717in}{2.083360in}}%
\pgfpathlineto{\pgfqpoint{3.043421in}{2.083360in}}%
\pgfpathlineto{\pgfqpoint{3.037124in}{2.055268in}}%
\pgfpathlineto{\pgfqpoint{3.030828in}{2.036086in}}%
\pgfpathlineto{\pgfqpoint{3.024531in}{2.013435in}}%
\pgfpathlineto{\pgfqpoint{3.018235in}{2.003023in}}%
\pgfpathlineto{\pgfqpoint{3.011938in}{1.972962in}}%
\pgfpathlineto{\pgfqpoint{3.005642in}{1.957110in}}%
\pgfpathlineto{\pgfqpoint{2.999345in}{1.957110in}}%
\pgfpathlineto{\pgfqpoint{2.993049in}{1.957110in}}%
\pgfpathlineto{\pgfqpoint{2.986752in}{1.957110in}}%
\pgfpathlineto{\pgfqpoint{2.980456in}{1.957110in}}%
\pgfpathlineto{\pgfqpoint{2.974159in}{1.958705in}}%
\pgfpathlineto{\pgfqpoint{2.967863in}{1.963816in}}%
\pgfpathlineto{\pgfqpoint{2.961566in}{1.955000in}}%
\pgfpathlineto{\pgfqpoint{2.955270in}{1.957485in}}%
\pgfpathlineto{\pgfqpoint{2.948973in}{1.970898in}}%
\pgfpathlineto{\pgfqpoint{2.942677in}{1.979527in}}%
\pgfpathlineto{\pgfqpoint{2.936380in}{1.979527in}}%
\pgfpathlineto{\pgfqpoint{2.930084in}{1.979527in}}%
\pgfpathlineto{\pgfqpoint{2.923788in}{1.979527in}}%
\pgfpathlineto{\pgfqpoint{2.917491in}{1.979527in}}%
\pgfpathlineto{\pgfqpoint{2.911195in}{1.990642in}}%
\pgfpathlineto{\pgfqpoint{2.904898in}{1.995144in}}%
\pgfpathlineto{\pgfqpoint{2.898602in}{1.998380in}}%
\pgfpathlineto{\pgfqpoint{2.892305in}{2.009214in}}%
\pgfpathlineto{\pgfqpoint{2.886009in}{2.001898in}}%
\pgfpathlineto{\pgfqpoint{2.879712in}{2.007150in}}%
\pgfpathlineto{\pgfqpoint{2.873416in}{2.007150in}}%
\pgfpathlineto{\pgfqpoint{2.867119in}{2.007150in}}%
\pgfpathlineto{\pgfqpoint{2.860823in}{2.007150in}}%
\pgfpathlineto{\pgfqpoint{2.854526in}{2.007150in}}%
\pgfpathlineto{\pgfqpoint{2.848230in}{1.988016in}}%
\pgfpathlineto{\pgfqpoint{2.841933in}{1.985999in}}%
\pgfpathlineto{\pgfqpoint{2.835637in}{2.012684in}}%
\pgfpathlineto{\pgfqpoint{2.829340in}{2.013997in}}%
\pgfpathlineto{\pgfqpoint{2.823044in}{2.041433in}}%
\pgfpathlineto{\pgfqpoint{2.816747in}{2.016905in}}%
\pgfpathlineto{\pgfqpoint{2.810451in}{2.016905in}}%
\pgfpathlineto{\pgfqpoint{2.804154in}{2.016905in}}%
\pgfpathlineto{\pgfqpoint{2.797858in}{2.016905in}}%
\pgfpathlineto{\pgfqpoint{2.791561in}{2.016905in}}%
\pgfpathlineto{\pgfqpoint{2.785265in}{2.022205in}}%
\pgfpathlineto{\pgfqpoint{2.778968in}{2.023893in}}%
\pgfpathlineto{\pgfqpoint{2.772672in}{2.003961in}}%
\pgfpathlineto{\pgfqpoint{2.766375in}{1.998474in}}%
\pgfpathlineto{\pgfqpoint{2.760079in}{1.959455in}}%
\pgfpathlineto{\pgfqpoint{2.753782in}{1.979434in}}%
\pgfpathlineto{\pgfqpoint{2.747486in}{1.979434in}}%
\pgfpathlineto{\pgfqpoint{2.741190in}{1.979434in}}%
\pgfpathlineto{\pgfqpoint{2.734893in}{1.979434in}}%
\pgfpathlineto{\pgfqpoint{2.728597in}{1.979434in}}%
\pgfpathlineto{\pgfqpoint{2.722300in}{1.949419in}}%
\pgfpathlineto{\pgfqpoint{2.716004in}{1.950357in}}%
\pgfpathlineto{\pgfqpoint{2.709707in}{1.956172in}}%
\pgfpathlineto{\pgfqpoint{2.703411in}{1.965927in}}%
\pgfpathlineto{\pgfqpoint{2.697114in}{1.988016in}}%
\pgfpathlineto{\pgfqpoint{2.690818in}{1.992846in}}%
\pgfpathlineto{\pgfqpoint{2.684521in}{1.992846in}}%
\pgfpathlineto{\pgfqpoint{2.678225in}{1.992846in}}%
\pgfpathlineto{\pgfqpoint{2.671928in}{1.992846in}}%
\pgfpathlineto{\pgfqpoint{2.665632in}{1.992846in}}%
\pgfpathlineto{\pgfqpoint{2.659335in}{1.916703in}}%
\pgfpathlineto{\pgfqpoint{2.653039in}{1.889746in}}%
\pgfpathlineto{\pgfqpoint{2.646742in}{1.887438in}}%
\pgfpathlineto{\pgfqpoint{2.640446in}{1.889239in}}%
\pgfpathlineto{\pgfqpoint{2.634149in}{1.885862in}}%
\pgfpathlineto{\pgfqpoint{2.627853in}{1.890477in}}%
\pgfpathlineto{\pgfqpoint{2.621556in}{1.890477in}}%
\pgfpathlineto{\pgfqpoint{2.615260in}{1.890477in}}%
\pgfpathlineto{\pgfqpoint{2.608963in}{1.890477in}}%
\pgfpathlineto{\pgfqpoint{2.602667in}{1.890477in}}%
\pgfpathlineto{\pgfqpoint{2.596370in}{1.890477in}}%
\pgfpathlineto{\pgfqpoint{2.590074in}{1.879109in}}%
\pgfpathlineto{\pgfqpoint{2.583777in}{1.888901in}}%
\pgfpathlineto{\pgfqpoint{2.577481in}{1.884681in}}%
\pgfpathlineto{\pgfqpoint{2.571184in}{1.907698in}}%
\pgfpathlineto{\pgfqpoint{2.564888in}{1.907754in}}%
\pgfpathlineto{\pgfqpoint{2.558592in}{1.907754in}}%
\pgfpathlineto{\pgfqpoint{2.552295in}{1.907754in}}%
\pgfpathlineto{\pgfqpoint{2.545999in}{1.907754in}}%
\pgfpathlineto{\pgfqpoint{2.539702in}{1.907754in}}%
\pgfpathlineto{\pgfqpoint{2.533406in}{1.907754in}}%
\pgfpathlineto{\pgfqpoint{2.527109in}{1.903027in}}%
\pgfpathlineto{\pgfqpoint{2.520813in}{1.891884in}}%
\pgfpathlineto{\pgfqpoint{2.514516in}{1.898075in}}%
\pgfpathlineto{\pgfqpoint{2.508220in}{1.885468in}}%
\pgfpathlineto{\pgfqpoint{2.501923in}{1.886988in}}%
\pgfpathlineto{\pgfqpoint{2.495627in}{1.886988in}}%
\pgfpathlineto{\pgfqpoint{2.489330in}{1.886988in}}%
\pgfpathlineto{\pgfqpoint{2.483034in}{1.886988in}}%
\pgfpathlineto{\pgfqpoint{2.476737in}{1.886988in}}%
\pgfpathlineto{\pgfqpoint{2.470441in}{1.886988in}}%
\pgfpathlineto{\pgfqpoint{2.464144in}{1.796226in}}%
\pgfpathlineto{\pgfqpoint{2.457848in}{1.800025in}}%
\pgfpathlineto{\pgfqpoint{2.451551in}{1.797914in}}%
\pgfpathlineto{\pgfqpoint{2.445255in}{1.814516in}}%
\pgfpathlineto{\pgfqpoint{2.438958in}{1.811069in}}%
\pgfpathlineto{\pgfqpoint{2.432662in}{1.811069in}}%
\pgfpathlineto{\pgfqpoint{2.426365in}{1.811069in}}%
\pgfpathlineto{\pgfqpoint{2.420069in}{1.811069in}}%
\pgfpathlineto{\pgfqpoint{2.413772in}{1.811069in}}%
\pgfpathlineto{\pgfqpoint{2.407476in}{1.811069in}}%
\pgfpathlineto{\pgfqpoint{2.401179in}{1.811069in}}%
\pgfpathlineto{\pgfqpoint{2.394883in}{1.775966in}}%
\pgfpathlineto{\pgfqpoint{2.388586in}{1.761052in}}%
\pgfpathlineto{\pgfqpoint{2.382290in}{1.729959in}}%
\pgfpathlineto{\pgfqpoint{2.375994in}{1.726230in}}%
\pgfpathlineto{\pgfqpoint{2.369697in}{1.726230in}}%
\pgfpathlineto{\pgfqpoint{2.363401in}{1.726230in}}%
\pgfpathlineto{\pgfqpoint{2.357104in}{1.726230in}}%
\pgfpathlineto{\pgfqpoint{2.350808in}{1.726230in}}%
\pgfpathlineto{\pgfqpoint{2.344511in}{1.726230in}}%
\pgfpathlineto{\pgfqpoint{2.338215in}{1.726230in}}%
\pgfpathlineto{\pgfqpoint{2.331918in}{1.766469in}}%
\pgfpathlineto{\pgfqpoint{2.325622in}{1.765906in}}%
\pgfpathlineto{\pgfqpoint{2.319325in}{1.791724in}}%
\pgfpathlineto{\pgfqpoint{2.313029in}{1.789754in}}%
\pgfpathlineto{\pgfqpoint{2.306732in}{1.789754in}}%
\pgfpathlineto{\pgfqpoint{2.300436in}{1.789754in}}%
\pgfpathlineto{\pgfqpoint{2.294139in}{1.789754in}}%
\pgfpathlineto{\pgfqpoint{2.287843in}{1.789754in}}%
\pgfpathlineto{\pgfqpoint{2.281546in}{1.789754in}}%
\pgfpathlineto{\pgfqpoint{2.275250in}{1.789754in}}%
\pgfpathlineto{\pgfqpoint{2.268953in}{1.745928in}}%
\pgfpathlineto{\pgfqpoint{2.262657in}{1.734531in}}%
\pgfpathlineto{\pgfqpoint{2.256360in}{1.695911in}}%
\pgfpathlineto{\pgfqpoint{2.250064in}{1.681068in}}%
\pgfpathlineto{\pgfqpoint{2.243767in}{1.681068in}}%
\pgfpathlineto{\pgfqpoint{2.237471in}{1.681068in}}%
\pgfpathlineto{\pgfqpoint{2.231174in}{1.681068in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{1.681068in}}%
\pgfpathlineto{\pgfqpoint{2.218581in}{1.681068in}}%
\pgfpathlineto{\pgfqpoint{2.212285in}{1.681068in}}%
\pgfpathlineto{\pgfqpoint{2.205988in}{1.682545in}}%
\pgfpathlineto{\pgfqpoint{2.199692in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{2.193395in}{1.711669in}}%
\pgfpathlineto{\pgfqpoint{2.187099in}{1.746983in}}%
\pgfpathlineto{\pgfqpoint{2.180803in}{1.746983in}}%
\pgfpathlineto{\pgfqpoint{2.174506in}{1.746983in}}%
\pgfpathlineto{\pgfqpoint{2.168210in}{1.746983in}}%
\pgfpathlineto{\pgfqpoint{2.161913in}{1.746983in}}%
\pgfpathlineto{\pgfqpoint{2.155617in}{1.746983in}}%
\pgfpathlineto{\pgfqpoint{2.149320in}{1.746983in}}%
\pgfpathlineto{\pgfqpoint{2.143024in}{1.741636in}}%
\pgfpathlineto{\pgfqpoint{2.136727in}{1.733547in}}%
\pgfpathlineto{\pgfqpoint{2.130431in}{1.750641in}}%
\pgfpathlineto{\pgfqpoint{2.124134in}{1.745224in}}%
\pgfpathlineto{\pgfqpoint{2.117838in}{1.745224in}}%
\pgfpathlineto{\pgfqpoint{2.111541in}{1.745224in}}%
\pgfpathlineto{\pgfqpoint{2.105245in}{1.745224in}}%
\pgfpathlineto{\pgfqpoint{2.098948in}{1.745224in}}%
\pgfpathlineto{\pgfqpoint{2.092652in}{1.745224in}}%
\pgfpathlineto{\pgfqpoint{2.086355in}{1.745224in}}%
\pgfpathlineto{\pgfqpoint{2.080059in}{1.661933in}}%
\pgfpathlineto{\pgfqpoint{2.073762in}{1.650959in}}%
\pgfpathlineto{\pgfqpoint{2.067466in}{1.654429in}}%
\pgfpathlineto{\pgfqpoint{2.061169in}{1.615973in}}%
\pgfpathlineto{\pgfqpoint{2.054873in}{1.615973in}}%
\pgfpathlineto{\pgfqpoint{2.048576in}{1.615973in}}%
\pgfpathlineto{\pgfqpoint{2.042280in}{1.615973in}}%
\pgfpathlineto{\pgfqpoint{2.035983in}{1.615973in}}%
\pgfpathlineto{\pgfqpoint{2.029687in}{1.615973in}}%
\pgfpathlineto{\pgfqpoint{2.023390in}{1.615973in}}%
\pgfpathlineto{\pgfqpoint{2.017094in}{1.615973in}}%
\pgfpathlineto{\pgfqpoint{2.010797in}{1.608282in}}%
\pgfpathlineto{\pgfqpoint{2.004501in}{1.586052in}}%
\pgfpathlineto{\pgfqpoint{1.998205in}{1.629104in}}%
\pgfpathlineto{\pgfqpoint{1.991908in}{1.629104in}}%
\pgfpathlineto{\pgfqpoint{1.985612in}{1.629104in}}%
\pgfpathlineto{\pgfqpoint{1.979315in}{1.629104in}}%
\pgfpathlineto{\pgfqpoint{1.973019in}{1.629104in}}%
\pgfpathlineto{\pgfqpoint{1.966722in}{1.629104in}}%
\pgfpathlineto{\pgfqpoint{1.960426in}{1.629104in}}%
\pgfpathlineto{\pgfqpoint{1.954129in}{1.629104in}}%
\pgfpathlineto{\pgfqpoint{1.947833in}{1.625915in}}%
\pgfpathlineto{\pgfqpoint{1.941536in}{1.603123in}}%
\pgfpathlineto{\pgfqpoint{1.935240in}{1.603217in}}%
\pgfpathlineto{\pgfqpoint{1.928943in}{1.603217in}}%
\pgfpathlineto{\pgfqpoint{1.922647in}{1.603217in}}%
\pgfpathlineto{\pgfqpoint{1.916350in}{1.603217in}}%
\pgfpathlineto{\pgfqpoint{1.910054in}{1.603217in}}%
\pgfpathlineto{\pgfqpoint{1.903757in}{1.603217in}}%
\pgfpathlineto{\pgfqpoint{1.897461in}{1.603217in}}%
\pgfpathlineto{\pgfqpoint{1.891164in}{1.603217in}}%
\pgfpathlineto{\pgfqpoint{1.884868in}{1.554536in}}%
\pgfpathlineto{\pgfqpoint{1.878571in}{1.562321in}}%
\pgfpathlineto{\pgfqpoint{1.872275in}{1.553598in}}%
\pgfpathlineto{\pgfqpoint{1.865978in}{1.553598in}}%
\pgfpathlineto{\pgfqpoint{1.859682in}{1.553598in}}%
\pgfpathlineto{\pgfqpoint{1.853385in}{1.553598in}}%
\pgfpathlineto{\pgfqpoint{1.847089in}{1.553598in}}%
\pgfpathlineto{\pgfqpoint{1.840792in}{1.553598in}}%
\pgfpathlineto{\pgfqpoint{1.834496in}{1.553598in}}%
\pgfpathlineto{\pgfqpoint{1.828199in}{1.553598in}}%
\pgfpathlineto{\pgfqpoint{1.821903in}{1.539810in}}%
\pgfpathlineto{\pgfqpoint{1.815607in}{1.519738in}}%
\pgfpathlineto{\pgfqpoint{1.809310in}{1.491411in}}%
\pgfpathlineto{\pgfqpoint{1.803014in}{1.491411in}}%
\pgfpathlineto{\pgfqpoint{1.796717in}{1.491411in}}%
\pgfpathlineto{\pgfqpoint{1.790421in}{1.491411in}}%
\pgfpathlineto{\pgfqpoint{1.784124in}{1.491411in}}%
\pgfpathlineto{\pgfqpoint{1.777828in}{1.491411in}}%
\pgfpathlineto{\pgfqpoint{1.771531in}{1.491411in}}%
\pgfpathlineto{\pgfqpoint{1.765235in}{1.491411in}}%
\pgfpathlineto{\pgfqpoint{1.758938in}{1.516643in}}%
\pgfpathlineto{\pgfqpoint{1.752642in}{1.537747in}}%
\pgfpathlineto{\pgfqpoint{1.746345in}{1.570200in}}%
\pgfpathlineto{\pgfqpoint{1.740049in}{1.570200in}}%
\pgfpathlineto{\pgfqpoint{1.733752in}{1.570200in}}%
\pgfpathlineto{\pgfqpoint{1.727456in}{1.570200in}}%
\pgfpathlineto{\pgfqpoint{1.721159in}{1.570200in}}%
\pgfpathlineto{\pgfqpoint{1.714863in}{1.570200in}}%
\pgfpathlineto{\pgfqpoint{1.708566in}{1.570200in}}%
\pgfpathlineto{\pgfqpoint{1.702270in}{1.570200in}}%
\pgfpathlineto{\pgfqpoint{1.695973in}{1.516033in}}%
\pgfpathlineto{\pgfqpoint{1.689677in}{1.498587in}}%
\pgfpathlineto{\pgfqpoint{1.683380in}{1.480297in}}%
\pgfpathlineto{\pgfqpoint{1.677084in}{1.480297in}}%
\pgfpathlineto{\pgfqpoint{1.670787in}{1.480297in}}%
\pgfpathlineto{\pgfqpoint{1.664491in}{1.480297in}}%
\pgfpathlineto{\pgfqpoint{1.658194in}{1.480297in}}%
\pgfpathlineto{\pgfqpoint{1.651898in}{1.480297in}}%
\pgfpathlineto{\pgfqpoint{1.645601in}{1.480297in}}%
\pgfpathlineto{\pgfqpoint{1.639305in}{1.480297in}}%
\pgfpathlineto{\pgfqpoint{1.633009in}{1.480297in}}%
\pgfpathlineto{\pgfqpoint{1.626712in}{1.499290in}}%
\pgfpathlineto{\pgfqpoint{1.620416in}{1.519550in}}%
\pgfpathlineto{\pgfqpoint{1.614119in}{1.519550in}}%
\pgfpathlineto{\pgfqpoint{1.607823in}{1.519550in}}%
\pgfpathlineto{\pgfqpoint{1.601526in}{1.519550in}}%
\pgfpathlineto{\pgfqpoint{1.595230in}{1.519550in}}%
\pgfpathlineto{\pgfqpoint{1.588933in}{1.519550in}}%
\pgfpathlineto{\pgfqpoint{1.582637in}{1.519550in}}%
\pgfpathlineto{\pgfqpoint{1.576340in}{1.519550in}}%
\pgfpathlineto{\pgfqpoint{1.570044in}{1.519550in}}%
\pgfpathlineto{\pgfqpoint{1.563747in}{1.546704in}}%
\pgfpathlineto{\pgfqpoint{1.557451in}{1.498446in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{1.498446in}}%
\pgfpathlineto{\pgfqpoint{1.544858in}{1.498446in}}%
\pgfpathlineto{\pgfqpoint{1.538561in}{1.498446in}}%
\pgfpathlineto{\pgfqpoint{1.532265in}{1.498446in}}%
\pgfpathlineto{\pgfqpoint{1.525968in}{1.498446in}}%
\pgfpathlineto{\pgfqpoint{1.519672in}{1.498446in}}%
\pgfpathlineto{\pgfqpoint{1.513375in}{1.498446in}}%
\pgfpathlineto{\pgfqpoint{1.507079in}{1.498446in}}%
\pgfpathlineto{\pgfqpoint{1.500782in}{1.470307in}}%
\pgfpathlineto{\pgfqpoint{1.494486in}{1.490849in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{1.490849in}}%
\pgfpathlineto{\pgfqpoint{1.481893in}{1.490849in}}%
\pgfpathlineto{\pgfqpoint{1.475596in}{1.490849in}}%
\pgfpathlineto{\pgfqpoint{1.469300in}{1.490849in}}%
\pgfpathlineto{\pgfqpoint{1.463003in}{1.490849in}}%
\pgfpathlineto{\pgfqpoint{1.456707in}{1.490849in}}%
\pgfpathlineto{\pgfqpoint{1.450411in}{1.490849in}}%
\pgfpathlineto{\pgfqpoint{1.444114in}{1.520488in}}%
\pgfpathlineto{\pgfqpoint{1.437818in}{1.500603in}}%
\pgfpathlineto{\pgfqpoint{1.431521in}{1.506325in}}%
\pgfpathlineto{\pgfqpoint{1.425225in}{1.506325in}}%
\pgfpathlineto{\pgfqpoint{1.418928in}{1.506325in}}%
\pgfpathlineto{\pgfqpoint{1.412632in}{1.506325in}}%
\pgfpathlineto{\pgfqpoint{1.406335in}{1.506325in}}%
\pgfpathlineto{\pgfqpoint{1.400039in}{1.506325in}}%
\pgfpathlineto{\pgfqpoint{1.393742in}{1.506325in}}%
\pgfpathlineto{\pgfqpoint{1.387446in}{1.506325in}}%
\pgfpathlineto{\pgfqpoint{1.381149in}{1.469604in}}%
\pgfpathlineto{\pgfqpoint{1.374853in}{1.509561in}}%
\pgfpathlineto{\pgfqpoint{1.368556in}{1.518847in}}%
\pgfpathlineto{\pgfqpoint{1.362260in}{1.518847in}}%
\pgfpathlineto{\pgfqpoint{1.355963in}{1.518847in}}%
\pgfpathlineto{\pgfqpoint{1.349667in}{1.518847in}}%
\pgfpathlineto{\pgfqpoint{1.343370in}{1.518847in}}%
\pgfpathlineto{\pgfqpoint{1.337074in}{1.518847in}}%
\pgfpathlineto{\pgfqpoint{1.330777in}{1.518847in}}%
\pgfpathlineto{\pgfqpoint{1.324481in}{1.518847in}}%
\pgfpathlineto{\pgfqpoint{1.318184in}{1.518847in}}%
\pgfpathlineto{\pgfqpoint{1.311888in}{1.483955in}}%
\pgfpathlineto{\pgfqpoint{1.305591in}{1.461725in}}%
\pgfpathlineto{\pgfqpoint{1.299295in}{1.461725in}}%
\pgfpathlineto{\pgfqpoint{1.292998in}{1.461725in}}%
\pgfpathlineto{\pgfqpoint{1.286702in}{1.461725in}}%
\pgfpathlineto{\pgfqpoint{1.280405in}{1.461725in}}%
\pgfpathlineto{\pgfqpoint{1.274109in}{1.461725in}}%
\pgfpathlineto{\pgfqpoint{1.267813in}{1.461725in}}%
\pgfpathlineto{\pgfqpoint{1.261516in}{1.461725in}}%
\pgfpathlineto{\pgfqpoint{1.255220in}{1.461725in}}%
\pgfpathlineto{\pgfqpoint{1.248923in}{1.490145in}}%
\pgfpathlineto{\pgfqpoint{1.242627in}{1.499712in}}%
\pgfpathlineto{\pgfqpoint{1.236330in}{1.499712in}}%
\pgfpathlineto{\pgfqpoint{1.230034in}{1.499712in}}%
\pgfpathlineto{\pgfqpoint{1.223737in}{1.499712in}}%
\pgfpathlineto{\pgfqpoint{1.217441in}{1.499712in}}%
\pgfpathlineto{\pgfqpoint{1.211144in}{1.499712in}}%
\pgfpathlineto{\pgfqpoint{1.204848in}{1.499712in}}%
\pgfpathlineto{\pgfqpoint{1.198551in}{1.499712in}}%
\pgfpathlineto{\pgfqpoint{1.192255in}{1.560164in}}%
\pgfpathlineto{\pgfqpoint{1.185958in}{1.547408in}}%
\pgfpathlineto{\pgfqpoint{1.179662in}{1.548721in}}%
\pgfpathlineto{\pgfqpoint{1.173365in}{1.548721in}}%
\pgfpathlineto{\pgfqpoint{1.167069in}{1.548721in}}%
\pgfpathlineto{\pgfqpoint{1.160772in}{1.548721in}}%
\pgfpathlineto{\pgfqpoint{1.154476in}{1.548721in}}%
\pgfpathlineto{\pgfqpoint{1.148179in}{1.548721in}}%
\pgfpathlineto{\pgfqpoint{1.141883in}{1.548721in}}%
\pgfpathlineto{\pgfqpoint{1.135586in}{1.548721in}}%
\pgfpathlineto{\pgfqpoint{1.129290in}{1.482548in}}%
\pgfpathlineto{\pgfqpoint{1.122993in}{1.501260in}}%
\pgfpathlineto{\pgfqpoint{1.116697in}{1.490708in}}%
\pgfpathlineto{\pgfqpoint{1.110400in}{1.490708in}}%
\pgfpathlineto{\pgfqpoint{1.104104in}{1.490708in}}%
\pgfpathlineto{\pgfqpoint{1.097807in}{1.490708in}}%
\pgfpathlineto{\pgfqpoint{1.091511in}{1.490708in}}%
\pgfpathlineto{\pgfqpoint{1.085214in}{1.490708in}}%
\pgfpathlineto{\pgfqpoint{1.078918in}{1.490708in}}%
\pgfpathlineto{\pgfqpoint{1.072622in}{1.490708in}}%
\pgfpathlineto{\pgfqpoint{1.066325in}{1.490708in}}%
\pgfpathlineto{\pgfqpoint{1.060029in}{1.485924in}}%
\pgfpathlineto{\pgfqpoint{1.053732in}{1.493100in}}%
\pgfpathlineto{\pgfqpoint{1.047436in}{1.493100in}}%
\pgfpathlineto{\pgfqpoint{1.041139in}{1.493100in}}%
\pgfpathlineto{\pgfqpoint{1.034843in}{1.493100in}}%
\pgfpathlineto{\pgfqpoint{1.028546in}{1.493100in}}%
\pgfpathlineto{\pgfqpoint{1.022250in}{1.493100in}}%
\pgfpathlineto{\pgfqpoint{1.015953in}{1.493100in}}%
\pgfpathlineto{\pgfqpoint{1.009657in}{1.493100in}}%
\pgfpathlineto{\pgfqpoint{1.003360in}{1.493100in}}%
\pgfpathlineto{\pgfqpoint{0.997064in}{1.520535in}}%
\pgfpathlineto{\pgfqpoint{0.990767in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{0.984471in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{0.978174in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{0.971878in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{0.965581in}{1.971461in}}%
\pgfpathlineto{\pgfqpoint{0.959285in}{2.163087in}}%
\pgfpathlineto{\pgfqpoint{0.952988in}{2.163087in}}%
\pgfpathlineto{\pgfqpoint{0.946692in}{2.163087in}}%
\pgfpathlineto{\pgfqpoint{0.940395in}{2.163087in}}%
\pgfpathlineto{\pgfqpoint{0.934099in}{2.460163in}}%
\pgfpathlineto{\pgfqpoint{0.927802in}{2.794430in}}%
\pgfpathlineto{\pgfqpoint{0.921506in}{2.794430in}}%
\pgfpathlineto{\pgfqpoint{0.915209in}{2.794430in}}%
\pgfpathlineto{\pgfqpoint{0.908913in}{2.794430in}}%
\pgfpathlineto{\pgfqpoint{0.902616in}{2.783831in}}%
\pgfpathlineto{\pgfqpoint{0.896320in}{2.829697in}}%
\pgfpathlineto{\pgfqpoint{0.890024in}{2.829697in}}%
\pgfpathlineto{\pgfqpoint{0.883727in}{2.829697in}}%
\pgfpathlineto{\pgfqpoint{0.877431in}{2.829697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.877431in}{0.580556in}}{\pgfqpoint{3.903819in}{2.813889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{1.201620in}}%
\pgfpathlineto{\pgfqpoint{0.877431in}{1.784705in}}%
\pgfpathlineto{\pgfqpoint{0.883727in}{1.784705in}}%
\pgfpathlineto{\pgfqpoint{0.890024in}{1.784705in}}%
\pgfpathlineto{\pgfqpoint{0.896320in}{1.784705in}}%
\pgfpathlineto{\pgfqpoint{0.902616in}{1.417548in}}%
\pgfpathlineto{\pgfqpoint{0.908913in}{1.298632in}}%
\pgfpathlineto{\pgfqpoint{0.915209in}{1.298632in}}%
\pgfpathlineto{\pgfqpoint{0.921506in}{1.298632in}}%
\pgfpathlineto{\pgfqpoint{0.927802in}{1.298632in}}%
\pgfpathlineto{\pgfqpoint{0.934099in}{1.269019in}}%
\pgfpathlineto{\pgfqpoint{0.940395in}{1.101679in}}%
\pgfpathlineto{\pgfqpoint{0.946692in}{1.101679in}}%
\pgfpathlineto{\pgfqpoint{0.952988in}{1.101679in}}%
\pgfpathlineto{\pgfqpoint{0.959285in}{1.101679in}}%
\pgfpathlineto{\pgfqpoint{0.965581in}{1.118775in}}%
\pgfpathlineto{\pgfqpoint{0.971878in}{1.147763in}}%
\pgfpathlineto{\pgfqpoint{0.978174in}{1.147763in}}%
\pgfpathlineto{\pgfqpoint{0.984471in}{1.147763in}}%
\pgfpathlineto{\pgfqpoint{0.990767in}{1.147763in}}%
\pgfpathlineto{\pgfqpoint{0.997064in}{1.118084in}}%
\pgfpathlineto{\pgfqpoint{1.003360in}{1.128210in}}%
\pgfpathlineto{\pgfqpoint{1.009657in}{1.128210in}}%
\pgfpathlineto{\pgfqpoint{1.015953in}{1.128210in}}%
\pgfpathlineto{\pgfqpoint{1.022250in}{1.128210in}}%
\pgfpathlineto{\pgfqpoint{1.028546in}{1.128210in}}%
\pgfpathlineto{\pgfqpoint{1.034843in}{1.128210in}}%
\pgfpathlineto{\pgfqpoint{1.041139in}{1.128210in}}%
\pgfpathlineto{\pgfqpoint{1.047436in}{1.128210in}}%
\pgfpathlineto{\pgfqpoint{1.053732in}{1.128210in}}%
\pgfpathlineto{\pgfqpoint{1.060029in}{1.136520in}}%
\pgfpathlineto{\pgfqpoint{1.066325in}{1.149907in}}%
\pgfpathlineto{\pgfqpoint{1.072622in}{1.149907in}}%
\pgfpathlineto{\pgfqpoint{1.078918in}{1.149907in}}%
\pgfpathlineto{\pgfqpoint{1.085214in}{1.149907in}}%
\pgfpathlineto{\pgfqpoint{1.091511in}{1.149907in}}%
\pgfpathlineto{\pgfqpoint{1.097807in}{1.149907in}}%
\pgfpathlineto{\pgfqpoint{1.104104in}{1.149907in}}%
\pgfpathlineto{\pgfqpoint{1.110400in}{1.149907in}}%
\pgfpathlineto{\pgfqpoint{1.116697in}{1.149907in}}%
\pgfpathlineto{\pgfqpoint{1.122993in}{1.138944in}}%
\pgfpathlineto{\pgfqpoint{1.129290in}{1.117615in}}%
\pgfpathlineto{\pgfqpoint{1.135586in}{1.095929in}}%
\pgfpathlineto{\pgfqpoint{1.141883in}{1.095929in}}%
\pgfpathlineto{\pgfqpoint{1.148179in}{1.095929in}}%
\pgfpathlineto{\pgfqpoint{1.154476in}{1.095929in}}%
\pgfpathlineto{\pgfqpoint{1.160772in}{1.095929in}}%
\pgfpathlineto{\pgfqpoint{1.167069in}{1.095929in}}%
\pgfpathlineto{\pgfqpoint{1.173365in}{1.095929in}}%
\pgfpathlineto{\pgfqpoint{1.179662in}{1.095929in}}%
\pgfpathlineto{\pgfqpoint{1.185958in}{1.099313in}}%
\pgfpathlineto{\pgfqpoint{1.192255in}{1.100774in}}%
\pgfpathlineto{\pgfqpoint{1.198551in}{1.124882in}}%
\pgfpathlineto{\pgfqpoint{1.204848in}{1.124882in}}%
\pgfpathlineto{\pgfqpoint{1.211144in}{1.124882in}}%
\pgfpathlineto{\pgfqpoint{1.217441in}{1.124882in}}%
\pgfpathlineto{\pgfqpoint{1.223737in}{1.124882in}}%
\pgfpathlineto{\pgfqpoint{1.230034in}{1.124882in}}%
\pgfpathlineto{\pgfqpoint{1.236330in}{1.124882in}}%
\pgfpathlineto{\pgfqpoint{1.242627in}{1.124882in}}%
\pgfpathlineto{\pgfqpoint{1.248923in}{1.121941in}}%
\pgfpathlineto{\pgfqpoint{1.255220in}{1.129813in}}%
\pgfpathlineto{\pgfqpoint{1.261516in}{1.129813in}}%
\pgfpathlineto{\pgfqpoint{1.267813in}{1.129813in}}%
\pgfpathlineto{\pgfqpoint{1.274109in}{1.129813in}}%
\pgfpathlineto{\pgfqpoint{1.280405in}{1.129813in}}%
\pgfpathlineto{\pgfqpoint{1.286702in}{1.129813in}}%
\pgfpathlineto{\pgfqpoint{1.292998in}{1.129813in}}%
\pgfpathlineto{\pgfqpoint{1.299295in}{1.129813in}}%
\pgfpathlineto{\pgfqpoint{1.305591in}{1.129813in}}%
\pgfpathlineto{\pgfqpoint{1.311888in}{1.156456in}}%
\pgfpathlineto{\pgfqpoint{1.318184in}{1.149355in}}%
\pgfpathlineto{\pgfqpoint{1.324481in}{1.149355in}}%
\pgfpathlineto{\pgfqpoint{1.330777in}{1.149355in}}%
\pgfpathlineto{\pgfqpoint{1.337074in}{1.149355in}}%
\pgfpathlineto{\pgfqpoint{1.343370in}{1.149355in}}%
\pgfpathlineto{\pgfqpoint{1.349667in}{1.149355in}}%
\pgfpathlineto{\pgfqpoint{1.355963in}{1.149355in}}%
\pgfpathlineto{\pgfqpoint{1.362260in}{1.149355in}}%
\pgfpathlineto{\pgfqpoint{1.368556in}{1.149355in}}%
\pgfpathlineto{\pgfqpoint{1.374853in}{1.119127in}}%
\pgfpathlineto{\pgfqpoint{1.381149in}{1.116457in}}%
\pgfpathlineto{\pgfqpoint{1.387446in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{1.393742in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{1.400039in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{1.406335in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{1.412632in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{1.418928in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{1.425225in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{1.431521in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{1.437818in}{1.077342in}}%
\pgfpathlineto{\pgfqpoint{1.444114in}{1.079781in}}%
\pgfpathlineto{\pgfqpoint{1.450411in}{1.139964in}}%
\pgfpathlineto{\pgfqpoint{1.456707in}{1.139964in}}%
\pgfpathlineto{\pgfqpoint{1.463003in}{1.139964in}}%
\pgfpathlineto{\pgfqpoint{1.469300in}{1.139964in}}%
\pgfpathlineto{\pgfqpoint{1.475596in}{1.139964in}}%
\pgfpathlineto{\pgfqpoint{1.481893in}{1.139964in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{1.139964in}}%
\pgfpathlineto{\pgfqpoint{1.494486in}{1.139964in}}%
\pgfpathlineto{\pgfqpoint{1.500782in}{1.113426in}}%
\pgfpathlineto{\pgfqpoint{1.507079in}{1.109001in}}%
\pgfpathlineto{\pgfqpoint{1.513375in}{1.109001in}}%
\pgfpathlineto{\pgfqpoint{1.519672in}{1.109001in}}%
\pgfpathlineto{\pgfqpoint{1.525968in}{1.109001in}}%
\pgfpathlineto{\pgfqpoint{1.532265in}{1.109001in}}%
\pgfpathlineto{\pgfqpoint{1.538561in}{1.109001in}}%
\pgfpathlineto{\pgfqpoint{1.544858in}{1.109001in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{1.109001in}}%
\pgfpathlineto{\pgfqpoint{1.557451in}{1.109001in}}%
\pgfpathlineto{\pgfqpoint{1.563747in}{1.134414in}}%
\pgfpathlineto{\pgfqpoint{1.570044in}{1.128479in}}%
\pgfpathlineto{\pgfqpoint{1.576340in}{1.128479in}}%
\pgfpathlineto{\pgfqpoint{1.582637in}{1.128479in}}%
\pgfpathlineto{\pgfqpoint{1.588933in}{1.128479in}}%
\pgfpathlineto{\pgfqpoint{1.595230in}{1.128479in}}%
\pgfpathlineto{\pgfqpoint{1.601526in}{1.128479in}}%
\pgfpathlineto{\pgfqpoint{1.607823in}{1.128479in}}%
\pgfpathlineto{\pgfqpoint{1.614119in}{1.128479in}}%
\pgfpathlineto{\pgfqpoint{1.620416in}{1.128479in}}%
\pgfpathlineto{\pgfqpoint{1.626712in}{1.118633in}}%
\pgfpathlineto{\pgfqpoint{1.633009in}{1.126551in}}%
\pgfpathlineto{\pgfqpoint{1.639305in}{1.126551in}}%
\pgfpathlineto{\pgfqpoint{1.645601in}{1.126551in}}%
\pgfpathlineto{\pgfqpoint{1.651898in}{1.126551in}}%
\pgfpathlineto{\pgfqpoint{1.658194in}{1.126551in}}%
\pgfpathlineto{\pgfqpoint{1.664491in}{1.126551in}}%
\pgfpathlineto{\pgfqpoint{1.670787in}{1.126551in}}%
\pgfpathlineto{\pgfqpoint{1.677084in}{1.126551in}}%
\pgfpathlineto{\pgfqpoint{1.683380in}{1.126551in}}%
\pgfpathlineto{\pgfqpoint{1.689677in}{1.138427in}}%
\pgfpathlineto{\pgfqpoint{1.695973in}{1.102724in}}%
\pgfpathlineto{\pgfqpoint{1.702270in}{1.097848in}}%
\pgfpathlineto{\pgfqpoint{1.708566in}{1.097848in}}%
\pgfpathlineto{\pgfqpoint{1.714863in}{1.097848in}}%
\pgfpathlineto{\pgfqpoint{1.721159in}{1.097848in}}%
\pgfpathlineto{\pgfqpoint{1.727456in}{1.097848in}}%
\pgfpathlineto{\pgfqpoint{1.733752in}{1.097848in}}%
\pgfpathlineto{\pgfqpoint{1.740049in}{1.097848in}}%
\pgfpathlineto{\pgfqpoint{1.746345in}{1.097848in}}%
\pgfpathlineto{\pgfqpoint{1.752642in}{1.086806in}}%
\pgfpathlineto{\pgfqpoint{1.758938in}{1.121445in}}%
\pgfpathlineto{\pgfqpoint{1.765235in}{1.076836in}}%
\pgfpathlineto{\pgfqpoint{1.771531in}{1.076836in}}%
\pgfpathlineto{\pgfqpoint{1.777828in}{1.076836in}}%
\pgfpathlineto{\pgfqpoint{1.784124in}{1.076836in}}%
\pgfpathlineto{\pgfqpoint{1.790421in}{1.076836in}}%
\pgfpathlineto{\pgfqpoint{1.796717in}{1.076836in}}%
\pgfpathlineto{\pgfqpoint{1.803014in}{1.076836in}}%
\pgfpathlineto{\pgfqpoint{1.809310in}{1.076836in}}%
\pgfpathlineto{\pgfqpoint{1.815607in}{1.083030in}}%
\pgfpathlineto{\pgfqpoint{1.821903in}{1.078349in}}%
\pgfpathlineto{\pgfqpoint{1.828199in}{1.086857in}}%
\pgfpathlineto{\pgfqpoint{1.834496in}{1.086857in}}%
\pgfpathlineto{\pgfqpoint{1.840792in}{1.086857in}}%
\pgfpathlineto{\pgfqpoint{1.847089in}{1.086857in}}%
\pgfpathlineto{\pgfqpoint{1.853385in}{1.086857in}}%
\pgfpathlineto{\pgfqpoint{1.859682in}{1.086857in}}%
\pgfpathlineto{\pgfqpoint{1.865978in}{1.086857in}}%
\pgfpathlineto{\pgfqpoint{1.872275in}{1.086857in}}%
\pgfpathlineto{\pgfqpoint{1.878571in}{1.095653in}}%
\pgfpathlineto{\pgfqpoint{1.884868in}{1.094806in}}%
\pgfpathlineto{\pgfqpoint{1.891164in}{1.121479in}}%
\pgfpathlineto{\pgfqpoint{1.897461in}{1.121479in}}%
\pgfpathlineto{\pgfqpoint{1.903757in}{1.121479in}}%
\pgfpathlineto{\pgfqpoint{1.910054in}{1.121479in}}%
\pgfpathlineto{\pgfqpoint{1.916350in}{1.121479in}}%
\pgfpathlineto{\pgfqpoint{1.922647in}{1.121479in}}%
\pgfpathlineto{\pgfqpoint{1.928943in}{1.121479in}}%
\pgfpathlineto{\pgfqpoint{1.935240in}{1.121479in}}%
\pgfpathlineto{\pgfqpoint{1.941536in}{1.122253in}}%
\pgfpathlineto{\pgfqpoint{1.947833in}{1.121499in}}%
\pgfpathlineto{\pgfqpoint{1.954129in}{1.109755in}}%
\pgfpathlineto{\pgfqpoint{1.960426in}{1.109755in}}%
\pgfpathlineto{\pgfqpoint{1.966722in}{1.109755in}}%
\pgfpathlineto{\pgfqpoint{1.973019in}{1.109755in}}%
\pgfpathlineto{\pgfqpoint{1.979315in}{1.109755in}}%
\pgfpathlineto{\pgfqpoint{1.985612in}{1.109755in}}%
\pgfpathlineto{\pgfqpoint{1.991908in}{1.109755in}}%
\pgfpathlineto{\pgfqpoint{1.998205in}{1.109755in}}%
\pgfpathlineto{\pgfqpoint{2.004501in}{1.090272in}}%
\pgfpathlineto{\pgfqpoint{2.010797in}{1.095426in}}%
\pgfpathlineto{\pgfqpoint{2.017094in}{1.111672in}}%
\pgfpathlineto{\pgfqpoint{2.023390in}{1.111672in}}%
\pgfpathlineto{\pgfqpoint{2.029687in}{1.111672in}}%
\pgfpathlineto{\pgfqpoint{2.035983in}{1.111672in}}%
\pgfpathlineto{\pgfqpoint{2.042280in}{1.111672in}}%
\pgfpathlineto{\pgfqpoint{2.048576in}{1.111672in}}%
\pgfpathlineto{\pgfqpoint{2.054873in}{1.111672in}}%
\pgfpathlineto{\pgfqpoint{2.061169in}{1.111672in}}%
\pgfpathlineto{\pgfqpoint{2.067466in}{1.141443in}}%
\pgfpathlineto{\pgfqpoint{2.073762in}{1.133395in}}%
\pgfpathlineto{\pgfqpoint{2.080059in}{1.133618in}}%
\pgfpathlineto{\pgfqpoint{2.086355in}{1.132415in}}%
\pgfpathlineto{\pgfqpoint{2.092652in}{1.132415in}}%
\pgfpathlineto{\pgfqpoint{2.098948in}{1.132415in}}%
\pgfpathlineto{\pgfqpoint{2.105245in}{1.132415in}}%
\pgfpathlineto{\pgfqpoint{2.111541in}{1.132415in}}%
\pgfpathlineto{\pgfqpoint{2.117838in}{1.132415in}}%
\pgfpathlineto{\pgfqpoint{2.124134in}{1.132415in}}%
\pgfpathlineto{\pgfqpoint{2.130431in}{1.124717in}}%
\pgfpathlineto{\pgfqpoint{2.136727in}{1.134077in}}%
\pgfpathlineto{\pgfqpoint{2.143024in}{1.142523in}}%
\pgfpathlineto{\pgfqpoint{2.149320in}{1.142360in}}%
\pgfpathlineto{\pgfqpoint{2.155617in}{1.142360in}}%
\pgfpathlineto{\pgfqpoint{2.161913in}{1.142360in}}%
\pgfpathlineto{\pgfqpoint{2.168210in}{1.142360in}}%
\pgfpathlineto{\pgfqpoint{2.174506in}{1.142360in}}%
\pgfpathlineto{\pgfqpoint{2.180803in}{1.142360in}}%
\pgfpathlineto{\pgfqpoint{2.187099in}{1.142360in}}%
\pgfpathlineto{\pgfqpoint{2.193395in}{1.142862in}}%
\pgfpathlineto{\pgfqpoint{2.199692in}{1.144382in}}%
\pgfpathlineto{\pgfqpoint{2.205988in}{1.158490in}}%
\pgfpathlineto{\pgfqpoint{2.212285in}{1.145575in}}%
\pgfpathlineto{\pgfqpoint{2.218581in}{1.145575in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{1.145575in}}%
\pgfpathlineto{\pgfqpoint{2.231174in}{1.145575in}}%
\pgfpathlineto{\pgfqpoint{2.237471in}{1.145575in}}%
\pgfpathlineto{\pgfqpoint{2.243767in}{1.145575in}}%
\pgfpathlineto{\pgfqpoint{2.250064in}{1.145575in}}%
\pgfpathlineto{\pgfqpoint{2.256360in}{1.140629in}}%
\pgfpathlineto{\pgfqpoint{2.262657in}{1.134652in}}%
\pgfpathlineto{\pgfqpoint{2.268953in}{1.135021in}}%
\pgfpathlineto{\pgfqpoint{2.275250in}{1.143967in}}%
\pgfpathlineto{\pgfqpoint{2.281546in}{1.143967in}}%
\pgfpathlineto{\pgfqpoint{2.287843in}{1.143967in}}%
\pgfpathlineto{\pgfqpoint{2.294139in}{1.143967in}}%
\pgfpathlineto{\pgfqpoint{2.300436in}{1.143967in}}%
\pgfpathlineto{\pgfqpoint{2.306732in}{1.143967in}}%
\pgfpathlineto{\pgfqpoint{2.313029in}{1.143967in}}%
\pgfpathlineto{\pgfqpoint{2.319325in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{2.325622in}{1.149422in}}%
\pgfpathlineto{\pgfqpoint{2.331918in}{1.141703in}}%
\pgfpathlineto{\pgfqpoint{2.338215in}{1.142740in}}%
\pgfpathlineto{\pgfqpoint{2.344511in}{1.142740in}}%
\pgfpathlineto{\pgfqpoint{2.350808in}{1.142740in}}%
\pgfpathlineto{\pgfqpoint{2.357104in}{1.142740in}}%
\pgfpathlineto{\pgfqpoint{2.363401in}{1.142740in}}%
\pgfpathlineto{\pgfqpoint{2.369697in}{1.142740in}}%
\pgfpathlineto{\pgfqpoint{2.375994in}{1.142740in}}%
\pgfpathlineto{\pgfqpoint{2.382290in}{1.140407in}}%
\pgfpathlineto{\pgfqpoint{2.388586in}{1.134370in}}%
\pgfpathlineto{\pgfqpoint{2.394883in}{1.138893in}}%
\pgfpathlineto{\pgfqpoint{2.401179in}{1.142235in}}%
\pgfpathlineto{\pgfqpoint{2.407476in}{1.142235in}}%
\pgfpathlineto{\pgfqpoint{2.413772in}{1.142235in}}%
\pgfpathlineto{\pgfqpoint{2.420069in}{1.142235in}}%
\pgfpathlineto{\pgfqpoint{2.426365in}{1.142235in}}%
\pgfpathlineto{\pgfqpoint{2.432662in}{1.142235in}}%
\pgfpathlineto{\pgfqpoint{2.438958in}{1.142235in}}%
\pgfpathlineto{\pgfqpoint{2.445255in}{1.143477in}}%
\pgfpathlineto{\pgfqpoint{2.451551in}{1.148063in}}%
\pgfpathlineto{\pgfqpoint{2.457848in}{1.153595in}}%
\pgfpathlineto{\pgfqpoint{2.464144in}{1.154947in}}%
\pgfpathlineto{\pgfqpoint{2.470441in}{1.136208in}}%
\pgfpathlineto{\pgfqpoint{2.476737in}{1.136208in}}%
\pgfpathlineto{\pgfqpoint{2.483034in}{1.136208in}}%
\pgfpathlineto{\pgfqpoint{2.489330in}{1.136208in}}%
\pgfpathlineto{\pgfqpoint{2.495627in}{1.136208in}}%
\pgfpathlineto{\pgfqpoint{2.501923in}{1.136208in}}%
\pgfpathlineto{\pgfqpoint{2.508220in}{1.135622in}}%
\pgfpathlineto{\pgfqpoint{2.514516in}{1.136610in}}%
\pgfpathlineto{\pgfqpoint{2.520813in}{1.131026in}}%
\pgfpathlineto{\pgfqpoint{2.527109in}{1.132748in}}%
\pgfpathlineto{\pgfqpoint{2.533406in}{1.126677in}}%
\pgfpathlineto{\pgfqpoint{2.539702in}{1.126677in}}%
\pgfpathlineto{\pgfqpoint{2.545999in}{1.126677in}}%
\pgfpathlineto{\pgfqpoint{2.552295in}{1.126677in}}%
\pgfpathlineto{\pgfqpoint{2.558592in}{1.126677in}}%
\pgfpathlineto{\pgfqpoint{2.564888in}{1.126677in}}%
\pgfpathlineto{\pgfqpoint{2.571184in}{1.121451in}}%
\pgfpathlineto{\pgfqpoint{2.577481in}{1.123286in}}%
\pgfpathlineto{\pgfqpoint{2.583777in}{1.124652in}}%
\pgfpathlineto{\pgfqpoint{2.590074in}{1.125553in}}%
\pgfpathlineto{\pgfqpoint{2.596370in}{1.125808in}}%
\pgfpathlineto{\pgfqpoint{2.602667in}{1.125808in}}%
\pgfpathlineto{\pgfqpoint{2.608963in}{1.125808in}}%
\pgfpathlineto{\pgfqpoint{2.615260in}{1.125808in}}%
\pgfpathlineto{\pgfqpoint{2.621556in}{1.125808in}}%
\pgfpathlineto{\pgfqpoint{2.627853in}{1.125808in}}%
\pgfpathlineto{\pgfqpoint{2.634149in}{1.124998in}}%
\pgfpathlineto{\pgfqpoint{2.640446in}{1.125353in}}%
\pgfpathlineto{\pgfqpoint{2.646742in}{1.124228in}}%
\pgfpathlineto{\pgfqpoint{2.653039in}{1.125104in}}%
\pgfpathlineto{\pgfqpoint{2.659335in}{1.130795in}}%
\pgfpathlineto{\pgfqpoint{2.665632in}{1.098045in}}%
\pgfpathlineto{\pgfqpoint{2.671928in}{1.098045in}}%
\pgfpathlineto{\pgfqpoint{2.678225in}{1.098045in}}%
\pgfpathlineto{\pgfqpoint{2.684521in}{1.098045in}}%
\pgfpathlineto{\pgfqpoint{2.690818in}{1.098045in}}%
\pgfpathlineto{\pgfqpoint{2.697114in}{1.105521in}}%
\pgfpathlineto{\pgfqpoint{2.703411in}{1.096460in}}%
\pgfpathlineto{\pgfqpoint{2.709707in}{1.094188in}}%
\pgfpathlineto{\pgfqpoint{2.716004in}{1.092365in}}%
\pgfpathlineto{\pgfqpoint{2.722300in}{1.102439in}}%
\pgfpathlineto{\pgfqpoint{2.728597in}{1.133816in}}%
\pgfpathlineto{\pgfqpoint{2.734893in}{1.133816in}}%
\pgfpathlineto{\pgfqpoint{2.741190in}{1.133816in}}%
\pgfpathlineto{\pgfqpoint{2.747486in}{1.133816in}}%
\pgfpathlineto{\pgfqpoint{2.753782in}{1.133816in}}%
\pgfpathlineto{\pgfqpoint{2.760079in}{1.112924in}}%
\pgfpathlineto{\pgfqpoint{2.766375in}{1.113730in}}%
\pgfpathlineto{\pgfqpoint{2.772672in}{1.116769in}}%
\pgfpathlineto{\pgfqpoint{2.778968in}{1.116473in}}%
\pgfpathlineto{\pgfqpoint{2.785265in}{1.117887in}}%
\pgfpathlineto{\pgfqpoint{2.791561in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{2.797858in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{2.804154in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{2.810451in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{2.816747in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{2.823044in}{1.115039in}}%
\pgfpathlineto{\pgfqpoint{2.829340in}{1.122298in}}%
\pgfpathlineto{\pgfqpoint{2.835637in}{1.117228in}}%
\pgfpathlineto{\pgfqpoint{2.841933in}{1.119006in}}%
\pgfpathlineto{\pgfqpoint{2.848230in}{1.115553in}}%
\pgfpathlineto{\pgfqpoint{2.854526in}{1.124805in}}%
\pgfpathlineto{\pgfqpoint{2.860823in}{1.124805in}}%
\pgfpathlineto{\pgfqpoint{2.867119in}{1.124805in}}%
\pgfpathlineto{\pgfqpoint{2.873416in}{1.124805in}}%
\pgfpathlineto{\pgfqpoint{2.879712in}{1.124805in}}%
\pgfpathlineto{\pgfqpoint{2.886009in}{1.112962in}}%
\pgfpathlineto{\pgfqpoint{2.892305in}{1.113167in}}%
\pgfpathlineto{\pgfqpoint{2.898602in}{1.112433in}}%
\pgfpathlineto{\pgfqpoint{2.904898in}{1.114070in}}%
\pgfpathlineto{\pgfqpoint{2.911195in}{1.122944in}}%
\pgfpathlineto{\pgfqpoint{2.917491in}{1.123559in}}%
\pgfpathlineto{\pgfqpoint{2.923788in}{1.123559in}}%
\pgfpathlineto{\pgfqpoint{2.930084in}{1.123559in}}%
\pgfpathlineto{\pgfqpoint{2.936380in}{1.123559in}}%
\pgfpathlineto{\pgfqpoint{2.942677in}{1.123559in}}%
\pgfpathlineto{\pgfqpoint{2.948973in}{1.132903in}}%
\pgfpathlineto{\pgfqpoint{2.955270in}{1.130386in}}%
\pgfpathlineto{\pgfqpoint{2.961566in}{1.133483in}}%
\pgfpathlineto{\pgfqpoint{2.967863in}{1.131811in}}%
\pgfpathlineto{\pgfqpoint{2.974159in}{1.132781in}}%
\pgfpathlineto{\pgfqpoint{2.980456in}{1.128729in}}%
\pgfpathlineto{\pgfqpoint{2.986752in}{1.128729in}}%
\pgfpathlineto{\pgfqpoint{2.993049in}{1.128729in}}%
\pgfpathlineto{\pgfqpoint{2.999345in}{1.128729in}}%
\pgfpathlineto{\pgfqpoint{3.005642in}{1.128729in}}%
\pgfpathlineto{\pgfqpoint{3.011938in}{1.129088in}}%
\pgfpathlineto{\pgfqpoint{3.018235in}{1.129543in}}%
\pgfpathlineto{\pgfqpoint{3.024531in}{1.132254in}}%
\pgfpathlineto{\pgfqpoint{3.030828in}{1.130288in}}%
\pgfpathlineto{\pgfqpoint{3.037124in}{1.126982in}}%
\pgfpathlineto{\pgfqpoint{3.043421in}{1.143386in}}%
\pgfpathlineto{\pgfqpoint{3.049717in}{1.143386in}}%
\pgfpathlineto{\pgfqpoint{3.056014in}{1.143386in}}%
\pgfpathlineto{\pgfqpoint{3.062310in}{1.143386in}}%
\pgfpathlineto{\pgfqpoint{3.068607in}{1.143386in}}%
\pgfpathlineto{\pgfqpoint{3.074903in}{1.145246in}}%
\pgfpathlineto{\pgfqpoint{3.081200in}{1.148116in}}%
\pgfpathlineto{\pgfqpoint{3.087496in}{1.149977in}}%
\pgfpathlineto{\pgfqpoint{3.093793in}{1.152622in}}%
\pgfpathlineto{\pgfqpoint{3.100089in}{1.146265in}}%
\pgfpathlineto{\pgfqpoint{3.106386in}{1.144854in}}%
\pgfpathlineto{\pgfqpoint{3.112682in}{1.135031in}}%
\pgfpathlineto{\pgfqpoint{3.118978in}{1.135031in}}%
\pgfpathlineto{\pgfqpoint{3.125275in}{1.135031in}}%
\pgfpathlineto{\pgfqpoint{3.131571in}{1.135031in}}%
\pgfpathlineto{\pgfqpoint{3.137868in}{1.126763in}}%
\pgfpathlineto{\pgfqpoint{3.144164in}{1.125493in}}%
\pgfpathlineto{\pgfqpoint{3.150461in}{1.119271in}}%
\pgfpathlineto{\pgfqpoint{3.156757in}{1.118674in}}%
\pgfpathlineto{\pgfqpoint{3.163054in}{1.129523in}}%
\pgfpathlineto{\pgfqpoint{3.169350in}{1.126887in}}%
\pgfpathlineto{\pgfqpoint{3.175647in}{1.108182in}}%
\pgfpathlineto{\pgfqpoint{3.181943in}{1.108182in}}%
\pgfpathlineto{\pgfqpoint{3.188240in}{1.108182in}}%
\pgfpathlineto{\pgfqpoint{3.194536in}{1.108182in}}%
\pgfpathlineto{\pgfqpoint{3.200833in}{1.118360in}}%
\pgfpathlineto{\pgfqpoint{3.207129in}{1.117614in}}%
\pgfpathlineto{\pgfqpoint{3.213426in}{1.122178in}}%
\pgfpathlineto{\pgfqpoint{3.219722in}{1.125092in}}%
\pgfpathlineto{\pgfqpoint{3.226019in}{1.116367in}}%
\pgfpathlineto{\pgfqpoint{3.232315in}{1.122219in}}%
\pgfpathlineto{\pgfqpoint{3.238612in}{1.137480in}}%
\pgfpathlineto{\pgfqpoint{3.244908in}{1.137480in}}%
\pgfpathlineto{\pgfqpoint{3.251205in}{1.137480in}}%
\pgfpathlineto{\pgfqpoint{3.257501in}{1.137480in}}%
\pgfpathlineto{\pgfqpoint{3.263798in}{1.124417in}}%
\pgfpathlineto{\pgfqpoint{3.270094in}{1.127717in}}%
\pgfpathlineto{\pgfqpoint{3.276391in}{1.122364in}}%
\pgfpathlineto{\pgfqpoint{3.282687in}{1.100128in}}%
\pgfpathlineto{\pgfqpoint{3.288984in}{1.102260in}}%
\pgfpathlineto{\pgfqpoint{3.295280in}{1.072281in}}%
\pgfpathlineto{\pgfqpoint{3.301577in}{1.085192in}}%
\pgfpathlineto{\pgfqpoint{3.307873in}{1.085192in}}%
\pgfpathlineto{\pgfqpoint{3.314169in}{1.085192in}}%
\pgfpathlineto{\pgfqpoint{3.320466in}{1.085192in}}%
\pgfpathlineto{\pgfqpoint{3.326762in}{1.091077in}}%
\pgfpathlineto{\pgfqpoint{3.333059in}{1.089336in}}%
\pgfpathlineto{\pgfqpoint{3.339355in}{1.088524in}}%
\pgfpathlineto{\pgfqpoint{3.345652in}{1.113581in}}%
\pgfpathlineto{\pgfqpoint{3.351948in}{1.108708in}}%
\pgfpathlineto{\pgfqpoint{3.358245in}{1.134646in}}%
\pgfpathlineto{\pgfqpoint{3.364541in}{1.124310in}}%
\pgfpathlineto{\pgfqpoint{3.370838in}{1.124310in}}%
\pgfpathlineto{\pgfqpoint{3.377134in}{1.124310in}}%
\pgfpathlineto{\pgfqpoint{3.383431in}{1.124310in}}%
\pgfpathlineto{\pgfqpoint{3.389727in}{1.120893in}}%
\pgfpathlineto{\pgfqpoint{3.396024in}{1.121425in}}%
\pgfpathlineto{\pgfqpoint{3.402320in}{1.121872in}}%
\pgfpathlineto{\pgfqpoint{3.408617in}{1.099382in}}%
\pgfpathlineto{\pgfqpoint{3.414913in}{1.105984in}}%
\pgfpathlineto{\pgfqpoint{3.421210in}{1.088372in}}%
\pgfpathlineto{\pgfqpoint{3.427506in}{1.096077in}}%
\pgfpathlineto{\pgfqpoint{3.433803in}{1.070051in}}%
\pgfpathlineto{\pgfqpoint{3.440099in}{1.070051in}}%
\pgfpathlineto{\pgfqpoint{3.446396in}{1.070051in}}%
\pgfpathlineto{\pgfqpoint{3.452692in}{1.080349in}}%
\pgfpathlineto{\pgfqpoint{3.458989in}{1.077028in}}%
\pgfpathlineto{\pgfqpoint{3.465285in}{1.080176in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{1.096558in}}%
\pgfpathlineto{\pgfqpoint{3.477878in}{1.093800in}}%
\pgfpathlineto{\pgfqpoint{3.484175in}{1.108442in}}%
\pgfpathlineto{\pgfqpoint{3.490471in}{1.109805in}}%
\pgfpathlineto{\pgfqpoint{3.496767in}{1.123517in}}%
\pgfpathlineto{\pgfqpoint{3.503064in}{1.123517in}}%
\pgfpathlineto{\pgfqpoint{3.509360in}{1.123517in}}%
\pgfpathlineto{\pgfqpoint{3.515657in}{1.127934in}}%
\pgfpathlineto{\pgfqpoint{3.521953in}{1.122547in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{1.122345in}}%
\pgfpathlineto{\pgfqpoint{3.534546in}{1.120778in}}%
\pgfpathlineto{\pgfqpoint{3.540843in}{1.122447in}}%
\pgfpathlineto{\pgfqpoint{3.547139in}{1.125763in}}%
\pgfpathlineto{\pgfqpoint{3.553436in}{1.116063in}}%
\pgfpathlineto{\pgfqpoint{3.559732in}{1.121143in}}%
\pgfpathlineto{\pgfqpoint{3.566029in}{1.121143in}}%
\pgfpathlineto{\pgfqpoint{3.572325in}{1.121143in}}%
\pgfpathlineto{\pgfqpoint{3.578622in}{1.115002in}}%
\pgfpathlineto{\pgfqpoint{3.584918in}{1.129121in}}%
\pgfpathlineto{\pgfqpoint{3.591215in}{1.127075in}}%
\pgfpathlineto{\pgfqpoint{3.597511in}{1.122783in}}%
\pgfpathlineto{\pgfqpoint{3.603808in}{1.124454in}}%
\pgfpathlineto{\pgfqpoint{3.610104in}{1.120119in}}%
\pgfpathlineto{\pgfqpoint{3.616401in}{1.129324in}}%
\pgfpathlineto{\pgfqpoint{3.622697in}{1.128435in}}%
\pgfpathlineto{\pgfqpoint{3.628994in}{1.106903in}}%
\pgfpathlineto{\pgfqpoint{3.635290in}{1.106903in}}%
\pgfpathlineto{\pgfqpoint{3.641587in}{1.106470in}}%
\pgfpathlineto{\pgfqpoint{3.647883in}{1.095891in}}%
\pgfpathlineto{\pgfqpoint{3.654180in}{1.099243in}}%
\pgfpathlineto{\pgfqpoint{3.660476in}{1.099095in}}%
\pgfpathlineto{\pgfqpoint{3.666773in}{1.100065in}}%
\pgfpathlineto{\pgfqpoint{3.673069in}{1.101349in}}%
\pgfpathlineto{\pgfqpoint{3.679365in}{1.101721in}}%
\pgfpathlineto{\pgfqpoint{3.685662in}{1.108492in}}%
\pgfpathlineto{\pgfqpoint{3.691958in}{1.130223in}}%
\pgfpathlineto{\pgfqpoint{3.698255in}{1.130223in}}%
\pgfpathlineto{\pgfqpoint{3.704551in}{1.117754in}}%
\pgfpathlineto{\pgfqpoint{3.710848in}{1.123301in}}%
\pgfpathlineto{\pgfqpoint{3.717144in}{1.120527in}}%
\pgfpathlineto{\pgfqpoint{3.723441in}{1.124513in}}%
\pgfpathlineto{\pgfqpoint{3.729737in}{1.119180in}}%
\pgfpathlineto{\pgfqpoint{3.736034in}{1.122920in}}%
\pgfpathlineto{\pgfqpoint{3.742330in}{1.122830in}}%
\pgfpathlineto{\pgfqpoint{3.748627in}{1.125001in}}%
\pgfpathlineto{\pgfqpoint{3.754923in}{1.125001in}}%
\pgfpathlineto{\pgfqpoint{3.761220in}{1.125001in}}%
\pgfpathlineto{\pgfqpoint{3.767516in}{1.139350in}}%
\pgfpathlineto{\pgfqpoint{3.773813in}{1.139066in}}%
\pgfpathlineto{\pgfqpoint{3.780109in}{1.141492in}}%
\pgfpathlineto{\pgfqpoint{3.786406in}{1.148624in}}%
\pgfpathlineto{\pgfqpoint{3.792702in}{1.147729in}}%
\pgfpathlineto{\pgfqpoint{3.798999in}{1.144283in}}%
\pgfpathlineto{\pgfqpoint{3.805295in}{1.146834in}}%
\pgfpathlineto{\pgfqpoint{3.811592in}{1.143118in}}%
\pgfpathlineto{\pgfqpoint{3.817888in}{1.128359in}}%
\pgfpathlineto{\pgfqpoint{3.824185in}{1.128359in}}%
\pgfpathlineto{\pgfqpoint{3.830481in}{1.127119in}}%
\pgfpathlineto{\pgfqpoint{3.836778in}{1.128311in}}%
\pgfpathlineto{\pgfqpoint{3.843074in}{1.128398in}}%
\pgfpathlineto{\pgfqpoint{3.849371in}{1.121197in}}%
\pgfpathlineto{\pgfqpoint{3.855667in}{1.126621in}}%
\pgfpathlineto{\pgfqpoint{3.861963in}{1.126689in}}%
\pgfpathlineto{\pgfqpoint{3.868260in}{1.125011in}}%
\pgfpathlineto{\pgfqpoint{3.874556in}{1.126994in}}%
\pgfpathlineto{\pgfqpoint{3.880853in}{1.139219in}}%
\pgfpathlineto{\pgfqpoint{3.887149in}{1.139219in}}%
\pgfpathlineto{\pgfqpoint{3.893446in}{1.134091in}}%
\pgfpathlineto{\pgfqpoint{3.899742in}{1.134243in}}%
\pgfpathlineto{\pgfqpoint{3.906039in}{1.135710in}}%
\pgfpathlineto{\pgfqpoint{3.912335in}{1.114575in}}%
\pgfpathlineto{\pgfqpoint{3.918632in}{1.112676in}}%
\pgfpathlineto{\pgfqpoint{3.924928in}{1.109283in}}%
\pgfpathlineto{\pgfqpoint{3.931225in}{1.112326in}}%
\pgfpathlineto{\pgfqpoint{3.937521in}{1.115825in}}%
\pgfpathlineto{\pgfqpoint{3.943818in}{1.113990in}}%
\pgfpathlineto{\pgfqpoint{3.950114in}{1.113990in}}%
\pgfpathlineto{\pgfqpoint{3.956411in}{1.120146in}}%
\pgfpathlineto{\pgfqpoint{3.962707in}{1.120483in}}%
\pgfpathlineto{\pgfqpoint{3.969004in}{1.118711in}}%
\pgfpathlineto{\pgfqpoint{3.975300in}{1.142821in}}%
\pgfpathlineto{\pgfqpoint{3.981597in}{1.141651in}}%
\pgfpathlineto{\pgfqpoint{3.987893in}{1.147885in}}%
\pgfpathlineto{\pgfqpoint{3.994190in}{1.144539in}}%
\pgfpathlineto{\pgfqpoint{4.000486in}{1.145320in}}%
\pgfpathlineto{\pgfqpoint{4.006783in}{1.149525in}}%
\pgfpathlineto{\pgfqpoint{4.013079in}{1.149525in}}%
\pgfpathlineto{\pgfqpoint{4.019376in}{1.150453in}}%
\pgfpathlineto{\pgfqpoint{4.025672in}{1.143643in}}%
\pgfpathlineto{\pgfqpoint{4.031969in}{1.142096in}}%
\pgfpathlineto{\pgfqpoint{4.038265in}{1.140370in}}%
\pgfpathlineto{\pgfqpoint{4.044561in}{1.138162in}}%
\pgfpathlineto{\pgfqpoint{4.050858in}{1.136165in}}%
\pgfpathlineto{\pgfqpoint{4.057154in}{1.136076in}}%
\pgfpathlineto{\pgfqpoint{4.063451in}{1.135064in}}%
\pgfpathlineto{\pgfqpoint{4.069747in}{1.132253in}}%
\pgfpathlineto{\pgfqpoint{4.076044in}{1.116936in}}%
\pgfpathlineto{\pgfqpoint{4.082340in}{1.104607in}}%
\pgfpathlineto{\pgfqpoint{4.088637in}{1.103968in}}%
\pgfpathlineto{\pgfqpoint{4.094933in}{1.108271in}}%
\pgfpathlineto{\pgfqpoint{4.101230in}{1.104315in}}%
\pgfpathlineto{\pgfqpoint{4.107526in}{1.105623in}}%
\pgfpathlineto{\pgfqpoint{4.113823in}{1.104860in}}%
\pgfpathlineto{\pgfqpoint{4.120119in}{1.106308in}}%
\pgfpathlineto{\pgfqpoint{4.126416in}{1.108297in}}%
\pgfpathlineto{\pgfqpoint{4.132712in}{1.105909in}}%
\pgfpathlineto{\pgfqpoint{4.139009in}{1.101393in}}%
\pgfpathlineto{\pgfqpoint{4.145305in}{1.112676in}}%
\pgfpathlineto{\pgfqpoint{4.151602in}{1.120660in}}%
\pgfpathlineto{\pgfqpoint{4.157898in}{1.120707in}}%
\pgfpathlineto{\pgfqpoint{4.164195in}{1.122737in}}%
\pgfpathlineto{\pgfqpoint{4.170491in}{1.127203in}}%
\pgfpathlineto{\pgfqpoint{4.176788in}{1.128783in}}%
\pgfpathlineto{\pgfqpoint{4.183084in}{1.126807in}}%
\pgfpathlineto{\pgfqpoint{4.189381in}{1.125503in}}%
\pgfpathlineto{\pgfqpoint{4.195677in}{1.127616in}}%
\pgfpathlineto{\pgfqpoint{4.201974in}{1.134290in}}%
\pgfpathlineto{\pgfqpoint{4.208270in}{1.139476in}}%
\pgfpathlineto{\pgfqpoint{4.214567in}{1.134132in}}%
\pgfpathlineto{\pgfqpoint{4.220863in}{1.129387in}}%
\pgfpathlineto{\pgfqpoint{4.227159in}{1.131759in}}%
\pgfpathlineto{\pgfqpoint{4.233456in}{1.126011in}}%
\pgfpathlineto{\pgfqpoint{4.239752in}{1.126773in}}%
\pgfpathlineto{\pgfqpoint{4.246049in}{1.126705in}}%
\pgfpathlineto{\pgfqpoint{4.252345in}{1.132259in}}%
\pgfpathlineto{\pgfqpoint{4.258642in}{1.134676in}}%
\pgfpathlineto{\pgfqpoint{4.264938in}{1.148658in}}%
\pgfpathlineto{\pgfqpoint{4.271235in}{1.141892in}}%
\pgfpathlineto{\pgfqpoint{4.277531in}{1.143296in}}%
\pgfpathlineto{\pgfqpoint{4.283828in}{1.144564in}}%
\pgfpathlineto{\pgfqpoint{4.290124in}{1.142276in}}%
\pgfpathlineto{\pgfqpoint{4.296421in}{1.144503in}}%
\pgfpathlineto{\pgfqpoint{4.302717in}{1.141290in}}%
\pgfpathlineto{\pgfqpoint{4.309014in}{1.143260in}}%
\pgfpathlineto{\pgfqpoint{4.315310in}{1.139237in}}%
\pgfpathlineto{\pgfqpoint{4.321607in}{1.138695in}}%
\pgfpathlineto{\pgfqpoint{4.327903in}{1.136524in}}%
\pgfpathlineto{\pgfqpoint{4.334200in}{1.138045in}}%
\pgfpathlineto{\pgfqpoint{4.340496in}{1.137446in}}%
\pgfpathlineto{\pgfqpoint{4.346793in}{1.137257in}}%
\pgfpathlineto{\pgfqpoint{4.353089in}{1.137512in}}%
\pgfpathlineto{\pgfqpoint{4.359386in}{1.137889in}}%
\pgfpathlineto{\pgfqpoint{4.365682in}{1.139613in}}%
\pgfpathlineto{\pgfqpoint{4.371979in}{1.137377in}}%
\pgfpathlineto{\pgfqpoint{4.378275in}{1.139420in}}%
\pgfpathlineto{\pgfqpoint{4.384572in}{1.143928in}}%
\pgfpathlineto{\pgfqpoint{4.390868in}{1.140746in}}%
\pgfpathlineto{\pgfqpoint{4.397165in}{1.137942in}}%
\pgfpathlineto{\pgfqpoint{4.403461in}{1.141548in}}%
\pgfpathlineto{\pgfqpoint{4.409758in}{1.144277in}}%
\pgfpathlineto{\pgfqpoint{4.416054in}{1.145184in}}%
\pgfpathlineto{\pgfqpoint{4.422350in}{1.149188in}}%
\pgfpathlineto{\pgfqpoint{4.428647in}{1.144027in}}%
\pgfpathlineto{\pgfqpoint{4.434943in}{1.146160in}}%
\pgfpathlineto{\pgfqpoint{4.441240in}{1.143289in}}%
\pgfpathlineto{\pgfqpoint{4.447536in}{1.139255in}}%
\pgfpathlineto{\pgfqpoint{4.453833in}{1.143865in}}%
\pgfpathlineto{\pgfqpoint{4.460129in}{1.145618in}}%
\pgfpathlineto{\pgfqpoint{4.466426in}{1.144017in}}%
\pgfpathlineto{\pgfqpoint{4.472722in}{1.144089in}}%
\pgfpathlineto{\pgfqpoint{4.479019in}{1.141596in}}%
\pgfpathlineto{\pgfqpoint{4.485315in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{4.491612in}{1.143954in}}%
\pgfpathlineto{\pgfqpoint{4.497908in}{1.142889in}}%
\pgfpathlineto{\pgfqpoint{4.504205in}{1.142087in}}%
\pgfpathlineto{\pgfqpoint{4.510501in}{1.149932in}}%
\pgfpathlineto{\pgfqpoint{4.516798in}{1.148988in}}%
\pgfpathlineto{\pgfqpoint{4.523094in}{1.148856in}}%
\pgfpathlineto{\pgfqpoint{4.529391in}{1.145907in}}%
\pgfpathlineto{\pgfqpoint{4.535687in}{1.141246in}}%
\pgfpathlineto{\pgfqpoint{4.541984in}{1.146385in}}%
\pgfpathlineto{\pgfqpoint{4.548280in}{1.145261in}}%
\pgfpathlineto{\pgfqpoint{4.554577in}{1.144479in}}%
\pgfpathlineto{\pgfqpoint{4.560873in}{1.143121in}}%
\pgfpathlineto{\pgfqpoint{4.567170in}{1.143785in}}%
\pgfpathlineto{\pgfqpoint{4.573466in}{1.137045in}}%
\pgfpathlineto{\pgfqpoint{4.579763in}{1.138598in}}%
\pgfpathlineto{\pgfqpoint{4.586059in}{1.138796in}}%
\pgfpathlineto{\pgfqpoint{4.592356in}{1.141655in}}%
\pgfpathlineto{\pgfqpoint{4.598652in}{1.143240in}}%
\pgfpathlineto{\pgfqpoint{4.604948in}{1.139976in}}%
\pgfpathlineto{\pgfqpoint{4.611245in}{1.138706in}}%
\pgfpathlineto{\pgfqpoint{4.617541in}{1.138837in}}%
\pgfpathlineto{\pgfqpoint{4.623838in}{1.140406in}}%
\pgfpathlineto{\pgfqpoint{4.630134in}{1.139928in}}%
\pgfpathlineto{\pgfqpoint{4.636431in}{1.138571in}}%
\pgfpathlineto{\pgfqpoint{4.642727in}{1.138009in}}%
\pgfpathlineto{\pgfqpoint{4.649024in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{4.655320in}{1.135236in}}%
\pgfpathlineto{\pgfqpoint{4.661617in}{1.134671in}}%
\pgfpathlineto{\pgfqpoint{4.667913in}{1.134704in}}%
\pgfpathlineto{\pgfqpoint{4.674210in}{1.136606in}}%
\pgfpathlineto{\pgfqpoint{4.680506in}{1.137809in}}%
\pgfpathlineto{\pgfqpoint{4.686803in}{1.138205in}}%
\pgfpathlineto{\pgfqpoint{4.693099in}{1.138253in}}%
\pgfpathlineto{\pgfqpoint{4.699396in}{1.138269in}}%
\pgfpathlineto{\pgfqpoint{4.705692in}{1.138712in}}%
\pgfpathlineto{\pgfqpoint{4.711989in}{1.137159in}}%
\pgfpathlineto{\pgfqpoint{4.718285in}{1.139009in}}%
\pgfpathlineto{\pgfqpoint{4.724582in}{1.137336in}}%
\pgfpathlineto{\pgfqpoint{4.730878in}{1.137666in}}%
\pgfpathlineto{\pgfqpoint{4.737175in}{1.136573in}}%
\pgfpathlineto{\pgfqpoint{4.743471in}{1.135100in}}%
\pgfpathlineto{\pgfqpoint{4.749768in}{1.133754in}}%
\pgfpathlineto{\pgfqpoint{4.756064in}{1.135327in}}%
\pgfpathlineto{\pgfqpoint{4.762361in}{1.135202in}}%
\pgfpathlineto{\pgfqpoint{4.768657in}{1.136817in}}%
\pgfpathlineto{\pgfqpoint{4.774954in}{1.138228in}}%
\pgfpathlineto{\pgfqpoint{4.774954in}{0.946837in}}%
\pgfpathlineto{\pgfqpoint{4.774954in}{0.946837in}}%
\pgfpathlineto{\pgfqpoint{4.768657in}{0.947123in}}%
\pgfpathlineto{\pgfqpoint{4.762361in}{0.947405in}}%
\pgfpathlineto{\pgfqpoint{4.756064in}{0.946786in}}%
\pgfpathlineto{\pgfqpoint{4.749768in}{0.946528in}}%
\pgfpathlineto{\pgfqpoint{4.743471in}{0.947694in}}%
\pgfpathlineto{\pgfqpoint{4.737175in}{0.947523in}}%
\pgfpathlineto{\pgfqpoint{4.730878in}{0.947899in}}%
\pgfpathlineto{\pgfqpoint{4.724582in}{0.947396in}}%
\pgfpathlineto{\pgfqpoint{4.718285in}{0.947592in}}%
\pgfpathlineto{\pgfqpoint{4.711989in}{0.947657in}}%
\pgfpathlineto{\pgfqpoint{4.705692in}{0.947752in}}%
\pgfpathlineto{\pgfqpoint{4.699396in}{0.947655in}}%
\pgfpathlineto{\pgfqpoint{4.693099in}{0.947530in}}%
\pgfpathlineto{\pgfqpoint{4.686803in}{0.947226in}}%
\pgfpathlineto{\pgfqpoint{4.680506in}{0.946954in}}%
\pgfpathlineto{\pgfqpoint{4.674210in}{0.947372in}}%
\pgfpathlineto{\pgfqpoint{4.667913in}{0.947411in}}%
\pgfpathlineto{\pgfqpoint{4.661617in}{0.947660in}}%
\pgfpathlineto{\pgfqpoint{4.655320in}{0.949026in}}%
\pgfpathlineto{\pgfqpoint{4.649024in}{0.948912in}}%
\pgfpathlineto{\pgfqpoint{4.642727in}{0.948638in}}%
\pgfpathlineto{\pgfqpoint{4.636431in}{0.947272in}}%
\pgfpathlineto{\pgfqpoint{4.630134in}{0.947761in}}%
\pgfpathlineto{\pgfqpoint{4.623838in}{0.948369in}}%
\pgfpathlineto{\pgfqpoint{4.617541in}{0.948004in}}%
\pgfpathlineto{\pgfqpoint{4.611245in}{0.948063in}}%
\pgfpathlineto{\pgfqpoint{4.604948in}{0.947643in}}%
\pgfpathlineto{\pgfqpoint{4.598652in}{0.947822in}}%
\pgfpathlineto{\pgfqpoint{4.592356in}{0.946382in}}%
\pgfpathlineto{\pgfqpoint{4.586059in}{0.946733in}}%
\pgfpathlineto{\pgfqpoint{4.579763in}{0.945843in}}%
\pgfpathlineto{\pgfqpoint{4.573466in}{0.947278in}}%
\pgfpathlineto{\pgfqpoint{4.567170in}{0.947895in}}%
\pgfpathlineto{\pgfqpoint{4.560873in}{0.947307in}}%
\pgfpathlineto{\pgfqpoint{4.554577in}{0.948842in}}%
\pgfpathlineto{\pgfqpoint{4.548280in}{0.948531in}}%
\pgfpathlineto{\pgfqpoint{4.541984in}{0.949173in}}%
\pgfpathlineto{\pgfqpoint{4.535687in}{0.947563in}}%
\pgfpathlineto{\pgfqpoint{4.529391in}{0.948010in}}%
\pgfpathlineto{\pgfqpoint{4.523094in}{0.947665in}}%
\pgfpathlineto{\pgfqpoint{4.516798in}{0.948320in}}%
\pgfpathlineto{\pgfqpoint{4.510501in}{0.947730in}}%
\pgfpathlineto{\pgfqpoint{4.504205in}{0.947436in}}%
\pgfpathlineto{\pgfqpoint{4.497908in}{0.947357in}}%
\pgfpathlineto{\pgfqpoint{4.491612in}{0.945851in}}%
\pgfpathlineto{\pgfqpoint{4.485315in}{0.946128in}}%
\pgfpathlineto{\pgfqpoint{4.479019in}{0.944235in}}%
\pgfpathlineto{\pgfqpoint{4.472722in}{0.946431in}}%
\pgfpathlineto{\pgfqpoint{4.466426in}{0.945874in}}%
\pgfpathlineto{\pgfqpoint{4.460129in}{0.945728in}}%
\pgfpathlineto{\pgfqpoint{4.453833in}{0.947758in}}%
\pgfpathlineto{\pgfqpoint{4.447536in}{0.946824in}}%
\pgfpathlineto{\pgfqpoint{4.441240in}{0.946705in}}%
\pgfpathlineto{\pgfqpoint{4.434943in}{0.946944in}}%
\pgfpathlineto{\pgfqpoint{4.428647in}{0.947025in}}%
\pgfpathlineto{\pgfqpoint{4.422350in}{0.947107in}}%
\pgfpathlineto{\pgfqpoint{4.416054in}{0.948069in}}%
\pgfpathlineto{\pgfqpoint{4.409758in}{0.947260in}}%
\pgfpathlineto{\pgfqpoint{4.403461in}{0.948041in}}%
\pgfpathlineto{\pgfqpoint{4.397165in}{0.948232in}}%
\pgfpathlineto{\pgfqpoint{4.390868in}{0.945836in}}%
\pgfpathlineto{\pgfqpoint{4.384572in}{0.947172in}}%
\pgfpathlineto{\pgfqpoint{4.378275in}{0.947156in}}%
\pgfpathlineto{\pgfqpoint{4.371979in}{0.947437in}}%
\pgfpathlineto{\pgfqpoint{4.365682in}{0.947463in}}%
\pgfpathlineto{\pgfqpoint{4.359386in}{0.947247in}}%
\pgfpathlineto{\pgfqpoint{4.353089in}{0.947891in}}%
\pgfpathlineto{\pgfqpoint{4.346793in}{0.948264in}}%
\pgfpathlineto{\pgfqpoint{4.340496in}{0.947573in}}%
\pgfpathlineto{\pgfqpoint{4.334200in}{0.947768in}}%
\pgfpathlineto{\pgfqpoint{4.327903in}{0.948309in}}%
\pgfpathlineto{\pgfqpoint{4.321607in}{0.947840in}}%
\pgfpathlineto{\pgfqpoint{4.315310in}{0.947979in}}%
\pgfpathlineto{\pgfqpoint{4.309014in}{0.948081in}}%
\pgfpathlineto{\pgfqpoint{4.302717in}{0.946909in}}%
\pgfpathlineto{\pgfqpoint{4.296421in}{0.946675in}}%
\pgfpathlineto{\pgfqpoint{4.290124in}{0.946159in}}%
\pgfpathlineto{\pgfqpoint{4.283828in}{0.946316in}}%
\pgfpathlineto{\pgfqpoint{4.277531in}{0.945042in}}%
\pgfpathlineto{\pgfqpoint{4.271235in}{0.945106in}}%
\pgfpathlineto{\pgfqpoint{4.264938in}{0.942592in}}%
\pgfpathlineto{\pgfqpoint{4.258642in}{0.943030in}}%
\pgfpathlineto{\pgfqpoint{4.252345in}{0.943152in}}%
\pgfpathlineto{\pgfqpoint{4.246049in}{0.943017in}}%
\pgfpathlineto{\pgfqpoint{4.239752in}{0.943951in}}%
\pgfpathlineto{\pgfqpoint{4.233456in}{0.943856in}}%
\pgfpathlineto{\pgfqpoint{4.227159in}{0.945680in}}%
\pgfpathlineto{\pgfqpoint{4.220863in}{0.945390in}}%
\pgfpathlineto{\pgfqpoint{4.214567in}{0.945476in}}%
\pgfpathlineto{\pgfqpoint{4.208270in}{0.946527in}}%
\pgfpathlineto{\pgfqpoint{4.201974in}{0.934477in}}%
\pgfpathlineto{\pgfqpoint{4.195677in}{0.932995in}}%
\pgfpathlineto{\pgfqpoint{4.189381in}{0.932753in}}%
\pgfpathlineto{\pgfqpoint{4.183084in}{0.932696in}}%
\pgfpathlineto{\pgfqpoint{4.176788in}{0.932911in}}%
\pgfpathlineto{\pgfqpoint{4.170491in}{0.933150in}}%
\pgfpathlineto{\pgfqpoint{4.164195in}{0.931812in}}%
\pgfpathlineto{\pgfqpoint{4.157898in}{0.930824in}}%
\pgfpathlineto{\pgfqpoint{4.151602in}{0.932247in}}%
\pgfpathlineto{\pgfqpoint{4.145305in}{0.930591in}}%
\pgfpathlineto{\pgfqpoint{4.139009in}{0.931021in}}%
\pgfpathlineto{\pgfqpoint{4.132712in}{0.935537in}}%
\pgfpathlineto{\pgfqpoint{4.126416in}{0.928791in}}%
\pgfpathlineto{\pgfqpoint{4.120119in}{0.928939in}}%
\pgfpathlineto{\pgfqpoint{4.113823in}{0.929317in}}%
\pgfpathlineto{\pgfqpoint{4.107526in}{0.929036in}}%
\pgfpathlineto{\pgfqpoint{4.101230in}{0.929131in}}%
\pgfpathlineto{\pgfqpoint{4.094933in}{0.929876in}}%
\pgfpathlineto{\pgfqpoint{4.088637in}{0.929635in}}%
\pgfpathlineto{\pgfqpoint{4.082340in}{0.930432in}}%
\pgfpathlineto{\pgfqpoint{4.076044in}{0.929969in}}%
\pgfpathlineto{\pgfqpoint{4.069747in}{0.924513in}}%
\pgfpathlineto{\pgfqpoint{4.063451in}{0.925057in}}%
\pgfpathlineto{\pgfqpoint{4.057154in}{0.924929in}}%
\pgfpathlineto{\pgfqpoint{4.050858in}{0.923938in}}%
\pgfpathlineto{\pgfqpoint{4.044561in}{0.924707in}}%
\pgfpathlineto{\pgfqpoint{4.038265in}{0.924579in}}%
\pgfpathlineto{\pgfqpoint{4.031969in}{0.924801in}}%
\pgfpathlineto{\pgfqpoint{4.025672in}{0.924445in}}%
\pgfpathlineto{\pgfqpoint{4.019376in}{0.924702in}}%
\pgfpathlineto{\pgfqpoint{4.013079in}{0.925492in}}%
\pgfpathlineto{\pgfqpoint{4.006783in}{0.925492in}}%
\pgfpathlineto{\pgfqpoint{4.000486in}{0.925273in}}%
\pgfpathlineto{\pgfqpoint{3.994190in}{0.925332in}}%
\pgfpathlineto{\pgfqpoint{3.987893in}{0.925926in}}%
\pgfpathlineto{\pgfqpoint{3.981597in}{0.925081in}}%
\pgfpathlineto{\pgfqpoint{3.975300in}{0.925008in}}%
\pgfpathlineto{\pgfqpoint{3.969004in}{0.925108in}}%
\pgfpathlineto{\pgfqpoint{3.962707in}{0.925437in}}%
\pgfpathlineto{\pgfqpoint{3.956411in}{0.925579in}}%
\pgfpathlineto{\pgfqpoint{3.950114in}{0.925408in}}%
\pgfpathlineto{\pgfqpoint{3.943818in}{0.925408in}}%
\pgfpathlineto{\pgfqpoint{3.937521in}{0.930883in}}%
\pgfpathlineto{\pgfqpoint{3.931225in}{0.930878in}}%
\pgfpathlineto{\pgfqpoint{3.924928in}{0.930516in}}%
\pgfpathlineto{\pgfqpoint{3.918632in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{3.912335in}{0.930712in}}%
\pgfpathlineto{\pgfqpoint{3.906039in}{0.931021in}}%
\pgfpathlineto{\pgfqpoint{3.899742in}{0.931006in}}%
\pgfpathlineto{\pgfqpoint{3.893446in}{0.930519in}}%
\pgfpathlineto{\pgfqpoint{3.887149in}{0.930247in}}%
\pgfpathlineto{\pgfqpoint{3.880853in}{0.930247in}}%
\pgfpathlineto{\pgfqpoint{3.874556in}{0.938828in}}%
\pgfpathlineto{\pgfqpoint{3.868260in}{0.937398in}}%
\pgfpathlineto{\pgfqpoint{3.861963in}{0.937823in}}%
\pgfpathlineto{\pgfqpoint{3.855667in}{0.938704in}}%
\pgfpathlineto{\pgfqpoint{3.849371in}{0.936880in}}%
\pgfpathlineto{\pgfqpoint{3.843074in}{0.936461in}}%
\pgfpathlineto{\pgfqpoint{3.836778in}{0.936493in}}%
\pgfpathlineto{\pgfqpoint{3.830481in}{0.936418in}}%
\pgfpathlineto{\pgfqpoint{3.824185in}{0.936460in}}%
\pgfpathlineto{\pgfqpoint{3.817888in}{0.936460in}}%
\pgfpathlineto{\pgfqpoint{3.811592in}{0.927230in}}%
\pgfpathlineto{\pgfqpoint{3.805295in}{0.927224in}}%
\pgfpathlineto{\pgfqpoint{3.798999in}{0.926705in}}%
\pgfpathlineto{\pgfqpoint{3.792702in}{0.926296in}}%
\pgfpathlineto{\pgfqpoint{3.786406in}{0.928245in}}%
\pgfpathlineto{\pgfqpoint{3.780109in}{0.928356in}}%
\pgfpathlineto{\pgfqpoint{3.773813in}{0.926921in}}%
\pgfpathlineto{\pgfqpoint{3.767516in}{0.927683in}}%
\pgfpathlineto{\pgfqpoint{3.761220in}{0.927584in}}%
\pgfpathlineto{\pgfqpoint{3.754923in}{0.927584in}}%
\pgfpathlineto{\pgfqpoint{3.748627in}{0.927584in}}%
\pgfpathlineto{\pgfqpoint{3.742330in}{0.927227in}}%
\pgfpathlineto{\pgfqpoint{3.736034in}{0.927306in}}%
\pgfpathlineto{\pgfqpoint{3.729737in}{0.927840in}}%
\pgfpathlineto{\pgfqpoint{3.723441in}{0.925151in}}%
\pgfpathlineto{\pgfqpoint{3.717144in}{0.925587in}}%
\pgfpathlineto{\pgfqpoint{3.710848in}{0.927122in}}%
\pgfpathlineto{\pgfqpoint{3.704551in}{0.927466in}}%
\pgfpathlineto{\pgfqpoint{3.698255in}{0.927682in}}%
\pgfpathlineto{\pgfqpoint{3.691958in}{0.927682in}}%
\pgfpathlineto{\pgfqpoint{3.685662in}{0.928456in}}%
\pgfpathlineto{\pgfqpoint{3.679365in}{0.929741in}}%
\pgfpathlineto{\pgfqpoint{3.673069in}{0.929714in}}%
\pgfpathlineto{\pgfqpoint{3.666773in}{0.929322in}}%
\pgfpathlineto{\pgfqpoint{3.660476in}{0.931565in}}%
\pgfpathlineto{\pgfqpoint{3.654180in}{0.930675in}}%
\pgfpathlineto{\pgfqpoint{3.647883in}{0.930210in}}%
\pgfpathlineto{\pgfqpoint{3.641587in}{0.927939in}}%
\pgfpathlineto{\pgfqpoint{3.635290in}{0.928401in}}%
\pgfpathlineto{\pgfqpoint{3.628994in}{0.928401in}}%
\pgfpathlineto{\pgfqpoint{3.622697in}{0.927621in}}%
\pgfpathlineto{\pgfqpoint{3.616401in}{0.919729in}}%
\pgfpathlineto{\pgfqpoint{3.610104in}{0.919924in}}%
\pgfpathlineto{\pgfqpoint{3.603808in}{0.919684in}}%
\pgfpathlineto{\pgfqpoint{3.597511in}{0.919812in}}%
\pgfpathlineto{\pgfqpoint{3.591215in}{0.920484in}}%
\pgfpathlineto{\pgfqpoint{3.584918in}{0.920709in}}%
\pgfpathlineto{\pgfqpoint{3.578622in}{0.922866in}}%
\pgfpathlineto{\pgfqpoint{3.572325in}{0.922434in}}%
\pgfpathlineto{\pgfqpoint{3.566029in}{0.922434in}}%
\pgfpathlineto{\pgfqpoint{3.559732in}{0.922434in}}%
\pgfpathlineto{\pgfqpoint{3.553436in}{0.937000in}}%
\pgfpathlineto{\pgfqpoint{3.547139in}{0.935821in}}%
\pgfpathlineto{\pgfqpoint{3.540843in}{0.935788in}}%
\pgfpathlineto{\pgfqpoint{3.534546in}{0.935716in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{0.937224in}}%
\pgfpathlineto{\pgfqpoint{3.521953in}{0.935568in}}%
\pgfpathlineto{\pgfqpoint{3.515657in}{0.934530in}}%
\pgfpathlineto{\pgfqpoint{3.509360in}{0.935542in}}%
\pgfpathlineto{\pgfqpoint{3.503064in}{0.935542in}}%
\pgfpathlineto{\pgfqpoint{3.496767in}{0.935542in}}%
\pgfpathlineto{\pgfqpoint{3.490471in}{0.921831in}}%
\pgfpathlineto{\pgfqpoint{3.484175in}{0.923637in}}%
\pgfpathlineto{\pgfqpoint{3.477878in}{0.923375in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.923752in}}%
\pgfpathlineto{\pgfqpoint{3.465285in}{0.920765in}}%
\pgfpathlineto{\pgfqpoint{3.458989in}{0.922711in}}%
\pgfpathlineto{\pgfqpoint{3.452692in}{0.923555in}}%
\pgfpathlineto{\pgfqpoint{3.446396in}{0.923297in}}%
\pgfpathlineto{\pgfqpoint{3.440099in}{0.923297in}}%
\pgfpathlineto{\pgfqpoint{3.433803in}{0.923297in}}%
\pgfpathlineto{\pgfqpoint{3.427506in}{0.928358in}}%
\pgfpathlineto{\pgfqpoint{3.421210in}{0.925932in}}%
\pgfpathlineto{\pgfqpoint{3.414913in}{0.926479in}}%
\pgfpathlineto{\pgfqpoint{3.408617in}{0.924245in}}%
\pgfpathlineto{\pgfqpoint{3.402320in}{0.926227in}}%
\pgfpathlineto{\pgfqpoint{3.396024in}{0.925616in}}%
\pgfpathlineto{\pgfqpoint{3.389727in}{0.925293in}}%
\pgfpathlineto{\pgfqpoint{3.383431in}{0.924184in}}%
\pgfpathlineto{\pgfqpoint{3.377134in}{0.924184in}}%
\pgfpathlineto{\pgfqpoint{3.370838in}{0.924184in}}%
\pgfpathlineto{\pgfqpoint{3.364541in}{0.924184in}}%
\pgfpathlineto{\pgfqpoint{3.358245in}{0.924364in}}%
\pgfpathlineto{\pgfqpoint{3.351948in}{0.924586in}}%
\pgfpathlineto{\pgfqpoint{3.345652in}{0.926263in}}%
\pgfpathlineto{\pgfqpoint{3.339355in}{0.926057in}}%
\pgfpathlineto{\pgfqpoint{3.333059in}{0.925892in}}%
\pgfpathlineto{\pgfqpoint{3.326762in}{0.925898in}}%
\pgfpathlineto{\pgfqpoint{3.320466in}{0.927634in}}%
\pgfpathlineto{\pgfqpoint{3.314169in}{0.927634in}}%
\pgfpathlineto{\pgfqpoint{3.307873in}{0.927634in}}%
\pgfpathlineto{\pgfqpoint{3.301577in}{0.927634in}}%
\pgfpathlineto{\pgfqpoint{3.295280in}{0.927194in}}%
\pgfpathlineto{\pgfqpoint{3.288984in}{0.927378in}}%
\pgfpathlineto{\pgfqpoint{3.282687in}{0.927374in}}%
\pgfpathlineto{\pgfqpoint{3.276391in}{0.926602in}}%
\pgfpathlineto{\pgfqpoint{3.270094in}{0.925736in}}%
\pgfpathlineto{\pgfqpoint{3.263798in}{0.926129in}}%
\pgfpathlineto{\pgfqpoint{3.257501in}{0.924688in}}%
\pgfpathlineto{\pgfqpoint{3.251205in}{0.924688in}}%
\pgfpathlineto{\pgfqpoint{3.244908in}{0.924688in}}%
\pgfpathlineto{\pgfqpoint{3.238612in}{0.924688in}}%
\pgfpathlineto{\pgfqpoint{3.232315in}{0.925172in}}%
\pgfpathlineto{\pgfqpoint{3.226019in}{0.924205in}}%
\pgfpathlineto{\pgfqpoint{3.219722in}{0.924847in}}%
\pgfpathlineto{\pgfqpoint{3.213426in}{0.925639in}}%
\pgfpathlineto{\pgfqpoint{3.207129in}{0.927326in}}%
\pgfpathlineto{\pgfqpoint{3.200833in}{0.926147in}}%
\pgfpathlineto{\pgfqpoint{3.194536in}{0.924848in}}%
\pgfpathlineto{\pgfqpoint{3.188240in}{0.924848in}}%
\pgfpathlineto{\pgfqpoint{3.181943in}{0.924848in}}%
\pgfpathlineto{\pgfqpoint{3.175647in}{0.924848in}}%
\pgfpathlineto{\pgfqpoint{3.169350in}{0.944748in}}%
\pgfpathlineto{\pgfqpoint{3.163054in}{0.936314in}}%
\pgfpathlineto{\pgfqpoint{3.156757in}{0.935782in}}%
\pgfpathlineto{\pgfqpoint{3.150461in}{0.935545in}}%
\pgfpathlineto{\pgfqpoint{3.144164in}{0.935565in}}%
\pgfpathlineto{\pgfqpoint{3.137868in}{0.934484in}}%
\pgfpathlineto{\pgfqpoint{3.131571in}{0.935027in}}%
\pgfpathlineto{\pgfqpoint{3.125275in}{0.935027in}}%
\pgfpathlineto{\pgfqpoint{3.118978in}{0.935027in}}%
\pgfpathlineto{\pgfqpoint{3.112682in}{0.935027in}}%
\pgfpathlineto{\pgfqpoint{3.106386in}{0.911515in}}%
\pgfpathlineto{\pgfqpoint{3.100089in}{0.919455in}}%
\pgfpathlineto{\pgfqpoint{3.093793in}{0.919702in}}%
\pgfpathlineto{\pgfqpoint{3.087496in}{0.919253in}}%
\pgfpathlineto{\pgfqpoint{3.081200in}{0.919206in}}%
\pgfpathlineto{\pgfqpoint{3.074903in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{3.068607in}{0.928376in}}%
\pgfpathlineto{\pgfqpoint{3.062310in}{0.928376in}}%
\pgfpathlineto{\pgfqpoint{3.056014in}{0.928376in}}%
\pgfpathlineto{\pgfqpoint{3.049717in}{0.928376in}}%
\pgfpathlineto{\pgfqpoint{3.043421in}{0.928376in}}%
\pgfpathlineto{\pgfqpoint{3.037124in}{0.921133in}}%
\pgfpathlineto{\pgfqpoint{3.030828in}{0.920062in}}%
\pgfpathlineto{\pgfqpoint{3.024531in}{0.920222in}}%
\pgfpathlineto{\pgfqpoint{3.018235in}{0.918449in}}%
\pgfpathlineto{\pgfqpoint{3.011938in}{0.920454in}}%
\pgfpathlineto{\pgfqpoint{3.005642in}{0.912505in}}%
\pgfpathlineto{\pgfqpoint{2.999345in}{0.912505in}}%
\pgfpathlineto{\pgfqpoint{2.993049in}{0.912505in}}%
\pgfpathlineto{\pgfqpoint{2.986752in}{0.912505in}}%
\pgfpathlineto{\pgfqpoint{2.980456in}{0.912505in}}%
\pgfpathlineto{\pgfqpoint{2.974159in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{2.967863in}{0.932495in}}%
\pgfpathlineto{\pgfqpoint{2.961566in}{0.932613in}}%
\pgfpathlineto{\pgfqpoint{2.955270in}{0.934378in}}%
\pgfpathlineto{\pgfqpoint{2.948973in}{0.930249in}}%
\pgfpathlineto{\pgfqpoint{2.942677in}{0.931548in}}%
\pgfpathlineto{\pgfqpoint{2.936380in}{0.931548in}}%
\pgfpathlineto{\pgfqpoint{2.930084in}{0.931548in}}%
\pgfpathlineto{\pgfqpoint{2.923788in}{0.931548in}}%
\pgfpathlineto{\pgfqpoint{2.917491in}{0.931548in}}%
\pgfpathlineto{\pgfqpoint{2.911195in}{0.917506in}}%
\pgfpathlineto{\pgfqpoint{2.904898in}{0.919907in}}%
\pgfpathlineto{\pgfqpoint{2.898602in}{0.920218in}}%
\pgfpathlineto{\pgfqpoint{2.892305in}{0.919735in}}%
\pgfpathlineto{\pgfqpoint{2.886009in}{0.924955in}}%
\pgfpathlineto{\pgfqpoint{2.879712in}{0.923607in}}%
\pgfpathlineto{\pgfqpoint{2.873416in}{0.923607in}}%
\pgfpathlineto{\pgfqpoint{2.867119in}{0.923607in}}%
\pgfpathlineto{\pgfqpoint{2.860823in}{0.923607in}}%
\pgfpathlineto{\pgfqpoint{2.854526in}{0.923607in}}%
\pgfpathlineto{\pgfqpoint{2.848230in}{0.923534in}}%
\pgfpathlineto{\pgfqpoint{2.841933in}{0.923659in}}%
\pgfpathlineto{\pgfqpoint{2.835637in}{0.923260in}}%
\pgfpathlineto{\pgfqpoint{2.829340in}{0.923213in}}%
\pgfpathlineto{\pgfqpoint{2.823044in}{0.921042in}}%
\pgfpathlineto{\pgfqpoint{2.816747in}{0.921219in}}%
\pgfpathlineto{\pgfqpoint{2.810451in}{0.921219in}}%
\pgfpathlineto{\pgfqpoint{2.804154in}{0.921219in}}%
\pgfpathlineto{\pgfqpoint{2.797858in}{0.921219in}}%
\pgfpathlineto{\pgfqpoint{2.791561in}{0.921219in}}%
\pgfpathlineto{\pgfqpoint{2.785265in}{0.952717in}}%
\pgfpathlineto{\pgfqpoint{2.778968in}{0.943820in}}%
\pgfpathlineto{\pgfqpoint{2.772672in}{0.944112in}}%
\pgfpathlineto{\pgfqpoint{2.766375in}{0.942605in}}%
\pgfpathlineto{\pgfqpoint{2.760079in}{0.943025in}}%
\pgfpathlineto{\pgfqpoint{2.753782in}{0.942926in}}%
\pgfpathlineto{\pgfqpoint{2.747486in}{0.942926in}}%
\pgfpathlineto{\pgfqpoint{2.741190in}{0.942926in}}%
\pgfpathlineto{\pgfqpoint{2.734893in}{0.942926in}}%
\pgfpathlineto{\pgfqpoint{2.728597in}{0.942926in}}%
\pgfpathlineto{\pgfqpoint{2.722300in}{0.911549in}}%
\pgfpathlineto{\pgfqpoint{2.716004in}{0.917898in}}%
\pgfpathlineto{\pgfqpoint{2.709707in}{0.918500in}}%
\pgfpathlineto{\pgfqpoint{2.703411in}{0.920560in}}%
\pgfpathlineto{\pgfqpoint{2.697114in}{0.918993in}}%
\pgfpathlineto{\pgfqpoint{2.690818in}{0.918745in}}%
\pgfpathlineto{\pgfqpoint{2.684521in}{0.918745in}}%
\pgfpathlineto{\pgfqpoint{2.678225in}{0.918745in}}%
\pgfpathlineto{\pgfqpoint{2.671928in}{0.918745in}}%
\pgfpathlineto{\pgfqpoint{2.665632in}{0.918745in}}%
\pgfpathlineto{\pgfqpoint{2.659335in}{0.915635in}}%
\pgfpathlineto{\pgfqpoint{2.653039in}{0.915297in}}%
\pgfpathlineto{\pgfqpoint{2.646742in}{0.914231in}}%
\pgfpathlineto{\pgfqpoint{2.640446in}{0.898781in}}%
\pgfpathlineto{\pgfqpoint{2.634149in}{0.914625in}}%
\pgfpathlineto{\pgfqpoint{2.627853in}{0.917863in}}%
\pgfpathlineto{\pgfqpoint{2.621556in}{0.917863in}}%
\pgfpathlineto{\pgfqpoint{2.615260in}{0.917863in}}%
\pgfpathlineto{\pgfqpoint{2.608963in}{0.917863in}}%
\pgfpathlineto{\pgfqpoint{2.602667in}{0.917863in}}%
\pgfpathlineto{\pgfqpoint{2.596370in}{0.917863in}}%
\pgfpathlineto{\pgfqpoint{2.590074in}{0.937402in}}%
\pgfpathlineto{\pgfqpoint{2.583777in}{0.953062in}}%
\pgfpathlineto{\pgfqpoint{2.577481in}{0.981955in}}%
\pgfpathlineto{\pgfqpoint{2.571184in}{0.981198in}}%
\pgfpathlineto{\pgfqpoint{2.564888in}{0.982778in}}%
\pgfpathlineto{\pgfqpoint{2.558592in}{0.982778in}}%
\pgfpathlineto{\pgfqpoint{2.552295in}{0.982778in}}%
\pgfpathlineto{\pgfqpoint{2.545999in}{0.982778in}}%
\pgfpathlineto{\pgfqpoint{2.539702in}{0.982778in}}%
\pgfpathlineto{\pgfqpoint{2.533406in}{0.982778in}}%
\pgfpathlineto{\pgfqpoint{2.527109in}{0.976652in}}%
\pgfpathlineto{\pgfqpoint{2.520813in}{0.975904in}}%
\pgfpathlineto{\pgfqpoint{2.514516in}{0.992282in}}%
\pgfpathlineto{\pgfqpoint{2.508220in}{0.993622in}}%
\pgfpathlineto{\pgfqpoint{2.501923in}{0.991878in}}%
\pgfpathlineto{\pgfqpoint{2.495627in}{0.991878in}}%
\pgfpathlineto{\pgfqpoint{2.489330in}{0.991878in}}%
\pgfpathlineto{\pgfqpoint{2.483034in}{0.991878in}}%
\pgfpathlineto{\pgfqpoint{2.476737in}{0.991878in}}%
\pgfpathlineto{\pgfqpoint{2.470441in}{0.991878in}}%
\pgfpathlineto{\pgfqpoint{2.464144in}{0.989779in}}%
\pgfpathlineto{\pgfqpoint{2.457848in}{0.989601in}}%
\pgfpathlineto{\pgfqpoint{2.451551in}{0.972094in}}%
\pgfpathlineto{\pgfqpoint{2.445255in}{0.968923in}}%
\pgfpathlineto{\pgfqpoint{2.438958in}{0.966137in}}%
\pgfpathlineto{\pgfqpoint{2.432662in}{0.966137in}}%
\pgfpathlineto{\pgfqpoint{2.426365in}{0.966137in}}%
\pgfpathlineto{\pgfqpoint{2.420069in}{0.966137in}}%
\pgfpathlineto{\pgfqpoint{2.413772in}{0.966137in}}%
\pgfpathlineto{\pgfqpoint{2.407476in}{0.966137in}}%
\pgfpathlineto{\pgfqpoint{2.401179in}{0.966137in}}%
\pgfpathlineto{\pgfqpoint{2.394883in}{0.964216in}}%
\pgfpathlineto{\pgfqpoint{2.388586in}{0.977226in}}%
\pgfpathlineto{\pgfqpoint{2.382290in}{0.976718in}}%
\pgfpathlineto{\pgfqpoint{2.375994in}{0.978793in}}%
\pgfpathlineto{\pgfqpoint{2.369697in}{0.978793in}}%
\pgfpathlineto{\pgfqpoint{2.363401in}{0.978793in}}%
\pgfpathlineto{\pgfqpoint{2.357104in}{0.978793in}}%
\pgfpathlineto{\pgfqpoint{2.350808in}{0.978793in}}%
\pgfpathlineto{\pgfqpoint{2.344511in}{0.978793in}}%
\pgfpathlineto{\pgfqpoint{2.338215in}{0.978793in}}%
\pgfpathlineto{\pgfqpoint{2.331918in}{0.992370in}}%
\pgfpathlineto{\pgfqpoint{2.325622in}{0.977817in}}%
\pgfpathlineto{\pgfqpoint{2.319325in}{0.988293in}}%
\pgfpathlineto{\pgfqpoint{2.313029in}{0.987173in}}%
\pgfpathlineto{\pgfqpoint{2.306732in}{0.987173in}}%
\pgfpathlineto{\pgfqpoint{2.300436in}{0.987173in}}%
\pgfpathlineto{\pgfqpoint{2.294139in}{0.987173in}}%
\pgfpathlineto{\pgfqpoint{2.287843in}{0.987173in}}%
\pgfpathlineto{\pgfqpoint{2.281546in}{0.987173in}}%
\pgfpathlineto{\pgfqpoint{2.275250in}{0.987173in}}%
\pgfpathlineto{\pgfqpoint{2.268953in}{0.963583in}}%
\pgfpathlineto{\pgfqpoint{2.262657in}{0.960375in}}%
\pgfpathlineto{\pgfqpoint{2.256360in}{0.989102in}}%
\pgfpathlineto{\pgfqpoint{2.250064in}{0.995043in}}%
\pgfpathlineto{\pgfqpoint{2.243767in}{0.995043in}}%
\pgfpathlineto{\pgfqpoint{2.237471in}{0.995043in}}%
\pgfpathlineto{\pgfqpoint{2.231174in}{0.995043in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.995043in}}%
\pgfpathlineto{\pgfqpoint{2.218581in}{0.995043in}}%
\pgfpathlineto{\pgfqpoint{2.212285in}{0.995043in}}%
\pgfpathlineto{\pgfqpoint{2.205988in}{1.032986in}}%
\pgfpathlineto{\pgfqpoint{2.199692in}{1.035568in}}%
\pgfpathlineto{\pgfqpoint{2.193395in}{1.031080in}}%
\pgfpathlineto{\pgfqpoint{2.187099in}{1.022385in}}%
\pgfpathlineto{\pgfqpoint{2.180803in}{1.022385in}}%
\pgfpathlineto{\pgfqpoint{2.174506in}{1.022385in}}%
\pgfpathlineto{\pgfqpoint{2.168210in}{1.022385in}}%
\pgfpathlineto{\pgfqpoint{2.161913in}{1.022385in}}%
\pgfpathlineto{\pgfqpoint{2.155617in}{1.022385in}}%
\pgfpathlineto{\pgfqpoint{2.149320in}{1.022385in}}%
\pgfpathlineto{\pgfqpoint{2.143024in}{1.021336in}}%
\pgfpathlineto{\pgfqpoint{2.136727in}{1.019117in}}%
\pgfpathlineto{\pgfqpoint{2.130431in}{0.986562in}}%
\pgfpathlineto{\pgfqpoint{2.124134in}{0.991496in}}%
\pgfpathlineto{\pgfqpoint{2.117838in}{0.991496in}}%
\pgfpathlineto{\pgfqpoint{2.111541in}{0.991496in}}%
\pgfpathlineto{\pgfqpoint{2.105245in}{0.991496in}}%
\pgfpathlineto{\pgfqpoint{2.098948in}{0.991496in}}%
\pgfpathlineto{\pgfqpoint{2.092652in}{0.991496in}}%
\pgfpathlineto{\pgfqpoint{2.086355in}{0.991496in}}%
\pgfpathlineto{\pgfqpoint{2.080059in}{0.948504in}}%
\pgfpathlineto{\pgfqpoint{2.073762in}{0.952483in}}%
\pgfpathlineto{\pgfqpoint{2.067466in}{0.975483in}}%
\pgfpathlineto{\pgfqpoint{2.061169in}{1.015011in}}%
\pgfpathlineto{\pgfqpoint{2.054873in}{1.015011in}}%
\pgfpathlineto{\pgfqpoint{2.048576in}{1.015011in}}%
\pgfpathlineto{\pgfqpoint{2.042280in}{1.015011in}}%
\pgfpathlineto{\pgfqpoint{2.035983in}{1.015011in}}%
\pgfpathlineto{\pgfqpoint{2.029687in}{1.015011in}}%
\pgfpathlineto{\pgfqpoint{2.023390in}{1.015011in}}%
\pgfpathlineto{\pgfqpoint{2.017094in}{1.015011in}}%
\pgfpathlineto{\pgfqpoint{2.010797in}{1.003783in}}%
\pgfpathlineto{\pgfqpoint{2.004501in}{0.983833in}}%
\pgfpathlineto{\pgfqpoint{1.998205in}{0.943738in}}%
\pgfpathlineto{\pgfqpoint{1.991908in}{0.943738in}}%
\pgfpathlineto{\pgfqpoint{1.985612in}{0.943738in}}%
\pgfpathlineto{\pgfqpoint{1.979315in}{0.943738in}}%
\pgfpathlineto{\pgfqpoint{1.973019in}{0.943738in}}%
\pgfpathlineto{\pgfqpoint{1.966722in}{0.943738in}}%
\pgfpathlineto{\pgfqpoint{1.960426in}{0.943738in}}%
\pgfpathlineto{\pgfqpoint{1.954129in}{0.943738in}}%
\pgfpathlineto{\pgfqpoint{1.947833in}{0.936773in}}%
\pgfpathlineto{\pgfqpoint{1.941536in}{0.962495in}}%
\pgfpathlineto{\pgfqpoint{1.935240in}{0.956438in}}%
\pgfpathlineto{\pgfqpoint{1.928943in}{0.956438in}}%
\pgfpathlineto{\pgfqpoint{1.922647in}{0.956438in}}%
\pgfpathlineto{\pgfqpoint{1.916350in}{0.956438in}}%
\pgfpathlineto{\pgfqpoint{1.910054in}{0.956438in}}%
\pgfpathlineto{\pgfqpoint{1.903757in}{0.956438in}}%
\pgfpathlineto{\pgfqpoint{1.897461in}{0.956438in}}%
\pgfpathlineto{\pgfqpoint{1.891164in}{0.956438in}}%
\pgfpathlineto{\pgfqpoint{1.884868in}{0.932148in}}%
\pgfpathlineto{\pgfqpoint{1.878571in}{0.903091in}}%
\pgfpathlineto{\pgfqpoint{1.872275in}{0.907738in}}%
\pgfpathlineto{\pgfqpoint{1.865978in}{0.907738in}}%
\pgfpathlineto{\pgfqpoint{1.859682in}{0.907738in}}%
\pgfpathlineto{\pgfqpoint{1.853385in}{0.907738in}}%
\pgfpathlineto{\pgfqpoint{1.847089in}{0.907738in}}%
\pgfpathlineto{\pgfqpoint{1.840792in}{0.907738in}}%
\pgfpathlineto{\pgfqpoint{1.834496in}{0.907738in}}%
\pgfpathlineto{\pgfqpoint{1.828199in}{0.907738in}}%
\pgfpathlineto{\pgfqpoint{1.821903in}{0.927321in}}%
\pgfpathlineto{\pgfqpoint{1.815607in}{0.925954in}}%
\pgfpathlineto{\pgfqpoint{1.809310in}{0.927876in}}%
\pgfpathlineto{\pgfqpoint{1.803014in}{0.927876in}}%
\pgfpathlineto{\pgfqpoint{1.796717in}{0.927876in}}%
\pgfpathlineto{\pgfqpoint{1.790421in}{0.927876in}}%
\pgfpathlineto{\pgfqpoint{1.784124in}{0.927876in}}%
\pgfpathlineto{\pgfqpoint{1.777828in}{0.927876in}}%
\pgfpathlineto{\pgfqpoint{1.771531in}{0.927876in}}%
\pgfpathlineto{\pgfqpoint{1.765235in}{0.927876in}}%
\pgfpathlineto{\pgfqpoint{1.758938in}{0.972485in}}%
\pgfpathlineto{\pgfqpoint{1.752642in}{0.975408in}}%
\pgfpathlineto{\pgfqpoint{1.746345in}{0.969279in}}%
\pgfpathlineto{\pgfqpoint{1.740049in}{0.969279in}}%
\pgfpathlineto{\pgfqpoint{1.733752in}{0.969279in}}%
\pgfpathlineto{\pgfqpoint{1.727456in}{0.969279in}}%
\pgfpathlineto{\pgfqpoint{1.721159in}{0.969279in}}%
\pgfpathlineto{\pgfqpoint{1.714863in}{0.969279in}}%
\pgfpathlineto{\pgfqpoint{1.708566in}{0.969279in}}%
\pgfpathlineto{\pgfqpoint{1.702270in}{0.969279in}}%
\pgfpathlineto{\pgfqpoint{1.695973in}{0.909870in}}%
\pgfpathlineto{\pgfqpoint{1.689677in}{0.899105in}}%
\pgfpathlineto{\pgfqpoint{1.683380in}{0.902859in}}%
\pgfpathlineto{\pgfqpoint{1.677084in}{0.902859in}}%
\pgfpathlineto{\pgfqpoint{1.670787in}{0.902859in}}%
\pgfpathlineto{\pgfqpoint{1.664491in}{0.902859in}}%
\pgfpathlineto{\pgfqpoint{1.658194in}{0.902859in}}%
\pgfpathlineto{\pgfqpoint{1.651898in}{0.902859in}}%
\pgfpathlineto{\pgfqpoint{1.645601in}{0.902859in}}%
\pgfpathlineto{\pgfqpoint{1.639305in}{0.902859in}}%
\pgfpathlineto{\pgfqpoint{1.633009in}{0.902859in}}%
\pgfpathlineto{\pgfqpoint{1.626712in}{0.906866in}}%
\pgfpathlineto{\pgfqpoint{1.620416in}{0.907622in}}%
\pgfpathlineto{\pgfqpoint{1.614119in}{0.907622in}}%
\pgfpathlineto{\pgfqpoint{1.607823in}{0.907622in}}%
\pgfpathlineto{\pgfqpoint{1.601526in}{0.907622in}}%
\pgfpathlineto{\pgfqpoint{1.595230in}{0.907622in}}%
\pgfpathlineto{\pgfqpoint{1.588933in}{0.907622in}}%
\pgfpathlineto{\pgfqpoint{1.582637in}{0.907622in}}%
\pgfpathlineto{\pgfqpoint{1.576340in}{0.907622in}}%
\pgfpathlineto{\pgfqpoint{1.570044in}{0.907622in}}%
\pgfpathlineto{\pgfqpoint{1.563747in}{0.912632in}}%
\pgfpathlineto{\pgfqpoint{1.557451in}{0.916741in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{0.916741in}}%
\pgfpathlineto{\pgfqpoint{1.544858in}{0.916741in}}%
\pgfpathlineto{\pgfqpoint{1.538561in}{0.916741in}}%
\pgfpathlineto{\pgfqpoint{1.532265in}{0.916741in}}%
\pgfpathlineto{\pgfqpoint{1.525968in}{0.916741in}}%
\pgfpathlineto{\pgfqpoint{1.519672in}{0.916741in}}%
\pgfpathlineto{\pgfqpoint{1.513375in}{0.916741in}}%
\pgfpathlineto{\pgfqpoint{1.507079in}{0.916741in}}%
\pgfpathlineto{\pgfqpoint{1.500782in}{0.922719in}}%
\pgfpathlineto{\pgfqpoint{1.494486in}{0.961290in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.961290in}}%
\pgfpathlineto{\pgfqpoint{1.481893in}{0.961290in}}%
\pgfpathlineto{\pgfqpoint{1.475596in}{0.961290in}}%
\pgfpathlineto{\pgfqpoint{1.469300in}{0.961290in}}%
\pgfpathlineto{\pgfqpoint{1.463003in}{0.961290in}}%
\pgfpathlineto{\pgfqpoint{1.456707in}{0.961290in}}%
\pgfpathlineto{\pgfqpoint{1.450411in}{0.961290in}}%
\pgfpathlineto{\pgfqpoint{1.444114in}{0.960665in}}%
\pgfpathlineto{\pgfqpoint{1.437818in}{0.957014in}}%
\pgfpathlineto{\pgfqpoint{1.431521in}{0.933113in}}%
\pgfpathlineto{\pgfqpoint{1.425225in}{0.933113in}}%
\pgfpathlineto{\pgfqpoint{1.418928in}{0.933113in}}%
\pgfpathlineto{\pgfqpoint{1.412632in}{0.933113in}}%
\pgfpathlineto{\pgfqpoint{1.406335in}{0.933113in}}%
\pgfpathlineto{\pgfqpoint{1.400039in}{0.933113in}}%
\pgfpathlineto{\pgfqpoint{1.393742in}{0.933113in}}%
\pgfpathlineto{\pgfqpoint{1.387446in}{0.933113in}}%
\pgfpathlineto{\pgfqpoint{1.381149in}{0.919963in}}%
\pgfpathlineto{\pgfqpoint{1.374853in}{0.935488in}}%
\pgfpathlineto{\pgfqpoint{1.368556in}{0.924775in}}%
\pgfpathlineto{\pgfqpoint{1.362260in}{0.924775in}}%
\pgfpathlineto{\pgfqpoint{1.355963in}{0.924775in}}%
\pgfpathlineto{\pgfqpoint{1.349667in}{0.924775in}}%
\pgfpathlineto{\pgfqpoint{1.343370in}{0.924775in}}%
\pgfpathlineto{\pgfqpoint{1.337074in}{0.924775in}}%
\pgfpathlineto{\pgfqpoint{1.330777in}{0.924775in}}%
\pgfpathlineto{\pgfqpoint{1.324481in}{0.924775in}}%
\pgfpathlineto{\pgfqpoint{1.318184in}{0.924775in}}%
\pgfpathlineto{\pgfqpoint{1.311888in}{0.906687in}}%
\pgfpathlineto{\pgfqpoint{1.305591in}{0.908622in}}%
\pgfpathlineto{\pgfqpoint{1.299295in}{0.908622in}}%
\pgfpathlineto{\pgfqpoint{1.292998in}{0.908622in}}%
\pgfpathlineto{\pgfqpoint{1.286702in}{0.908622in}}%
\pgfpathlineto{\pgfqpoint{1.280405in}{0.908622in}}%
\pgfpathlineto{\pgfqpoint{1.274109in}{0.908622in}}%
\pgfpathlineto{\pgfqpoint{1.267813in}{0.908622in}}%
\pgfpathlineto{\pgfqpoint{1.261516in}{0.908622in}}%
\pgfpathlineto{\pgfqpoint{1.255220in}{0.908622in}}%
\pgfpathlineto{\pgfqpoint{1.248923in}{0.944758in}}%
\pgfpathlineto{\pgfqpoint{1.242627in}{0.953429in}}%
\pgfpathlineto{\pgfqpoint{1.236330in}{0.953429in}}%
\pgfpathlineto{\pgfqpoint{1.230034in}{0.953429in}}%
\pgfpathlineto{\pgfqpoint{1.223737in}{0.953429in}}%
\pgfpathlineto{\pgfqpoint{1.217441in}{0.953429in}}%
\pgfpathlineto{\pgfqpoint{1.211144in}{0.953429in}}%
\pgfpathlineto{\pgfqpoint{1.204848in}{0.953429in}}%
\pgfpathlineto{\pgfqpoint{1.198551in}{0.953429in}}%
\pgfpathlineto{\pgfqpoint{1.192255in}{0.986472in}}%
\pgfpathlineto{\pgfqpoint{1.185958in}{0.994800in}}%
\pgfpathlineto{\pgfqpoint{1.179662in}{0.993316in}}%
\pgfpathlineto{\pgfqpoint{1.173365in}{0.993316in}}%
\pgfpathlineto{\pgfqpoint{1.167069in}{0.993316in}}%
\pgfpathlineto{\pgfqpoint{1.160772in}{0.993316in}}%
\pgfpathlineto{\pgfqpoint{1.154476in}{0.993316in}}%
\pgfpathlineto{\pgfqpoint{1.148179in}{0.993316in}}%
\pgfpathlineto{\pgfqpoint{1.141883in}{0.993316in}}%
\pgfpathlineto{\pgfqpoint{1.135586in}{0.993316in}}%
\pgfpathlineto{\pgfqpoint{1.129290in}{0.963694in}}%
\pgfpathlineto{\pgfqpoint{1.122993in}{0.954211in}}%
\pgfpathlineto{\pgfqpoint{1.116697in}{0.962879in}}%
\pgfpathlineto{\pgfqpoint{1.110400in}{0.962879in}}%
\pgfpathlineto{\pgfqpoint{1.104104in}{0.962879in}}%
\pgfpathlineto{\pgfqpoint{1.097807in}{0.962879in}}%
\pgfpathlineto{\pgfqpoint{1.091511in}{0.962879in}}%
\pgfpathlineto{\pgfqpoint{1.085214in}{0.962879in}}%
\pgfpathlineto{\pgfqpoint{1.078918in}{0.962879in}}%
\pgfpathlineto{\pgfqpoint{1.072622in}{0.962879in}}%
\pgfpathlineto{\pgfqpoint{1.066325in}{0.962879in}}%
\pgfpathlineto{\pgfqpoint{1.060029in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{1.053732in}{0.931863in}}%
\pgfpathlineto{\pgfqpoint{1.047436in}{0.931863in}}%
\pgfpathlineto{\pgfqpoint{1.041139in}{0.931863in}}%
\pgfpathlineto{\pgfqpoint{1.034843in}{0.931863in}}%
\pgfpathlineto{\pgfqpoint{1.028546in}{0.931863in}}%
\pgfpathlineto{\pgfqpoint{1.022250in}{0.931863in}}%
\pgfpathlineto{\pgfqpoint{1.015953in}{0.931863in}}%
\pgfpathlineto{\pgfqpoint{1.009657in}{0.931863in}}%
\pgfpathlineto{\pgfqpoint{1.003360in}{0.931863in}}%
\pgfpathlineto{\pgfqpoint{0.997064in}{0.931593in}}%
\pgfpathlineto{\pgfqpoint{0.990767in}{0.932165in}}%
\pgfpathlineto{\pgfqpoint{0.984471in}{0.932165in}}%
\pgfpathlineto{\pgfqpoint{0.978174in}{0.932165in}}%
\pgfpathlineto{\pgfqpoint{0.971878in}{0.932165in}}%
\pgfpathlineto{\pgfqpoint{0.965581in}{0.975044in}}%
\pgfpathlineto{\pgfqpoint{0.959285in}{0.985677in}}%
\pgfpathlineto{\pgfqpoint{0.952988in}{0.985677in}}%
\pgfpathlineto{\pgfqpoint{0.946692in}{0.985677in}}%
\pgfpathlineto{\pgfqpoint{0.940395in}{0.985677in}}%
\pgfpathlineto{\pgfqpoint{0.934099in}{1.022335in}}%
\pgfpathlineto{\pgfqpoint{0.927802in}{1.093332in}}%
\pgfpathlineto{\pgfqpoint{0.921506in}{1.093332in}}%
\pgfpathlineto{\pgfqpoint{0.915209in}{1.093332in}}%
\pgfpathlineto{\pgfqpoint{0.908913in}{1.093332in}}%
\pgfpathlineto{\pgfqpoint{0.902616in}{1.109598in}}%
\pgfpathlineto{\pgfqpoint{0.896320in}{1.201620in}}%
\pgfpathlineto{\pgfqpoint{0.890024in}{1.201620in}}%
\pgfpathlineto{\pgfqpoint{0.883727in}{1.201620in}}%
\pgfpathlineto{\pgfqpoint{0.877431in}{1.201620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877431in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877431in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507079in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.507079in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136727in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136727in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766375in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766375in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396024in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.396024in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025672in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.025672in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.655320in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655320in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829340in,y=0.293365in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time since start [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877431in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691843in, y=0.527794in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877431in}{1.143333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426747in, y=1.090572in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877431in}{1.706111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426747in, y=1.653350in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877431in}{2.268889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426747in, y=2.216127in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877431in}{2.831667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426747in, y=2.778905in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877431in}{3.394444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338382in, y=3.341683in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282826in,y=1.987500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Latency [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.877431in}{0.580556in}}{\pgfqpoint{3.903819in}{2.813889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{2.728678in}}%
\pgfpathlineto{\pgfqpoint{0.896320in}{2.728678in}}%
\pgfpathlineto{\pgfqpoint{0.902616in}{2.732829in}}%
\pgfpathlineto{\pgfqpoint{0.908913in}{2.760428in}}%
\pgfpathlineto{\pgfqpoint{0.927802in}{2.760428in}}%
\pgfpathlineto{\pgfqpoint{0.934099in}{2.399911in}}%
\pgfpathlineto{\pgfqpoint{0.940395in}{2.099247in}}%
\pgfpathlineto{\pgfqpoint{0.959285in}{2.099247in}}%
\pgfpathlineto{\pgfqpoint{0.965581in}{1.886669in}}%
\pgfpathlineto{\pgfqpoint{0.971878in}{1.422190in}}%
\pgfpathlineto{\pgfqpoint{0.990767in}{1.422190in}}%
\pgfpathlineto{\pgfqpoint{0.997064in}{1.371258in}}%
\pgfpathlineto{\pgfqpoint{1.003360in}{1.344386in}}%
\pgfpathlineto{\pgfqpoint{1.053732in}{1.344386in}}%
\pgfpathlineto{\pgfqpoint{1.060029in}{1.297253in}}%
\pgfpathlineto{\pgfqpoint{1.066325in}{1.314699in}}%
\pgfpathlineto{\pgfqpoint{1.116697in}{1.314699in}}%
\pgfpathlineto{\pgfqpoint{1.122993in}{1.359299in}}%
\pgfpathlineto{\pgfqpoint{1.129290in}{1.358033in}}%
\pgfpathlineto{\pgfqpoint{1.135586in}{1.465711in}}%
\pgfpathlineto{\pgfqpoint{1.179662in}{1.465711in}}%
\pgfpathlineto{\pgfqpoint{1.185958in}{1.461772in}}%
\pgfpathlineto{\pgfqpoint{1.192255in}{1.462804in}}%
\pgfpathlineto{\pgfqpoint{1.198551in}{1.353672in}}%
\pgfpathlineto{\pgfqpoint{1.242627in}{1.353672in}}%
\pgfpathlineto{\pgfqpoint{1.248923in}{1.381248in}}%
\pgfpathlineto{\pgfqpoint{1.255220in}{1.360847in}}%
\pgfpathlineto{\pgfqpoint{1.305591in}{1.360847in}}%
\pgfpathlineto{\pgfqpoint{1.311888in}{1.361973in}}%
\pgfpathlineto{\pgfqpoint{1.318184in}{1.404181in}}%
\pgfpathlineto{\pgfqpoint{1.368556in}{1.404181in}}%
\pgfpathlineto{\pgfqpoint{1.374853in}{1.380966in}}%
\pgfpathlineto{\pgfqpoint{1.381149in}{1.348114in}}%
\pgfpathlineto{\pgfqpoint{1.387446in}{1.425332in}}%
\pgfpathlineto{\pgfqpoint{1.431521in}{1.425332in}}%
\pgfpathlineto{\pgfqpoint{1.437818in}{1.404978in}}%
\pgfpathlineto{\pgfqpoint{1.444114in}{1.418532in}}%
\pgfpathlineto{\pgfqpoint{1.450411in}{1.337914in}}%
\pgfpathlineto{\pgfqpoint{1.494486in}{1.337914in}}%
\pgfpathlineto{\pgfqpoint{1.500782in}{1.342486in}}%
\pgfpathlineto{\pgfqpoint{1.507079in}{1.322015in}}%
\pgfpathlineto{\pgfqpoint{1.557451in}{1.322015in}}%
\pgfpathlineto{\pgfqpoint{1.563747in}{1.370907in}}%
\pgfpathlineto{\pgfqpoint{1.570044in}{1.395810in}}%
\pgfpathlineto{\pgfqpoint{1.620416in}{1.395810in}}%
\pgfpathlineto{\pgfqpoint{1.626712in}{1.377449in}}%
\pgfpathlineto{\pgfqpoint{1.633009in}{1.354656in}}%
\pgfpathlineto{\pgfqpoint{1.683380in}{1.354656in}}%
\pgfpathlineto{\pgfqpoint{1.689677in}{1.329050in}}%
\pgfpathlineto{\pgfqpoint{1.695973in}{1.372525in}}%
\pgfpathlineto{\pgfqpoint{1.702270in}{1.474528in}}%
\pgfpathlineto{\pgfqpoint{1.746345in}{1.474528in}}%
\pgfpathlineto{\pgfqpoint{1.752642in}{1.469322in}}%
\pgfpathlineto{\pgfqpoint{1.758938in}{1.438792in}}%
\pgfpathlineto{\pgfqpoint{1.765235in}{1.413560in}}%
\pgfpathlineto{\pgfqpoint{1.809310in}{1.413560in}}%
\pgfpathlineto{\pgfqpoint{1.815607in}{1.449015in}}%
\pgfpathlineto{\pgfqpoint{1.821903in}{1.463601in}}%
\pgfpathlineto{\pgfqpoint{1.828199in}{1.469651in}}%
\pgfpathlineto{\pgfqpoint{1.872275in}{1.469651in}}%
\pgfpathlineto{\pgfqpoint{1.878571in}{1.450891in}}%
\pgfpathlineto{\pgfqpoint{1.884868in}{1.441230in}}%
\pgfpathlineto{\pgfqpoint{1.891164in}{1.461772in}}%
\pgfpathlineto{\pgfqpoint{1.935240in}{1.461772in}}%
\pgfpathlineto{\pgfqpoint{1.941536in}{1.459661in}}%
\pgfpathlineto{\pgfqpoint{1.947833in}{1.490942in}}%
\pgfpathlineto{\pgfqpoint{1.954129in}{1.514345in}}%
\pgfpathlineto{\pgfqpoint{1.998205in}{1.514345in}}%
\pgfpathlineto{\pgfqpoint{2.004501in}{1.495820in}}%
\pgfpathlineto{\pgfqpoint{2.010797in}{1.506513in}}%
\pgfpathlineto{\pgfqpoint{2.017094in}{1.513547in}}%
\pgfpathlineto{\pgfqpoint{2.061169in}{1.513547in}}%
\pgfpathlineto{\pgfqpoint{2.067466in}{1.515329in}}%
\pgfpathlineto{\pgfqpoint{2.073762in}{1.498774in}}%
\pgfpathlineto{\pgfqpoint{2.080059in}{1.508811in}}%
\pgfpathlineto{\pgfqpoint{2.086355in}{1.629995in}}%
\pgfpathlineto{\pgfqpoint{2.124134in}{1.629995in}}%
\pgfpathlineto{\pgfqpoint{2.130431in}{1.651240in}}%
\pgfpathlineto{\pgfqpoint{2.136727in}{1.643432in}}%
\pgfpathlineto{\pgfqpoint{2.143024in}{1.635869in}}%
\pgfpathlineto{\pgfqpoint{2.149320in}{1.641110in}}%
\pgfpathlineto{\pgfqpoint{2.187099in}{1.641110in}}%
\pgfpathlineto{\pgfqpoint{2.193395in}{1.643150in}}%
\pgfpathlineto{\pgfqpoint{2.199692in}{1.633478in}}%
\pgfpathlineto{\pgfqpoint{2.205988in}{1.619725in}}%
\pgfpathlineto{\pgfqpoint{2.212285in}{1.616735in}}%
\pgfpathlineto{\pgfqpoint{2.250064in}{1.616735in}}%
\pgfpathlineto{\pgfqpoint{2.256360in}{1.609771in}}%
\pgfpathlineto{\pgfqpoint{2.262657in}{1.623277in}}%
\pgfpathlineto{\pgfqpoint{2.268953in}{1.665521in}}%
\pgfpathlineto{\pgfqpoint{2.275250in}{1.686449in}}%
\pgfpathlineto{\pgfqpoint{2.313029in}{1.686449in}}%
\pgfpathlineto{\pgfqpoint{2.319325in}{1.669847in}}%
\pgfpathlineto{\pgfqpoint{2.325622in}{1.658310in}}%
\pgfpathlineto{\pgfqpoint{2.331918in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.338215in}{1.628307in}}%
\pgfpathlineto{\pgfqpoint{2.375994in}{1.628307in}}%
\pgfpathlineto{\pgfqpoint{2.382290in}{1.633653in}}%
\pgfpathlineto{\pgfqpoint{2.388586in}{1.629503in}}%
\pgfpathlineto{\pgfqpoint{2.394883in}{1.640548in}}%
\pgfpathlineto{\pgfqpoint{2.401179in}{1.674385in}}%
\pgfpathlineto{\pgfqpoint{2.438958in}{1.674385in}}%
\pgfpathlineto{\pgfqpoint{2.445255in}{1.670515in}}%
\pgfpathlineto{\pgfqpoint{2.451551in}{1.673681in}}%
\pgfpathlineto{\pgfqpoint{2.457848in}{1.643995in}}%
\pgfpathlineto{\pgfqpoint{2.464144in}{1.610017in}}%
\pgfpathlineto{\pgfqpoint{2.470441in}{1.731971in}}%
\pgfpathlineto{\pgfqpoint{2.501923in}{1.731971in}}%
\pgfpathlineto{\pgfqpoint{2.508220in}{1.726681in}}%
\pgfpathlineto{\pgfqpoint{2.514516in}{1.747926in}}%
\pgfpathlineto{\pgfqpoint{2.520813in}{1.776515in}}%
\pgfpathlineto{\pgfqpoint{2.527109in}{1.811125in}}%
\pgfpathlineto{\pgfqpoint{2.533406in}{1.821903in}}%
\pgfpathlineto{\pgfqpoint{2.564888in}{1.821903in}}%
\pgfpathlineto{\pgfqpoint{2.571184in}{1.839124in}}%
\pgfpathlineto{\pgfqpoint{2.577481in}{1.805104in}}%
\pgfpathlineto{\pgfqpoint{2.583777in}{1.778315in}}%
\pgfpathlineto{\pgfqpoint{2.590074in}{1.734194in}}%
\pgfpathlineto{\pgfqpoint{2.596370in}{1.729382in}}%
\pgfpathlineto{\pgfqpoint{2.627853in}{1.729382in}}%
\pgfpathlineto{\pgfqpoint{2.634149in}{1.713737in}}%
\pgfpathlineto{\pgfqpoint{2.640446in}{1.711936in}}%
\pgfpathlineto{\pgfqpoint{2.646742in}{1.710698in}}%
\pgfpathlineto{\pgfqpoint{2.653039in}{1.720715in}}%
\pgfpathlineto{\pgfqpoint{2.659335in}{1.729917in}}%
\pgfpathlineto{\pgfqpoint{2.665632in}{1.837191in}}%
\pgfpathlineto{\pgfqpoint{2.690818in}{1.837191in}}%
\pgfpathlineto{\pgfqpoint{2.697114in}{1.847345in}}%
\pgfpathlineto{\pgfqpoint{2.703411in}{1.834002in}}%
\pgfpathlineto{\pgfqpoint{2.709707in}{1.819652in}}%
\pgfpathlineto{\pgfqpoint{2.716004in}{1.822559in}}%
\pgfpathlineto{\pgfqpoint{2.722300in}{1.847462in}}%
\pgfpathlineto{\pgfqpoint{2.728597in}{1.877477in}}%
\pgfpathlineto{\pgfqpoint{2.753782in}{1.877477in}}%
\pgfpathlineto{\pgfqpoint{2.760079in}{1.867417in}}%
\pgfpathlineto{\pgfqpoint{2.766375in}{1.884136in}}%
\pgfpathlineto{\pgfqpoint{2.772672in}{1.890819in}}%
\pgfpathlineto{\pgfqpoint{2.778968in}{1.895275in}}%
\pgfpathlineto{\pgfqpoint{2.785265in}{1.883175in}}%
\pgfpathlineto{\pgfqpoint{2.791561in}{1.863712in}}%
\pgfpathlineto{\pgfqpoint{2.816747in}{1.863712in}}%
\pgfpathlineto{\pgfqpoint{2.823044in}{1.873069in}}%
\pgfpathlineto{\pgfqpoint{2.829340in}{1.862727in}}%
\pgfpathlineto{\pgfqpoint{2.835637in}{1.862751in}}%
\pgfpathlineto{\pgfqpoint{2.841933in}{1.863783in}}%
\pgfpathlineto{\pgfqpoint{2.848230in}{1.845914in}}%
\pgfpathlineto{\pgfqpoint{2.854526in}{1.866878in}}%
\pgfpathlineto{\pgfqpoint{2.879712in}{1.866878in}}%
\pgfpathlineto{\pgfqpoint{2.886009in}{1.850956in}}%
\pgfpathlineto{\pgfqpoint{2.892305in}{1.864369in}}%
\pgfpathlineto{\pgfqpoint{2.898602in}{1.873233in}}%
\pgfpathlineto{\pgfqpoint{2.904898in}{1.861930in}}%
\pgfpathlineto{\pgfqpoint{2.911195in}{1.875789in}}%
\pgfpathlineto{\pgfqpoint{2.917491in}{1.867886in}}%
\pgfpathlineto{\pgfqpoint{2.942677in}{1.867886in}}%
\pgfpathlineto{\pgfqpoint{2.948973in}{1.878485in}}%
\pgfpathlineto{\pgfqpoint{2.955270in}{1.863525in}}%
\pgfpathlineto{\pgfqpoint{2.961566in}{1.843218in}}%
\pgfpathlineto{\pgfqpoint{2.967863in}{1.850979in}}%
\pgfpathlineto{\pgfqpoint{2.974159in}{1.845563in}}%
\pgfpathlineto{\pgfqpoint{2.980456in}{1.850088in}}%
\pgfpathlineto{\pgfqpoint{3.005642in}{1.850088in}}%
\pgfpathlineto{\pgfqpoint{3.011938in}{1.838739in}}%
\pgfpathlineto{\pgfqpoint{3.018235in}{1.865448in}}%
\pgfpathlineto{\pgfqpoint{3.024531in}{1.888146in}}%
\pgfpathlineto{\pgfqpoint{3.030828in}{1.890655in}}%
\pgfpathlineto{\pgfqpoint{3.037124in}{1.895158in}}%
\pgfpathlineto{\pgfqpoint{3.043421in}{1.899285in}}%
\pgfpathlineto{\pgfqpoint{3.068607in}{1.899285in}}%
\pgfpathlineto{\pgfqpoint{3.074903in}{1.918607in}}%
\pgfpathlineto{\pgfqpoint{3.081200in}{1.910962in}}%
\pgfpathlineto{\pgfqpoint{3.087496in}{1.897901in}}%
\pgfpathlineto{\pgfqpoint{3.093793in}{1.896752in}}%
\pgfpathlineto{\pgfqpoint{3.100089in}{1.890749in}}%
\pgfpathlineto{\pgfqpoint{3.106386in}{1.890350in}}%
\pgfpathlineto{\pgfqpoint{3.112682in}{2.020483in}}%
\pgfpathlineto{\pgfqpoint{3.131571in}{2.020483in}}%
\pgfpathlineto{\pgfqpoint{3.137868in}{2.004604in}}%
\pgfpathlineto{\pgfqpoint{3.144164in}{2.001489in}}%
\pgfpathlineto{\pgfqpoint{3.150461in}{2.004082in}}%
\pgfpathlineto{\pgfqpoint{3.156757in}{1.999620in}}%
\pgfpathlineto{\pgfqpoint{3.163054in}{2.006856in}}%
\pgfpathlineto{\pgfqpoint{3.169350in}{1.998374in}}%
\pgfpathlineto{\pgfqpoint{3.175647in}{1.986636in}}%
\pgfpathlineto{\pgfqpoint{3.194536in}{1.986636in}}%
\pgfpathlineto{\pgfqpoint{3.200833in}{1.994193in}}%
\pgfpathlineto{\pgfqpoint{3.207129in}{1.978717in}}%
\pgfpathlineto{\pgfqpoint{3.213426in}{1.967340in}}%
\pgfpathlineto{\pgfqpoint{3.219722in}{1.974194in}}%
\pgfpathlineto{\pgfqpoint{3.226019in}{1.976365in}}%
\pgfpathlineto{\pgfqpoint{3.232315in}{1.993429in}}%
\pgfpathlineto{\pgfqpoint{3.238612in}{2.000866in}}%
\pgfpathlineto{\pgfqpoint{3.257501in}{2.000866in}}%
\pgfpathlineto{\pgfqpoint{3.263798in}{1.995499in}}%
\pgfpathlineto{\pgfqpoint{3.270094in}{2.033949in}}%
\pgfpathlineto{\pgfqpoint{3.276391in}{2.035678in}}%
\pgfpathlineto{\pgfqpoint{3.282687in}{2.026714in}}%
\pgfpathlineto{\pgfqpoint{3.288984in}{2.016905in}}%
\pgfpathlineto{\pgfqpoint{3.295280in}{1.986073in}}%
\pgfpathlineto{\pgfqpoint{3.301577in}{1.984385in}}%
\pgfpathlineto{\pgfqpoint{3.320466in}{1.984385in}}%
\pgfpathlineto{\pgfqpoint{3.326762in}{1.985651in}}%
\pgfpathlineto{\pgfqpoint{3.333059in}{1.959442in}}%
\pgfpathlineto{\pgfqpoint{3.339355in}{1.958638in}}%
\pgfpathlineto{\pgfqpoint{3.345652in}{1.973069in}}%
\pgfpathlineto{\pgfqpoint{3.351948in}{1.979420in}}%
\pgfpathlineto{\pgfqpoint{3.358245in}{2.006956in}}%
\pgfpathlineto{\pgfqpoint{3.364541in}{2.014875in}}%
\pgfpathlineto{\pgfqpoint{3.383431in}{2.014875in}}%
\pgfpathlineto{\pgfqpoint{3.389727in}{2.018453in}}%
\pgfpathlineto{\pgfqpoint{3.396024in}{2.053265in}}%
\pgfpathlineto{\pgfqpoint{3.402320in}{2.047275in}}%
\pgfpathlineto{\pgfqpoint{3.408617in}{2.041929in}}%
\pgfpathlineto{\pgfqpoint{3.414913in}{2.034974in}}%
\pgfpathlineto{\pgfqpoint{3.421210in}{2.010514in}}%
\pgfpathlineto{\pgfqpoint{3.427506in}{2.012101in}}%
\pgfpathlineto{\pgfqpoint{3.433803in}{2.130235in}}%
\pgfpathlineto{\pgfqpoint{3.446396in}{2.130235in}}%
\pgfpathlineto{\pgfqpoint{3.452692in}{2.126928in}}%
\pgfpathlineto{\pgfqpoint{3.458989in}{2.105947in}}%
\pgfpathlineto{\pgfqpoint{3.465285in}{2.108831in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.107512in}}%
\pgfpathlineto{\pgfqpoint{3.477878in}{2.107055in}}%
\pgfpathlineto{\pgfqpoint{3.484175in}{2.115690in}}%
\pgfpathlineto{\pgfqpoint{3.490471in}{2.115426in}}%
\pgfpathlineto{\pgfqpoint{3.496767in}{2.135018in}}%
\pgfpathlineto{\pgfqpoint{3.509360in}{2.135018in}}%
\pgfpathlineto{\pgfqpoint{3.515657in}{2.139907in}}%
\pgfpathlineto{\pgfqpoint{3.521953in}{2.130393in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{3.534546in}{2.126418in}}%
\pgfpathlineto{\pgfqpoint{3.540843in}{2.131694in}}%
\pgfpathlineto{\pgfqpoint{3.547139in}{2.140153in}}%
\pgfpathlineto{\pgfqpoint{3.553436in}{2.147663in}}%
\pgfpathlineto{\pgfqpoint{3.559732in}{2.140523in}}%
\pgfpathlineto{\pgfqpoint{3.572325in}{2.140523in}}%
\pgfpathlineto{\pgfqpoint{3.578622in}{2.135036in}}%
\pgfpathlineto{\pgfqpoint{3.584918in}{2.137463in}}%
\pgfpathlineto{\pgfqpoint{3.591215in}{2.151022in}}%
\pgfpathlineto{\pgfqpoint{3.597511in}{2.155753in}}%
\pgfpathlineto{\pgfqpoint{3.603808in}{2.150072in}}%
\pgfpathlineto{\pgfqpoint{3.610104in}{2.141824in}}%
\pgfpathlineto{\pgfqpoint{3.616401in}{2.141771in}}%
\pgfpathlineto{\pgfqpoint{3.622697in}{2.148701in}}%
\pgfpathlineto{\pgfqpoint{3.628994in}{2.269233in}}%
\pgfpathlineto{\pgfqpoint{3.635290in}{2.269233in}}%
\pgfpathlineto{\pgfqpoint{3.641587in}{2.271249in}}%
\pgfpathlineto{\pgfqpoint{3.647883in}{2.263230in}}%
\pgfpathlineto{\pgfqpoint{3.654180in}{2.252553in}}%
\pgfpathlineto{\pgfqpoint{3.660476in}{2.252115in}}%
\pgfpathlineto{\pgfqpoint{3.666773in}{2.253881in}}%
\pgfpathlineto{\pgfqpoint{3.673069in}{2.252568in}}%
\pgfpathlineto{\pgfqpoint{3.679365in}{2.247753in}}%
\pgfpathlineto{\pgfqpoint{3.685662in}{2.248629in}}%
\pgfpathlineto{\pgfqpoint{3.691958in}{2.125521in}}%
\pgfpathlineto{\pgfqpoint{3.698255in}{2.125521in}}%
\pgfpathlineto{\pgfqpoint{3.704551in}{2.121564in}}%
\pgfpathlineto{\pgfqpoint{3.710848in}{2.123481in}}%
\pgfpathlineto{\pgfqpoint{3.717144in}{2.120386in}}%
\pgfpathlineto{\pgfqpoint{3.723441in}{2.116921in}}%
\pgfpathlineto{\pgfqpoint{3.729737in}{2.114846in}}%
\pgfpathlineto{\pgfqpoint{3.736034in}{2.123798in}}%
\pgfpathlineto{\pgfqpoint{3.742330in}{2.126911in}}%
\pgfpathlineto{\pgfqpoint{3.748627in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{3.761220in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{3.767516in}{2.127913in}}%
\pgfpathlineto{\pgfqpoint{3.773813in}{2.136742in}}%
\pgfpathlineto{\pgfqpoint{3.780109in}{2.140945in}}%
\pgfpathlineto{\pgfqpoint{3.786406in}{2.138571in}}%
\pgfpathlineto{\pgfqpoint{3.792702in}{2.140365in}}%
\pgfpathlineto{\pgfqpoint{3.798999in}{2.147909in}}%
\pgfpathlineto{\pgfqpoint{3.805295in}{2.161152in}}%
\pgfpathlineto{\pgfqpoint{3.811592in}{2.163649in}}%
\pgfpathlineto{\pgfqpoint{3.817888in}{2.299248in}}%
\pgfpathlineto{\pgfqpoint{3.824185in}{2.299248in}}%
\pgfpathlineto{\pgfqpoint{3.830481in}{2.310847in}}%
\pgfpathlineto{\pgfqpoint{3.836778in}{2.289274in}}%
\pgfpathlineto{\pgfqpoint{3.843074in}{2.293792in}}%
\pgfpathlineto{\pgfqpoint{3.849371in}{2.298075in}}%
\pgfpathlineto{\pgfqpoint{3.855667in}{2.295887in}}%
\pgfpathlineto{\pgfqpoint{3.861963in}{2.298231in}}%
\pgfpathlineto{\pgfqpoint{3.868260in}{2.281379in}}%
\pgfpathlineto{\pgfqpoint{3.874556in}{2.277674in}}%
\pgfpathlineto{\pgfqpoint{3.880853in}{2.278738in}}%
\pgfpathlineto{\pgfqpoint{3.887149in}{2.278738in}}%
\pgfpathlineto{\pgfqpoint{3.893446in}{2.272844in}}%
\pgfpathlineto{\pgfqpoint{3.899742in}{2.292197in}}%
\pgfpathlineto{\pgfqpoint{3.906039in}{2.290478in}}%
\pgfpathlineto{\pgfqpoint{3.912335in}{2.279566in}}%
\pgfpathlineto{\pgfqpoint{3.918632in}{2.279160in}}%
\pgfpathlineto{\pgfqpoint{3.924928in}{2.278409in}}%
\pgfpathlineto{\pgfqpoint{3.931225in}{2.282536in}}%
\pgfpathlineto{\pgfqpoint{3.937521in}{2.286007in}}%
\pgfpathlineto{\pgfqpoint{3.943818in}{2.284193in}}%
\pgfpathlineto{\pgfqpoint{3.950114in}{2.284193in}}%
\pgfpathlineto{\pgfqpoint{3.956411in}{2.281426in}}%
\pgfpathlineto{\pgfqpoint{3.962707in}{2.278081in}}%
\pgfpathlineto{\pgfqpoint{3.969004in}{2.284584in}}%
\pgfpathlineto{\pgfqpoint{3.975300in}{2.291431in}}%
\pgfpathlineto{\pgfqpoint{3.981597in}{2.292885in}}%
\pgfpathlineto{\pgfqpoint{3.987893in}{2.288070in}}%
\pgfpathlineto{\pgfqpoint{3.994190in}{2.282661in}}%
\pgfpathlineto{\pgfqpoint{4.000486in}{2.280270in}}%
\pgfpathlineto{\pgfqpoint{4.006783in}{2.286444in}}%
\pgfpathlineto{\pgfqpoint{4.013079in}{2.286444in}}%
\pgfpathlineto{\pgfqpoint{4.019376in}{2.288555in}}%
\pgfpathlineto{\pgfqpoint{4.025672in}{2.291556in}}%
\pgfpathlineto{\pgfqpoint{4.031969in}{2.278425in}}%
\pgfpathlineto{\pgfqpoint{4.038265in}{2.277831in}}%
\pgfpathlineto{\pgfqpoint{4.044561in}{2.274345in}}%
\pgfpathlineto{\pgfqpoint{4.050858in}{2.272938in}}%
\pgfpathlineto{\pgfqpoint{4.057154in}{2.277846in}}%
\pgfpathlineto{\pgfqpoint{4.063451in}{2.276908in}}%
\pgfpathlineto{\pgfqpoint{4.069747in}{2.269702in}}%
\pgfpathlineto{\pgfqpoint{4.076044in}{2.394023in}}%
\pgfpathlineto{\pgfqpoint{4.082340in}{2.385454in}}%
\pgfpathlineto{\pgfqpoint{4.088637in}{2.388493in}}%
\pgfpathlineto{\pgfqpoint{4.094933in}{2.395725in}}%
\pgfpathlineto{\pgfqpoint{4.101230in}{2.394163in}}%
\pgfpathlineto{\pgfqpoint{4.107526in}{2.395936in}}%
\pgfpathlineto{\pgfqpoint{4.113823in}{2.385229in}}%
\pgfpathlineto{\pgfqpoint{4.120119in}{2.387297in}}%
\pgfpathlineto{\pgfqpoint{4.126416in}{2.388887in}}%
\pgfpathlineto{\pgfqpoint{4.132712in}{2.387621in}}%
\pgfpathlineto{\pgfqpoint{4.139009in}{2.385623in}}%
\pgfpathlineto{\pgfqpoint{4.145305in}{2.397062in}}%
\pgfpathlineto{\pgfqpoint{4.151602in}{2.396217in}}%
\pgfpathlineto{\pgfqpoint{4.157898in}{2.392616in}}%
\pgfpathlineto{\pgfqpoint{4.164195in}{2.403604in}}%
\pgfpathlineto{\pgfqpoint{4.170491in}{2.404786in}}%
\pgfpathlineto{\pgfqpoint{4.176788in}{2.423639in}}%
\pgfpathlineto{\pgfqpoint{4.183084in}{2.416562in}}%
\pgfpathlineto{\pgfqpoint{4.189381in}{2.420614in}}%
\pgfpathlineto{\pgfqpoint{4.195677in}{2.430744in}}%
\pgfpathlineto{\pgfqpoint{4.201974in}{2.439762in}}%
\pgfpathlineto{\pgfqpoint{4.208270in}{2.434205in}}%
\pgfpathlineto{\pgfqpoint{4.214567in}{2.430899in}}%
\pgfpathlineto{\pgfqpoint{4.220863in}{2.435767in}}%
\pgfpathlineto{\pgfqpoint{4.227159in}{2.424595in}}%
\pgfpathlineto{\pgfqpoint{4.233456in}{2.421542in}}%
\pgfpathlineto{\pgfqpoint{4.239752in}{2.403294in}}%
\pgfpathlineto{\pgfqpoint{4.246049in}{2.413860in}}%
\pgfpathlineto{\pgfqpoint{4.252345in}{2.417772in}}%
\pgfpathlineto{\pgfqpoint{4.258642in}{2.410456in}}%
\pgfpathlineto{\pgfqpoint{4.264938in}{2.426059in}}%
\pgfpathlineto{\pgfqpoint{4.271235in}{2.438285in}}%
\pgfpathlineto{\pgfqpoint{4.277531in}{2.434711in}}%
\pgfpathlineto{\pgfqpoint{4.283828in}{2.436034in}}%
\pgfpathlineto{\pgfqpoint{4.290124in}{2.435781in}}%
\pgfpathlineto{\pgfqpoint{4.296421in}{2.434782in}}%
\pgfpathlineto{\pgfqpoint{4.302717in}{2.449977in}}%
\pgfpathlineto{\pgfqpoint{4.309014in}{2.436189in}}%
\pgfpathlineto{\pgfqpoint{4.315310in}{2.425834in}}%
\pgfpathlineto{\pgfqpoint{4.321607in}{2.436020in}}%
\pgfpathlineto{\pgfqpoint{4.327903in}{2.428141in}}%
\pgfpathlineto{\pgfqpoint{4.334200in}{2.675665in}}%
\pgfpathlineto{\pgfqpoint{4.340496in}{2.675369in}}%
\pgfpathlineto{\pgfqpoint{4.346793in}{2.674328in}}%
\pgfpathlineto{\pgfqpoint{4.353089in}{2.677620in}}%
\pgfpathlineto{\pgfqpoint{4.359386in}{2.673231in}}%
\pgfpathlineto{\pgfqpoint{4.365682in}{2.667012in}}%
\pgfpathlineto{\pgfqpoint{4.371979in}{2.677001in}}%
\pgfpathlineto{\pgfqpoint{4.378275in}{2.677353in}}%
\pgfpathlineto{\pgfqpoint{4.384572in}{2.666632in}}%
\pgfpathlineto{\pgfqpoint{4.390868in}{2.669896in}}%
\pgfpathlineto{\pgfqpoint{4.397165in}{2.693617in}}%
\pgfpathlineto{\pgfqpoint{4.403461in}{2.704845in}}%
\pgfpathlineto{\pgfqpoint{4.409758in}{2.703607in}}%
\pgfpathlineto{\pgfqpoint{4.416054in}{2.701538in}}%
\pgfpathlineto{\pgfqpoint{4.422350in}{2.716804in}}%
\pgfpathlineto{\pgfqpoint{4.428647in}{2.723923in}}%
\pgfpathlineto{\pgfqpoint{4.441240in}{2.722614in}}%
\pgfpathlineto{\pgfqpoint{4.447536in}{2.724823in}}%
\pgfpathlineto{\pgfqpoint{4.453833in}{2.726202in}}%
\pgfpathlineto{\pgfqpoint{4.460129in}{2.724289in}}%
\pgfpathlineto{\pgfqpoint{4.466426in}{2.993690in}}%
\pgfpathlineto{\pgfqpoint{4.472722in}{2.998305in}}%
\pgfpathlineto{\pgfqpoint{4.479019in}{3.006916in}}%
\pgfpathlineto{\pgfqpoint{4.485315in}{2.995871in}}%
\pgfpathlineto{\pgfqpoint{4.491612in}{2.990454in}}%
\pgfpathlineto{\pgfqpoint{4.497908in}{2.979663in}}%
\pgfpathlineto{\pgfqpoint{4.504205in}{2.988471in}}%
\pgfpathlineto{\pgfqpoint{4.510501in}{2.989568in}}%
\pgfpathlineto{\pgfqpoint{4.516798in}{2.987092in}}%
\pgfpathlineto{\pgfqpoint{4.523094in}{3.005016in}}%
\pgfpathlineto{\pgfqpoint{4.529391in}{3.015203in}}%
\pgfpathlineto{\pgfqpoint{4.535687in}{3.294847in}}%
\pgfpathlineto{\pgfqpoint{4.541984in}{3.292061in}}%
\pgfpathlineto{\pgfqpoint{4.548280in}{3.289444in}}%
\pgfpathlineto{\pgfqpoint{4.554577in}{3.290190in}}%
\pgfpathlineto{\pgfqpoint{4.560873in}{3.297759in}}%
\pgfpathlineto{\pgfqpoint{4.567170in}{3.289683in}}%
\pgfpathlineto{\pgfqpoint{4.573466in}{3.301403in}}%
\pgfpathlineto{\pgfqpoint{4.579763in}{3.310295in}}%
\pgfpathlineto{\pgfqpoint{4.586059in}{3.301600in}}%
\pgfpathlineto{\pgfqpoint{4.592356in}{3.298111in}}%
\pgfpathlineto{\pgfqpoint{4.598652in}{3.286855in}}%
\pgfpathlineto{\pgfqpoint{4.601073in}{3.395278in}}%
\pgfpathlineto{\pgfqpoint{4.601073in}{3.395278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.877431in}{0.580556in}}{\pgfqpoint{3.903819in}{2.813889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{1.429519in}}%
\pgfpathlineto{\pgfqpoint{0.896320in}{1.429519in}}%
\pgfpathlineto{\pgfqpoint{0.902616in}{1.231751in}}%
\pgfpathlineto{\pgfqpoint{0.908913in}{1.174768in}}%
\pgfpathlineto{\pgfqpoint{0.927802in}{1.174768in}}%
\pgfpathlineto{\pgfqpoint{0.934099in}{1.138238in}}%
\pgfpathlineto{\pgfqpoint{0.940395in}{1.053874in}}%
\pgfpathlineto{\pgfqpoint{0.959285in}{1.053874in}}%
\pgfpathlineto{\pgfqpoint{0.965581in}{1.060504in}}%
\pgfpathlineto{\pgfqpoint{0.971878in}{1.060355in}}%
\pgfpathlineto{\pgfqpoint{0.990767in}{1.060355in}}%
\pgfpathlineto{\pgfqpoint{0.997064in}{1.047793in}}%
\pgfpathlineto{\pgfqpoint{1.003360in}{1.062338in}}%
\pgfpathlineto{\pgfqpoint{1.053732in}{1.062338in}}%
\pgfpathlineto{\pgfqpoint{1.060029in}{1.075968in}}%
\pgfpathlineto{\pgfqpoint{1.066325in}{1.069220in}}%
\pgfpathlineto{\pgfqpoint{1.116697in}{1.069220in}}%
\pgfpathlineto{\pgfqpoint{1.122993in}{1.066662in}}%
\pgfpathlineto{\pgfqpoint{1.129290in}{1.071891in}}%
\pgfpathlineto{\pgfqpoint{1.135586in}{1.065447in}}%
\pgfpathlineto{\pgfqpoint{1.179662in}{1.065447in}}%
\pgfpathlineto{\pgfqpoint{1.185958in}{1.066645in}}%
\pgfpathlineto{\pgfqpoint{1.192255in}{1.066950in}}%
\pgfpathlineto{\pgfqpoint{1.198551in}{1.074146in}}%
\pgfpathlineto{\pgfqpoint{1.242627in}{1.074146in}}%
\pgfpathlineto{\pgfqpoint{1.248923in}{1.093127in}}%
\pgfpathlineto{\pgfqpoint{1.255220in}{1.070317in}}%
\pgfpathlineto{\pgfqpoint{1.305591in}{1.070317in}}%
\pgfpathlineto{\pgfqpoint{1.311888in}{1.071838in}}%
\pgfpathlineto{\pgfqpoint{1.318184in}{1.080402in}}%
\pgfpathlineto{\pgfqpoint{1.368556in}{1.080402in}}%
\pgfpathlineto{\pgfqpoint{1.374853in}{1.056521in}}%
\pgfpathlineto{\pgfqpoint{1.381149in}{1.047423in}}%
\pgfpathlineto{\pgfqpoint{1.387446in}{1.018087in}}%
\pgfpathlineto{\pgfqpoint{1.431521in}{1.018087in}}%
\pgfpathlineto{\pgfqpoint{1.437818in}{1.021735in}}%
\pgfpathlineto{\pgfqpoint{1.444114in}{1.026423in}}%
\pgfpathlineto{\pgfqpoint{1.450411in}{1.059928in}}%
\pgfpathlineto{\pgfqpoint{1.494486in}{1.059928in}}%
\pgfpathlineto{\pgfqpoint{1.500782in}{1.050208in}}%
\pgfpathlineto{\pgfqpoint{1.507079in}{1.042028in}}%
\pgfpathlineto{\pgfqpoint{1.557451in}{1.042028in}}%
\pgfpathlineto{\pgfqpoint{1.563747in}{1.058696in}}%
\pgfpathlineto{\pgfqpoint{1.570044in}{1.053738in}}%
\pgfpathlineto{\pgfqpoint{1.620416in}{1.053738in}}%
\pgfpathlineto{\pgfqpoint{1.626712in}{1.050682in}}%
\pgfpathlineto{\pgfqpoint{1.633009in}{1.052637in}}%
\pgfpathlineto{\pgfqpoint{1.683380in}{1.052637in}}%
\pgfpathlineto{\pgfqpoint{1.689677in}{1.045752in}}%
\pgfpathlineto{\pgfqpoint{1.695973in}{1.033282in}}%
\pgfpathlineto{\pgfqpoint{1.702270in}{1.051554in}}%
\pgfpathlineto{\pgfqpoint{1.746345in}{1.051554in}}%
\pgfpathlineto{\pgfqpoint{1.752642in}{1.056532in}}%
\pgfpathlineto{\pgfqpoint{1.758938in}{1.082363in}}%
\pgfpathlineto{\pgfqpoint{1.765235in}{1.037754in}}%
\pgfpathlineto{\pgfqpoint{1.809310in}{1.037754in}}%
\pgfpathlineto{\pgfqpoint{1.815607in}{1.043644in}}%
\pgfpathlineto{\pgfqpoint{1.821903in}{1.032014in}}%
\pgfpathlineto{\pgfqpoint{1.828199in}{1.026477in}}%
\pgfpathlineto{\pgfqpoint{1.872275in}{1.026477in}}%
\pgfpathlineto{\pgfqpoint{1.878571in}{1.016422in}}%
\pgfpathlineto{\pgfqpoint{1.884868in}{1.030527in}}%
\pgfpathlineto{\pgfqpoint{1.891164in}{1.061991in}}%
\pgfpathlineto{\pgfqpoint{1.935240in}{1.061991in}}%
\pgfpathlineto{\pgfqpoint{1.941536in}{1.057717in}}%
\pgfpathlineto{\pgfqpoint{1.947833in}{1.050334in}}%
\pgfpathlineto{\pgfqpoint{1.954129in}{1.041962in}}%
\pgfpathlineto{\pgfqpoint{1.998205in}{1.041962in}}%
\pgfpathlineto{\pgfqpoint{2.004501in}{1.044396in}}%
\pgfpathlineto{\pgfqpoint{2.010797in}{1.051541in}}%
\pgfpathlineto{\pgfqpoint{2.017094in}{1.073119in}}%
\pgfpathlineto{\pgfqpoint{2.061169in}{1.073119in}}%
\pgfpathlineto{\pgfqpoint{2.067466in}{1.072086in}}%
\pgfpathlineto{\pgfqpoint{2.073762in}{1.061548in}}%
\pgfpathlineto{\pgfqpoint{2.080059in}{1.051830in}}%
\pgfpathlineto{\pgfqpoint{2.086355in}{1.070032in}}%
\pgfpathlineto{\pgfqpoint{2.124134in}{1.070032in}}%
\pgfpathlineto{\pgfqpoint{2.130431in}{1.071465in}}%
\pgfpathlineto{\pgfqpoint{2.136727in}{1.088347in}}%
\pgfpathlineto{\pgfqpoint{2.143024in}{1.094675in}}%
\pgfpathlineto{\pgfqpoint{2.149320in}{1.095119in}}%
\pgfpathlineto{\pgfqpoint{2.187099in}{1.095119in}}%
\pgfpathlineto{\pgfqpoint{2.193395in}{1.108771in}}%
\pgfpathlineto{\pgfqpoint{2.205988in}{1.114881in}}%
\pgfpathlineto{\pgfqpoint{2.212285in}{1.089452in}}%
\pgfpathlineto{\pgfqpoint{2.250064in}{1.089452in}}%
\pgfpathlineto{\pgfqpoint{2.256360in}{1.076107in}}%
\pgfpathlineto{\pgfqpoint{2.262657in}{1.060283in}}%
\pgfpathlineto{\pgfqpoint{2.268953in}{1.062362in}}%
\pgfpathlineto{\pgfqpoint{2.275250in}{1.078611in}}%
\pgfpathlineto{\pgfqpoint{2.313029in}{1.078611in}}%
\pgfpathlineto{\pgfqpoint{2.319325in}{1.080034in}}%
\pgfpathlineto{\pgfqpoint{2.325622in}{1.088605in}}%
\pgfpathlineto{\pgfqpoint{2.331918in}{1.090508in}}%
\pgfpathlineto{\pgfqpoint{2.338215in}{1.083611in}}%
\pgfpathlineto{\pgfqpoint{2.375994in}{1.083611in}}%
\pgfpathlineto{\pgfqpoint{2.382290in}{1.073029in}}%
\pgfpathlineto{\pgfqpoint{2.388586in}{1.071605in}}%
\pgfpathlineto{\pgfqpoint{2.394883in}{1.074435in}}%
\pgfpathlineto{\pgfqpoint{2.401179in}{1.076558in}}%
\pgfpathlineto{\pgfqpoint{2.438958in}{1.076558in}}%
\pgfpathlineto{\pgfqpoint{2.445255in}{1.081766in}}%
\pgfpathlineto{\pgfqpoint{2.451551in}{1.082247in}}%
\pgfpathlineto{\pgfqpoint{2.457848in}{1.091596in}}%
\pgfpathlineto{\pgfqpoint{2.464144in}{1.102263in}}%
\pgfpathlineto{\pgfqpoint{2.470441in}{1.087963in}}%
\pgfpathlineto{\pgfqpoint{2.501923in}{1.087963in}}%
\pgfpathlineto{\pgfqpoint{2.508220in}{1.090825in}}%
\pgfpathlineto{\pgfqpoint{2.514516in}{1.091492in}}%
\pgfpathlineto{\pgfqpoint{2.520813in}{1.090608in}}%
\pgfpathlineto{\pgfqpoint{2.527109in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{2.552295in}{1.086848in}}%
\pgfpathlineto{\pgfqpoint{2.564888in}{1.086848in}}%
\pgfpathlineto{\pgfqpoint{2.577481in}{1.069786in}}%
\pgfpathlineto{\pgfqpoint{2.583777in}{1.042964in}}%
\pgfpathlineto{\pgfqpoint{2.590074in}{1.013985in}}%
\pgfpathlineto{\pgfqpoint{2.596370in}{1.003711in}}%
\pgfpathlineto{\pgfqpoint{2.627853in}{1.003711in}}%
\pgfpathlineto{\pgfqpoint{2.634149in}{0.986532in}}%
\pgfpathlineto{\pgfqpoint{2.640446in}{0.971464in}}%
\pgfpathlineto{\pgfqpoint{2.646742in}{0.977673in}}%
\pgfpathlineto{\pgfqpoint{2.653039in}{0.978295in}}%
\pgfpathlineto{\pgfqpoint{2.659335in}{0.990335in}}%
\pgfpathlineto{\pgfqpoint{2.665632in}{0.980996in}}%
\pgfpathlineto{\pgfqpoint{2.690818in}{0.980996in}}%
\pgfpathlineto{\pgfqpoint{2.697114in}{0.991891in}}%
\pgfpathlineto{\pgfqpoint{2.703411in}{0.994247in}}%
\pgfpathlineto{\pgfqpoint{2.709707in}{0.993262in}}%
\pgfpathlineto{\pgfqpoint{2.716004in}{0.998121in}}%
\pgfpathlineto{\pgfqpoint{2.722300in}{1.009696in}}%
\pgfpathlineto{\pgfqpoint{2.728597in}{1.041073in}}%
\pgfpathlineto{\pgfqpoint{2.753782in}{1.041073in}}%
\pgfpathlineto{\pgfqpoint{2.760079in}{1.039191in}}%
\pgfpathlineto{\pgfqpoint{2.766375in}{1.038426in}}%
\pgfpathlineto{\pgfqpoint{2.772672in}{1.046363in}}%
\pgfpathlineto{\pgfqpoint{2.778968in}{1.046977in}}%
\pgfpathlineto{\pgfqpoint{2.785265in}{1.042998in}}%
\pgfpathlineto{\pgfqpoint{2.791561in}{1.018126in}}%
\pgfpathlineto{\pgfqpoint{2.816747in}{1.018126in}}%
\pgfpathlineto{\pgfqpoint{2.823044in}{1.016047in}}%
\pgfpathlineto{\pgfqpoint{2.829340in}{1.021720in}}%
\pgfpathlineto{\pgfqpoint{2.835637in}{1.013670in}}%
\pgfpathlineto{\pgfqpoint{2.841933in}{1.008111in}}%
\pgfpathlineto{\pgfqpoint{2.848230in}{1.003083in}}%
\pgfpathlineto{\pgfqpoint{2.854526in}{1.009924in}}%
\pgfpathlineto{\pgfqpoint{2.879712in}{1.009924in}}%
\pgfpathlineto{\pgfqpoint{2.886009in}{1.018055in}}%
\pgfpathlineto{\pgfqpoint{2.892305in}{1.004884in}}%
\pgfpathlineto{\pgfqpoint{2.898602in}{1.016919in}}%
\pgfpathlineto{\pgfqpoint{2.904898in}{1.021827in}}%
\pgfpathlineto{\pgfqpoint{2.911195in}{1.020988in}}%
\pgfpathlineto{\pgfqpoint{2.917491in}{1.026137in}}%
\pgfpathlineto{\pgfqpoint{2.942677in}{1.026137in}}%
\pgfpathlineto{\pgfqpoint{2.948973in}{1.021543in}}%
\pgfpathlineto{\pgfqpoint{2.955270in}{1.033013in}}%
\pgfpathlineto{\pgfqpoint{2.961566in}{1.020103in}}%
\pgfpathlineto{\pgfqpoint{2.967863in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{2.974159in}{1.032694in}}%
\pgfpathlineto{\pgfqpoint{2.980456in}{1.022933in}}%
\pgfpathlineto{\pgfqpoint{3.005642in}{1.022933in}}%
\pgfpathlineto{\pgfqpoint{3.011938in}{1.023721in}}%
\pgfpathlineto{\pgfqpoint{3.018235in}{1.018589in}}%
\pgfpathlineto{\pgfqpoint{3.024531in}{1.022855in}}%
\pgfpathlineto{\pgfqpoint{3.030828in}{1.029556in}}%
\pgfpathlineto{\pgfqpoint{3.037124in}{1.018177in}}%
\pgfpathlineto{\pgfqpoint{3.043421in}{1.024452in}}%
\pgfpathlineto{\pgfqpoint{3.068607in}{1.024452in}}%
\pgfpathlineto{\pgfqpoint{3.074903in}{1.022738in}}%
\pgfpathlineto{\pgfqpoint{3.081200in}{1.027630in}}%
\pgfpathlineto{\pgfqpoint{3.087496in}{1.029337in}}%
\pgfpathlineto{\pgfqpoint{3.093793in}{1.023302in}}%
\pgfpathlineto{\pgfqpoint{3.100089in}{1.006973in}}%
\pgfpathlineto{\pgfqpoint{3.112682in}{1.024347in}}%
\pgfpathlineto{\pgfqpoint{3.131571in}{1.024347in}}%
\pgfpathlineto{\pgfqpoint{3.137868in}{1.023537in}}%
\pgfpathlineto{\pgfqpoint{3.144164in}{1.015253in}}%
\pgfpathlineto{\pgfqpoint{3.150461in}{1.021245in}}%
\pgfpathlineto{\pgfqpoint{3.156757in}{1.021222in}}%
\pgfpathlineto{\pgfqpoint{3.163054in}{1.046833in}}%
\pgfpathlineto{\pgfqpoint{3.169350in}{1.033249in}}%
\pgfpathlineto{\pgfqpoint{3.175647in}{1.013946in}}%
\pgfpathlineto{\pgfqpoint{3.194536in}{1.013946in}}%
\pgfpathlineto{\pgfqpoint{3.200833in}{1.019028in}}%
\pgfpathlineto{\pgfqpoint{3.207129in}{1.027434in}}%
\pgfpathlineto{\pgfqpoint{3.213426in}{1.016898in}}%
\pgfpathlineto{\pgfqpoint{3.219722in}{1.020504in}}%
\pgfpathlineto{\pgfqpoint{3.226019in}{1.007065in}}%
\pgfpathlineto{\pgfqpoint{3.232315in}{1.021499in}}%
\pgfpathlineto{\pgfqpoint{3.238612in}{1.021901in}}%
\pgfpathlineto{\pgfqpoint{3.257501in}{1.021901in}}%
\pgfpathlineto{\pgfqpoint{3.270094in}{1.034137in}}%
\pgfpathlineto{\pgfqpoint{3.276391in}{1.022441in}}%
\pgfpathlineto{\pgfqpoint{3.282687in}{1.012744in}}%
\pgfpathlineto{\pgfqpoint{3.288984in}{1.023363in}}%
\pgfpathlineto{\pgfqpoint{3.295280in}{1.004476in}}%
\pgfpathlineto{\pgfqpoint{3.301577in}{1.026800in}}%
\pgfpathlineto{\pgfqpoint{3.320466in}{1.026800in}}%
\pgfpathlineto{\pgfqpoint{3.326762in}{1.015566in}}%
\pgfpathlineto{\pgfqpoint{3.333059in}{1.019043in}}%
\pgfpathlineto{\pgfqpoint{3.339355in}{1.025144in}}%
\pgfpathlineto{\pgfqpoint{3.345652in}{1.033906in}}%
\pgfpathlineto{\pgfqpoint{3.351948in}{1.021080in}}%
\pgfpathlineto{\pgfqpoint{3.358245in}{1.037780in}}%
\pgfpathlineto{\pgfqpoint{3.364541in}{1.020498in}}%
\pgfpathlineto{\pgfqpoint{3.383431in}{1.020498in}}%
\pgfpathlineto{\pgfqpoint{3.389727in}{1.030914in}}%
\pgfpathlineto{\pgfqpoint{3.396024in}{1.037720in}}%
\pgfpathlineto{\pgfqpoint{3.402320in}{1.037399in}}%
\pgfpathlineto{\pgfqpoint{3.408617in}{1.028674in}}%
\pgfpathlineto{\pgfqpoint{3.414913in}{1.044942in}}%
\pgfpathlineto{\pgfqpoint{3.421210in}{1.032020in}}%
\pgfpathlineto{\pgfqpoint{3.427506in}{1.044761in}}%
\pgfpathlineto{\pgfqpoint{3.433803in}{1.025149in}}%
\pgfpathlineto{\pgfqpoint{3.446396in}{1.025149in}}%
\pgfpathlineto{\pgfqpoint{3.452692in}{1.023386in}}%
\pgfpathlineto{\pgfqpoint{3.458989in}{1.008757in}}%
\pgfpathlineto{\pgfqpoint{3.465285in}{1.004219in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{1.020170in}}%
\pgfpathlineto{\pgfqpoint{3.477878in}{0.997621in}}%
\pgfpathlineto{\pgfqpoint{3.484175in}{1.003531in}}%
\pgfpathlineto{\pgfqpoint{3.490471in}{0.996549in}}%
\pgfpathlineto{\pgfqpoint{3.496767in}{1.010260in}}%
\pgfpathlineto{\pgfqpoint{3.509360in}{1.010260in}}%
\pgfpathlineto{\pgfqpoint{3.515657in}{1.003943in}}%
\pgfpathlineto{\pgfqpoint{3.521953in}{1.000881in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{1.004710in}}%
\pgfpathlineto{\pgfqpoint{3.534546in}{1.004237in}}%
\pgfpathlineto{\pgfqpoint{3.540843in}{1.004154in}}%
\pgfpathlineto{\pgfqpoint{3.547139in}{1.010817in}}%
\pgfpathlineto{\pgfqpoint{3.553436in}{1.007767in}}%
\pgfpathlineto{\pgfqpoint{3.559732in}{1.003024in}}%
\pgfpathlineto{\pgfqpoint{3.572325in}{1.003024in}}%
\pgfpathlineto{\pgfqpoint{3.578622in}{1.008484in}}%
\pgfpathlineto{\pgfqpoint{3.584918in}{1.002905in}}%
\pgfpathlineto{\pgfqpoint{3.591215in}{1.008858in}}%
\pgfpathlineto{\pgfqpoint{3.597511in}{1.004565in}}%
\pgfpathlineto{\pgfqpoint{3.603808in}{1.016076in}}%
\pgfpathlineto{\pgfqpoint{3.610104in}{1.009639in}}%
\pgfpathlineto{\pgfqpoint{3.616401in}{1.013644in}}%
\pgfpathlineto{\pgfqpoint{3.622697in}{1.017145in}}%
\pgfpathlineto{\pgfqpoint{3.628994in}{1.007978in}}%
\pgfpathlineto{\pgfqpoint{3.635290in}{1.007978in}}%
\pgfpathlineto{\pgfqpoint{3.641587in}{1.003668in}}%
\pgfpathlineto{\pgfqpoint{3.647883in}{1.009789in}}%
\pgfpathlineto{\pgfqpoint{3.654180in}{1.009119in}}%
\pgfpathlineto{\pgfqpoint{3.660476in}{1.003118in}}%
\pgfpathlineto{\pgfqpoint{3.666773in}{1.013290in}}%
\pgfpathlineto{\pgfqpoint{3.673069in}{1.012710in}}%
\pgfpathlineto{\pgfqpoint{3.679365in}{1.013593in}}%
\pgfpathlineto{\pgfqpoint{3.685662in}{1.010534in}}%
\pgfpathlineto{\pgfqpoint{3.691958in}{1.020021in}}%
\pgfpathlineto{\pgfqpoint{3.698255in}{1.020021in}}%
\pgfpathlineto{\pgfqpoint{3.704551in}{1.014913in}}%
\pgfpathlineto{\pgfqpoint{3.710848in}{1.025159in}}%
\pgfpathlineto{\pgfqpoint{3.717144in}{1.024700in}}%
\pgfpathlineto{\pgfqpoint{3.723441in}{1.024908in}}%
\pgfpathlineto{\pgfqpoint{3.729737in}{1.021861in}}%
\pgfpathlineto{\pgfqpoint{3.736034in}{1.016642in}}%
\pgfpathlineto{\pgfqpoint{3.742330in}{1.021727in}}%
\pgfpathlineto{\pgfqpoint{3.748627in}{1.026453in}}%
\pgfpathlineto{\pgfqpoint{3.761220in}{1.026453in}}%
\pgfpathlineto{\pgfqpoint{3.767516in}{1.031836in}}%
\pgfpathlineto{\pgfqpoint{3.773813in}{1.011053in}}%
\pgfpathlineto{\pgfqpoint{3.780109in}{1.017257in}}%
\pgfpathlineto{\pgfqpoint{3.786406in}{1.021519in}}%
\pgfpathlineto{\pgfqpoint{3.792702in}{1.010489in}}%
\pgfpathlineto{\pgfqpoint{3.798999in}{1.015904in}}%
\pgfpathlineto{\pgfqpoint{3.805295in}{1.010463in}}%
\pgfpathlineto{\pgfqpoint{3.811592in}{1.011885in}}%
\pgfpathlineto{\pgfqpoint{3.817888in}{1.011708in}}%
\pgfpathlineto{\pgfqpoint{3.824185in}{1.011708in}}%
\pgfpathlineto{\pgfqpoint{3.830481in}{1.006992in}}%
\pgfpathlineto{\pgfqpoint{3.836778in}{1.014727in}}%
\pgfpathlineto{\pgfqpoint{3.843074in}{1.008871in}}%
\pgfpathlineto{\pgfqpoint{3.849371in}{1.011418in}}%
\pgfpathlineto{\pgfqpoint{3.855667in}{1.011446in}}%
\pgfpathlineto{\pgfqpoint{3.861963in}{1.012074in}}%
\pgfpathlineto{\pgfqpoint{3.868260in}{1.013471in}}%
\pgfpathlineto{\pgfqpoint{3.874556in}{1.014577in}}%
\pgfpathlineto{\pgfqpoint{3.880853in}{1.018912in}}%
\pgfpathlineto{\pgfqpoint{3.887149in}{1.018912in}}%
\pgfpathlineto{\pgfqpoint{3.893446in}{1.028043in}}%
\pgfpathlineto{\pgfqpoint{3.899742in}{1.032475in}}%
\pgfpathlineto{\pgfqpoint{3.906039in}{1.032290in}}%
\pgfpathlineto{\pgfqpoint{3.912335in}{1.021568in}}%
\pgfpathlineto{\pgfqpoint{3.918632in}{1.028047in}}%
\pgfpathlineto{\pgfqpoint{3.924928in}{1.027572in}}%
\pgfpathlineto{\pgfqpoint{3.931225in}{1.027563in}}%
\pgfpathlineto{\pgfqpoint{3.937521in}{1.024183in}}%
\pgfpathlineto{\pgfqpoint{3.943818in}{1.029557in}}%
\pgfpathlineto{\pgfqpoint{3.950114in}{1.029557in}}%
\pgfpathlineto{\pgfqpoint{3.956411in}{1.027742in}}%
\pgfpathlineto{\pgfqpoint{3.962707in}{1.027840in}}%
\pgfpathlineto{\pgfqpoint{3.969004in}{1.028618in}}%
\pgfpathlineto{\pgfqpoint{3.975300in}{1.029129in}}%
\pgfpathlineto{\pgfqpoint{3.981597in}{1.028056in}}%
\pgfpathlineto{\pgfqpoint{3.987893in}{1.028257in}}%
\pgfpathlineto{\pgfqpoint{3.994190in}{1.027975in}}%
\pgfpathlineto{\pgfqpoint{4.000486in}{1.027821in}}%
\pgfpathlineto{\pgfqpoint{4.006783in}{1.022761in}}%
\pgfpathlineto{\pgfqpoint{4.013079in}{1.022761in}}%
\pgfpathlineto{\pgfqpoint{4.019376in}{1.022368in}}%
\pgfpathlineto{\pgfqpoint{4.025672in}{1.009829in}}%
\pgfpathlineto{\pgfqpoint{4.031969in}{1.009210in}}%
\pgfpathlineto{\pgfqpoint{4.038265in}{1.016203in}}%
\pgfpathlineto{\pgfqpoint{4.044561in}{1.011796in}}%
\pgfpathlineto{\pgfqpoint{4.050858in}{1.010392in}}%
\pgfpathlineto{\pgfqpoint{4.057154in}{1.010215in}}%
\pgfpathlineto{\pgfqpoint{4.063451in}{1.015898in}}%
\pgfpathlineto{\pgfqpoint{4.076044in}{1.009117in}}%
\pgfpathlineto{\pgfqpoint{4.082340in}{1.001448in}}%
\pgfpathlineto{\pgfqpoint{4.088637in}{1.008629in}}%
\pgfpathlineto{\pgfqpoint{4.094933in}{1.020923in}}%
\pgfpathlineto{\pgfqpoint{4.101230in}{1.017899in}}%
\pgfpathlineto{\pgfqpoint{4.107526in}{1.027507in}}%
\pgfpathlineto{\pgfqpoint{4.113823in}{1.024914in}}%
\pgfpathlineto{\pgfqpoint{4.120119in}{1.029768in}}%
\pgfpathlineto{\pgfqpoint{4.126416in}{1.022403in}}%
\pgfpathlineto{\pgfqpoint{4.132712in}{1.023315in}}%
\pgfpathlineto{\pgfqpoint{4.139009in}{1.018799in}}%
\pgfpathlineto{\pgfqpoint{4.145305in}{1.030262in}}%
\pgfpathlineto{\pgfqpoint{4.151602in}{1.035289in}}%
\pgfpathlineto{\pgfqpoint{4.157898in}{1.023351in}}%
\pgfpathlineto{\pgfqpoint{4.164195in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{4.170491in}{1.021390in}}%
\pgfpathlineto{\pgfqpoint{4.176788in}{1.030984in}}%
\pgfpathlineto{\pgfqpoint{4.183084in}{1.017570in}}%
\pgfpathlineto{\pgfqpoint{4.189381in}{1.022230in}}%
\pgfpathlineto{\pgfqpoint{4.195677in}{1.021440in}}%
\pgfpathlineto{\pgfqpoint{4.201974in}{1.025518in}}%
\pgfpathlineto{\pgfqpoint{4.208270in}{1.024773in}}%
\pgfpathlineto{\pgfqpoint{4.214567in}{1.015621in}}%
\pgfpathlineto{\pgfqpoint{4.220863in}{1.016708in}}%
\pgfpathlineto{\pgfqpoint{4.227159in}{1.020887in}}%
\pgfpathlineto{\pgfqpoint{4.233456in}{1.012659in}}%
\pgfpathlineto{\pgfqpoint{4.239752in}{1.006722in}}%
\pgfpathlineto{\pgfqpoint{4.246049in}{1.018517in}}%
\pgfpathlineto{\pgfqpoint{4.252345in}{1.012946in}}%
\pgfpathlineto{\pgfqpoint{4.258642in}{1.018385in}}%
\pgfpathlineto{\pgfqpoint{4.264938in}{1.017352in}}%
\pgfpathlineto{\pgfqpoint{4.271235in}{1.021770in}}%
\pgfpathlineto{\pgfqpoint{4.277531in}{1.028395in}}%
\pgfpathlineto{\pgfqpoint{4.283828in}{1.027290in}}%
\pgfpathlineto{\pgfqpoint{4.290124in}{1.019939in}}%
\pgfpathlineto{\pgfqpoint{4.296421in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{4.302717in}{1.025492in}}%
\pgfpathlineto{\pgfqpoint{4.309014in}{1.023219in}}%
\pgfpathlineto{\pgfqpoint{4.315310in}{1.026669in}}%
\pgfpathlineto{\pgfqpoint{4.321607in}{1.026242in}}%
\pgfpathlineto{\pgfqpoint{4.327903in}{1.033196in}}%
\pgfpathlineto{\pgfqpoint{4.334200in}{1.028826in}}%
\pgfpathlineto{\pgfqpoint{4.340496in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{4.346793in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{4.353089in}{1.031921in}}%
\pgfpathlineto{\pgfqpoint{4.359386in}{1.027936in}}%
\pgfpathlineto{\pgfqpoint{4.365682in}{1.024198in}}%
\pgfpathlineto{\pgfqpoint{4.371979in}{1.026535in}}%
\pgfpathlineto{\pgfqpoint{4.378275in}{1.033261in}}%
\pgfpathlineto{\pgfqpoint{4.384572in}{1.027786in}}%
\pgfpathlineto{\pgfqpoint{4.390868in}{1.020203in}}%
\pgfpathlineto{\pgfqpoint{4.397165in}{1.023256in}}%
\pgfpathlineto{\pgfqpoint{4.403461in}{1.029692in}}%
\pgfpathlineto{\pgfqpoint{4.409758in}{1.026430in}}%
\pgfpathlineto{\pgfqpoint{4.416054in}{1.022724in}}%
\pgfpathlineto{\pgfqpoint{4.422350in}{1.026131in}}%
\pgfpathlineto{\pgfqpoint{4.428647in}{1.022417in}}%
\pgfpathlineto{\pgfqpoint{4.434943in}{1.022256in}}%
\pgfpathlineto{\pgfqpoint{4.441240in}{1.012729in}}%
\pgfpathlineto{\pgfqpoint{4.447536in}{1.017916in}}%
\pgfpathlineto{\pgfqpoint{4.453833in}{1.024744in}}%
\pgfpathlineto{\pgfqpoint{4.460129in}{1.021352in}}%
\pgfpathlineto{\pgfqpoint{4.466426in}{1.017820in}}%
\pgfpathlineto{\pgfqpoint{4.472722in}{1.019155in}}%
\pgfpathlineto{\pgfqpoint{4.479019in}{1.023035in}}%
\pgfpathlineto{\pgfqpoint{4.485315in}{1.016922in}}%
\pgfpathlineto{\pgfqpoint{4.491612in}{1.025068in}}%
\pgfpathlineto{\pgfqpoint{4.497908in}{1.021198in}}%
\pgfpathlineto{\pgfqpoint{4.504205in}{1.027286in}}%
\pgfpathlineto{\pgfqpoint{4.510501in}{1.028723in}}%
\pgfpathlineto{\pgfqpoint{4.516798in}{1.029661in}}%
\pgfpathlineto{\pgfqpoint{4.523094in}{1.031385in}}%
\pgfpathlineto{\pgfqpoint{4.529391in}{1.037046in}}%
\pgfpathlineto{\pgfqpoint{4.535687in}{1.034746in}}%
\pgfpathlineto{\pgfqpoint{4.541984in}{1.036155in}}%
\pgfpathlineto{\pgfqpoint{4.548280in}{1.038029in}}%
\pgfpathlineto{\pgfqpoint{4.554577in}{1.036697in}}%
\pgfpathlineto{\pgfqpoint{4.560873in}{1.037640in}}%
\pgfpathlineto{\pgfqpoint{4.567170in}{1.038712in}}%
\pgfpathlineto{\pgfqpoint{4.573466in}{1.033464in}}%
\pgfpathlineto{\pgfqpoint{4.579763in}{1.034271in}}%
\pgfpathlineto{\pgfqpoint{4.592356in}{1.034084in}}%
\pgfpathlineto{\pgfqpoint{4.598652in}{1.034325in}}%
\pgfpathlineto{\pgfqpoint{4.604948in}{1.033192in}}%
\pgfpathlineto{\pgfqpoint{4.611245in}{1.033739in}}%
\pgfpathlineto{\pgfqpoint{4.617541in}{1.034034in}}%
\pgfpathlineto{\pgfqpoint{4.623838in}{1.035001in}}%
\pgfpathlineto{\pgfqpoint{4.630134in}{1.034486in}}%
\pgfpathlineto{\pgfqpoint{4.636431in}{1.033297in}}%
\pgfpathlineto{\pgfqpoint{4.642727in}{1.033156in}}%
\pgfpathlineto{\pgfqpoint{4.649024in}{1.032168in}}%
\pgfpathlineto{\pgfqpoint{4.655320in}{1.029958in}}%
\pgfpathlineto{\pgfqpoint{4.661617in}{1.030769in}}%
\pgfpathlineto{\pgfqpoint{4.667913in}{1.030754in}}%
\pgfpathlineto{\pgfqpoint{4.674210in}{1.031685in}}%
\pgfpathlineto{\pgfqpoint{4.680506in}{1.031673in}}%
\pgfpathlineto{\pgfqpoint{4.686803in}{1.029423in}}%
\pgfpathlineto{\pgfqpoint{4.693099in}{1.030690in}}%
\pgfpathlineto{\pgfqpoint{4.699396in}{1.030482in}}%
\pgfpathlineto{\pgfqpoint{4.705692in}{1.028199in}}%
\pgfpathlineto{\pgfqpoint{4.711989in}{1.029602in}}%
\pgfpathlineto{\pgfqpoint{4.718285in}{1.029410in}}%
\pgfpathlineto{\pgfqpoint{4.724582in}{1.028475in}}%
\pgfpathlineto{\pgfqpoint{4.730878in}{1.027677in}}%
\pgfpathlineto{\pgfqpoint{4.737175in}{1.024594in}}%
\pgfpathlineto{\pgfqpoint{4.743471in}{1.026395in}}%
\pgfpathlineto{\pgfqpoint{4.749768in}{1.025352in}}%
\pgfpathlineto{\pgfqpoint{4.756064in}{1.023623in}}%
\pgfpathlineto{\pgfqpoint{4.762361in}{1.025984in}}%
\pgfpathlineto{\pgfqpoint{4.774954in}{1.027174in}}%
\pgfpathlineto{\pgfqpoint{4.774954in}{1.027174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.877431in}{3.394444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781250in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.781250in}{3.394444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.781250in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{3.394444in}}%
\pgfpathlineto{\pgfqpoint{4.781250in}{3.394444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781250in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.878472in, y=0.527794in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781250in}{1.143333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.878472in, y=1.090572in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781250in}{1.706111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.878472in, y=1.653350in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781250in}{2.268889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.878472in, y=2.216127in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781250in}{2.831667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.878472in, y=2.778905in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781250in}{3.394444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.878472in, y=3.341683in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.110758in,y=1.987500in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Requests/s [\#]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.877431in}{0.580556in}}{\pgfqpoint{3.903819in}{2.813889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{0.771900in}}%
\pgfpathlineto{\pgfqpoint{0.883727in}{0.749389in}}%
\pgfpathlineto{\pgfqpoint{0.890024in}{0.741885in}}%
\pgfpathlineto{\pgfqpoint{0.896320in}{0.738133in}}%
\pgfpathlineto{\pgfqpoint{0.902616in}{0.735882in}}%
\pgfpathlineto{\pgfqpoint{0.915209in}{0.725270in}}%
\pgfpathlineto{\pgfqpoint{0.921506in}{0.721250in}}%
\pgfpathlineto{\pgfqpoint{0.927802in}{0.718123in}}%
\pgfpathlineto{\pgfqpoint{0.934099in}{0.715622in}}%
\pgfpathlineto{\pgfqpoint{0.940395in}{0.707743in}}%
\pgfpathlineto{\pgfqpoint{0.965581in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{0.971878in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{1.066325in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{1.072622in}{0.691986in}}%
\pgfpathlineto{\pgfqpoint{1.129290in}{0.691986in}}%
\pgfpathlineto{\pgfqpoint{1.135586in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{1.192255in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{1.198551in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{1.248923in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{1.255220in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{1.311888in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{1.318184in}{0.691986in}}%
\pgfpathlineto{\pgfqpoint{1.324481in}{0.690860in}}%
\pgfpathlineto{\pgfqpoint{1.374853in}{0.690860in}}%
\pgfpathlineto{\pgfqpoint{1.381149in}{0.691986in}}%
\pgfpathlineto{\pgfqpoint{1.387446in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{1.437818in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{1.450411in}{0.691986in}}%
\pgfpathlineto{\pgfqpoint{1.500782in}{0.691986in}}%
\pgfpathlineto{\pgfqpoint{1.507079in}{0.695362in}}%
\pgfpathlineto{\pgfqpoint{1.563747in}{0.695362in}}%
\pgfpathlineto{\pgfqpoint{1.570044in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{1.639305in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{1.689677in}{0.702116in}}%
\pgfpathlineto{\pgfqpoint{1.695973in}{0.700990in}}%
\pgfpathlineto{\pgfqpoint{1.702270in}{0.702116in}}%
\pgfpathlineto{\pgfqpoint{1.752642in}{0.702116in}}%
\pgfpathlineto{\pgfqpoint{1.758938in}{0.706618in}}%
\pgfpathlineto{\pgfqpoint{1.765235in}{0.706618in}}%
\pgfpathlineto{\pgfqpoint{1.815607in}{0.715622in}}%
\pgfpathlineto{\pgfqpoint{1.821903in}{0.713371in}}%
\pgfpathlineto{\pgfqpoint{1.828199in}{0.713371in}}%
\pgfpathlineto{\pgfqpoint{1.878571in}{0.722376in}}%
\pgfpathlineto{\pgfqpoint{1.884868in}{0.725752in}}%
\pgfpathlineto{\pgfqpoint{1.891164in}{0.730254in}}%
\pgfpathlineto{\pgfqpoint{1.941536in}{0.730254in}}%
\pgfpathlineto{\pgfqpoint{1.954129in}{0.725752in}}%
\pgfpathlineto{\pgfqpoint{2.004501in}{0.734757in}}%
\pgfpathlineto{\pgfqpoint{2.010797in}{0.737008in}}%
\pgfpathlineto{\pgfqpoint{2.017094in}{0.738133in}}%
\pgfpathlineto{\pgfqpoint{2.023390in}{0.737008in}}%
\pgfpathlineto{\pgfqpoint{2.073762in}{0.746012in}}%
\pgfpathlineto{\pgfqpoint{2.080059in}{0.744887in}}%
\pgfpathlineto{\pgfqpoint{2.086355in}{0.747138in}}%
\pgfpathlineto{\pgfqpoint{2.136727in}{0.747138in}}%
\pgfpathlineto{\pgfqpoint{2.193395in}{0.757268in}}%
\pgfpathlineto{\pgfqpoint{2.199692in}{0.757268in}}%
\pgfpathlineto{\pgfqpoint{2.205988in}{0.761770in}}%
\pgfpathlineto{\pgfqpoint{2.212285in}{0.761770in}}%
\pgfpathlineto{\pgfqpoint{2.256360in}{0.769649in}}%
\pgfpathlineto{\pgfqpoint{2.262657in}{0.773026in}}%
\pgfpathlineto{\pgfqpoint{2.268953in}{0.771900in}}%
\pgfpathlineto{\pgfqpoint{2.275250in}{0.773026in}}%
\pgfpathlineto{\pgfqpoint{2.319325in}{0.773026in}}%
\pgfpathlineto{\pgfqpoint{2.325622in}{0.771900in}}%
\pgfpathlineto{\pgfqpoint{2.331918in}{0.771900in}}%
\pgfpathlineto{\pgfqpoint{2.382290in}{0.780904in}}%
\pgfpathlineto{\pgfqpoint{2.388586in}{0.780904in}}%
\pgfpathlineto{\pgfqpoint{2.394883in}{0.782030in}}%
\pgfpathlineto{\pgfqpoint{2.401179in}{0.779779in}}%
\pgfpathlineto{\pgfqpoint{2.407476in}{0.778653in}}%
\pgfpathlineto{\pgfqpoint{2.445255in}{0.785407in}}%
\pgfpathlineto{\pgfqpoint{2.451551in}{0.788783in}}%
\pgfpathlineto{\pgfqpoint{2.457848in}{0.791034in}}%
\pgfpathlineto{\pgfqpoint{2.464144in}{0.795537in}}%
\pgfpathlineto{\pgfqpoint{2.470441in}{0.798913in}}%
\pgfpathlineto{\pgfqpoint{2.508220in}{0.798913in}}%
\pgfpathlineto{\pgfqpoint{2.514516in}{0.795537in}}%
\pgfpathlineto{\pgfqpoint{2.520813in}{0.789909in}}%
\pgfpathlineto{\pgfqpoint{2.527109in}{0.786532in}}%
\pgfpathlineto{\pgfqpoint{2.533406in}{0.782030in}}%
\pgfpathlineto{\pgfqpoint{2.571184in}{0.782030in}}%
\pgfpathlineto{\pgfqpoint{2.577481in}{0.784281in}}%
\pgfpathlineto{\pgfqpoint{2.583777in}{0.791034in}}%
\pgfpathlineto{\pgfqpoint{2.590074in}{0.794411in}}%
\pgfpathlineto{\pgfqpoint{2.596370in}{0.798913in}}%
\pgfpathlineto{\pgfqpoint{2.602667in}{0.800039in}}%
\pgfpathlineto{\pgfqpoint{2.634149in}{0.811294in}}%
\pgfpathlineto{\pgfqpoint{2.640446in}{0.814671in}}%
\pgfpathlineto{\pgfqpoint{2.646742in}{0.813546in}}%
\pgfpathlineto{\pgfqpoint{2.653039in}{0.814671in}}%
\pgfpathlineto{\pgfqpoint{2.659335in}{0.816922in}}%
\pgfpathlineto{\pgfqpoint{2.665632in}{0.818048in}}%
\pgfpathlineto{\pgfqpoint{2.697114in}{0.818048in}}%
\pgfpathlineto{\pgfqpoint{2.703411in}{0.815797in}}%
\pgfpathlineto{\pgfqpoint{2.709707in}{0.818048in}}%
\pgfpathlineto{\pgfqpoint{2.716004in}{0.818048in}}%
\pgfpathlineto{\pgfqpoint{2.722300in}{0.816922in}}%
\pgfpathlineto{\pgfqpoint{2.728597in}{0.816922in}}%
\pgfpathlineto{\pgfqpoint{2.760079in}{0.822550in}}%
\pgfpathlineto{\pgfqpoint{2.766375in}{0.825927in}}%
\pgfpathlineto{\pgfqpoint{2.772672in}{0.824801in}}%
\pgfpathlineto{\pgfqpoint{2.778968in}{0.825927in}}%
\pgfpathlineto{\pgfqpoint{2.785265in}{0.825927in}}%
\pgfpathlineto{\pgfqpoint{2.823044in}{0.832680in}}%
\pgfpathlineto{\pgfqpoint{2.829340in}{0.832680in}}%
\pgfpathlineto{\pgfqpoint{2.835637in}{0.837182in}}%
\pgfpathlineto{\pgfqpoint{2.841933in}{0.838308in}}%
\pgfpathlineto{\pgfqpoint{2.848230in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{2.854526in}{0.843936in}}%
\pgfpathlineto{\pgfqpoint{2.892305in}{0.843936in}}%
\pgfpathlineto{\pgfqpoint{2.898602in}{0.839433in}}%
\pgfpathlineto{\pgfqpoint{2.904898in}{0.839433in}}%
\pgfpathlineto{\pgfqpoint{2.911195in}{0.838308in}}%
\pgfpathlineto{\pgfqpoint{2.917491in}{0.836057in}}%
\pgfpathlineto{\pgfqpoint{2.955270in}{0.842810in}}%
\pgfpathlineto{\pgfqpoint{2.961566in}{0.849563in}}%
\pgfpathlineto{\pgfqpoint{2.967863in}{0.850689in}}%
\pgfpathlineto{\pgfqpoint{2.980456in}{0.855191in}}%
\pgfpathlineto{\pgfqpoint{3.011938in}{0.860819in}}%
\pgfpathlineto{\pgfqpoint{3.018235in}{0.863070in}}%
\pgfpathlineto{\pgfqpoint{3.024531in}{0.858568in}}%
\pgfpathlineto{\pgfqpoint{3.030828in}{0.859693in}}%
\pgfpathlineto{\pgfqpoint{3.037124in}{0.858568in}}%
\pgfpathlineto{\pgfqpoint{3.043421in}{0.859693in}}%
\pgfpathlineto{\pgfqpoint{3.049717in}{0.858568in}}%
\pgfpathlineto{\pgfqpoint{3.074903in}{0.858568in}}%
\pgfpathlineto{\pgfqpoint{3.081200in}{0.856317in}}%
\pgfpathlineto{\pgfqpoint{3.087496in}{0.859693in}}%
\pgfpathlineto{\pgfqpoint{3.093793in}{0.859693in}}%
\pgfpathlineto{\pgfqpoint{3.100089in}{0.860819in}}%
\pgfpathlineto{\pgfqpoint{3.106386in}{0.860819in}}%
\pgfpathlineto{\pgfqpoint{3.137868in}{0.866447in}}%
\pgfpathlineto{\pgfqpoint{3.144164in}{0.868698in}}%
\pgfpathlineto{\pgfqpoint{3.150461in}{0.866447in}}%
\pgfpathlineto{\pgfqpoint{3.156757in}{0.867572in}}%
\pgfpathlineto{\pgfqpoint{3.163054in}{0.869823in}}%
\pgfpathlineto{\pgfqpoint{3.207129in}{0.877702in}}%
\pgfpathlineto{\pgfqpoint{3.213426in}{0.883330in}}%
\pgfpathlineto{\pgfqpoint{3.219722in}{0.884456in}}%
\pgfpathlineto{\pgfqpoint{3.226019in}{0.882204in}}%
\pgfpathlineto{\pgfqpoint{3.232315in}{0.884456in}}%
\pgfpathlineto{\pgfqpoint{3.238612in}{0.883330in}}%
\pgfpathlineto{\pgfqpoint{3.270094in}{0.883330in}}%
\pgfpathlineto{\pgfqpoint{3.276391in}{0.879953in}}%
\pgfpathlineto{\pgfqpoint{3.282687in}{0.879953in}}%
\pgfpathlineto{\pgfqpoint{3.288984in}{0.884456in}}%
\pgfpathlineto{\pgfqpoint{3.295280in}{0.882204in}}%
\pgfpathlineto{\pgfqpoint{3.301577in}{0.886707in}}%
\pgfpathlineto{\pgfqpoint{3.333059in}{0.892334in}}%
\pgfpathlineto{\pgfqpoint{3.339355in}{0.894586in}}%
\pgfpathlineto{\pgfqpoint{3.345652in}{0.895711in}}%
\pgfpathlineto{\pgfqpoint{3.351948in}{0.892334in}}%
\pgfpathlineto{\pgfqpoint{3.358245in}{0.894586in}}%
\pgfpathlineto{\pgfqpoint{3.364541in}{0.891209in}}%
\pgfpathlineto{\pgfqpoint{3.370838in}{0.891209in}}%
\pgfpathlineto{\pgfqpoint{3.396024in}{0.895711in}}%
\pgfpathlineto{\pgfqpoint{3.402320in}{0.897962in}}%
\pgfpathlineto{\pgfqpoint{3.408617in}{0.899088in}}%
\pgfpathlineto{\pgfqpoint{3.414913in}{0.903590in}}%
\pgfpathlineto{\pgfqpoint{3.421210in}{0.904716in}}%
\pgfpathlineto{\pgfqpoint{3.427506in}{0.909218in}}%
\pgfpathlineto{\pgfqpoint{3.433803in}{0.910343in}}%
\pgfpathlineto{\pgfqpoint{3.452692in}{0.910343in}}%
\pgfpathlineto{\pgfqpoint{3.458989in}{0.911469in}}%
\pgfpathlineto{\pgfqpoint{3.465285in}{0.909218in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.909218in}}%
\pgfpathlineto{\pgfqpoint{3.477878in}{0.908092in}}%
\pgfpathlineto{\pgfqpoint{3.496767in}{0.908092in}}%
\pgfpathlineto{\pgfqpoint{3.515657in}{0.911469in}}%
\pgfpathlineto{\pgfqpoint{3.521953in}{0.909218in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{0.911469in}}%
\pgfpathlineto{\pgfqpoint{3.534546in}{0.912594in}}%
\pgfpathlineto{\pgfqpoint{3.540843in}{0.912594in}}%
\pgfpathlineto{\pgfqpoint{3.547139in}{0.913720in}}%
\pgfpathlineto{\pgfqpoint{3.553436in}{0.912594in}}%
\pgfpathlineto{\pgfqpoint{3.559732in}{0.913720in}}%
\pgfpathlineto{\pgfqpoint{3.566029in}{0.913720in}}%
\pgfpathlineto{\pgfqpoint{3.578622in}{0.915971in}}%
\pgfpathlineto{\pgfqpoint{3.584918in}{0.920473in}}%
\pgfpathlineto{\pgfqpoint{3.591215in}{0.920473in}}%
\pgfpathlineto{\pgfqpoint{3.597511in}{0.921599in}}%
\pgfpathlineto{\pgfqpoint{3.603808in}{0.924976in}}%
\pgfpathlineto{\pgfqpoint{3.610104in}{0.926101in}}%
\pgfpathlineto{\pgfqpoint{3.616401in}{0.928352in}}%
\pgfpathlineto{\pgfqpoint{3.622697in}{0.929478in}}%
\pgfpathlineto{\pgfqpoint{3.628994in}{0.931729in}}%
\pgfpathlineto{\pgfqpoint{3.641587in}{0.931729in}}%
\pgfpathlineto{\pgfqpoint{3.647883in}{0.929478in}}%
\pgfpathlineto{\pgfqpoint{3.654180in}{0.930603in}}%
\pgfpathlineto{\pgfqpoint{3.660476in}{0.930603in}}%
\pgfpathlineto{\pgfqpoint{3.666773in}{0.929478in}}%
\pgfpathlineto{\pgfqpoint{3.673069in}{0.929478in}}%
\pgfpathlineto{\pgfqpoint{3.679365in}{0.930603in}}%
\pgfpathlineto{\pgfqpoint{3.691958in}{0.930603in}}%
\pgfpathlineto{\pgfqpoint{3.704551in}{0.932854in}}%
\pgfpathlineto{\pgfqpoint{3.710848in}{0.936231in}}%
\pgfpathlineto{\pgfqpoint{3.717144in}{0.938482in}}%
\pgfpathlineto{\pgfqpoint{3.723441in}{0.939608in}}%
\pgfpathlineto{\pgfqpoint{3.729737in}{0.941859in}}%
\pgfpathlineto{\pgfqpoint{3.748627in}{0.945236in}}%
\pgfpathlineto{\pgfqpoint{3.754923in}{0.945236in}}%
\pgfpathlineto{\pgfqpoint{3.767516in}{0.947487in}}%
\pgfpathlineto{\pgfqpoint{3.780109in}{0.945236in}}%
\pgfpathlineto{\pgfqpoint{3.786406in}{0.946361in}}%
\pgfpathlineto{\pgfqpoint{3.792702in}{0.942984in}}%
\pgfpathlineto{\pgfqpoint{3.798999in}{0.944110in}}%
\pgfpathlineto{\pgfqpoint{3.805295in}{0.941859in}}%
\pgfpathlineto{\pgfqpoint{3.811592in}{0.941859in}}%
\pgfpathlineto{\pgfqpoint{3.817888in}{0.940733in}}%
\pgfpathlineto{\pgfqpoint{3.830481in}{0.940733in}}%
\pgfpathlineto{\pgfqpoint{3.836778in}{0.942984in}}%
\pgfpathlineto{\pgfqpoint{3.843074in}{0.944110in}}%
\pgfpathlineto{\pgfqpoint{3.849371in}{0.944110in}}%
\pgfpathlineto{\pgfqpoint{3.855667in}{0.947487in}}%
\pgfpathlineto{\pgfqpoint{3.861963in}{0.947487in}}%
\pgfpathlineto{\pgfqpoint{3.868260in}{0.949738in}}%
\pgfpathlineto{\pgfqpoint{3.874556in}{0.950863in}}%
\pgfpathlineto{\pgfqpoint{3.880853in}{0.954240in}}%
\pgfpathlineto{\pgfqpoint{3.893446in}{0.956491in}}%
\pgfpathlineto{\pgfqpoint{3.899742in}{0.956491in}}%
\pgfpathlineto{\pgfqpoint{3.912335in}{0.958742in}}%
\pgfpathlineto{\pgfqpoint{3.918632in}{0.960993in}}%
\pgfpathlineto{\pgfqpoint{3.937521in}{0.964370in}}%
\pgfpathlineto{\pgfqpoint{3.943818in}{0.964370in}}%
\pgfpathlineto{\pgfqpoint{3.962707in}{0.967747in}}%
\pgfpathlineto{\pgfqpoint{3.969004in}{0.969998in}}%
\pgfpathlineto{\pgfqpoint{3.975300in}{0.969998in}}%
\pgfpathlineto{\pgfqpoint{3.981597in}{0.971123in}}%
\pgfpathlineto{\pgfqpoint{3.987893in}{0.971123in}}%
\pgfpathlineto{\pgfqpoint{3.994190in}{0.973374in}}%
\pgfpathlineto{\pgfqpoint{4.006783in}{0.975626in}}%
\pgfpathlineto{\pgfqpoint{4.013079in}{0.974500in}}%
\pgfpathlineto{\pgfqpoint{4.019376in}{0.974500in}}%
\pgfpathlineto{\pgfqpoint{4.025672in}{0.973374in}}%
\pgfpathlineto{\pgfqpoint{4.031969in}{0.973374in}}%
\pgfpathlineto{\pgfqpoint{4.038265in}{0.975626in}}%
\pgfpathlineto{\pgfqpoint{4.044561in}{0.974500in}}%
\pgfpathlineto{\pgfqpoint{4.050858in}{0.976751in}}%
\pgfpathlineto{\pgfqpoint{4.057154in}{0.975626in}}%
\pgfpathlineto{\pgfqpoint{4.063451in}{0.976751in}}%
\pgfpathlineto{\pgfqpoint{4.069747in}{0.976751in}}%
\pgfpathlineto{\pgfqpoint{4.076044in}{0.979002in}}%
\pgfpathlineto{\pgfqpoint{4.082340in}{0.980128in}}%
\pgfpathlineto{\pgfqpoint{4.088637in}{0.983504in}}%
\pgfpathlineto{\pgfqpoint{4.094933in}{0.981253in}}%
\pgfpathlineto{\pgfqpoint{4.101230in}{0.981253in}}%
\pgfpathlineto{\pgfqpoint{4.107526in}{0.982379in}}%
\pgfpathlineto{\pgfqpoint{4.113823in}{0.982379in}}%
\pgfpathlineto{\pgfqpoint{4.120119in}{0.983504in}}%
\pgfpathlineto{\pgfqpoint{4.126416in}{0.982379in}}%
\pgfpathlineto{\pgfqpoint{4.132712in}{0.984630in}}%
\pgfpathlineto{\pgfqpoint{4.139009in}{0.984630in}}%
\pgfpathlineto{\pgfqpoint{4.145305in}{0.985756in}}%
\pgfpathlineto{\pgfqpoint{4.151602in}{0.984630in}}%
\pgfpathlineto{\pgfqpoint{4.157898in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.164195in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.170491in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.176788in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{4.183084in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{4.189381in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.195677in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{4.214567in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{4.220863in}{0.982379in}}%
\pgfpathlineto{\pgfqpoint{4.227159in}{0.984630in}}%
\pgfpathlineto{\pgfqpoint{4.233456in}{0.983504in}}%
\pgfpathlineto{\pgfqpoint{4.239752in}{0.985756in}}%
\pgfpathlineto{\pgfqpoint{4.246049in}{0.984630in}}%
\pgfpathlineto{\pgfqpoint{4.252345in}{0.982379in}}%
\pgfpathlineto{\pgfqpoint{4.258642in}{0.983504in}}%
\pgfpathlineto{\pgfqpoint{4.264938in}{0.983504in}}%
\pgfpathlineto{\pgfqpoint{4.271235in}{0.981253in}}%
\pgfpathlineto{\pgfqpoint{4.277531in}{0.981253in}}%
\pgfpathlineto{\pgfqpoint{4.283828in}{0.984630in}}%
\pgfpathlineto{\pgfqpoint{4.290124in}{0.983504in}}%
\pgfpathlineto{\pgfqpoint{4.296421in}{0.984630in}}%
\pgfpathlineto{\pgfqpoint{4.302717in}{0.983504in}}%
\pgfpathlineto{\pgfqpoint{4.315310in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.321607in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{4.327903in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{4.334200in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.340496in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.346793in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.353089in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.365682in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{4.378275in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.384572in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{4.390868in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{4.397165in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.403461in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.416054in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{4.422350in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{4.428647in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{4.434943in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{4.441240in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{4.447536in}{0.992509in}}%
\pgfpathlineto{\pgfqpoint{4.453833in}{0.992509in}}%
\pgfpathlineto{\pgfqpoint{4.460129in}{0.994760in}}%
\pgfpathlineto{\pgfqpoint{4.466426in}{0.995886in}}%
\pgfpathlineto{\pgfqpoint{4.472722in}{0.995886in}}%
\pgfpathlineto{\pgfqpoint{4.485315in}{0.993634in}}%
\pgfpathlineto{\pgfqpoint{4.504205in}{0.993634in}}%
\pgfpathlineto{\pgfqpoint{4.510501in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{4.516798in}{0.992509in}}%
\pgfpathlineto{\pgfqpoint{4.523094in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{4.535687in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.541984in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.548280in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.554577in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.560873in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.573466in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.579763in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{4.592356in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{4.598652in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.604948in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.611245in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{4.623838in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{4.630134in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.642727in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.649024in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.655320in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.661617in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.674210in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.680506in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.686803in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.693099in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.699396in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.705692in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.711989in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.724582in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.730878in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.737175in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.743471in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.749768in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.756064in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{4.762361in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.774954in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.774954in}{0.988007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.877431in}{0.580556in}}{\pgfqpoint{3.903819in}{2.813889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{0.771900in}}%
\pgfpathlineto{\pgfqpoint{0.883727in}{0.749389in}}%
\pgfpathlineto{\pgfqpoint{0.890024in}{0.741885in}}%
\pgfpathlineto{\pgfqpoint{0.896320in}{0.738133in}}%
\pgfpathlineto{\pgfqpoint{0.902616in}{0.735882in}}%
\pgfpathlineto{\pgfqpoint{0.915209in}{0.725270in}}%
\pgfpathlineto{\pgfqpoint{0.921506in}{0.721250in}}%
\pgfpathlineto{\pgfqpoint{0.927802in}{0.718123in}}%
\pgfpathlineto{\pgfqpoint{0.934099in}{0.715622in}}%
\pgfpathlineto{\pgfqpoint{0.940395in}{0.707743in}}%
\pgfpathlineto{\pgfqpoint{0.965581in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{0.971878in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{1.066325in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{1.072622in}{0.691986in}}%
\pgfpathlineto{\pgfqpoint{1.129290in}{0.691986in}}%
\pgfpathlineto{\pgfqpoint{1.135586in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{1.192255in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{1.198551in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{1.248923in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{1.255220in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{1.311888in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{1.318184in}{0.691986in}}%
\pgfpathlineto{\pgfqpoint{1.324481in}{0.690860in}}%
\pgfpathlineto{\pgfqpoint{1.374853in}{0.690860in}}%
\pgfpathlineto{\pgfqpoint{1.381149in}{0.691986in}}%
\pgfpathlineto{\pgfqpoint{1.387446in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{1.437818in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{1.450411in}{0.691986in}}%
\pgfpathlineto{\pgfqpoint{1.500782in}{0.691986in}}%
\pgfpathlineto{\pgfqpoint{1.507079in}{0.695362in}}%
\pgfpathlineto{\pgfqpoint{1.563747in}{0.695362in}}%
\pgfpathlineto{\pgfqpoint{1.570044in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{1.639305in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{1.689677in}{0.702116in}}%
\pgfpathlineto{\pgfqpoint{1.695973in}{0.700990in}}%
\pgfpathlineto{\pgfqpoint{1.702270in}{0.702116in}}%
\pgfpathlineto{\pgfqpoint{1.752642in}{0.702116in}}%
\pgfpathlineto{\pgfqpoint{1.758938in}{0.706618in}}%
\pgfpathlineto{\pgfqpoint{1.765235in}{0.706618in}}%
\pgfpathlineto{\pgfqpoint{1.815607in}{0.715622in}}%
\pgfpathlineto{\pgfqpoint{1.821903in}{0.713371in}}%
\pgfpathlineto{\pgfqpoint{1.828199in}{0.713371in}}%
\pgfpathlineto{\pgfqpoint{1.878571in}{0.722376in}}%
\pgfpathlineto{\pgfqpoint{1.884868in}{0.725752in}}%
\pgfpathlineto{\pgfqpoint{1.891164in}{0.730254in}}%
\pgfpathlineto{\pgfqpoint{1.941536in}{0.730254in}}%
\pgfpathlineto{\pgfqpoint{1.954129in}{0.725752in}}%
\pgfpathlineto{\pgfqpoint{2.004501in}{0.734757in}}%
\pgfpathlineto{\pgfqpoint{2.010797in}{0.737008in}}%
\pgfpathlineto{\pgfqpoint{2.017094in}{0.738133in}}%
\pgfpathlineto{\pgfqpoint{2.023390in}{0.737008in}}%
\pgfpathlineto{\pgfqpoint{2.073762in}{0.746012in}}%
\pgfpathlineto{\pgfqpoint{2.080059in}{0.744887in}}%
\pgfpathlineto{\pgfqpoint{2.086355in}{0.747138in}}%
\pgfpathlineto{\pgfqpoint{2.136727in}{0.747138in}}%
\pgfpathlineto{\pgfqpoint{2.193395in}{0.757268in}}%
\pgfpathlineto{\pgfqpoint{2.199692in}{0.757268in}}%
\pgfpathlineto{\pgfqpoint{2.205988in}{0.761770in}}%
\pgfpathlineto{\pgfqpoint{2.212285in}{0.761770in}}%
\pgfpathlineto{\pgfqpoint{2.256360in}{0.769649in}}%
\pgfpathlineto{\pgfqpoint{2.262657in}{0.773026in}}%
\pgfpathlineto{\pgfqpoint{2.268953in}{0.771900in}}%
\pgfpathlineto{\pgfqpoint{2.275250in}{0.773026in}}%
\pgfpathlineto{\pgfqpoint{2.319325in}{0.773026in}}%
\pgfpathlineto{\pgfqpoint{2.325622in}{0.771900in}}%
\pgfpathlineto{\pgfqpoint{2.331918in}{0.771900in}}%
\pgfpathlineto{\pgfqpoint{2.382290in}{0.780904in}}%
\pgfpathlineto{\pgfqpoint{2.388586in}{0.780904in}}%
\pgfpathlineto{\pgfqpoint{2.394883in}{0.782030in}}%
\pgfpathlineto{\pgfqpoint{2.401179in}{0.779779in}}%
\pgfpathlineto{\pgfqpoint{2.407476in}{0.778653in}}%
\pgfpathlineto{\pgfqpoint{2.445255in}{0.785407in}}%
\pgfpathlineto{\pgfqpoint{2.451551in}{0.788783in}}%
\pgfpathlineto{\pgfqpoint{2.457848in}{0.791034in}}%
\pgfpathlineto{\pgfqpoint{2.464144in}{0.795537in}}%
\pgfpathlineto{\pgfqpoint{2.470441in}{0.798913in}}%
\pgfpathlineto{\pgfqpoint{2.508220in}{0.798913in}}%
\pgfpathlineto{\pgfqpoint{2.514516in}{0.795537in}}%
\pgfpathlineto{\pgfqpoint{2.520813in}{0.789909in}}%
\pgfpathlineto{\pgfqpoint{2.527109in}{0.786532in}}%
\pgfpathlineto{\pgfqpoint{2.533406in}{0.782030in}}%
\pgfpathlineto{\pgfqpoint{2.571184in}{0.782030in}}%
\pgfpathlineto{\pgfqpoint{2.577481in}{0.784281in}}%
\pgfpathlineto{\pgfqpoint{2.583777in}{0.791034in}}%
\pgfpathlineto{\pgfqpoint{2.590074in}{0.794411in}}%
\pgfpathlineto{\pgfqpoint{2.596370in}{0.798913in}}%
\pgfpathlineto{\pgfqpoint{2.602667in}{0.800039in}}%
\pgfpathlineto{\pgfqpoint{2.634149in}{0.811294in}}%
\pgfpathlineto{\pgfqpoint{2.640446in}{0.814671in}}%
\pgfpathlineto{\pgfqpoint{2.646742in}{0.813546in}}%
\pgfpathlineto{\pgfqpoint{2.653039in}{0.814671in}}%
\pgfpathlineto{\pgfqpoint{2.659335in}{0.816922in}}%
\pgfpathlineto{\pgfqpoint{2.665632in}{0.818048in}}%
\pgfpathlineto{\pgfqpoint{2.697114in}{0.818048in}}%
\pgfpathlineto{\pgfqpoint{2.703411in}{0.815797in}}%
\pgfpathlineto{\pgfqpoint{2.709707in}{0.818048in}}%
\pgfpathlineto{\pgfqpoint{2.716004in}{0.818048in}}%
\pgfpathlineto{\pgfqpoint{2.722300in}{0.816922in}}%
\pgfpathlineto{\pgfqpoint{2.728597in}{0.816922in}}%
\pgfpathlineto{\pgfqpoint{2.760079in}{0.822550in}}%
\pgfpathlineto{\pgfqpoint{2.766375in}{0.825927in}}%
\pgfpathlineto{\pgfqpoint{2.772672in}{0.824801in}}%
\pgfpathlineto{\pgfqpoint{2.778968in}{0.825927in}}%
\pgfpathlineto{\pgfqpoint{2.785265in}{0.825927in}}%
\pgfpathlineto{\pgfqpoint{2.823044in}{0.832680in}}%
\pgfpathlineto{\pgfqpoint{2.829340in}{0.832680in}}%
\pgfpathlineto{\pgfqpoint{2.835637in}{0.837182in}}%
\pgfpathlineto{\pgfqpoint{2.841933in}{0.838308in}}%
\pgfpathlineto{\pgfqpoint{2.848230in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{2.854526in}{0.843936in}}%
\pgfpathlineto{\pgfqpoint{2.892305in}{0.843936in}}%
\pgfpathlineto{\pgfqpoint{2.898602in}{0.839433in}}%
\pgfpathlineto{\pgfqpoint{2.904898in}{0.839433in}}%
\pgfpathlineto{\pgfqpoint{2.911195in}{0.838308in}}%
\pgfpathlineto{\pgfqpoint{2.917491in}{0.836057in}}%
\pgfpathlineto{\pgfqpoint{2.955270in}{0.842810in}}%
\pgfpathlineto{\pgfqpoint{2.961566in}{0.849563in}}%
\pgfpathlineto{\pgfqpoint{2.967863in}{0.850689in}}%
\pgfpathlineto{\pgfqpoint{2.980456in}{0.855191in}}%
\pgfpathlineto{\pgfqpoint{3.011938in}{0.860819in}}%
\pgfpathlineto{\pgfqpoint{3.018235in}{0.863070in}}%
\pgfpathlineto{\pgfqpoint{3.024531in}{0.858568in}}%
\pgfpathlineto{\pgfqpoint{3.030828in}{0.859693in}}%
\pgfpathlineto{\pgfqpoint{3.037124in}{0.858568in}}%
\pgfpathlineto{\pgfqpoint{3.043421in}{0.859693in}}%
\pgfpathlineto{\pgfqpoint{3.049717in}{0.858568in}}%
\pgfpathlineto{\pgfqpoint{3.074903in}{0.858568in}}%
\pgfpathlineto{\pgfqpoint{3.081200in}{0.856317in}}%
\pgfpathlineto{\pgfqpoint{3.087496in}{0.859693in}}%
\pgfpathlineto{\pgfqpoint{3.093793in}{0.859693in}}%
\pgfpathlineto{\pgfqpoint{3.100089in}{0.860819in}}%
\pgfpathlineto{\pgfqpoint{3.106386in}{0.860819in}}%
\pgfpathlineto{\pgfqpoint{3.137868in}{0.866447in}}%
\pgfpathlineto{\pgfqpoint{3.144164in}{0.868698in}}%
\pgfpathlineto{\pgfqpoint{3.150461in}{0.866447in}}%
\pgfpathlineto{\pgfqpoint{3.156757in}{0.867572in}}%
\pgfpathlineto{\pgfqpoint{3.163054in}{0.869823in}}%
\pgfpathlineto{\pgfqpoint{3.207129in}{0.877702in}}%
\pgfpathlineto{\pgfqpoint{3.213426in}{0.883330in}}%
\pgfpathlineto{\pgfqpoint{3.219722in}{0.884456in}}%
\pgfpathlineto{\pgfqpoint{3.226019in}{0.882204in}}%
\pgfpathlineto{\pgfqpoint{3.232315in}{0.884456in}}%
\pgfpathlineto{\pgfqpoint{3.238612in}{0.883330in}}%
\pgfpathlineto{\pgfqpoint{3.270094in}{0.883330in}}%
\pgfpathlineto{\pgfqpoint{3.276391in}{0.879953in}}%
\pgfpathlineto{\pgfqpoint{3.282687in}{0.879953in}}%
\pgfpathlineto{\pgfqpoint{3.288984in}{0.884456in}}%
\pgfpathlineto{\pgfqpoint{3.295280in}{0.882204in}}%
\pgfpathlineto{\pgfqpoint{3.301577in}{0.886707in}}%
\pgfpathlineto{\pgfqpoint{3.333059in}{0.892334in}}%
\pgfpathlineto{\pgfqpoint{3.339355in}{0.894586in}}%
\pgfpathlineto{\pgfqpoint{3.345652in}{0.895711in}}%
\pgfpathlineto{\pgfqpoint{3.351948in}{0.892334in}}%
\pgfpathlineto{\pgfqpoint{3.358245in}{0.894586in}}%
\pgfpathlineto{\pgfqpoint{3.364541in}{0.891209in}}%
\pgfpathlineto{\pgfqpoint{3.370838in}{0.891209in}}%
\pgfpathlineto{\pgfqpoint{3.396024in}{0.895711in}}%
\pgfpathlineto{\pgfqpoint{3.402320in}{0.897962in}}%
\pgfpathlineto{\pgfqpoint{3.408617in}{0.899088in}}%
\pgfpathlineto{\pgfqpoint{3.414913in}{0.903590in}}%
\pgfpathlineto{\pgfqpoint{3.421210in}{0.904716in}}%
\pgfpathlineto{\pgfqpoint{3.427506in}{0.909218in}}%
\pgfpathlineto{\pgfqpoint{3.433803in}{0.910343in}}%
\pgfpathlineto{\pgfqpoint{3.452692in}{0.910343in}}%
\pgfpathlineto{\pgfqpoint{3.458989in}{0.911469in}}%
\pgfpathlineto{\pgfqpoint{3.465285in}{0.909218in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.909218in}}%
\pgfpathlineto{\pgfqpoint{3.477878in}{0.908092in}}%
\pgfpathlineto{\pgfqpoint{3.496767in}{0.908092in}}%
\pgfpathlineto{\pgfqpoint{3.515657in}{0.911469in}}%
\pgfpathlineto{\pgfqpoint{3.521953in}{0.909218in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{0.911469in}}%
\pgfpathlineto{\pgfqpoint{3.534546in}{0.912594in}}%
\pgfpathlineto{\pgfqpoint{3.540843in}{0.912594in}}%
\pgfpathlineto{\pgfqpoint{3.547139in}{0.913720in}}%
\pgfpathlineto{\pgfqpoint{3.553436in}{0.912594in}}%
\pgfpathlineto{\pgfqpoint{3.559732in}{0.913720in}}%
\pgfpathlineto{\pgfqpoint{3.566029in}{0.913720in}}%
\pgfpathlineto{\pgfqpoint{3.578622in}{0.915971in}}%
\pgfpathlineto{\pgfqpoint{3.584918in}{0.920473in}}%
\pgfpathlineto{\pgfqpoint{3.591215in}{0.920473in}}%
\pgfpathlineto{\pgfqpoint{3.597511in}{0.921599in}}%
\pgfpathlineto{\pgfqpoint{3.603808in}{0.924976in}}%
\pgfpathlineto{\pgfqpoint{3.610104in}{0.926101in}}%
\pgfpathlineto{\pgfqpoint{3.616401in}{0.928352in}}%
\pgfpathlineto{\pgfqpoint{3.622697in}{0.929478in}}%
\pgfpathlineto{\pgfqpoint{3.628994in}{0.931729in}}%
\pgfpathlineto{\pgfqpoint{3.641587in}{0.931729in}}%
\pgfpathlineto{\pgfqpoint{3.647883in}{0.929478in}}%
\pgfpathlineto{\pgfqpoint{3.654180in}{0.930603in}}%
\pgfpathlineto{\pgfqpoint{3.660476in}{0.930603in}}%
\pgfpathlineto{\pgfqpoint{3.666773in}{0.929478in}}%
\pgfpathlineto{\pgfqpoint{3.673069in}{0.929478in}}%
\pgfpathlineto{\pgfqpoint{3.679365in}{0.930603in}}%
\pgfpathlineto{\pgfqpoint{3.691958in}{0.930603in}}%
\pgfpathlineto{\pgfqpoint{3.704551in}{0.932854in}}%
\pgfpathlineto{\pgfqpoint{3.710848in}{0.936231in}}%
\pgfpathlineto{\pgfqpoint{3.717144in}{0.938482in}}%
\pgfpathlineto{\pgfqpoint{3.723441in}{0.939608in}}%
\pgfpathlineto{\pgfqpoint{3.729737in}{0.941859in}}%
\pgfpathlineto{\pgfqpoint{3.748627in}{0.945236in}}%
\pgfpathlineto{\pgfqpoint{3.754923in}{0.945236in}}%
\pgfpathlineto{\pgfqpoint{3.767516in}{0.947487in}}%
\pgfpathlineto{\pgfqpoint{3.780109in}{0.945236in}}%
\pgfpathlineto{\pgfqpoint{3.786406in}{0.946361in}}%
\pgfpathlineto{\pgfqpoint{3.792702in}{0.942984in}}%
\pgfpathlineto{\pgfqpoint{3.798999in}{0.944110in}}%
\pgfpathlineto{\pgfqpoint{3.805295in}{0.941859in}}%
\pgfpathlineto{\pgfqpoint{3.811592in}{0.941859in}}%
\pgfpathlineto{\pgfqpoint{3.830481in}{0.938482in}}%
\pgfpathlineto{\pgfqpoint{3.836778in}{0.939608in}}%
\pgfpathlineto{\pgfqpoint{3.843074in}{0.939608in}}%
\pgfpathlineto{\pgfqpoint{3.849371in}{0.938482in}}%
\pgfpathlineto{\pgfqpoint{3.855667in}{0.940733in}}%
\pgfpathlineto{\pgfqpoint{3.861963in}{0.939608in}}%
\pgfpathlineto{\pgfqpoint{3.868260in}{0.940733in}}%
\pgfpathlineto{\pgfqpoint{3.874556in}{0.940733in}}%
\pgfpathlineto{\pgfqpoint{3.880853in}{0.942984in}}%
\pgfpathlineto{\pgfqpoint{3.893446in}{0.945236in}}%
\pgfpathlineto{\pgfqpoint{3.899742in}{0.945236in}}%
\pgfpathlineto{\pgfqpoint{3.912335in}{0.947487in}}%
\pgfpathlineto{\pgfqpoint{3.918632in}{0.949738in}}%
\pgfpathlineto{\pgfqpoint{3.937521in}{0.953114in}}%
\pgfpathlineto{\pgfqpoint{3.962707in}{0.953114in}}%
\pgfpathlineto{\pgfqpoint{3.969004in}{0.954240in}}%
\pgfpathlineto{\pgfqpoint{3.975300in}{0.953114in}}%
\pgfpathlineto{\pgfqpoint{3.981597in}{0.953114in}}%
\pgfpathlineto{\pgfqpoint{3.987893in}{0.951989in}}%
\pgfpathlineto{\pgfqpoint{3.994190in}{0.953114in}}%
\pgfpathlineto{\pgfqpoint{4.019376in}{0.953114in}}%
\pgfpathlineto{\pgfqpoint{4.025672in}{0.951989in}}%
\pgfpathlineto{\pgfqpoint{4.031969in}{0.951989in}}%
\pgfpathlineto{\pgfqpoint{4.038265in}{0.954240in}}%
\pgfpathlineto{\pgfqpoint{4.044561in}{0.953114in}}%
\pgfpathlineto{\pgfqpoint{4.050858in}{0.955366in}}%
\pgfpathlineto{\pgfqpoint{4.057154in}{0.954240in}}%
\pgfpathlineto{\pgfqpoint{4.063451in}{0.955366in}}%
\pgfpathlineto{\pgfqpoint{4.069747in}{0.955366in}}%
\pgfpathlineto{\pgfqpoint{4.082340in}{0.957617in}}%
\pgfpathlineto{\pgfqpoint{4.088637in}{0.960993in}}%
\pgfpathlineto{\pgfqpoint{4.094933in}{0.958742in}}%
\pgfpathlineto{\pgfqpoint{4.101230in}{0.958742in}}%
\pgfpathlineto{\pgfqpoint{4.107526in}{0.959868in}}%
\pgfpathlineto{\pgfqpoint{4.113823in}{0.959868in}}%
\pgfpathlineto{\pgfqpoint{4.120119in}{0.960993in}}%
\pgfpathlineto{\pgfqpoint{4.126416in}{0.959868in}}%
\pgfpathlineto{\pgfqpoint{4.132712in}{0.962119in}}%
\pgfpathlineto{\pgfqpoint{4.145305in}{0.959868in}}%
\pgfpathlineto{\pgfqpoint{4.151602in}{0.956491in}}%
\pgfpathlineto{\pgfqpoint{4.157898in}{0.958742in}}%
\pgfpathlineto{\pgfqpoint{4.164195in}{0.955366in}}%
\pgfpathlineto{\pgfqpoint{4.170491in}{0.953114in}}%
\pgfpathlineto{\pgfqpoint{4.176788in}{0.949738in}}%
\pgfpathlineto{\pgfqpoint{4.183084in}{0.947487in}}%
\pgfpathlineto{\pgfqpoint{4.189381in}{0.947487in}}%
\pgfpathlineto{\pgfqpoint{4.195677in}{0.942984in}}%
\pgfpathlineto{\pgfqpoint{4.214567in}{0.939608in}}%
\pgfpathlineto{\pgfqpoint{4.220863in}{0.933980in}}%
\pgfpathlineto{\pgfqpoint{4.227159in}{0.935106in}}%
\pgfpathlineto{\pgfqpoint{4.233456in}{0.932854in}}%
\pgfpathlineto{\pgfqpoint{4.239752in}{0.933980in}}%
\pgfpathlineto{\pgfqpoint{4.246049in}{0.931729in}}%
\pgfpathlineto{\pgfqpoint{4.252345in}{0.928352in}}%
\pgfpathlineto{\pgfqpoint{4.258642in}{0.928352in}}%
\pgfpathlineto{\pgfqpoint{4.271235in}{0.923850in}}%
\pgfpathlineto{\pgfqpoint{4.277531in}{0.920473in}}%
\pgfpathlineto{\pgfqpoint{4.283828in}{0.920473in}}%
\pgfpathlineto{\pgfqpoint{4.290124in}{0.915971in}}%
\pgfpathlineto{\pgfqpoint{4.296421in}{0.913720in}}%
\pgfpathlineto{\pgfqpoint{4.302717in}{0.909218in}}%
\pgfpathlineto{\pgfqpoint{4.315310in}{0.906967in}}%
\pgfpathlineto{\pgfqpoint{4.321607in}{0.902464in}}%
\pgfpathlineto{\pgfqpoint{4.340496in}{0.899088in}}%
\pgfpathlineto{\pgfqpoint{4.346793in}{0.895711in}}%
\pgfpathlineto{\pgfqpoint{4.353089in}{0.893460in}}%
\pgfpathlineto{\pgfqpoint{4.365682in}{0.891209in}}%
\pgfpathlineto{\pgfqpoint{4.378275in}{0.884456in}}%
\pgfpathlineto{\pgfqpoint{4.384572in}{0.884456in}}%
\pgfpathlineto{\pgfqpoint{4.397165in}{0.875451in}}%
\pgfpathlineto{\pgfqpoint{4.403461in}{0.873200in}}%
\pgfpathlineto{\pgfqpoint{4.416054in}{0.866447in}}%
\pgfpathlineto{\pgfqpoint{4.422350in}{0.861944in}}%
\pgfpathlineto{\pgfqpoint{4.428647in}{0.856317in}}%
\pgfpathlineto{\pgfqpoint{4.434943in}{0.852940in}}%
\pgfpathlineto{\pgfqpoint{4.441240in}{0.848438in}}%
\pgfpathlineto{\pgfqpoint{4.447536in}{0.845061in}}%
\pgfpathlineto{\pgfqpoint{4.466426in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{4.472722in}{0.842810in}}%
\pgfpathlineto{\pgfqpoint{4.485315in}{0.836057in}}%
\pgfpathlineto{\pgfqpoint{4.504205in}{0.829303in}}%
\pgfpathlineto{\pgfqpoint{4.535687in}{0.806792in}}%
\pgfpathlineto{\pgfqpoint{4.541984in}{0.806792in}}%
\pgfpathlineto{\pgfqpoint{4.548280in}{0.802290in}}%
\pgfpathlineto{\pgfqpoint{4.554577in}{0.796662in}}%
\pgfpathlineto{\pgfqpoint{4.560873in}{0.789909in}}%
\pgfpathlineto{\pgfqpoint{4.604948in}{0.750514in}}%
\pgfpathlineto{\pgfqpoint{4.611245in}{0.749389in}}%
\pgfpathlineto{\pgfqpoint{4.617541in}{0.747138in}}%
\pgfpathlineto{\pgfqpoint{4.623838in}{0.741510in}}%
\pgfpathlineto{\pgfqpoint{4.630134in}{0.737008in}}%
\pgfpathlineto{\pgfqpoint{4.636431in}{0.731380in}}%
\pgfpathlineto{\pgfqpoint{4.674210in}{0.704367in}}%
\pgfpathlineto{\pgfqpoint{4.680506in}{0.702116in}}%
\pgfpathlineto{\pgfqpoint{4.686803in}{0.700990in}}%
\pgfpathlineto{\pgfqpoint{4.693099in}{0.695362in}}%
\pgfpathlineto{\pgfqpoint{4.699396in}{0.690860in}}%
\pgfpathlineto{\pgfqpoint{4.743471in}{0.643587in}}%
\pgfpathlineto{\pgfqpoint{4.749768in}{0.639084in}}%
\pgfpathlineto{\pgfqpoint{4.756064in}{0.637959in}}%
\pgfpathlineto{\pgfqpoint{4.774954in}{0.621076in}}%
\pgfpathlineto{\pgfqpoint{4.774954in}{0.621076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.877431in}{0.580556in}}{\pgfqpoint{3.903819in}{2.813889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{1.633009in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{4.782083in}{1.068396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.877431in}{3.394444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781250in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.781250in}{3.394444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.781250in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877431in}{3.394444in}}%
\pgfpathlineto{\pgfqpoint{4.781250in}{3.394444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974653in}{2.264047in}}%
\pgfpathlineto{\pgfqpoint{2.074683in}{2.264047in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.102460in}{2.264047in}}{\pgfqpoint{2.102460in}{2.291825in}}%
\pgfpathlineto{\pgfqpoint{2.102460in}{3.297222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.102460in}{3.325000in}}{\pgfqpoint{2.074683in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.974653in}{3.325000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.946875in}{3.325000in}}{\pgfqpoint{0.946875in}{3.297222in}}%
\pgfpathlineto{\pgfqpoint{0.946875in}{2.291825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.946875in}{2.264047in}}{\pgfqpoint{0.974653in}{2.264047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002431in}{3.212533in}}%
\pgfpathlineto{\pgfqpoint{1.280208in}{3.212533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391319in,y=3.163921in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont RLat}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002431in}{3.008675in}}%
\pgfpathlineto{\pgfqpoint{1.280208in}{3.008675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391319in,y=2.960064in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ELat}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002431in}{2.804818in}}%
\pgfpathlineto{\pgfqpoint{1.280208in}{2.804818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391319in,y=2.756207in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont RSuccess}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002431in}{2.600961in}}%
\pgfpathlineto{\pgfqpoint{1.280208in}{2.600961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391319in,y=2.552350in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont RFast}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002431in}{2.397104in}}%
\pgfpathlineto{\pgfqpoint{1.280208in}{2.397104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391319in,y=2.348493in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Test plan}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

